Construction of Co_1 from an irreducible subgroup M_{24} of GL_{11}(2)

In this article we give an self contained existence proof for J. Conway's sporadic simple group Co_1 [4] using the second author's algorithm [14] constructing finite simple groups from irreducible subgroups of GL_n(2). Here n = 11 and the irreducible subgroup is the Mathieu group M_{24}. From the split extension E of M_{24} by a uniquely determined 11-dimensional GF(2)M_{24}-module V we construct the centralizer H = C_G(z) of a 2-central involution z of E in an unknown target group G. Then we prove that all the conditions of Algorithm 2.5 of [14] are satisfied. This allows us to construct a simple subgroup G of GL_{276}(23) which we prove to be isomorphic with Conway's original sporadic simple group Co_1 by means of a constructed faithful permutation representation of G and Soicher's presentation [16] of the original Conway group Co_1.

==> (inline-0) <==
\begin{array}{|c|r|r|c|c|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 23{\rm P}
 \\\hline
 1 & 1 & 2^{21}\cdot3^{3}\cdot5\cdot7\cdot11\cdot23
 & 1 & 1 & 1 & 1 & 1 & 1 \\\hline

 2_{1} & (y)^{2} & 2^{21}\cdot3^{2}\cdot5\cdot7
 & 1 & 2_{1} & 2_{1} & 2_{1} & 2_{1} & 2_{1} \\\hline

 2_{2} & (xey^{2})^{11} & 2^{18}\cdot3^{3}\cdot5\cdot11
 & 1 & 2_{2} & 2_{2} & 2_{2} & 2_{2} & 2_{2} \\\hline

 2_{3} & e & 2^{17}\cdot3\cdot7
 & 1 & 2_{3} & 2_{3} & 2_{3} & 2_{3} & 2_{3} \\\hline

 2_{4} & (x^{2}ey)^{3} & 2^{15}\cdot3\cdot5
 & 1 & 2_{4} & 2_{4} & 2_{4} & 2_{4} & 2_{4} \\\hline

 2_{5} & (xexey)^{3} & 2^{15}\cdot3\cdot5
 & 1 & 2_{5} & 2_{5} & 2_{5} & 2_{5} & 2_{5} \\\hline

 2_{6} & (xyxeyxye)^{2} & 2^{17}\cdot3
 & 1 & 2_{6} & 2_{6} & 2_{6} & 2_{6} & 2_{6} \\\hline

 3_{1} & (x^{2}y)^{10} & 2^{8}\cdot3^{3}\cdot5
 & 3_{1} & 1 & 3_{1} & 3_{1} & 3_{1} & 3_{1} \\\hline

 3_{2} & (x^{2}ey)^{2} & 2^{6}\cdot3^{2}\cdot7
 & 3_{2} & 1 & 3_{2} & 3_{2} & 3_{2} & 3_{2} \\\hline

 4_{1} & y^{2}e & 2^{17}\cdot3\cdot7
 & 2_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

 4_{2} & (x^{3}yxe)^{4} & 2^{17}\cdot3
 & 2_{1} & 4_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

 4_{3} & y & 2^{14}\cdot3
 & 2_{1} & 4_{3} & 4_{3} & 4_{3} & 4_{3} & 4_{3} \\\hline

 4_{4} & (xyey^{2})^{3} & 2^{14}\cdot3
 & 2_{1} & 4_{4} & 4_{4} & 4_{4} & 4_{4} & 4_{4} \\\hline

 4_{5} & (x^{2}yxeye)^{2} & 2^{15}
 & 2_{1} & 4_{5} & 4_{5} & 4_{5} & 4_{5} & 4_{5} \\\hline

 4_{6} & (x^{2}yx^{2}yeye)^{2} & 2^{15}
 & 2_{1} & 4_{6} & 4_{6} & 4_{6} & 4_{6} & 4_{6} \\\hline

 4_{7} & (x^{2}y^{2}ey)^{3} & 2^{10}\cdot3\cdot5
 & 2_{2} & 4_{7} & 4_{7} & 4_{7} & 4_{7} & 4_{7} \\\hline

 4_{8} & (x^{4}yxy)^{3} & 2^{11}\cdot3
 & 2_{3} & 4_{8} & 4_{8} & 4_{8} & 4_{8} & 4_{8} \\\hline

 4_{9} & (xyeyxey)^{3} & 2^{11}\cdot3
 & 2_{3} & 4_{9} & 4_{9} & 4_{9} & 4_{9} & 4_{9} \\\hline

 4_{10} & ye & 2^{11}
 & 2_{3} & 4_{10} & 4_{10} & 4_{10} & 4_{10} & 4_{10} \\\hline

 4_{11} & (xyexexe)^{2} & 2^{11}
 & 2_{3} & 4_{11} & 4_{11} & 4_{11} & 4_{11} & 4_{11} \\\hline

 4_{12} & xyxeyxye & 2^{10}
 & 2_{6} & 4_{12} & 4_{12} & 4_{12} & 4_{12} & 4_{12} \\\hline

 4_{13} & x^{2}exyeyxye & 2^{10}
 & 2_{6} & 4_{13} & 4_{13} & 4_{13} & 4_{13} & 4_{13} \\\hline

 4_{14} & (xyxe)^{3} & 2^{8}\cdot3
 & 2_{4} & 4_{14} & 4_{14} & 4_{14} & 4_{14} & 4_{14} \\\hline

 4_{15} & (x^{2}yxye)^{3} & 2^{8}\cdot3
 & 2_{5} & 4_{15} & 4_{15} & 4_{15} & 4_{15} & 4_{15} \\\hline

 5 & (x^{2}y)^{6} & 2^{5}\cdot3\cdot5
 & 5 & 5 & 1 & 5 & 5 & 5 \\\hline

 6_{1} & (x^{2}y)^{5} & 2^{7}\cdot3^{2}\cdot5
 & 3_{1} & 2_{1} & 6_{1} & 6_{1} & 6_{1} & 6_{1} \\\hline

 6_{2} & xyexyey^{2} & 2^{7}\cdot3^{3}
 & 3_{1} & 2_{2} & 6_{2} & 6_{2} & 6_{2} & 6_{2} \\\hline

 6_{3} & (xye)^{2} & 2^{8}\cdot3^{2}
 & 3_{1} & 2_{1} & 6_{3} & 6_{3} & 6_{3} & 6_{3} \\\hline

 6_{4} & (x^{2}y^{2}ey)^{2} & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{2} & 6_{4} & 6_{4} & 6_{4} & 6_{4} \\\hline

 6_{5} & xy^{3}e & 2^{6}\cdot3
 & 3_{1} & 2_{3} & 6_{5} & 6_{5} & 6_{5} & 6_{5} \\\hline

 6_{6} & x^{6}exy & 2^{6}\cdot3
 & 3_{1} & 2_{6} & 6_{6} & 6_{6} & 6_{6} & 6_{6} \\\hline

 6_{7} & x^{2}ey & 2^{5}\cdot3
 & 3_{2} & 2_{4} & 6_{7} & 6_{7} & 6_{7} & 6_{7} \\\hline

 6_{8} & xexey & 2^{5}\cdot3
 & 3_{2} & 2_{5} & 6_{8} & 6_{8} & 6_{8} & 6_{8} \\\hline

 7_{1} & x & 2^{3}\cdot3\cdot7
 & 7_{1} & 7_{2} & 7_{2} & 1 & 7_{1} & 7_{1} \\\hline

 7_{2} & (x)^{3} & 2^{3}\cdot3\cdot7
 & 7_{2} & 7_{1} & 7_{1} & 1 & 7_{2} & 7_{2} \\\hline

 8_{1} & (x^{2}exyxe)^{3} & 2^{11}\cdot3
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

 8_{2} & (x^{2}eyxyxy)^{3} & 2^{11}\cdot3
 & 4_{1} & 8_{2} & 8_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

 8_{3} & (x^{3}yxe)^{2} & 2^{11}
 & 4_{2} & 8_{3} & 8_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

 8_{4} & (xyexey)^{2} & 2^{11}
 & 4_{2} & 8_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} \\\hline

 8_{5} & x^{5}ex^{2}y & 2^{10}
 & 4_{1} & 8_{5} & 8_{5} & 8_{5} & 8_{5} & 8_{5} \\\hline

 8_{6} & x^{5}yex^{3}e & 2^{10}
 & 4_{2} & 8_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} \\\hline

 8_{7} & x^{2}yxeye & 2^{8}
 & 4_{5} & 8_{7} & 8_{7} & 8_{7} & 8_{7} & 8_{7} \\\hline

 8_{8} & xyexyey & 2^{8}
 & 4_{3} & 8_{8} & 8_{8} & 8_{8} & 8_{8} & 8_{8} \\\hline

 8_{9} & x^{2}yx^{2}yeye & 2^{8}
 & 4_{6} & 8_{9} & 8_{9} & 8_{9} & 8_{9} & 8_{9} \\\hline

 8_{10} & x^{3}exe & 2^{6}
 & 4_{10} & 8_{10} & 8_{10} & 8_{10} & 8_{10} & 8_{10} \\\hline

 8_{11} & xyexexe & 2^{6}
 & 4_{11} & 8_{11} & 8_{11} & 8_{11} & 8_{11} & 8_{11} \\\hline

 10_{1} & (x^{3}yexe)^{2} & 2^{5}\cdot5
 & 5 & 10_{1} & 2_{2} & 10_{1} & 10_{1} & 10_{1} \\\hline

 10_{2} & (x^{2}y)^{3} & 2^{3}\cdot3\cdot5
 & 5 & 10_{2} & 2_{1} & 10_{2} & 10_{2} & 10_{2} \\\hline

 10_{3} & xyxyexe & 2^{4}\cdot5
 & 5 & 10_{3} & 2_{5} & 10_{3} & 10_{3} & 10_{3} \\\hline

 10_{4} & x^{3}exyxe & 2^{4}\cdot5
 & 5 & 10_{4} & 2_{4} & 10_{4} & 10_{4} & 10_{4} \\\hline

 11 & xe & 2\cdot11
 & 11 & 11 & 11 & 11 & 1 & 11 \\\hline

 12_{1} & (x^{2}exyxe)^{2} & 2^{6}\cdot3
 & 6_{3} & 4_{1} & 12_{1} & 12_{1} & 12_{1} & 12_{1} \\\hline

 12_{2} & xy^{3}ey^{2} & 2^{6}\cdot3
 & 6_{3} & 4_{2} & 12_{2} & 12_{2} & 12_{2} & 12_{2} \\\hline

 12_{3} & xye & 2^{5}\cdot3
 & 6_{3} & 4_{3} & 12_{3} & 12_{3} & 12_{3} & 12_{3} \\\hline

 12_{4} & xyey^{2} & 2^{5}\cdot3
 & 6_{3} & 4_{4} & 12_{4} & 12_{4} & 12_{4} & 12_{4} \\\hline

 12_{5} & x^{2}y^{2}ey & 2^{4}\cdot3
 & 6_{4} & 4_{7} & 12_{5} & 12_{5} & 12_{5} & 12_{5} \\\hline

 12_{6} & x^{4}yxy & 2^{4}\cdot3
 & 6_{5} & 4_{8} & 12_{6} & 12_{6} & 12_{6} & 12_{6} \\\hline

 12_{7} & xyeyxey & 2^{4}\cdot3
 & 6_{5} & 4_{9} & 12_{7} & 12_{7} & 12_{7} & 12_{7} \\\hline

 12_{8} & xyxe & 2^{3}\cdot3
 & 6_{7} & 4_{14} & 12_{8} & 12_{8} & 12_{8} & 12_{8} \\\hline

 12_{9} & x^{2}yxye & 2^{3}\cdot3
 & 6_{8} & 4_{15} & 12_{9} & 12_{9} & 12_{9} & 12_{9} \\\hline

\end{array}
\begin{array}{|c|r|r|c|c|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 23{\rm P}
 \\\hline
 14_{1} & xy^{2} & 2^{3}\cdot7
 & 7_{1} & 14_{2} & 14_{2} & 2_{1} & 14_{1} & 14_{1} \\\hline

 14_{2} & (xy^{2})^{3} & 2^{3}\cdot7
 & 7_{2} & 14_{1} & 14_{1} & 2_{1} & 14_{2} & 14_{2} \\\hline

 14_{3} & xy & 2^{2}\cdot7
 & 7_{1} & 14_{4} & 14_{4} & 2_{3} & 14_{3} & 14_{3} \\\hline

 14_{4} & (xy)^{3} & 2^{2}\cdot7
 & 7_{2} & 14_{3} & 14_{3} & 2_{3} & 14_{4} & 14_{4} \\\hline

 15_{1} & (x^{2}y)^{2} & 2\cdot3\cdot5
 & 15_{1} & 5 & 3_{1} & 15_{2} & 15_{2} & 15_{1} \\\hline

 15_{2} & (x^{2}y)^{14} & 2\cdot3\cdot5
 & 15_{2} & 5 & 3_{1} & 15_{1} & 15_{1} & 15_{2} \\\hline

 16_{1} & x^{3}yxe & 2^{6}
 & 8_{3} & 16_{1} & 16_{1} & 16_{1} & 16_{1} & 16_{1} \\\hline

 16_{2} & xyexey & 2^{6}
 & 8_{4} & 16_{2} & 16_{2} & 16_{2} & 16_{2} & 16_{2} \\\hline

 20 & x^{3}yexe & 2^{3}\cdot5
 & 10_{1} & 20 & 4_{7} & 20 & 20 & 20 \\\hline

 21_{1} & x^{3}ey & 3\cdot7
 & 21_{1} & 7_{1} & 21_{2} & 3_{2} & 21_{1} & 21_{1} \\\hline

 21_{2} & (x^{3}ey)^{5} & 3\cdot7
 & 21_{2} & 7_{2} & 21_{1} & 3_{2} & 21_{2} & 21_{2} \\\hline

 22 & xey^{2} & 2\cdot11
 & 11 & 22 & 22 & 22 & 2_{2} & 22 \\\hline

 23_{1} & x^{2}eye & 23
 & 23_{1} & 23_{1} & 23_{2} & 23_{2} & 23_{2} & 1 \\\hline

 23_{2} & (x^{2}eye)^{5} & 23
 & 23_{2} & 23_{2} & 23_{1} & 23_{1} & 23_{1} & 1 \\\hline

 24_{1} & x^{2}exyxe & 2^{4}\cdot3
 & 12_{1} & 8_{1} & 24_{1} & 24_{1} & 24_{1} & 24_{1} \\\hline

 24_{2} & x^{2}eyxyxy & 2^{4}\cdot3
 & 12_{1} & 8_{2} & 24_{2} & 24_{2} & 24_{2} & 24_{2} \\\hline

 28_{1} & xy^{3} & 2^{2}\cdot7
 & 14_{1} & 28_{2} & 28_{2} & 4_{1} & 28_{1} & 28_{1} \\\hline

 28_{2} & (xy^{3})^{3} & 2^{2}\cdot7
 & 14_{2} & 28_{1} & 28_{1} & 4_{1} & 28_{2} & 28_{2} \\\hline

 30_{1} & x^{2}y & 2\cdot3\cdot5
 & 15_{1} & 10_{2} & 6_{1} & 30_{2} & 30_{2} & 30_{1} \\\hline

 30_{2} & (x^{2}y)^{7} & 2\cdot3\cdot5
 & 15_{2} & 10_{2} & 6_{1} & 30_{1} & 30_{1} & 30_{2} \\\hline

 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
 1 & 1 & 1 & 2^{21}\cdot3^{5}\cdot5^{2}\cdot7
 & 1 & 1 & 1 & 1 \\\hline

 2_{1} & (yh)^{4} & 1 & 2^{21}\cdot3^{5}\cdot5^{2}\cdot7
 & 1 & 2_{1} & 2_{1} & 2_{1} \\\hline

 2_{2} & (y)^{2} & 270 & 2^{20}\cdot3^{2}\cdot5\cdot7
 & 1 & 2_{2} & 2_{2} & 2_{2} \\\hline

 2_{3} & (xyhxh^{2})^{6} & 12600 & 2^{18}\cdot3^{3}
 & 1 & 2_{3} & 2_{3} & 2_{3} \\\hline

 2_{4} & (xyh)^{5} & 60480 & 2^{15}\cdot3^{2}\cdot5
 & 1 & 2_{4} & 2_{4} & 2_{4} \\\hline

 2_{5} & (xh^{2}y)^{5} & 60480 & 2^{15}\cdot3^{2}\cdot5
 & 1 & 2_{5} & 2_{5} & 2_{5} \\\hline

 2_{6} & (x^{2}h^{2}xh^{2}xh)^{3} & 113400 & 2^{18}\cdot3
 & 1 & 2_{6} & 2_{6} & 2_{6} \\\hline

 2_{7} & (x^{2}yhxy)^{5} & 181440 & 2^{15}\cdot3\cdot5
 & 1 & 2_{7} & 2_{7} & 2_{7} \\\hline

 2_{8} & (xyhyxh)^{3} & 1814400 & 2^{14}\cdot3
 & 1 & 2_{8} & 2_{8} & 2_{8} \\\hline

 3_{1} & (x^{2}hy)^{10} & 8960 & 2^{13}\cdot3^{5}\cdot5
 & 3_{1} & 1 & 3_{1} & 3_{1} \\\hline

 3_{2} & (x^{2}y)^{10} & 573440 & 2^{7}\cdot3^{5}\cdot5
 & 3_{2} & 1 & 3_{2} & 3_{2} \\\hline

 3_{3} & (x^{2}h^{2})^{5} & 573440 & 2^{7}\cdot3^{5}\cdot5
 & 3_{3} & 1 & 3_{3} & 3_{3} \\\hline

 3_{4} & h & 4300800 & 2^{8}\cdot3^{4}
 & 3_{4} & 1 & 3_{4} & 3_{4} \\\hline

 3_{5} & (xhy)^{3} & 5734400 & 2^{6}\cdot3^{5}
 & 3_{5} & 1 & 3_{5} & 3_{5} \\\hline

 4_{1} & (yh)^{2} & 240 & 2^{17}\cdot3^{4}\cdot5\cdot7
 & 2_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

 4_{2} & (x^{4}h^{2}y)^{3} & 30240 & 2^{16}\cdot3^{2}\cdot5
 & 2_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

 4_{3} & (x^{4}hxh)^{4} & 75600 & 2^{17}\cdot3^{2}
 & 2_{1} & 4_{3} & 4_{3} & 4_{3} \\\hline

 4_{4} & (xh^{2})^{5} & 120960 & 2^{14}\cdot3^{2}\cdot5
 & 2_{1} & 4_{4} & 4_{4} & 4_{4} \\\hline

 4_{5} & (x^{3}yh)^{3} & 302400 & 2^{15}\cdot3^{2}
 & 2_{1} & 4_{5} & 4_{5} & 4_{5} \\\hline

 4_{6} & (x^{2}yx^{2}hy)^{6} & 453600 & 2^{16}\cdot3
 & 2_{2} & 4_{6} & 4_{6} & 4_{6} \\\hline

 4_{7} & (xyhxh^{2})^{3} & 604800 & 2^{14}\cdot3^{2}
 & 2_{3} & 4_{7} & 4_{7} & 4_{7} \\\hline

 4_{8} & (x^{4}yxy)^{3} & 604800 & 2^{14}\cdot3^{2}
 & 2_{2} & 4_{8} & 4_{8} & 4_{8} \\\hline

 4_{9} & (x^{2}hx^{2}hy)^{3} & 604800 & 2^{14}\cdot3^{2}
 & 2_{3} & 4_{9} & 4_{9} & 4_{9} \\\hline

 4_{10} & y & 1814400 & 2^{14}\cdot3
 & 2_{2} & 4_{10} & 4_{10} & 4_{10} \\\hline

 4_{11} & (xh)^{3} & 1814400 & 2^{14}\cdot3
 & 2_{2} & 4_{11} & 4_{11} & 4_{11} \\\hline

 4_{12} & (x^{3}hx^{2}y)^{3} & 1814400 & 2^{14}\cdot3
 & 2_{2} & 4_{12} & 4_{12} & 4_{12} \\\hline

 4_{13} & (x^{3}yxh^{2})^{2} & 3628800 & 2^{13}\cdot3
 & 2_{3} & 4_{13} & 4_{13} & 4_{13} \\\hline

 4_{14} & (x^{2}yx^{2}h)^{2} & 10886400 & 2^{13}
 & 2_{2} & 4_{14} & 4_{14} & 4_{14} \\\hline

 4_{15} & (xyxh^{2}xh)^{2} & 10886400 & 2^{13}
 & 2_{3} & 4_{15} & 4_{15} & 4_{15} \\\hline

 4_{16} & (x^{3}hyx^{2}h)^{2} & 10886400 & 2^{13}
 & 2_{3} & 4_{16} & 4_{16} & 4_{16} \\\hline

 4_{17} & x^{5}hxy^{2}xh & 21772800 & 2^{12}
 & 2_{3} & 4_{17} & 4_{17} & 4_{17} \\\hline

 4_{18} & (xhxhy)^{3} & 58060800 & 2^{9}\cdot3
 & 2_{4} & 4_{18} & 4_{18} & 4_{18} \\\hline

 4_{19} & (x^{3}yhxh^{2})^{3} & 58060800 & 2^{9}\cdot3
 & 2_{4} & 4_{19} & 4_{19} & 4_{19} \\\hline

 4_{20} & x^{5}hx^{2}hy^{2} & 87091200 & 2^{10}
 & 2_{6} & 4_{20} & 4_{20} & 4_{20} \\\hline

 4_{21} & (x^{4}hxyh)^{3} & 116121600 & 2^{8}\cdot3
 & 2_{7} & 4_{21} & 4_{21} & 4_{21} \\\hline

 4_{22} & x^{4}hx^{2}y & 348364800 & 2^{8}
 & 2_{8} & 4_{22} & 4_{22} & 4_{22} \\\hline

 5_{1} & (x^{2}hy)^{6} & 9289728 & 2^{7}\cdot3\cdot5^{2}
 & 5_{1} & 5_{1} & 1 & 5_{1} \\\hline

 5_{2} & (x^{2}y)^{6} & 148635648 & 2^{3}\cdot3\cdot5^{2}
 & 5_{2} & 5_{2} & 1 & 5_{2} \\\hline

 5_{3} & (xh^{2})^{4} & 148635648 & 2^{3}\cdot3\cdot5^{2}
 & 5_{3} & 5_{3} & 1 & 5_{3} \\\hline

 6_{1} & (x^{2}yxhy)^{10} & 8960 & 2^{13}\cdot3^{5}\cdot5
 & 3_{1} & 2_{1} & 6_{1} & 6_{1} \\\hline

 6_{2} & (x^{2}hy)^{5} & 483840 & 2^{12}\cdot3^{2}\cdot5
 & 3_{1} & 2_{2} & 6_{2} & 6_{2} \\\hline

 6_{3} & (x^{2}y)^{5} & 573440 & 2^{7}\cdot3^{5}\cdot5
 & 3_{2} & 2_{1} & 6_{3} & 6_{3} \\\hline

 6_{4} & (x^{3}hy)^{5} & 573440 & 2^{7}\cdot3^{5}\cdot5
 & 3_{3} & 2_{1} & 6_{4} & 6_{4} \\\hline

 6_{5} & (xyhxhxhyh^{2})^{2} & 3225600 & 2^{10}\cdot3^{3}
 & 3_{1} & 2_{3} & 6_{5} & 6_{5} \\\hline

 6_{6} & (x^{3}h)^{4} & 4300800 & 2^{8}\cdot3^{4}
 & 3_{4} & 2_{1} & 6_{6} & 6_{6} \\\hline

 6_{7} & (xyh^{2})^{3} & 5734400 & 2^{6}\cdot3^{5}
 & 3_{5} & 2_{1} & 6_{7} & 6_{7} \\\hline

 6_{8} & (x^{2}yxyxh^{2})^{2} & 25804800 & 2^{7}\cdot3^{3}
 & 3_{2} & 2_{3} & 6_{8} & 6_{8} \\\hline

 6_{9} & x^{2}yxhyxhxhy & 25804800 & 2^{7}\cdot3^{3}
 & 3_{4} & 2_{3} & 6_{9} & 6_{9} \\\hline

 6_{10} & x^{5}yxhyxhy & 25804800 & 2^{7}\cdot3^{3}
 & 3_{2} & 2_{3} & 6_{10} & 6_{10} \\\hline

 6_{11} & (xyhxh^{2})^{2} & 51609600 & 2^{6}\cdot3^{3}
 & 3_{5} & 2_{3} & 6_{11} & 6_{11} \\\hline

 6_{12} & (x^{2}hxyxh)^{2} & 51609600 & 2^{6}\cdot3^{3}
 & 3_{5} & 2_{3} & 6_{12} & 6_{12} \\\hline

 6_{13} & (x^{4}yhx^{3}y)^{2} & 51609600 & 2^{6}\cdot3^{3}
 & 3_{3} & 2_{3} & 6_{13} & 6_{13} \\\hline

 6_{14} & (x^{4}hxyh)^{2} & 58060800 & 2^{9}\cdot3
 & 3_{1} & 2_{7} & 6_{14} & 6_{14} \\\hline

 6_{15} & (xh)^{2} & 77414400 & 2^{7}\cdot3^{2}
 & 3_{4} & 2_{2} & 6_{15} & 6_{15} \\\hline

 6_{16} & x^{2}yhyxh^{2} & 103219200 & 2^{5}\cdot3^{3}
 & 3_{4} & 2_{3} & 6_{16} & 6_{16} \\\hline

 6_{17} & x^{3}yxh^{2}xy & 103219200 & 2^{5}\cdot3^{3}
 & 3_{4} & 2_{3} & 6_{17} & 6_{17} \\\hline

 6_{18} & (xhxhy)^{2} & 154828800 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{4} & 6_{18} & 6_{18} \\\hline

 6_{19} & xy^{2}hy^{2} & 154828800 & 2^{6}\cdot3^{2}
 & 3_{4} & 2_{4} & 6_{19} & 6_{19} \\\hline

 6_{20} & xyhyh^{2} & 154828800 & 2^{6}\cdot3^{2}
 & 3_{4} & 2_{5} & 6_{20} & 6_{20} \\\hline

 6_{21} & xyxhy^{2}xh & 154828800 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{5} & 6_{21} & 6_{21} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline

 6_{22} & x^{2}h^{2}xh^{2}xh & 232243200 & 2^{7}\cdot3
 & 3_{4} & 2_{6} & 6_{22} & 6_{22} \\\hline

 6_{23} & xyhyxh & 928972800 & 2^{5}\cdot3
 & 3_{4} & 2_{8} & 6_{23} & 6_{23} \\\hline

 7 & x & 1592524800 & 2^{3}\cdot7
 & 7 & 7 & 7 & 1 \\\hline

 8_{1} & (x^{3}h)^{3} & 967680 & 2^{11}\cdot3^{2}\cdot5
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

 8_{2} & yh & 14515200 & 2^{11}\cdot3
 & 4_{1} & 8_{2} & 8_{2} & 8_{2} \\\hline

 8_{3} & (x^{4}hxh)^{2} & 14515200 & 2^{11}\cdot3
 & 4_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

 8_{4} & (x^{2}yx^{2}hy)^{3} & 29030400 & 2^{10}\cdot3
 & 4_{6} & 8_{4} & 8_{4} & 8_{4} \\\hline

 8_{5} & (x^{2}yx^{2}yh^{2})^{3} & 29030400 & 2^{10}\cdot3
 & 4_{2} & 8_{5} & 8_{5} & 8_{5} \\\hline

 8_{6} & (xyxhxhy)^{2} & 43545600 & 2^{11}
 & 4_{3} & 8_{6} & 8_{6} & 8_{6} \\\hline

 8_{7} & x^{2}yxh^{2}xh & 87091200 & 2^{10}
 & 4_{2} & 8_{7} & 8_{7} & 8_{7} \\\hline

 8_{8} & x^{3}yhyxh^{2} & 87091200 & 2^{10}
 & 4_{6} & 8_{8} & 8_{8} & 8_{8} \\\hline

 8_{9} & (xyxhy)^{3} & 116121600 & 2^{8}\cdot3
 & 4_{4} & 8_{9} & 8_{9} & 8_{9} \\\hline

 8_{10} & (x^{2}yx^{2}h^{2})^{3} & 116121600 & 2^{8}\cdot3
 & 4_{5} & 8_{10} & 8_{10} & 8_{10} \\\hline

 8_{11} & xyxh^{2}xh & 348364800 & 2^{8}
 & 4_{15} & 8_{11} & 8_{11} & 8_{11} \\\hline

 8_{12} & x^{3}hxhxy & 348364800 & 2^{8}
 & 4_{15} & 8_{12} & 8_{12} & 8_{12} \\\hline

 8_{13} & x^{2}yxy^{2}xh & 348364800 & 2^{8}
 & 4_{10} & 8_{13} & 8_{13} & 8_{13} \\\hline

 8_{14} & xyxhxyxhy & 348364800 & 2^{8}
 & 4_{11} & 8_{14} & 8_{14} & 8_{14} \\\hline

 8_{15} & x^{5}yxyxy & 348364800 & 2^{8}
 & 4_{12} & 8_{15} & 8_{15} & 8_{15} \\\hline

 8_{16} & x^{2}yx^{2}h & 696729600 & 2^{7}
 & 4_{14} & 8_{16} & 8_{16} & 8_{16} \\\hline

 8_{17} & x^{3}yxh^{2} & 696729600 & 2^{7}
 & 4_{13} & 8_{17} & 8_{17} & 8_{17} \\\hline

 8_{18} & xyhxhxh & 696729600 & 2^{7}
 & 4_{7} & 8_{18} & 8_{18} & 8_{18} \\\hline

 8_{19} & x^{3}hyx^{2}h & 696729600 & 2^{7}
 & 4_{16} & 8_{19} & 8_{19} & 8_{19} \\\hline

 9_{1} & (x^{2}hxyh)^{4} & 412876800 & 2^{3}\cdot3^{3}
 & 9_{1} & 3_{5} & 9_{1} & 9_{1} \\\hline

 9_{2} & xhy & 1651507200 & 2\cdot3^{3}
 & 9_{2} & 3_{5} & 9_{2} & 9_{2} \\\hline

 9_{3} & xyxyh & 1651507200 & 2\cdot3^{3}
 & 9_{3} & 3_{5} & 9_{3} & 9_{3} \\\hline

 10_{1} & (x^{2}yxhy)^{6} & 9289728 & 2^{7}\cdot3\cdot5^{2}
 & 5_{1} & 10_{1} & 2_{1} & 10_{1} \\\hline

 10_{2} & (x^{2}hy)^{3} & 92897280 & 2^{6}\cdot3\cdot5
 & 5_{1} & 10_{2} & 2_{2} & 10_{2} \\\hline

 10_{3} & (x^{2}y)^{3} & 148635648 & 2^{3}\cdot3\cdot5^{2}
 & 5_{2} & 10_{3} & 2_{1} & 10_{3} \\\hline

 10_{4} & (xh^{2})^{2} & 148635648 & 2^{3}\cdot3\cdot5^{2}
 & 5_{3} & 10_{4} & 2_{1} & 10_{4} \\\hline

 10_{5} & x^{2}yhxy & 1114767360 & 2^{4}\cdot5
 & 5_{1} & 10_{5} & 2_{7} & 10_{5} \\\hline

 10_{6} & xyh & 2229534720 & 2^{3}\cdot5
 & 5_{2} & 10_{6} & 2_{4} & 10_{6} \\\hline

 10_{7} & xh^{2}y & 2229534720 & 2^{3}\cdot5
 & 5_{2} & 10_{7} & 2_{5} & 10_{7} \\\hline

 12_{1} & (x^{2}yxhy)^{5} & 645120 & 2^{10}\cdot3^{3}\cdot5
 & 6_{1} & 4_{1} & 12_{1} & 12_{1} \\\hline

 12_{2} & (xyhxyhxh)^{2} & 9676800 & 2^{10}\cdot3^{2}
 & 6_{1} & 4_{3} & 12_{2} & 12_{2} \\\hline

 12_{3} & (x^{2}yx^{2}h^{2})^{2} & 19353600 & 2^{9}\cdot3^{2}
 & 6_{1} & 4_{5} & 12_{3} & 12_{3} \\\hline

 12_{4} & (x^{2}yx^{2}yh^{2})^{2} & 19353600 & 2^{9}\cdot3^{2}
 & 6_{2} & 4_{2} & 12_{4} & 12_{4} \\\hline

 12_{5} & (x^{2}hxyh)^{3} & 34406400 & 2^{5}\cdot3^{4}
 & 6_{7} & 4_{1} & 12_{5} & 12_{5} \\\hline

 12_{6} & x^{4}hxhyxh^{2} & 38707200 & 2^{8}\cdot3^{2}
 & 6_{2} & 4_{8} & 12_{6} & 12_{6} \\\hline

 12_{7} & (x^{3}h)^{2} & 51609600 & 2^{6}\cdot3^{3}
 & 6_{6} & 4_{1} & 12_{7} & 12_{7} \\\hline

 12_{8} & (x^{2}yx^{2}hy)^{2} & 58060800 & 2^{9}\cdot3
 & 6_{2} & 4_{6} & 12_{8} & 12_{8} \\\hline

 12_{9} & xyhxhxhyh^{2} & 77414400 & 2^{7}\cdot3^{2}
 & 6_{5} & 4_{7} & 12_{9} & 12_{9} \\\hline

 12_{10} & xy^{3}hxhxh^{2}y & 77414400 & 2^{7}\cdot3^{2}
 & 6_{5} & 4_{9} & 12_{10} & 12_{10} \\\hline

 12_{11} & x^{4}h^{2}x^{2}h & 154828800 & 2^{6}\cdot3^{2}
 & 6_{6} & 4_{3} & 12_{11} & 12_{11} \\\hline

 12_{12} & x^{3}yh & 309657600 & 2^{5}\cdot3^{2}
 & 6_{6} & 4_{5} & 12_{12} & 12_{12} \\\hline

 12_{13} & (xyxhy)^{2} & 309657600 & 2^{5}\cdot3^{2}
 & 6_{4} & 4_{4} & 12_{13} & 12_{13} \\\hline

 12_{14} & xyhxh^{2} & 309657600 & 2^{5}\cdot3^{2}
 & 6_{11} & 4_{7} & 12_{14} & 12_{14} \\\hline

 12_{15} & x^{4}yxy & 309657600 & 2^{5}\cdot3^{2}
 & 6_{15} & 4_{8} & 12_{15} & 12_{15} \\\hline

 12_{16} & x^{4}h^{2}y & 309657600 & 2^{5}\cdot3^{2}
 & 6_{15} & 4_{2} & 12_{16} & 12_{16} \\\hline

 12_{17} & x^{3}yx^{2}y & 309657600 & 2^{5}\cdot3^{2}
 & 6_{6} & 4_{4} & 12_{17} & 12_{17} \\\hline

 12_{18} & x^{2}hx^{2}hy & 309657600 & 2^{5}\cdot3^{2}
 & 6_{11} & 4_{9} & 12_{18} & 12_{18} \\\hline

 12_{19} & x^{2}hx^{2}h^{2} & 309657600 & 2^{5}\cdot3^{2}
 & 6_{15} & 4_{8} & 12_{19} & 12_{19} \\\hline

 12_{20} & x^{2}yxyxh^{2} & 309657600 & 2^{5}\cdot3^{2}
 & 6_{8} & 4_{7} & 12_{20} & 12_{20} \\\hline

 12_{21} & x^{3}h^{2}xyxy & 309657600 & 2^{5}\cdot3^{2}
 & 6_{8} & 4_{9} & 12_{21} & 12_{21} \\\hline

 12_{22} & x^{2}yx^{2}hx^{2}h & 309657600 & 2^{5}\cdot3^{2}
 & 6_{7} & 4_{3} & 12_{22} & 12_{22} \\\hline

 12_{23} & x^{4}yhx^{3}y & 309657600 & 2^{5}\cdot3^{2}
 & 6_{13} & 4_{7} & 12_{23} & 12_{23} \\\hline

 12_{24} & x^{4}hyx^{3}y & 309657600 & 2^{5}\cdot3^{2}
 & 6_{13} & 4_{9} & 12_{24} & 12_{24} \\\hline

 12_{25} & xh & 928972800 & 2^{5}\cdot3
 & 6_{15} & 4_{11} & 12_{25} & 12_{25} \\\hline

 12_{26} & xyxh & 928972800 & 2^{5}\cdot3
 & 6_{15} & 4_{10} & 12_{26} & 12_{26} \\\hline

 12_{27} & x^{3}hx^{2}y & 928972800 & 2^{5}\cdot3
 & 6_{15} & 4_{12} & 12_{27} & 12_{27} \\\hline

 12_{28} & x^{4}hxyh & 928972800 & 2^{5}\cdot3
 & 6_{14} & 4_{21} & 12_{28} & 12_{28} \\\hline

 12_{29} & xhxhy & 1857945600 & 2^{4}\cdot3
 & 6_{18} & 4_{18} & 12_{29} & 12_{29} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline

 12_{30} & x^{2}hxyxh & 1857945600 & 2^{4}\cdot3
 & 6_{12} & 4_{13} & 12_{30} & 12_{30} \\\hline

 12_{31} & x^{3}yhxh^{2} & 1857945600 & 2^{4}\cdot3
 & 6_{18} & 4_{19} & 12_{31} & 12_{31} \\\hline

 14_{1} & (xy^{3})^{2} & 1592524800 & 2^{3}\cdot7
 & 7 & 14_{1} & 14_{1} & 2_{1} \\\hline

 14_{2} & xy & 3185049600 & 2^{2}\cdot7
 & 7 & 14_{3} & 14_{3} & 2_{2} \\\hline

 14_{3} & xy^{2} & 3185049600 & 2^{2}\cdot7
 & 7 & 14_{2} & 14_{2} & 2_{2} \\\hline

 15_{1} & (x^{2}hy)^{2} & 743178240 & 2^{3}\cdot3\cdot5
 & 15_{1} & 5_{1} & 3_{1} & 15_{1} \\\hline

 15_{2} & (x^{2}y)^{2} & 2972712960 & 2\cdot3\cdot5
 & 15_{2} & 5_{2} & 3_{2} & 15_{2} \\\hline

 15_{3} & x^{2}h^{2} & 2972712960 & 2\cdot3\cdot5
 & 15_{3} & 5_{3} & 3_{3} & 15_{3} \\\hline

 16_{1} & x^{4}hxh & 1393459200 & 2^{6}
 & 8_{3} & 16_{1} & 16_{1} & 16_{1} \\\hline

 16_{2} & xyxhxhy & 1393459200 & 2^{6}
 & 8_{6} & 16_{2} & 16_{2} & 16_{2} \\\hline

 18_{1} & (x^{2}hxyh)^{2} & 412876800 & 2^{3}\cdot3^{3}
 & 9_{1} & 6_{7} & 18_{1} & 18_{1} \\\hline

 18_{2} & xyh^{2} & 1651507200 & 2\cdot3^{3}
 & 9_{2} & 6_{7} & 18_{2} & 18_{2} \\\hline

 18_{3} & x^{2}hyxh & 1651507200 & 2\cdot3^{3}
 & 9_{3} & 6_{7} & 18_{3} & 18_{3} \\\hline

 20_{1} & (x^{2}yxhy)^{3} & 185794560 & 2^{5}\cdot3\cdot5
 & 10_{1} & 20_{1} & 4_{1} & 20_{1} \\\hline

 20_{2} & x^{2}yhxhyh & 1114767360 & 2^{4}\cdot5
 & 10_{2} & 20_{2} & 4_{2} & 20_{2} \\\hline

 20_{3} & xh^{2} & 4459069440 & 2^{2}\cdot5
 & 10_{4} & 20_{3} & 4_{4} & 20_{3} \\\hline

 24_{1} & x^{5}hx^{2}h^{2}y & 154828800 & 2^{6}\cdot3^{2}
 & 12_{1} & 8_{1} & 24_{1} & 24_{1} \\\hline

 24_{2} & xyhxyhxh & 464486400 & 2^{6}\cdot3
 & 12_{2} & 8_{3} & 24_{2} & 24_{2} \\\hline

 24_{3} & x^{3}h & 619315200 & 2^{4}\cdot3^{2}
 & 12_{7} & 8_{1} & 24_{3} & 24_{3} \\\hline

 24_{4} & x^{2}yx^{2}hy & 928972800 & 2^{5}\cdot3
 & 12_{8} & 8_{4} & 24_{4} & 24_{4} \\\hline

 24_{5} & x^{2}yx^{2}h^{2} & 928972800 & 2^{5}\cdot3
 & 12_{3} & 8_{10} & 24_{5} & 24_{5} \\\hline

 24_{6} & x^{2}yx^{2}yh^{2} & 928972800 & 2^{5}\cdot3
 & 12_{4} & 8_{5} & 24_{6} & 24_{6} \\\hline

 24_{7} & xhxh^{2} & 1857945600 & 2^{4}\cdot3
 & 12_{7} & 8_{2} & 24_{7} & 24_{7} \\\hline

 24_{8} & xyxhy & 3715891200 & 2^{3}\cdot3
 & 12_{13} & 8_{9} & 24_{8} & 24_{8} \\\hline

 28 & xy^{3} & 3185049600 & 2^{2}\cdot7
 & 14_{1} & 28 & 28 & 4_{1} \\\hline

 30_{1} & (x^{2}yxhy)^{2} & 743178240 & 2^{3}\cdot3\cdot5
 & 15_{1} & 10_{1} & 6_{1} & 30_{1} \\\hline

 30_{2} & x^{2}hy & 1486356480 & 2^{2}\cdot3\cdot5
 & 15_{1} & 10_{2} & 6_{2} & 30_{3} \\\hline

 30_{3} & x^{2}h^{2}xy & 1486356480 & 2^{2}\cdot3\cdot5
 & 15_{1} & 10_{2} & 6_{2} & 30_{2} \\\hline

 30_{4} & x^{2}y & 2972712960 & 2\cdot3\cdot5
 & 15_{2} & 10_{3} & 6_{3} & 30_{4} \\\hline

 30_{5} & x^{3}hy & 2972712960 & 2\cdot3\cdot5
 & 15_{3} & 10_{4} & 6_{4} & 30_{5} \\\hline

 36 & x^{2}hxyh & 2477260800 & 2^{2}\cdot3^{2}
 & 18_{1} & 12_{5} & 36 & 36 \\\hline

 40 & x^{3}yhxh & 2229534720 & 2^{3}\cdot5
 & 20_{1} & 40 & 8_{1} & 40 \\\hline

 60 & x^{2}yxhy & 1486356480 & 2^{2}\cdot3\cdot5
 & 30_{1} & 20_{1} & 12_{1} & 60 \\\hline

 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
 1 & 1 & 1 & 2^{21}\cdot3^{2}\cdot5\cdot7
 & 1 & 1 & 1 & 1 \\\hline

 2_{1} & (x^{2}y)^{15} & 1 & 2^{21}\cdot3^{2}\cdot5\cdot7
 & 1 & 2_{1} & 2_{1} & 2_{1} \\\hline

 2_{2} & (y)^{2} & 30 & 2^{20}\cdot3\cdot7
 & 1 & 2_{2} & 2_{2} & 2_{2} \\\hline

 2_{3} & (xy)^{7} & 240 & 2^{17}\cdot3\cdot7
 & 1 & 2_{3} & 2_{3} & 2_{3} \\\hline

 2_{4} & (x^{5}yxyx^{2}y)^{4} & 280 & 2^{18}\cdot3^{2}
 & 1 & 2_{4} & 2_{4} & 2_{4} \\\hline

 2_{5} & (x^{4}yxyxy)^{5} & 448 & 2^{15}\cdot3^{2}\cdot5
 & 1 & 2_{5} & 2_{5} & 2_{5} \\\hline

 2_{6} & (x^{4}yxyxy^{3})^{5} & 448 & 2^{15}\cdot3^{2}\cdot5
 & 1 & 2_{6} & 2_{6} & 2_{6} \\\hline

 2_{7} & (x^{2}yx^{2}yxyxy)^{3} & 840 & 2^{18}\cdot3
 & 1 & 2_{7} & 2_{7} & 2_{7} \\\hline

 2_{8} & (x^{2}yxyx^{2}yxyxyxy)^{3} & 1680 & 2^{17}\cdot3
 & 1 & 2_{8} & 2_{8} & 2_{8} \\\hline

 2_{9} & (x^{3}yxyx^{2}yxyxy)^{2} & 3360 & 2^{16}\cdot3
 & 1 & 2_{9} & 2_{9} & 2_{9} \\\hline

 2_{10} & (x^{3}yxyx^{2}y^{3}xyxy)^{2} & 10080 & 2^{16}
 & 1 & 2_{10} & 2_{10} & 2_{10} \\\hline

 2_{11} & (x^{5}yx^{2}y)^{3} & 13440 & 2^{14}\cdot3
 & 1 & 2_{11} & 2_{11} & 2_{11} \\\hline

 2_{12} & (x^{3}yxyxy^{3})^{3} & 13440 & 2^{14}\cdot3
 & 1 & 2_{12} & 2_{12} & 2_{12} \\\hline

 2_{13} & (x^{5}yxy^{2}xy)^{3} & 13440 & 2^{14}\cdot3
 & 1 & 2_{13} & 2_{13} & 2_{13} \\\hline

 2_{14} & (x^{4}yxyx^{3}y^{3})^{2} & 20160 & 2^{15}
 & 1 & 2_{14} & 2_{14} & 2_{14} \\\hline

 2_{15} & (x^{4}yxyx^{3}y^{3}xy)^{2} & 20160 & 2^{15}
 & 1 & 2_{15} & 2_{15} & 2_{15} \\\hline

 2_{16} & x^{5}yx^{2}y^{2} & 80640 & 2^{13}
 & 1 & 2_{16} & 2_{16} & 2_{16} \\\hline

 3_{1} & (x^{2}y)^{10} & 114688 & 2^{7}\cdot3^{2}\cdot5
 & 3_{1} & 1 & 3_{1} & 3_{1} \\\hline

 3_{2} & (x^{4}yxy)^{4} & 286720 & 2^{8}\cdot3^{2}
 & 3_{2} & 1 & 3_{2} & 3_{2} \\\hline

 4_{1} & (xy^{3})^{7} & 240 & 2^{17}\cdot3\cdot7
 & 2_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

 4_{2} & (x^{6}yx^{2}yxy)^{4} & 1680 & 2^{17}\cdot3
 & 2_{1} & 4_{2} & 4_{2} & 4_{2} \\\hline

 4_{3} & (x^{5}yxyxyxyx^{2}y)^{3} & 3360 & 2^{16}\cdot3
 & 2_{2} & 4_{3} & 4_{3} & 4_{3} \\\hline

 4_{4} & (x^{3}yx^{2}yx^{2}yxyx^{2}y)^{2} & 10080 & 2^{16}
 & 2_{2} & 4_{4} & 4_{4} & 4_{4} \\\hline

 4_{5} & (x^{3}yx^{2}y)^{3} & 13440 & 2^{14}\cdot3
 & 2_{1} & 4_{5} & 4_{5} & 4_{5} \\\hline

 4_{6} & (x^{4}yx^{2}y)^{3} & 13440 & 2^{14}\cdot3
 & 2_{2} & 4_{6} & 4_{6} & 4_{6} \\\hline

 4_{7} & (x^{3}yxyxy)^{3} & 13440 & 2^{14}\cdot3
 & 2_{2} & 4_{7} & 4_{7} & 4_{7} \\\hline

 4_{8} & (x^{6}yxy)^{3} & 13440 & 2^{14}\cdot3
 & 2_{2} & 4_{8} & 4_{8} & 4_{8} \\\hline

 4_{9} & (x^{3}yxy^{2}xy)^{3} & 13440 & 2^{14}\cdot3
 & 2_{2} & 4_{9} & 4_{9} & 4_{9} \\\hline

 4_{10} & (x^{2}yx^{2}yx^{2}yxy)^{3} & 13440 & 2^{14}\cdot3
 & 2_{2} & 4_{10} & 4_{10} & 4_{10} \\\hline

 4_{11} & (x^{5}yx^{2}yx^{2}yxy)^{3} & 13440 & 2^{14}\cdot3
 & 2_{1} & 4_{11} & 4_{11} & 4_{11} \\\hline

 4_{12} & (x^{5}yxyxyx^{4}y)^{3} & 13440 & 2^{14}\cdot3
 & 2_{4} & 4_{12} & 4_{12} & 4_{12} \\\hline

 4_{13} & (x^{4}yxyxyxyx^{3}y)^{3} & 13440 & 2^{14}\cdot3
 & 2_{4} & 4_{13} & 4_{13} & 4_{13} \\\hline

 4_{14} & (x^{4}yxyx^{3}y)^{2} & 20160 & 2^{15}
 & 2_{1} & 4_{14} & 4_{14} & 4_{14} \\\hline

 4_{15} & (x^{4}yxyx^{3}yxy)^{2} & 20160 & 2^{15}
 & 2_{1} & 4_{15} & 4_{15} & 4_{15} \\\hline

 4_{16} & x^{3}yx^{2}yx^{2}yx^{2}yxyx^{3}yxy & 40320 & 2^{14}
 & 2_{2} & 4_{16} & 4_{16} & 4_{16} \\\hline

 4_{17} & x^{6}yx^{4}yx^{2}yxyx^{3}yx^{2}yx^{2}y & 40320 & 2^{14}
 & 2_{2} & 4_{17} & 4_{17} & 4_{17} \\\hline

 4_{18} & y & 80640 & 2^{13}
 & 2_{2} & 4_{18} & 4_{18} & 4_{18} \\\hline

 4_{19} & (x^{5}yxyxy)^{2} & 80640 & 2^{13}
 & 2_{2} & 4_{19} & 4_{19} & 4_{19} \\\hline

 4_{20} & (x^{5}yxyx^{2}y)^{2} & 80640 & 2^{13}
 & 2_{4} & 4_{20} & 4_{20} & 4_{20} \\\hline

 4_{21} & (x^{5}yxy^{3}x^{2}y)^{2} & 80640 & 2^{13}
 & 2_{4} & 4_{21} & 4_{21} & 4_{21} \\\hline

 4_{22} & (x^{3}yxyx^{3}yxyxy)^{2} & 80640 & 2^{13}
 & 2_{2} & 4_{22} & 4_{22} & 4_{22} \\\hline

 4_{23} & (x^{4}yx^{2}yxyx^{2}y^{2}xy)^{2} & 80640 & 2^{13}
 & 2_{2} & 4_{23} & 4_{23} & 4_{23} \\\hline

 4_{24} & (x^{2}yx^{2}yx^{2}yx^{2}yxyxy)^{2} & 80640 & 2^{13}
 & 2_{4} & 4_{24} & 4_{24} & 4_{24} \\\hline

 4_{25} & (x^{4}yxy)^{3} & 107520 & 2^{11}\cdot3
 & 2_{3} & 4_{25} & 4_{25} & 4_{25} \\\hline

 4_{26} & (x^{2}yx^{2}yxy)^{3} & 107520 & 2^{11}\cdot3
 & 2_{3} & 4_{26} & 4_{26} & 4_{26} \\\hline

 4_{27} & x^{6}yxy^{2} & 161280 & 2^{12}
 & 2_{2} & 4_{27} & 4_{27} & 4_{27} \\\hline

 4_{28} & x^{6}yxyx^{3}yx^{4}y & 161280 & 2^{12}
 & 2_{4} & 4_{28} & 4_{28} & 4_{28} \\\hline

 4_{29} & x^{5}yx^{2}yxyxyxyx^{2}y & 161280 & 2^{12}
 & 2_{4} & 4_{29} & 4_{29} & 4_{29} \\\hline

 4_{30} & x^{5}yx^{2}yxyxyxyx^{2}y^{3} & 161280 & 2^{12}
 & 2_{4} & 4_{30} & 4_{30} & 4_{30} \\\hline

 4_{31} & x^{3}yxyx^{3}yxyx^{2}yx^{2}yx^{2}y & 161280 & 2^{12}
 & 2_{4} & 4_{31} & 4_{31} & 4_{31} \\\hline

 4_{32} & x^{3}yxyx^{3}yxyx^{2}yx^{2}yx^{2}y^{3} & 161280 & 2^{12}
 & 2_{4} & 4_{32} & 4_{32} & 4_{32} \\\hline

 4_{33} & (x^{5}yxy)^{2} & 322560 & 2^{11}
 & 2_{3} & 4_{33} & 4_{33} & 4_{33} \\\hline

 4_{34} & (x^{5}yx^{3}yxyxy)^{2} & 322560 & 2^{11}
 & 2_{3} & 4_{34} & 4_{34} & 4_{34} \\\hline

 4_{35} & (x^{6}yx^{3}yxy)^{3} & 430080 & 2^{9}\cdot3
 & 2_{6} & 4_{35} & 4_{35} & 4_{35} \\\hline

 4_{36} & (x^{6}yx^{4}yxy)^{3} & 430080 & 2^{9}\cdot3
 & 2_{6} & 4_{36} & 4_{36} & 4_{36} \\\hline

 4_{37} & x^{3}yx^{3}yxyxy & 645120 & 2^{10}
 & 2_{7} & 4_{37} & 4_{37} & 4_{37} \\\hline

 4_{38} & x^{3}yxyx^{2}yxyxy & 645120 & 2^{10}
 & 2_{9} & 4_{38} & 4_{38} & 4_{38} \\\hline

 4_{39} & x^{4}yx^{4}yxyx^{2}y & 645120 & 2^{10}
 & 2_{9} & 4_{39} & 4_{39} & 4_{39} \\\hline

 4_{40} & x^{4}yx^{2}yxyxyx^{2}y & 645120 & 2^{10}
 & 2_{8} & 4_{40} & 4_{40} & 4_{40} \\\hline

 4_{41} & x^{3}yxyx^{2}yxyxy^{3} & 645120 & 2^{10}
 & 2_{9} & 4_{41} & 4_{41} & 4_{41} \\\hline
\end{array}
\begin{array}{|c|r|r|r|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
 4_{42} & x^{4}yx^{4}yxyxy^{2}xy & 645120 & 2^{10}
 & 2_{9} & 4_{42} & 4_{42} & 4_{42} \\\hline

 4_{43} & x^{4}yx^{3}yxyxyx^{4}yxyxy & 645120 & 2^{10}
 & 2_{8} & 4_{43} & 4_{43} & 4_{43} \\\hline

 4_{44} & x^{3}yxyx^{2}y^{3}xyxy & 1290240 & 2^{9}
 & 2_{10} & 4_{44} & 4_{44} & 4_{44} \\\hline

 4_{45} & x^{4}yx^{4}yxyx^{2}y^{3} & 1290240 & 2^{9}
 & 2_{10} & 4_{45} & 4_{45} & 4_{45} \\\hline

 4_{46} & x^{4}yxyx^{3}y^{3} & 2580480 & 2^{8}
 & 2_{14} & 4_{46} & 4_{46} & 4_{46} \\\hline

 4_{47} & x^{4}yx^{2}yxyx^{3}y & 2580480 & 2^{8}
 & 2_{13} & 4_{47} & 4_{47} & 4_{47} \\\hline

 4_{48} & x^{4}yxyx^{3}y^{3}xy & 2580480 & 2^{8}
 & 2_{15} & 4_{48} & 4_{48} & 4_{48} \\\hline

 4_{49} & x^{5}yx^{2}yxyx^{4}y & 2580480 & 2^{8}
 & 2_{12} & 4_{49} & 4_{49} & 4_{49} \\\hline

 4_{50} & x^{4}yx^{2}yxyx^{3}y^{3} & 2580480 & 2^{8}
 & 2_{13} & 4_{50} & 4_{50} & 4_{50} \\\hline

 4_{51} & x^{5}yx^{2}yxy^{3} & 5160960 & 2^{7}
 & 2_{16} & 4_{51} & 4_{51} & 4_{51} \\\hline

 5 & (x^{2}y)^{6} & 5505024 & 2^{3}\cdot3\cdot5
 & 5 & 5 & 1 & 5 \\\hline

 6_{1} & (x^{2}y)^{5} & 114688 & 2^{7}\cdot3^{2}\cdot5
 & 3_{1} & 2_{1} & 6_{1} & 6_{1} \\\hline

 6_{2} & (x^{3}yx^{2}y)^{2} & 286720 & 2^{8}\cdot3^{2}
 & 3_{2} & 2_{1} & 6_{2} & 6_{2} \\\hline

 6_{3} & x^{2}yx^{2}y^{3}xyxy & 573440 & 2^{7}\cdot3^{2}
 & 3_{2} & 2_{4} & 6_{3} & 6_{3} \\\hline

 6_{4} & (x^{5}yxyxyx^{4}y)^{2} & 573440 & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{4} & 6_{4} & 6_{4} \\\hline

 6_{5} & x^{4}yx^{4}yxyx^{3}yxy & 573440 & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{4} & 6_{5} & 6_{5} \\\hline

 6_{6} & x^{3}yx^{2}yxyx^{2}y & 1146880 & 2^{6}\cdot3^{2}
 & 3_{1} & 2_{5} & 6_{6} & 6_{6} \\\hline

 6_{7} & (x^{6}yx^{3}yxy)^{2} & 1146880 & 2^{6}\cdot3^{2}
 & 3_{1} & 2_{6} & 6_{7} & 6_{7} \\\hline

 6_{8} & x^{5}yx^{4}yx^{3}yxy & 1146880 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{5} & 6_{8} & 6_{8} \\\hline

 6_{9} & x^{6}yx^{5}yx^{2}yxy & 1146880 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{6} & 6_{9} & 6_{9} \\\hline

 6_{10} & (x^{4}yx^{2}y)^{2} & 1720320 & 2^{7}\cdot3
 & 3_{2} & 2_{2} & 6_{10} & 6_{10} \\\hline

 6_{11} & x^{2}yx^{2}yxyxy & 1720320 & 2^{7}\cdot3
 & 3_{2} & 2_{7} & 6_{11} & 6_{11} \\\hline

 6_{12} & x^{6}yxyx^{4}yx^{3}y & 2293760 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{4} & 6_{12} & 6_{12} \\\hline

 6_{13} & (x^{4}yxy)^{2} & 3440640 & 2^{6}\cdot3
 & 3_{2} & 2_{3} & 6_{13} & 6_{13} \\\hline

 6_{14} & x^{2}yxyx^{2}yxyxyxy & 3440640 & 2^{6}\cdot3
 & 3_{2} & 2_{8} & 6_{14} & 6_{14} \\\hline

 6_{15} & x^{5}yx^{2}y & 6881280 & 2^{5}\cdot3
 & 3_{1} & 2_{11} & 6_{15} & 6_{15} \\\hline

 6_{16} & x^{3}yxyxy^{3} & 6881280 & 2^{5}\cdot3
 & 3_{2} & 2_{12} & 6_{16} & 6_{16} \\\hline

 6_{17} & x^{5}yxy^{2}xy & 6881280 & 2^{5}\cdot3
 & 3_{1} & 2_{13} & 6_{17} & 6_{17} \\\hline

 6_{18} & x^{2}yx^{2}yx^{2}y^{3}xy & 6881280 & 2^{5}\cdot3
 & 3_{2} & 2_{9} & 6_{18} & 6_{18} \\\hline

 7_{1} & x & 11796480 & 2^{3}\cdot7
 & 7_{1} & 7_{2} & 7_{2} & 1 \\\hline

 7_{2} & (x)^{3} & 11796480 & 2^{3}\cdot7
 & 7_{2} & 7_{1} & 7_{1} & 1 \\\hline

 8_{1} & (x^{3}yx^{2}yx^{2}y)^{3} & 107520 & 2^{11}\cdot3
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

 8_{2} & (x^{6}yx^{3}yxyxy)^{3} & 107520 & 2^{11}\cdot3
 & 4_{1} & 8_{2} & 8_{2} & 8_{2} \\\hline

 8_{3} & (x^{6}yx^{2}yxy)^{2} & 322560 & 2^{11}
 & 4_{2} & 8_{3} & 8_{3} & 8_{3} \\\hline

 8_{4} & (x^{5}yxyxyx^{3}y)^{2} & 322560 & 2^{11}
 & 4_{2} & 8_{4} & 8_{4} & 8_{4} \\\hline

 8_{5} & x^{4}yxyx^{2}yxy & 645120 & 2^{10}
 & 4_{2} & 8_{5} & 8_{5} & 8_{5} \\\hline

 8_{6} & x^{2}yxyxyxyxyxy & 645120 & 2^{10}
 & 4_{1} & 8_{6} & 8_{6} & 8_{6} \\\hline

 8_{7} & x^{3}yx^{2}yxyxyxyx^{2}y & 645120 & 2^{10}
 & 4_{3} & 8_{7} & 8_{7} & 8_{7} \\\hline

 8_{8} & x^{3}yx^{2}yx^{2}yxyx^{2}y^{3} & 645120 & 2^{10}
 & 4_{3} & 8_{8} & 8_{8} & 8_{8} \\\hline

 8_{9} & x^{6}yx^{4}yx^{3}yxyxy & 645120 & 2^{10}
 & 4_{4} & 8_{9} & 8_{9} & 8_{9} \\\hline

 8_{10} & x^{5}yxy^{3}xyxyxyx^{4}y & 645120 & 2^{10}
 & 4_{4} & 8_{10} & 8_{10} & 8_{10} \\\hline

 8_{11} & x^{3}yx^{2}yx^{2}yxyx^{2}y & 1290240 & 2^{9}
 & 4_{4} & 8_{11} & 8_{11} & 8_{11} \\\hline

 8_{12} & x^{5}yxyxyxyxyx^{4}y & 1290240 & 2^{9}
 & 4_{3} & 8_{12} & 8_{12} & 8_{12} \\\hline

 8_{13} & x^{4}yx^{3}yxy & 2580480 & 2^{8}
 & 4_{7} & 8_{13} & 8_{13} & 8_{13} \\\hline

 8_{14} & x^{4}yxyx^{3}y & 2580480 & 2^{8}
 & 4_{14} & 8_{14} & 8_{14} & 8_{14} \\\hline

 8_{15} & x^{4}yxyxyxy & 2580480 & 2^{8}
 & 4_{9} & 8_{15} & 8_{15} & 8_{15} \\\hline

 8_{16} & x^{3}yx^{3}yx^{2}y & 2580480 & 2^{8}
 & 4_{8} & 8_{16} & 8_{16} & 8_{16} \\\hline

 8_{17} & x^{5}yxy^{3}x^{2}y & 2580480 & 2^{8}
 & 4_{21} & 8_{17} & 8_{17} & 8_{17} \\\hline

 8_{18} & x^{4}yxyx^{3}yxy & 2580480 & 2^{8}
 & 4_{15} & 8_{18} & 8_{18} & 8_{18} \\\hline

 8_{19} & x^{3}yxyx^{2}yx^{2}y^{2} & 2580480 & 2^{8}
 & 4_{21} & 8_{19} & 8_{19} & 8_{19} \\\hline

 8_{20} & x^{6}yx^{2}yx^{2}yxyx^{2}y & 2580480 & 2^{8}
 & 4_{5} & 8_{20} & 8_{20} & 8_{20} \\\hline

 8_{21} & x^{5}yxyxy & 5160960 & 2^{7}
 & 4_{19} & 8_{21} & 8_{21} & 8_{21} \\\hline

 8_{22} & x^{5}yx^{2}yxy & 5160960 & 2^{7}
 & 4_{18} & 8_{22} & 8_{22} & 8_{22} \\\hline

 8_{23} & x^{5}yxyx^{2}y & 5160960 & 2^{7}
 & 4_{20} & 8_{23} & 8_{23} & 8_{23} \\\hline

 8_{24} & x^{3}yxyx^{3}yxyxy & 5160960 & 2^{7}
 & 4_{22} & 8_{24} & 8_{24} & 8_{24} \\\hline

 8_{25} & x^{5}yxyxyxyx^{3}y & 5160960 & 2^{7}
 & 4_{12} & 8_{25} & 8_{25} & 8_{25} \\\hline

 8_{26} & x^{4}yx^{2}yxyx^{2}y^{2}xy & 5160960 & 2^{7}
 & 4_{23} & 8_{26} & 8_{26} & 8_{26} \\\hline

 8_{27} & x^{2}yx^{2}yx^{2}yx^{2}yxyxy & 5160960 & 2^{7}
 & 4_{24} & 8_{27} & 8_{27} & 8_{27} \\\hline

 8_{28} & x^{5}yxy & 10321920 & 2^{6}
 & 4_{33} & 8_{28} & 8_{28} & 8_{28} \\\hline

 8_{29} & x^{5}yx^{3}yxyxy & 10321920 & 2^{6}
 & 4_{34} & 8_{29} & 8_{29} & 8_{29} \\\hline
\end{array}
\begin{array}{|c|r|r|r|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
 10_{1} & (x^{2}y)^{3} & 5505024 & 2^{3}\cdot3\cdot5
 & 5 & 10_{1} & 2_{1} & 10_{1} \\\hline

 10_{2} & x^{4}yxyxy & 16515072 & 2^{3}\cdot5
 & 5 & 10_{2} & 2_{5} & 10_{2} \\\hline

 10_{3} & x^{4}yxyxy^{3} & 16515072 & 2^{3}\cdot5
 & 5 & 10_{3} & 2_{6} & 10_{3} \\\hline

 12_{1} & (x^{3}yx^{2}yx^{2}y)^{2} & 3440640 & 2^{6}\cdot3
 & 6_{2} & 4_{1} & 12_{1} & 12_{1} \\\hline

 12_{2} & x^{2}yxyx^{2}yxyxy^{3}xy & 3440640 & 2^{6}\cdot3
 & 6_{2} & 4_{2} & 12_{2} & 12_{2} \\\hline

 12_{3} & x^{3}yx^{2}y & 6881280 & 2^{5}\cdot3
 & 6_{2} & 4_{5} & 12_{3} & 12_{3} \\\hline

 12_{4} & x^{4}yx^{2}y & 6881280 & 2^{5}\cdot3
 & 6_{10} & 4_{6} & 12_{4} & 12_{4} \\\hline

 12_{5} & x^{3}yxyxy & 6881280 & 2^{5}\cdot3
 & 6_{10} & 4_{7} & 12_{5} & 12_{5} \\\hline

 12_{6} & x^{6}yxy & 6881280 & 2^{5}\cdot3
 & 6_{10} & 4_{8} & 12_{6} & 12_{6} \\\hline

 12_{7} & x^{3}yxy^{2}xy & 6881280 & 2^{5}\cdot3
 & 6_{10} & 4_{9} & 12_{7} & 12_{7} \\\hline

 12_{8} & x^{2}yx^{2}yx^{2}yxy & 6881280 & 2^{5}\cdot3
 & 6_{10} & 4_{10} & 12_{8} & 12_{8} \\\hline

 12_{9} & x^{5}yx^{2}yx^{2}yxy & 6881280 & 2^{5}\cdot3
 & 6_{2} & 4_{11} & 12_{9} & 12_{9} \\\hline

 12_{10} & x^{5}yxyxyx^{4}y & 6881280 & 2^{5}\cdot3
 & 6_{4} & 4_{12} & 12_{10} & 12_{10} \\\hline

 12_{11} & x^{5}yxyxyxyx^{2}y & 6881280 & 2^{5}\cdot3
 & 6_{10} & 4_{3} & 12_{11} & 12_{11} \\\hline

 12_{12} & x^{4}yxyxyxyx^{3}y & 6881280 & 2^{5}\cdot3
 & 6_{4} & 4_{13} & 12_{12} & 12_{12} \\\hline

 12_{13} & x^{4}yxy & 13762560 & 2^{4}\cdot3
 & 6_{13} & 4_{25} & 12_{13} & 12_{13} \\\hline

 12_{14} & x^{2}yx^{2}yxy & 13762560 & 2^{4}\cdot3
 & 6_{13} & 4_{26} & 12_{14} & 12_{14} \\\hline

 12_{15} & x^{6}yx^{3}yxy & 13762560 & 2^{4}\cdot3
 & 6_{7} & 4_{35} & 12_{15} & 12_{15} \\\hline

 12_{16} & x^{6}yx^{4}yxy & 13762560 & 2^{4}\cdot3
 & 6_{7} & 4_{36} & 12_{16} & 12_{16} \\\hline

 14_{1} & (xy^{3})^{2} & 11796480 & 2^{3}\cdot7
 & 7_{1} & 14_{2} & 14_{2} & 2_{1} \\\hline

 14_{2} & (xy^{3})^{6} & 11796480 & 2^{3}\cdot7
 & 7_{2} & 14_{1} & 14_{1} & 2_{1} \\\hline

 14_{3} & xy & 23592960 & 2^{2}\cdot7
 & 7_{1} & 14_{4} & 14_{4} & 2_{3} \\\hline

 14_{4} & (xy)^{3} & 23592960 & 2^{2}\cdot7
 & 7_{2} & 14_{3} & 14_{3} & 2_{3} \\\hline

 14_{5} & xy^{2} & 23592960 & 2^{2}\cdot7
 & 7_{1} & 14_{6} & 14_{6} & 2_{2} \\\hline

 14_{6} & (xy^{2})^{3} & 23592960 & 2^{2}\cdot7
 & 7_{2} & 14_{5} & 14_{5} & 2_{2} \\\hline

 15_{1} & (x^{2}y)^{2} & 22020096 & 2\cdot3\cdot5
 & 15_{1} & 5 & 3_{1} & 15_{2} \\\hline

 15_{2} & (x^{2}y)^{14} & 22020096 & 2\cdot3\cdot5
 & 15_{2} & 5 & 3_{1} & 15_{1} \\\hline

 16_{1} & x^{6}yx^{2}yxy & 10321920 & 2^{6}
 & 8_{3} & 16_{1} & 16_{1} & 16_{1} \\\hline

 16_{2} & x^{5}yxyxyx^{3}y & 10321920 & 2^{6}
 & 8_{4} & 16_{2} & 16_{2} & 16_{2} \\\hline

 24_{1} & x^{3}yx^{2}yx^{2}y & 13762560 & 2^{4}\cdot3
 & 12_{1} & 8_{1} & 24_{1} & 24_{1} \\\hline

 24_{2} & x^{6}yx^{3}yxyxy & 13762560 & 2^{4}\cdot3
 & 12_{1} & 8_{2} & 24_{2} & 24_{2} \\\hline

 28_{1} & xy^{3} & 23592960 & 2^{2}\cdot7
 & 14_{1} & 28_{2} & 28_{2} & 4_{1} \\\hline

 28_{2} & (xy^{3})^{3} & 23592960 & 2^{2}\cdot7
 & 14_{2} & 28_{1} & 28_{1} & 4_{1} \\\hline

 30_{1} & x^{2}y & 22020096 & 2\cdot3\cdot5
 & 15_{1} & 10_{1} & 6_{1} & 30_{2} \\\hline

 30_{2} & (x^{2}y)^{7} & 22020096 & 2\cdot3\cdot5
 & 15_{2} & 10_{1} & 6_{1} & 30_{1} \\\hline

 \end{array}
\begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 1 & 1 & 2^{21}\cdot3^{3}
 & 1 & 1 \\\hline

 2_{1} & (j_1)^{6} & 2^{21}\cdot3^{3}
 & 1 & 2_{1} \\\hline

 2_{2} & (j_1^{2}h_1)^{4} & 2^{20}\cdot3^{2}
 & 1 & 2_{2} \\\hline

 2_{3} & (j_1^{2}k_1^{2})^{6} & 2^{18}\cdot3^{3}
 & 1 & 2_{3} \\\hline

 2_{4} & (j_1k_1)^{4} & 2^{18}\cdot3
 & 1 & 2_{4} \\\hline

 2_{5} & (j_1^{2}k_1^{2}h_1j_1^{2}h_1)^{3} & 2^{18}\cdot3
 & 1 & 2_{5} \\\hline

 2_{6} & (k_1h_1)^{6} & 2^{15}\cdot3^{2}
 & 1 & 2_{6} \\\hline

 2_{7} & (j_1h_1k_1)^{3} & 2^{14}\cdot3^{2}
 & 1 & 2_{7} \\\hline

 2_{8} & (j_1^{3}h_1)^{3} & 2^{14}\cdot3^{2}
 & 1 & 2_{8} \\\hline

 2_{9} & (k_1^{3}h_1)^{3} & 2^{14}\cdot3^{2}
 & 1 & 2_{9} \\\hline

 2_{10} & (j_1k_1h_1k_1^{2}h_1)^{2} & 2^{17}
 & 1 & 2_{10} \\\hline

 2_{11} & (j_1k_1j_1h_1j_1h_1j_1h_1k_1^{2})^{2} & 2^{17}
 & 1 & 2_{11} \\\hline

 2_{12} & (j_1k_1h_1)^{6} & 2^{15}\cdot3
 & 1 & 2_{12} \\\hline

 2_{13} & (j_1^{4}k_1^{2})^{3} & 2^{15}\cdot3
 & 1 & 2_{13} \\\hline

 2_{14} & (j_1^{3}h_1j_1h_1)^{3} & 2^{15}\cdot3
 & 1 & 2_{14} \\\hline

 2_{15} & (j_1k_1^{3}h_1)^{3} & 2^{13}\cdot3^{2}
 & 1 & 2_{15} \\\hline

 2_{16} & (j_1^{2}k_1j_1h_1k_1^{2})^{3} & 2^{13}\cdot3^{2}
 & 1 & 2_{16} \\\hline

 2_{17} & (j_1^{4}h_1j_1h_1)^{2} & 2^{16}
 & 1 & 2_{17} \\\hline

 2_{18} & (j_1k_1h_1k_1^{2}h_1^{3})^{2} & 2^{16}
 & 1 & 2_{18} \\\hline

 2_{19} & (j_1h_1)^{3} & 2^{14}\cdot3
 & 1 & 2_{19} \\\hline

 2_{20} & (j_1^{2}h_1^{3}k_1)^{6} & 2^{14}\cdot3
 & 1 & 2_{20} \\\hline

 2_{21} & (j_1^{2}k_1^{3}j_1h_1)^{3} & 2^{14}\cdot3
 & 1 & 2_{21} \\\hline

 2_{22} & (j_1^{5}k_1)^{2} & 2^{15}
 & 1 & 2_{22} \\\hline

 2_{23} & (j_1^{2}h_1k_1j_1k_1)^{3} & 2^{13}\cdot3
 & 1 & 2_{23} \\\hline

 2_{24} & (j_1^{4}h_1k_1^{3})^{3} & 2^{13}\cdot3
 & 1 & 2_{24} \\\hline

 2_{25} & (j_1^{2}k_1^{2}j_1h_1k_1h_1)^{3} & 2^{13}\cdot3
 & 1 & 2_{25} \\\hline

 2_{26} & (j_1k_1j_1h_1k_1j_1k_1h_1)^{3} & 2^{13}\cdot3
 & 1 & 2_{26} \\\hline

 2_{27} & (j_1^{2}k_1^{3}h_1k_1j_1k_1)^{3} & 2^{13}\cdot3
 & 1 & 2_{27} \\\hline

 2_{28} & (j_1^{3}k_1^{3})^{2} & 2^{14}
 & 1 & 2_{28} \\\hline

 2_{29} & j_1k_1h_1k_1j_1h_1j_1h_1j_1h_1k_1h_1 & 2^{14}
 & 1 & 2_{29} \\\hline

 2_{30} & (k_1h_1^{2})^{3} & 2^{12}\cdot3
 & 1 & 2_{30} \\\hline

 2_{31} & (j_1k_1^{2}h_1k_1h_1)^{3} & 2^{12}\cdot3
 & 1 & 2_{31} \\\hline

 2_{32} & (j_1^{2}k_1j_1k_1^{5})^{3} & 2^{12}\cdot3
 & 1 & 2_{32} \\\hline

 2_{33} & j_1^{2}k_1j_1k_1^{2}j_1h_1^{3}k_1^{2}h_1 & 2^{13}
 & 1 & 2_{33} \\\hline

 2_{34} & j_1^{4}h_1j_1^{2}h_1^{2} & 2^{11}
 & 1 & 2_{34} \\\hline

 3_{1} & (j_1^{2}k_1h_1)^{8} & 2^{13}\cdot3^{3}
 & 3_{1} & 1 \\\hline

 3_{2} & (j_1)^{4} & 2^{8}\cdot3^{3}
 & 3_{2} & 1 \\\hline

 3_{3} & (k_1)^{8} & 2^{8}\cdot3^{3}
 & 3_{3} & 1 \\\hline

 3_{4} & (j_1h_1)^{2} & 2^{8}\cdot3^{3}
 & 3_{4} & 1 \\\hline

 3_{5} & (j_1k_1h_1)^{4} & 2^{7}\cdot3^{3}
 & 3_{5} & 1 \\\hline

 3_{6} & (j_1k_1^{2}h_1)^{8} & 2^{7}\cdot3^{3}
 & 3_{6} & 1 \\\hline

 3_{7} & (j_1^{3}k_1j_1h_1k_1h_1)^{4} & 2^{6}\cdot3^{3}
 & 3_{7} & 1 \\\hline

 4_{1} & (k_1)^{6} & 2^{17}\cdot3^{2}
 & 2_{1} & 4_{1} \\\hline

 4_{2} & (j_1^{2}k_1h_1k_1)^{4} & 2^{17}\cdot3^{2}
 & 2_{1} & 4_{2} \\\hline

 4_{3} & (j_1k_1^{2})^{6} & 2^{15}\cdot3^{2}
 & 2_{1} & 4_{3} \\\hline

 4_{4} & (j_1^{2}h_1)^{2} & 2^{16}\cdot3
 & 2_{2} & 4_{4} \\\hline

 4_{5} & (j_1^{2}k_1^{2}h_1k_1)^{6} & 2^{16}\cdot3
 & 2_{2} & 4_{5} \\\hline

 4_{6} & (j_1^{2}k_1^{2})^{3} & 2^{14}\cdot3^{2}
 & 2_{3} & 4_{6} \\\hline

 4_{7} & (j_1^{3}k_1j_1k_1)^{3} & 2^{14}\cdot3^{2}
 & 2_{2} & 4_{7} \\\hline

 4_{8} & (j_1^{2}k_1^{2}h_1^{2})^{3} & 2^{14}\cdot3^{2}
 & 2_{3} & 4_{8} \\\hline

 4_{9} & (j_1k_1j_1k_1^{2}h_1)^{3} & 2^{14}\cdot3^{2}
 & 2_{2} & 4_{9} \\\hline

 4_{10} & (j_1k_1j_1h_1k_1^{2})^{3} & 2^{14}\cdot3^{2}
 & 2_{1} & 4_{10} \\\hline

 4_{11} & (k_1^{2}h_1k_1h_1^{2})^{3} & 2^{14}\cdot3^{2}
 & 2_{2} & 4_{11} \\\hline
 \end{array}
\begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 4_{12} & (j_1^{3}k_1j_1h_1k_1^{2}h_1)^{2} & 2^{16}
 & 2_{1} & 4_{12} \\\hline

 4_{13} & (j_1^{2}k_1h_1)^{6} & 2^{14}\cdot3
 & 2_{1} & 4_{13} \\\hline

 4_{14} & (j_1k_1^{2}h_1)^{6} & 2^{14}\cdot3
 & 2_{1} & 4_{14} \\\hline

 4_{15} & (j_1^{2}k_1j_1h_1j_1h_1)^{3} & 2^{14}\cdot3
 & 2_{4} & 4_{15} \\\hline

 4_{16} & (j_1^{2}k_1j_1h_1k_1^{3})^{3} & 2^{12}\cdot3^{2}
 & 2_{1} & 4_{16} \\\hline

 4_{17} & (j_1^{4}h_1)^{2} & 2^{15}
 & 2_{2} & 4_{17} \\\hline

 4_{18} & (j_1^{3}k_1^{2}j_1h_1)^{2} & 2^{15}
 & 2_{1} & 4_{18} \\\hline

 4_{19} & (j_1^{3}k_1^{4}j_1k_1)^{2} & 2^{15}
 & 2_{1} & 4_{19} \\\hline

 4_{20} & (j_1k_1h_1k_1)^{3} & 2^{13}\cdot3
 & 2_{1} & 4_{20} \\\hline

 4_{21} & (j_1^{2}k_1^{3}h_1)^{3} & 2^{13}\cdot3
 & 2_{2} & 4_{21} \\\hline

 4_{22} & (j_1^{3}k_1^{2}j_1k_1h_1)^{3} & 2^{13}\cdot3
 & 2_{1} & 4_{22} \\\hline

 4_{23} & (j_1^{3}k_1^{2}h_1j_1h_1)^{3} & 2^{13}\cdot3
 & 2_{3} & 4_{23} \\\hline

 4_{24} & (j_1^{3}h_1k_1j_1k_1h_1)^{3} & 2^{13}\cdot3
 & 2_{2} & 4_{24} \\\hline

 4_{25} & (j_1^{2}k_1j_1k_1h_1k_1^{3})^{3} & 2^{13}\cdot3
 & 2_{1} & 4_{25} \\\hline

 4_{26} & (j_1^{4}k_1^{2}j_1h_1j_1k_1)^{3} & 2^{13}\cdot3
 & 2_{2} & 4_{26} \\\hline

 4_{27} & (j_1^{2}k_1^{3})^{2} & 2^{14}
 & 2_{2} & 4_{27} \\\hline

 4_{28} & (j_1k_1^{3}h_1^{2})^{2} & 2^{14}
 & 2_{2} & 4_{28} \\\hline

 4_{29} & (j_1^{3}h_1k_1h_1k_1h_1)^{2} & 2^{14}
 & 2_{2} & 4_{29} \\\hline

 4_{30} & j_1^{2}k_1j_1^{2}h_1j_1k_1j_1h_1k_1h_1 & 2^{14}
 & 2_{1} & 4_{30} \\\hline

 4_{31} & j_1^{2}k_1^{4}h_1j_1k_1^{2}j_1h_1 & 2^{14}
 & 2_{2} & 4_{31} \\\hline

 4_{32} & j_1^{5}h_1j_1k_1^{3}j_1^{2}h_1 & 2^{14}
 & 2_{4} & 4_{32} \\\hline

 4_{33} & j_1^{5}k_1j_1^{5}k_1h_1^{2} & 2^{14}
 & 2_{2} & 4_{33} \\\hline

 4_{34} & j_1^{5}h_1j_1k_1j_1h_1k_1j_1k_1h_1 & 2^{14}
 & 2_{2} & 4_{34} \\\hline

 4_{35} & j_1^{4}h_1k_1j_1^{2}h_1j_1k_1j_1h_1k_1 & 2^{14}
 & 2_{2} & 4_{35} \\\hline

 4_{36} & (j_1)^{3} & 2^{12}\cdot3
 & 2_{1} & 4_{36} \\\hline

 4_{37} & (j_1^{4}k_1)^{3} & 2^{12}\cdot3
 & 2_{1} & 4_{37} \\\hline

 4_{38} & (j_1^{3}k_1h_1)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{38} \\\hline

 4_{39} & (j_1k_1j_1h_1^{2})^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{39} \\\hline

 4_{40} & (j_1h_1k_1^{3}h_1)^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{40} \\\hline

 4_{41} & (j_1^{4}k_1j_1h_1)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{41} \\\hline

 4_{42} & (j_1k_1j_1k_1j_1k_1^{2})^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{42} \\\hline

 4_{43} & (j_1k_1^{4}h_1k_1)^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{43} \\\hline

 4_{44} & (j_1k_1^{2}h_1k_1h_1k_1)^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{44} \\\hline

 4_{45} & (j_1^{4}k_1j_1k_1h_1)^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{45} \\\hline

 4_{46} & (j_1^{2}h_1k_1h_1j_1k_1^{2})^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{46} \\\hline

 4_{47} & (j_1k_1j_1h_1k_1h_1j_1h_1)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{47} \\\hline

 4_{48} & (j_1^{3}h_1j_1k_1^{2}h_1j_1h_1)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{48} \\\hline

 4_{49} & (j_1k_1j_1k_1^{4})^{2} & 2^{13}
 & 2_{2} & 4_{49} \\\hline

 4_{50} & (j_1^{3}k_1j_1k_1^{2}h_1k_1)^{2} & 2^{13}
 & 2_{3} & 4_{50} \\\hline

 4_{51} & (j_1^{3}k_1j_1k_1h_1k_1^{2})^{2} & 2^{13}
 & 2_{3} & 4_{51} \\\hline

 4_{52} & j_1^{2}k_1^{2}j_1h_1j_1k_1^{4} & 2^{13}
 & 2_{10} & 4_{52} \\\hline

 4_{53} & j_1^{4}k_1^{3}j_1k_1j_1^{3}k_1 & 2^{13}
 & 2_{1} & 4_{53} \\\hline

 4_{54} & j_1^{3}k_1^{2}h_1k_1j_1k_1h_1^{2}k_1^{2} & 2^{13}
 & 2_{10} & 4_{54} \\\hline

 4_{55} & (k_1h_1)^{3} & 2^{9}\cdot3^{2}
 & 2_{6} & 4_{55} \\\hline

 4_{56} & (j_1k_1)^{2} & 2^{12}
 & 2_{4} & 4_{56} \\\hline

 4_{57} & (j_1^{3}k_1)^{2} & 2^{12}
 & 2_{4} & 4_{57} \\\hline

 4_{58} & (j_1^{3}k_1^{2})^{2} & 2^{12}
 & 2_{4} & 4_{58} \\\hline

 4_{59} & k_1^{4}h_1k_1h_1 & 2^{12}
 & 2_{2} & 4_{59} \\\hline

 4_{60} & j_1^{4}h_1j_1h_1j_1h_1 & 2^{12}
 & 2_{10} & 4_{60} \\\hline

 4_{61} & j_1^{5}k_1^{2}j_1k_1^{2} & 2^{12}
 & 2_{4} & 4_{61} \\\hline

 4_{62} & j_1^{2}k_1j_1^{2}k_1^{5} & 2^{12}
 & 2_{3} & 4_{62} \\\hline

 4_{63} & j_1k_1^{2}h_1k_1^{2}j_1h_1j_1h_1 & 2^{12}
 & 2_{4} & 4_{63} \\\hline

 4_{64} & j_1^{2}k_1j_1k_1^{2}j_1k_1^{4} & 2^{12}
 & 2_{4} & 4_{64} \\\hline

\end{array}
\begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 4_{65} & j_1^{2}k_1^{4}j_1k_1^{2}j_1h_1 & 2^{12}
 & 2_{10} & 4_{65} \\\hline

 4_{66} & j_1^{2}k_1h_1j_1k_1j_1k_1j_1k_1^{2} & 2^{12}
 & 2_{4} & 4_{66} \\\hline

 4_{67} & j_1^{2}k_1h_1k_1^{4}j_1^{2}h_1 & 2^{12}
 & 2_{4} & 4_{67} \\\hline

 4_{68} & j_1^{4}k_1j_1^{2}h_1j_1h_1k_1h_1 & 2^{12}
 & 2_{4} & 4_{68} \\\hline

 4_{69} & j_1^{4}k_1j_1k_1j_1k_1j_1^{2}k_1h_1 & 2^{12}
 & 2_{10} & 4_{69} \\\hline

 4_{70} & j_1^{4}h_1j_1k_1^{3}h_1k_1h_1k_1 & 2^{12}
 & 2_{4} & 4_{70} \\\hline

 4_{71} & j_1^{3}h_1^{2} & 2^{11}
 & 2_{4} & 4_{71} \\\hline

 4_{72} & j_1k_1h_1k_1^{2}h_1 & 2^{11}
 & 2_{10} & 4_{72} \\\hline

 4_{73} & j_1h_1k_1^{2}h_1k_1 & 2^{11}
 & 2_{10} & 4_{73} \\\hline

 4_{74} & j_1h_1k_1h_1k_1h_1 & 2^{11}
 & 2_{10} & 4_{74} \\\hline

 4_{75} & j_1^{3}h_1k_1^{3} & 2^{11}
 & 2_{10} & 4_{75} \\\hline

 4_{76} & j_1^{2}k_1j_1^{2}k_1^{2} & 2^{11}
 & 2_{10} & 4_{76} \\\hline

 4_{77} & k_1^{6}h_1 & 2^{11}
 & 2_{2} & 4_{77} \\\hline

 4_{78} & j_1^{3}h_1j_1h_1j_1h_1 & 2^{11}
 & 2_{10} & 4_{78} \\\hline

 4_{79} & j_1k_1j_1h_1k_1h_1k_1h_1 & 2^{11}
 & 2_{10} & 4_{79} \\\hline

 4_{80} & j_1k_1h_1k_1h_1^{2}k_1h_1 & 2^{11}
 & 2_{10} & 4_{80} \\\hline

 4_{81} & j_1h_1k_1h_1^{2}k_1h_1k_1 & 2^{11}
 & 2_{10} & 4_{81} \\\hline

 4_{82} & j_1h_1k_1h_1^{3}k_1h_1 & 2^{11}
 & 2_{10} & 4_{82} \\\hline

 4_{83} & j_1^{5}h_1j_1^{2}h_1 & 2^{11}
 & 2_{10} & 4_{83} \\\hline

 4_{84} & j_1^{5}h_1j_1h_1^{2} & 2^{11}
 & 2_{4} & 4_{84} \\\hline

 4_{85} & j_1^{4}k_1j_1h_1k_1^{2} & 2^{11}
 & 2_{10} & 4_{85} \\\hline

 4_{86} & j_1^{4}h_1^{3}j_1h_1 & 2^{11}
 & 2_{10} & 4_{86} \\\hline

 4_{87} & j_1^{3}k_1j_1k_1j_1k_1^{2} & 2^{11}
 & 2_{10} & 4_{87} \\\hline

 4_{88} & j_1^{3}k_1j_1k_1^{4} & 2^{11}
 & 2_{10} & 4_{88} \\\hline

 4_{89} & j_1^{3}k_1^{4}h_1k_1 & 2^{11}
 & 2_{10} & 4_{89} \\\hline

 4_{90} & j_1^{3}h_1j_1h_1j_1^{2}h_1 & 2^{11}
 & 2_{10} & 4_{90} \\\hline

 4_{91} & j_1^{2}k_1^{2}j_1^{2}k_1h_1^{2} & 2^{11}
 & 2_{10} & 4_{91} \\\hline

 4_{92} & j_1^{2}h_1k_1j_1k_1j_1k_1^{2} & 2^{11}
 & 2_{4} & 4_{92} \\\hline

 4_{93} & j_1^{4}k_1j_1^{3}k_1^{2} & 2^{11}
 & 2_{4} & 4_{93} \\\hline

 4_{94} & j_1^{2}k_1^{2}j_1h_1j_1^{2}h_1k_1 & 2^{11}
 & 2_{4} & 4_{94} \\\hline

 4_{95} & j_1k_1j_1k_1j_1h_1j_1h_1k_1h_1 & 2^{11}
 & 2_{10} & 4_{95} \\\hline

 4_{96} & j_1k_1j_1k_1j_1h_1k_1h_1j_1h_1 & 2^{11}
 & 2_{10} & 4_{96} \\\hline

 4_{97} & j_1k_1j_1k_1^{2}h_1j_1h_1j_1h_1 & 2^{11}
 & 2_{10} & 4_{97} \\\hline

 4_{98} & j_1k_1j_1k_1h_1k_1h_1j_1h_1k_1 & 2^{11}
 & 2_{10} & 4_{98} \\\hline

 4_{99} & j_1^{3}k_1j_1k_1j_1k_1h_1^{2}k_1 & 2^{11}
 & 2_{10} & 4_{99} \\\hline

 4_{100} & j_1^{3}k_1j_1k_1^{3}h_1^{2}k_1 & 2^{11}
 & 2_{10} & 4_{100} \\\hline

 4_{101} & j_1^{3}k_1^{5}h_1k_1^{2} & 2^{11}
 & 2_{10} & 4_{101} \\\hline

 4_{102} & j_1^{2}k_1h_1j_1k_1^{4}h_1k_1 & 2^{11}
 & 2_{4} & 4_{102} \\\hline

 4_{103} & j_1k_1j_1k_1j_1k_1^{3}j_1k_1h_1 & 2^{11}
 & 2_{10} & 4_{103} \\\hline

 4_{104} & (j_1k_1h_1)^{3} & 2^{9}\cdot3
 & 2_{12} & 4_{104} \\\hline

 4_{105} & (j_1h_1k_1h_1)^{3} & 2^{9}\cdot3
 & 2_{6} & 4_{105} \\\hline

 4_{106} & (j_1^{2}k_1j_1h_1)^{3} & 2^{9}\cdot3
 & 2_{12} & 4_{106} \\\hline

 4_{107} & (j_1k_1^{4})^{3} & 2^{9}\cdot3
 & 2_{6} & 4_{107} \\\hline

 4_{108} & j_1^{3}k_1^{3}h_1 & 2^{10}
 & 2_{17} & 4_{108} \\\hline

 4_{109} & j_1h_1k_1h_1k_1h_1^{3} & 2^{10}
 & 2_{18} & 4_{109} \\\hline

 4_{110} & j_1^{3}k_1j_1^{2}h_1k_1j_1h_1 & 2^{10}
 & 2_{5} & 4_{110} \\\hline

 4_{111} & j_1^{3}h_1j_1^{3}h_1j_1h_1 & 2^{10}
 & 2_{18} & 4_{111} \\\hline

 4_{112} & j_1^{4}k_1j_1k_1^{4}h_1 & 2^{10}
 & 2_{17} & 4_{112} \\\hline

 4_{113} & (j_1^{2}h_1^{3}k_1)^{3} & 2^{8}\cdot3
 & 2_{20} & 4_{113} \\\hline

 4_{114} & j_1k_1^{3} & 2^{9}
 & 2_{12} & 4_{114} \\\hline

 4_{115} & j_1k_1j_1h_1k_1 & 2^{9}
 & 2_{6} & 4_{115} \\\hline

 4_{116} & j_1^{5}k_1 & 2^{9}
 & 2_{22} & 4_{116} \\\hline

 4_{117} & j_1^{2}k_1^{2}j_1k_1 & 2^{9}
 & 2_{12} & 4_{117} \\\hline

\end{array}
\begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 4_{118} & j_1^{4}h_1j_1h_1 & 2^{9}
 & 2_{17} & 4_{118} \\\hline

 4_{119} & j_1^{2}k_1j_1h_1j_1k_1 & 2^{9}
 & 2_{22} & 4_{119} \\\hline

 4_{120} & j_1^{2}k_1^{2}j_1k_1^{2} & 2^{9}
 & 2_{22} & 4_{120} \\\hline

 4_{121} & j_1k_1j_1k_1^{2}h_1k_1 & 2^{9}
 & 2_{12} & 4_{121} \\\hline

 4_{122} & j_1k_1j_1k_1h_1k_1^{2} & 2^{9}
 & 2_{12} & 4_{122} \\\hline

 4_{123} & j_1^{2}h_1k_1h_1j_1h_1k_1 & 2^{9}
 & 2_{17} & 4_{123} \\\hline

 4_{124} & j_1k_1h_1k_1^{2}h_1^{3} & 2^{9}
 & 2_{18} & 4_{124} \\\hline

 4_{125} & j_1^{2}k_1j_1k_1j_1k_1^{3} & 2^{9}
 & 2_{17} & 4_{125} \\\hline

 4_{126} & j_1^{2}k_1^{3}h_1k_1h_1k_1 & 2^{9}
 & 2_{18} & 4_{126} \\\hline

 4_{127} & j_1^{2}k_1j_1^{2}h_1j_1h_1j_1h_1 & 2^{9}
 & 2_{22} & 4_{127} \\\hline

 4_{128} & j_1k_1j_1h_1j_1h_1j_1h_1k_1^{2} & 2^{9}
 & 2_{11} & 4_{128} \\\hline

 4_{129} & j_1^{4}k_1h_1k_1j_1k_1^{3} & 2^{9}
 & 2_{18} & 4_{129} \\\hline

 4_{130} & j_1^{3}k_1^{3} & 2^{8}
 & 2_{28} & 4_{130} \\\hline

 4_{131} & j_1k_1^{2}j_1k_1^{2}h_1 & 2^{8}
 & 2_{20} & 4_{131} \\\hline

 4_{132} & j_1^{2}k_1^{2}j_1k_1j_1k_1^{2} & 2^{8}
 & 2_{14} & 4_{132} \\\hline

 4_{133} & j_1^{2}h_1k_1j_1k_1h_1k_1^{2} & 2^{8}
 & 2_{28} & 4_{133} \\\hline

 4_{134} & j_1^{2}h_1k_1^{4}h_1k_1 & 2^{8}
 & 2_{28} & 4_{134} \\\hline

 6_{1} & (j_1^{2}k_1h_1)^{4} & 2^{13}\cdot3^{3}
 & 3_{1} & 2_{1} \\\hline

 6_{2} & (j_1^{2}k_1^{3}h_1)^{2} & 2^{12}\cdot3^{2}
 & 3_{1} & 2_{2} \\\hline

 6_{3} & (j_1^{3}k_1h_1k_1j_1k_1h_1k_1)^{2} & 2^{10}\cdot3^{3}
 & 3_{1} & 2_{3} \\\hline

 6_{4} & (j_1)^{2} & 2^{8}\cdot3^{3}
 & 3_{2} & 2_{1} \\\hline

 6_{5} & (k_1)^{4} & 2^{8}\cdot3^{3}
 & 3_{3} & 2_{1} \\\hline

 6_{6} & (j_1k_1j_1h_1)^{4} & 2^{8}\cdot3^{3}
 & 3_{4} & 2_{1} \\\hline

 6_{7} & (j_1^{3}k_1j_1h_1)^{2} & 2^{9}\cdot3^{2}
 & 3_{1} & 2_{6} \\\hline

 6_{8} & (j_1^{2}k_1^{2})^{2} & 2^{7}\cdot3^{3}
 & 3_{5} & 2_{3} \\\hline

 6_{9} & (j_1k_1^{2}h_1)^{4} & 2^{7}\cdot3^{3}
 & 3_{6} & 2_{1} \\\hline

 6_{10} & j_1h_1k_1j_1h_1k_1h_1^{2} & 2^{7}\cdot3^{3}
 & 3_{5} & 2_{1} \\\hline

 6_{11} & j_1^{4}k_1^{2}h_1j_1^{2}h_1 & 2^{7}\cdot3^{3}
 & 3_{5} & 2_{3} \\\hline

 6_{12} & j_1^{2}k_1j_1^{2}k_1^{3}h_1^{2} & 2^{7}\cdot3^{3}
 & 3_{3} & 2_{3} \\\hline

 6_{13} & j_1^{2}h_1j_1k_1j_1k_1^{2} & 2^{8}\cdot3^{2}
 & 3_{1} & 2_{9} \\\hline

 6_{14} & (j_1k_1j_1h_1k_1h_1)^{2} & 2^{6}\cdot3^{3}
 & 3_{6} & 2_{3} \\\hline

 6_{15} & (j_1^{3}k_1j_1h_1k_1h_1)^{2} & 2^{6}\cdot3^{3}
 & 3_{7} & 2_{3} \\\hline

 6_{16} & (j_1^{3}k_1^{2}h_1j_1h_1)^{2} & 2^{6}\cdot3^{3}
 & 3_{7} & 2_{3} \\\hline

 6_{17} & j_1^{3}h_1k_1h_1j_1k_1 & 2^{6}\cdot3^{3}
 & 3_{7} & 2_{1} \\\hline

 6_{18} & (j_1^{2}h_1^{3}k_1)^{2} & 2^{9}\cdot3
 & 3_{1} & 2_{20} \\\hline

 6_{19} & j_1^{3}h_1 & 2^{7}\cdot3^{2}
 & 3_{4} & 2_{8} \\\hline

 6_{20} & (j_1^{3}k_1j_1k_1)^{2} & 2^{7}\cdot3^{2}
 & 3_{2} & 2_{2} \\\hline

 6_{21} & (j_1k_1j_1k_1^{2}h_1)^{2} & 2^{7}\cdot3^{2}
 & 3_{4} & 2_{2} \\\hline

 6_{22} & j_1^{4}k_1h_1j_1k_1^{2} & 2^{7}\cdot3^{2}
 & 3_{2} & 2_{7} \\\hline

 6_{23} & j_1k_1j_1k_1h_1k_1h_1k_1 & 2^{5}\cdot3^{3}
 & 3_{4} & 2_{3} \\\hline

 6_{24} & j_1^{2}k_1j_1k_1^{3}j_1k_1^{2} & 2^{5}\cdot3^{3}
 & 3_{2} & 2_{3} \\\hline

 6_{25} & j_1^{3}h_1j_1h_1 & 2^{8}\cdot3
 & 3_{1} & 2_{14} \\\hline

 6_{26} & j_1^{4}h_1k_1^{3} & 2^{8}\cdot3
 & 3_{1} & 2_{24} \\\hline

 6_{27} & (k_1h_1)^{2} & 2^{6}\cdot3^{2}
 & 3_{4} & 2_{6} \\\hline

 6_{28} & (j_1k_1^{4})^{2} & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{6} \\\hline

 6_{29} & j_1k_1^{3}h_1 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{15} \\\hline

 6_{30} & j_1^{2}k_1j_1h_1k_1^{2} & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{16} \\\hline

 6_{31} & j_1^{4}k_1j_1k_1h_1k_1 & 2^{6}\cdot3^{2}
 & 3_{3} & 2_{16} \\\hline

 6_{32} & j_1^{4}h_1^{3}j_1k_1 & 2^{6}\cdot3^{2}
 & 3_{3} & 2_{15} \\\hline

 6_{33} & j_1h_1 & 2^{7}\cdot3
 & 3_{4} & 2_{19} \\\hline

 6_{34} & (j_1^{3}k_1h_1)^{2} & 2^{7}\cdot3
 & 3_{3} & 2_{4} \\\hline

 6_{35} & j_1^{2}k_1^{3}j_1h_1 & 2^{7}\cdot3
 & 3_{2} & 2_{21} \\\hline

 6_{36} & j_1^{2}k_1^{2}h_1j_1^{2}h_1 & 2^{7}\cdot3
 & 3_{3} & 2_{5} \\\hline

\end{array}
$$

\newpage
\normalsize
Conjugacy classes of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 6_{37} & j_1h_1k_1 & 2^{5}\cdot3^{2}
 & 3_{5} & 2_{7} \\\hline

 6_{38} & k_1^{3}h_1 & 2^{5}\cdot3^{2}
 & 3_{4} & 2_{9} \\\hline

 6_{39} & j_1^{3}h_1k_1 & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{7} \\\hline

 6_{40} & j_1h_1k_1h_1^{2} & 2^{5}\cdot3^{2}
 & 3_{5} & 2_{7} \\\hline

 6_{41} & j_1k_1j_1h_1j_1h_1k_1h_1 & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{8} \\\hline

 6_{42} & j_1^{3}k_1h_1k_1j_1^{2}k_1 & 2^{5}\cdot3^{2}
 & 3_{5} & 2_{16} \\\hline

 6_{43} & j_1^{2}h_1k_1h_1j_1h_1k_1^{2} & 2^{5}\cdot3^{2}
 & 3_{5} & 2_{15} \\\hline

 6_{44} & j_1^{2}k_1h_1j_1h_1k_1^{2}j_1h_1 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{9} \\\hline

 6_{45} & (j_1k_1h_1)^{2} & 2^{6}\cdot3
 & 3_{5} & 2_{12} \\\hline

 6_{46} & j_1^{4}k_1^{2} & 2^{6}\cdot3
 & 3_{5} & 2_{13} \\\hline

 6_{47} & j_1^{2}h_1k_1j_1k_1 & 2^{6}\cdot3
 & 3_{4} & 2_{23} \\\hline

 6_{48} & j_1^{2}k_1^{2}j_1h_1k_1h_1 & 2^{6}\cdot3
 & 3_{4} & 2_{25} \\\hline

 6_{49} & j_1k_1j_1h_1k_1j_1k_1h_1 & 2^{6}\cdot3
 & 3_{4} & 2_{26} \\\hline

 6_{50} & j_1^{2}k_1^{3}h_1k_1j_1k_1 & 2^{6}\cdot3
 & 3_{2} & 2_{27} \\\hline

 6_{51} & j_1^{3}k_1^{2}h_1 & 2^{4}\cdot3^{2}
 & 3_{6} & 2_{8} \\\hline

 6_{52} & k_1h_1^{2} & 2^{5}\cdot3
 & 3_{3} & 2_{30} \\\hline

 6_{53} & j_1k_1^{2}h_1k_1h_1 & 2^{5}\cdot3
 & 3_{4} & 2_{31} \\\hline

 6_{54} & j_1^{2}k_1j_1k_1^{5} & 2^{5}\cdot3
 & 3_{2} & 2_{32} \\\hline

 8_{1} & (k_1)^{3} & 2^{11}\cdot3
 & 4_{1} & 8_{1} \\\hline

 8_{2} & (j_1^{2}k_1h_1k_1)^{2} & 2^{11}\cdot3
 & 4_{2} & 8_{2} \\\hline

 8_{3} & (j_1^{2}h_1k_1h_1k_1)^{3} & 2^{11}\cdot3
 & 4_{1} & 8_{3} \\\hline

 8_{4} & (j_1^{4}h_1k_1h_1)^{3} & 2^{11}\cdot3
 & 4_{1} & 8_{4} \\\hline

 8_{5} & (j_1k_1j_1h_1)^{3} & 2^{9}\cdot3^{2}
 & 4_{3} & 8_{5} \\\hline

 8_{6} & (j_1^{2}k_1^{2}h_1k_1)^{3} & 2^{10}\cdot3
 & 4_{5} & 8_{6} \\\hline

 8_{7} & (j_1^{2}k_1h_1k_1^{2})^{3} & 2^{10}\cdot3
 & 4_{4} & 8_{7} \\\hline

 8_{8} & (j_1^{3}k_1j_1k_1h_1)^{2} & 2^{11}
 & 4_{2} & 8_{8} \\\hline

 8_{9} & j_1^{2}k_1j_1k_1^{2}j_1k_1 & 2^{11}
 & 4_{1} & 8_{9} \\\hline

 8_{10} & k_1^{5}h_1k_1^{2}h_1 & 2^{11}
 & 4_{1} & 8_{10} \\\hline

 8_{11} & j_1^{2}k_1j_1k_1^{2}j_1h_1k_1^{2}h_1 & 2^{11}
 & 4_{1} & 8_{11} \\\hline

 8_{12} & (j_1k_1^{2})^{3} & 2^{9}\cdot3
 & 4_{3} & 8_{12} \\\hline

 8_{13} & (j_1^{3}h_1k_1h_1)^{3} & 2^{9}\cdot3
 & 4_{3} & 8_{13} \\\hline

 8_{14} & j_1h_1j_1h_1^{2} & 2^{10}
 & 4_{4} & 8_{14} \\\hline

 8_{15} & j_1^{3}h_1^{2}j_1h_1 & 2^{10}
 & 4_{17} & 8_{15} \\\hline

 8_{16} & j_1^{2}h_1k_1^{3}h_1 & 2^{10}
 & 4_{17} & 8_{16} \\\hline

 8_{17} & j_1k_1^{2}j_1k_1h_1k_1 & 2^{10}
 & 4_{4} & 8_{17} \\\hline

 8_{18} & j_1k_1^{2}h_1j_1k_1h_1 & 2^{10}
 & 4_{17} & 8_{18} \\\hline

 8_{19} & j_1k_1^{2}h_1j_1h_1k_1h_1 & 2^{10}
 & 4_{4} & 8_{19} \\\hline

 8_{20} & j_1^{3}k_1j_1h_1k_1^{2}h_1 & 2^{10}
 & 4_{12} & 8_{20} \\\hline

 8_{21} & j_1^{2}h_1k_1h_1k_1^{4} & 2^{10}
 & 4_{4} & 8_{21} \\\hline

 8_{22} & j_1k_1^{3}j_1k_1h_1k_1h_1 & 2^{10}
 & 4_{12} & 8_{22} \\\hline

 8_{23} & j_1k_1^{2}h_1j_1h_1k_1h_1k_1 & 2^{10}
 & 4_{17} & 8_{23} \\\hline

 8_{24} & j_1k_1j_1h_1j_1k_1j_1h_1k_1h_1 & 2^{10}
 & 4_{5} & 8_{24} \\\hline

 8_{25} & j_1^{5}h_1j_1^{2}h_1j_1h_1 & 2^{10}
 & 4_{12} & 8_{25} \\\hline

 8_{26} & j_1^{3}k_1j_1k_1j_1^{2}h_1k_1^{2} & 2^{10}
 & 4_{12} & 8_{26} \\\hline

 8_{27} & j_1^{3}k_1j_1k_1h_1k_1^{3}h_1 & 2^{10}
 & 4_{4} & 8_{27} \\\hline

 8_{28} & (j_1^{2}k_1h_1)^{3} & 2^{8}\cdot3
 & 4_{13} & 8_{28} \\\hline

 8_{29} & (j_1k_1^{2}h_1)^{3} & 2^{8}\cdot3
 & 4_{14} & 8_{29} \\\hline

 8_{30} & h_1 & 2^{9}
 & 4_{1} & 8_{30} \\\hline

 8_{31} & j_1^{2}h_1 & 2^{9}
 & 4_{4} & 8_{31} \\\hline

 8_{32} & k_1^{2}h_1 & 2^{9}
 & 4_{3} & 8_{32} \\\hline

 8_{33} & j_1^{4}h_1 & 2^{9}
 & 4_{17} & 8_{33} \\\hline

 8_{34} & j_1^{3}k_1^{2}j_1h_1 & 2^{9}
 & 4_{18} & 8_{34} \\\hline

 8_{35} & j_1k_1^{2}j_1h_1k_1h_1 & 2^{9}
 & 4_{4} & 8_{35} \\\hline

\end{array}
$$

\newpage
\normalsize
Conjugacy classes of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 8_{36} & j_1^{5}k_1h_1^{2} & 2^{9}
 & 4_{18} & 8_{36} \\\hline

 8_{37} & j_1^{4}h_1j_1h_1k_1^{2} & 2^{9}
 & 4_{18} & 8_{37} \\\hline

 8_{38} & j_1^{3}k_1h_1k_1^{4} & 2^{9}
 & 4_{12} & 8_{38} \\\hline

 8_{39} & j_1k_1h_1j_1h_1k_1^{4} & 2^{9}
 & 4_{17} & 8_{39} \\\hline

 8_{40} & j_1^{4}k_1h_1j_1h_1k_1h_1 & 2^{9}
 & 4_{12} & 8_{40} \\\hline

 8_{41} & j_1^{2}k_1j_1k_1h_1j_1h_1k_1h_1 & 2^{9}
 & 4_{18} & 8_{41} \\\hline

 8_{42} & j_1^{2}k_1^{3} & 2^{8}
 & 4_{27} & 8_{42} \\\hline

 8_{43} & j_1k_1^{3}h_1^{2} & 2^{8}
 & 4_{28} & 8_{43} \\\hline

 8_{44} & j_1^{2}k_1^{3}h_1k_1 & 2^{8}
 & 4_{13} & 8_{44} \\\hline

 8_{45} & j_1^{3}k_1^{3}h_1^{2} & 2^{8}
 & 4_{27} & 8_{45} \\\hline

 8_{46} & j_1^{3}h_1k_1h_1k_1h_1 & 2^{8}
 & 4_{29} & 8_{46} \\\hline

 8_{47} & j_1^{3}k_1j_1k_1^{2}h_1k_1 & 2^{8}
 & 4_{50} & 8_{47} \\\hline

 8_{48} & j_1^{3}k_1^{2}j_1k_1j_1k_1 & 2^{8}
 & 4_{27} & 8_{48} \\\hline

 8_{49} & j_1^{3}k_1^{2}j_1k_1h_1k_1 & 2^{8}
 & 4_{28} & 8_{49} \\\hline

 8_{50} & j_1^{3}k_1^{4}j_1k_1 & 2^{8}
 & 4_{19} & 8_{50} \\\hline

 8_{51} & j_1^{3}k_1h_1k_1j_1k_1^{2} & 2^{8}
 & 4_{14} & 8_{51} \\\hline

 8_{52} & j_1^{3}k_1h_1k_1h_1k_1^{2} & 2^{8}
 & 4_{29} & 8_{52} \\\hline

 8_{53} & j_1^{2}k_1j_1k_1j_1k_1^{2}h_1 & 2^{8}
 & 4_{29} & 8_{53} \\\hline

 8_{54} & j_1^{2}k_1^{2}j_1k_1h_1k_1^{2} & 2^{8}
 & 4_{28} & 8_{54} \\\hline

 8_{55} & j_1^{2}k_1^{5}h_1k_1 & 2^{8}
 & 4_{50} & 8_{55} \\\hline

 8_{56} & j_1^{2}k_1^{2}h_1k_1j_1k_1h_1 & 2^{8}
 & 4_{14} & 8_{56} \\\hline

 8_{57} & j_1k_1 & 2^{7}
 & 4_{56} & 8_{57} \\\hline

 8_{58} & j_1^{3}k_1 & 2^{7}
 & 4_{57} & 8_{58} \\\hline

 8_{59} & j_1^{3}k_1^{2} & 2^{7}
 & 4_{58} & 8_{59} \\\hline

 8_{60} & j_1^{2}k_1^{2}h_1 & 2^{7}
 & 4_{58} & 8_{60} \\\hline

 8_{61} & j_1^{2}h_1k_1^{2} & 2^{7}
 & 4_{56} & 8_{61} \\\hline

 8_{62} & j_1^{4}k_1j_1k_1 & 2^{7}
 & 4_{57} & 8_{62} \\\hline

 8_{63} & j_1k_1j_1k_1^{4} & 2^{7}
 & 4_{49} & 8_{63} \\\hline

 8_{64} & j_1^{3}k_1j_1k_1h_1k_1^{2} & 2^{7}
 & 4_{51} & 8_{64} \\\hline

 8_{65} & j_1^{2}k_1j_1k_1h_1k_1j_1k_1 & 2^{7}
 & 4_{6} & 8_{65} \\\hline

 8_{66} & j_1^{2}k_1^{2}j_1k_1j_1k_1h_1 & 2^{7}
 & 4_{23} & 8_{66} \\\hline

 12_{1} & (j_1^{2}k_1h_1k_1h_1)^{2} & 2^{10}\cdot3^{2}
 & 6_{1} & 4_{2} \\\hline

 12_{2} & (j_1^{2}h_1k_1h_1k_1)^{2} & 2^{10}\cdot3^{2}
 & 6_{1} & 4_{1} \\\hline

 12_{3} & (j_1^{2}k_1h_1k_1^{4})^{2} & 2^{9}\cdot3^{2}
 & 6_{1} & 4_{3} \\\hline

 12_{4} & j_1k_1^{2}j_1k_1h_1 & 2^{8}\cdot3^{2}
 & 6_{2} & 4_{9} \\\hline

 12_{5} & j_1k_1^{2}j_1h_1^{2}k_1h_1 & 2^{8}\cdot3^{2}
 & 6_{1} & 4_{10} \\\hline

 12_{6} & j_1^{3}k_1^{2}j_1h_1^{2}k_1h_1 & 2^{8}\cdot3^{2}
 & 6_{2} & 4_{11} \\\hline

 12_{7} & j_1^{2}k_1h_1j_1h_1k_1^{2}j_1k_1 & 2^{8}\cdot3^{2}
 & 6_{2} & 4_{7} \\\hline

 12_{8} & (j_1^{2}k_1h_1)^{2} & 2^{9}\cdot3
 & 6_{1} & 4_{13} \\\hline

 12_{9} & (j_1^{2}k_1^{2}h_1k_1)^{2} & 2^{9}\cdot3
 & 6_{2} & 4_{5} \\\hline

 12_{10} & (j_1^{2}k_1h_1k_1^{2})^{2} & 2^{9}\cdot3
 & 6_{2} & 4_{4} \\\hline

 12_{11} & j_1^{3}k_1h_1k_1j_1k_1h_1k_1 & 2^{7}\cdot3^{2}
 & 6_{3} & 4_{6} \\\hline

 12_{12} & j_1^{2}k_1^{3}h_1k_1^{3}h_1 & 2^{7}\cdot3^{2}
 & 6_{3} & 4_{8} \\\hline

 12_{13} & j_1^{2}k_1^{3}h_1 & 2^{8}\cdot3
 & 6_{2} & 4_{21} \\\hline

 12_{14} & j_1^{3}k_1^{2}j_1k_1h_1 & 2^{8}\cdot3
 & 6_{1} & 4_{22} \\\hline

 12_{15} & j_1^{3}h_1k_1j_1k_1h_1 & 2^{8}\cdot3
 & 6_{2} & 4_{24} \\\hline

 12_{16} & j_1^{4}k_1^{2}j_1h_1j_1k_1 & 2^{8}\cdot3
 & 6_{2} & 4_{26} \\\hline

 12_{17} & (k_1)^{2} & 2^{6}\cdot3^{2}
 & 6_{5} & 4_{1} \\\hline

 12_{18} & (j_1k_1^{2})^{2} & 2^{6}\cdot3^{2}
 & 6_{4} & 4_{3} \\\hline

 12_{19} & (j_1k_1j_1h_1)^{2} & 2^{6}\cdot3^{2}
 & 6_{6} & 4_{3} \\\hline

 12_{20} & j_1^{2}k_1j_1^{2}k_1^{3} & 2^{6}\cdot3^{2}
 & 6_{5} & 4_{2} \\\hline

 12_{21} & j_1^{2}k_1^{2} & 2^{5}\cdot3^{2}
 & 6_{8} & 4_{6} \\\hline

 12_{22} & j_1^{3}k_1j_1k_1 & 2^{5}\cdot3^{2}
 & 6_{20} & 4_{7} \\\hline

\end{array}
$$

\newpage
\normalsize
Conjugacy classes of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 12_{23} & j_1^{3}k_1j_1h_1 & 2^{5}\cdot3^{2}
 & 6_{7} & 4_{55} \\\hline

 12_{24} & j_1^{2}k_1^{2}h_1^{2} & 2^{5}\cdot3^{2}
 & 6_{8} & 4_{8} \\\hline

 12_{25} & j_1k_1j_1k_1^{2}h_1 & 2^{5}\cdot3^{2}
 & 6_{21} & 4_{9} \\\hline

 12_{26} & j_1k_1j_1h_1k_1^{2} & 2^{5}\cdot3^{2}
 & 6_{6} & 4_{10} \\\hline

 12_{27} & j_1k_1j_1h_1k_1h_1 & 2^{5}\cdot3^{2}
 & 6_{14} & 4_{6} \\\hline

 12_{28} & j_1k_1^{2}h_1j_1h_1 & 2^{5}\cdot3^{2}
 & 6_{14} & 4_{8} \\\hline

 12_{29} & k_1^{2}h_1k_1h_1^{2} & 2^{5}\cdot3^{2}
 & 6_{21} & 4_{11} \\\hline

 12_{30} & j_1^{3}k_1j_1h_1k_1h_1 & 2^{5}\cdot3^{2}
 & 6_{15} & 4_{8} \\\hline

 12_{31} & j_1^{2}h_1j_1h_1j_1k_1^{2} & 2^{5}\cdot3^{2}
 & 6_{17} & 4_{1} \\\hline

 12_{32} & j_1^{2}h_1k_1^{3}h_1k_1 & 2^{5}\cdot3^{2}
 & 6_{17} & 4_{2} \\\hline

 12_{33} & j_1k_1j_1k_1^{2}h_1k_1h_1 & 2^{5}\cdot3^{2}
 & 6_{21} & 4_{7} \\\hline

 12_{34} & j_1^{3}k_1j_1k_1h_1k_1j_1k_1 & 2^{5}\cdot3^{2}
 & 6_{6} & 4_{16} \\\hline

 12_{35} & j_1^{3}k_1j_1h_1j_1h_1k_1h_1 & 2^{5}\cdot3^{2}
 & 6_{5} & 4_{16} \\\hline

 12_{36} & j_1^{3}k_1j_1h_1k_1h_1k_1h_1 & 2^{5}\cdot3^{2}
 & 6_{4} & 4_{10} \\\hline

 12_{37} & j_1^{3}k_1^{2}h_1j_1h_1k_1h_1 & 2^{5}\cdot3^{2}
 & 6_{20} & 4_{11} \\\hline

 12_{38} & j_1^{3}k_1^{2}h_1j_1h_1^{3} & 2^{5}\cdot3^{2}
 & 6_{15} & 4_{6} \\\hline

 12_{39} & j_1^{3}k_1^{2}h_1k_1h_1j_1h_1 & 2^{5}\cdot3^{2}
 & 6_{20} & 4_{9} \\\hline

 12_{40} & j_1k_1h_1k_1 & 2^{6}\cdot3
 & 6_{6} & 4_{20} \\\hline

 12_{41} & j_1^{2}k_1j_1k_1h_1k_1^{3} & 2^{6}\cdot3
 & 6_{4} & 4_{25} \\\hline

 12_{42} & k_1h_1 & 2^{4}\cdot3^{2}
 & 6_{27} & 4_{55} \\\hline

 12_{43} & j_1^{3}h_1k_1h_1j_1h_1 & 2^{4}\cdot3^{2}
 & 6_{28} & 4_{55} \\\hline

 12_{44} & j_1^{2}k_1j_1h_1k_1^{3} & 2^{4}\cdot3^{2}
 & 6_{9} & 4_{16} \\\hline

 12_{45} & j_1 & 2^{5}\cdot3
 & 6_{4} & 4_{36} \\\hline

 12_{46} & (j_1k_1^{2}h_1)^{2} & 2^{5}\cdot3
 & 6_{9} & 4_{14} \\\hline

 12_{47} & j_1^{4}k_1 & 2^{5}\cdot3
 & 6_{5} & 4_{37} \\\hline

 12_{48} & j_1^{3}k_1h_1 & 2^{5}\cdot3
 & 6_{34} & 4_{38} \\\hline

 12_{49} & j_1k_1j_1h_1^{2} & 2^{5}\cdot3
 & 6_{34} & 4_{39} \\\hline

 12_{50} & j_1^{2}h_1^{3}k_1 & 2^{5}\cdot3
 & 6_{18} & 4_{113} \\\hline

 12_{51} & j_1h_1k_1^{3}h_1 & 2^{5}\cdot3
 & 6_{21} & 4_{40} \\\hline

 12_{52} & j_1^{4}k_1j_1h_1 & 2^{5}\cdot3
 & 6_{34} & 4_{41} \\\hline

 12_{53} & j_1^{2}k_1j_1h_1j_1h_1 & 2^{5}\cdot3
 & 6_{34} & 4_{15} \\\hline

 12_{54} & j_1k_1j_1k_1j_1k_1^{2} & 2^{5}\cdot3
 & 6_{20} & 4_{42} \\\hline

 12_{55} & j_1k_1^{4}h_1k_1 & 2^{5}\cdot3
 & 6_{20} & 4_{43} \\\hline

 12_{56} & j_1k_1^{2}h_1k_1h_1k_1 & 2^{5}\cdot3
 & 6_{20} & 4_{44} \\\hline

 12_{57} & j_1^{4}k_1j_1k_1h_1 & 2^{5}\cdot3
 & 6_{21} & 4_{45} \\\hline

 12_{58} & j_1^{2}h_1k_1h_1j_1k_1^{2} & 2^{5}\cdot3
 & 6_{21} & 4_{46} \\\hline

 12_{59} & j_1k_1j_1h_1k_1h_1j_1h_1 & 2^{5}\cdot3
 & 6_{34} & 4_{47} \\\hline

 12_{60} & j_1^{3}h_1j_1k_1^{2}h_1j_1h_1 & 2^{5}\cdot3
 & 6_{34} & 4_{48} \\\hline

 12_{61} & j_1k_1h_1 & 2^{4}\cdot3
 & 6_{45} & 4_{104} \\\hline

 12_{62} & j_1h_1k_1h_1 & 2^{4}\cdot3
 & 6_{27} & 4_{105} \\\hline

 12_{63} & j_1^{2}k_1j_1h_1 & 2^{4}\cdot3
 & 6_{45} & 4_{106} \\\hline

 12_{64} & j_1k_1^{4} & 2^{4}\cdot3
 & 6_{28} & 4_{107} \\\hline

 12_{65} & j_1^{3}k_1^{2}h_1j_1h_1 & 2^{4}\cdot3
 & 6_{16} & 4_{23} \\\hline

 16_{1} & j_1^{2}k_1h_1k_1 & 2^{6}
 & 8_{2} & 16_{1} \\\hline

 16_{2} & j_1^{3}k_1j_1k_1h_1 & 2^{6}
 & 8_{8} & 16_{2} \\\hline

 24_{1} & j_1^{2}k_1h_1k_1^{4} & 2^{5}\cdot3^{2}
 & 12_{3} & 8_{5} \\\hline

 24_{2} & j_1^{2}k_1h_1k_1h_1 & 2^{6}\cdot3
 & 12_{1} & 8_{2} \\\hline

 24_{3} & j_1^{2}h_1k_1h_1k_1 & 2^{6}\cdot3
 & 12_{2} & 8_{3} \\\hline

 24_{4} & j_1k_1j_1h_1 & 2^{4}\cdot3^{2}
 & 12_{19} & 8_{5} \\\hline

 24_{5} & j_1^{3}h_1j_1h_1k_1h_1 & 2^{4}\cdot3^{2}
 & 12_{18} & 8_{5} \\\hline

 24_{6} & j_1^{2}k_1h_1 & 2^{5}\cdot3
 & 12_{8} & 8_{28} \\\hline

 24_{7} & j_1^{2}k_1^{2}h_1k_1 & 2^{5}\cdot3
 & 12_{9} & 8_{6} \\\hline

 24_{8} & j_1^{2}k_1h_1k_1^{2} & 2^{5}\cdot3
 & 12_{10} & 8_{7} \\\hline

\end{array}
$$

\newpage
\normalsize
Conjugacy classes of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 24_{9} & k_1 & 2^{4}\cdot3
 & 12_{17} & 8_{1} \\\hline

 24_{10} & j_1k_1^{2} & 2^{4}\cdot3
 & 12_{18} & 8_{12} \\\hline

 24_{11} & j_1^{3}h_1k_1h_1 & 2^{4}\cdot3
 & 12_{19} & 8_{13} \\\hline

 24_{12} & j_1^{4}h_1k_1h_1 & 2^{4}\cdot3
 & 12_{17} & 8_{4} \\\hline

 24_{13} & j_1k_1^{2}h_1 & 2^{3}\cdot3
 & 12_{46} & 8_{29} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 1 & 1 & 2^{21}\cdot3^{2}
 & 1 & 1 \\\hline

 2_{1} & (yj)^{6} & 2^{21}\cdot3^{2}
 & 1 & 2_{1} \\\hline

 2_{2} & (y^{3}j)^{6} & 2^{20}\cdot3
 & 1 & 2_{2} \\\hline

 2_{3} & (yj^{2})^{4} & 2^{18}\cdot3^{2}
 & 1 & 2_{3} \\\hline

 2_{4} & (y)^{2} & 2^{18}\cdot3
 & 1 & 2_{4} \\\hline

 2_{5} & (yjyj^{2}ykjyk)^{3} & 2^{18}\cdot3
 & 1 & 2_{5} \\\hline

 2_{6} & (yjyk)^{4} & 2^{17}\cdot3
 & 1 & 2_{6} \\\hline

 2_{7} & (yj^{2}yj^{2}k^{2})^{2} & 2^{17}\cdot3
 & 1 & 2_{7} \\\hline

 2_{8} & (yjyjyjk)^{3} & 2^{14}\cdot3^{2}
 & 1 & 2_{8} \\\hline

 2_{9} & (yj^{3}kykyjk)^{2} & 2^{17}
 & 1 & 2_{9} \\\hline

 2_{10} & (yjykyjkyjkj)^{2} & 2^{17}
 & 1 & 2_{10} \\\hline

 2_{11} & (k)^{2} & 2^{15}\cdot3
 & 1 & 2_{11} \\\hline

 2_{12} & (yjk)^{6} & 2^{15}\cdot3
 & 1 & 2_{12} \\\hline

 2_{13} & (yjkykj)^{3} & 2^{15}\cdot3
 & 1 & 2_{13} \\\hline

 2_{14} & (yjkykyk)^{3} & 2^{13}\cdot3^{2}
 & 1 & 2_{14} \\\hline

 2_{15} & (ykykykj)^{3} & 2^{13}\cdot3^{2}
 & 1 & 2_{15} \\\hline

 2_{16} & (j)^{2} & 2^{16}
 & 1 & 2_{16} \\\hline

 2_{17} & (y^{3}j^{2}k^{2}yk)^{2} & 2^{16}
 & 1 & 2_{17} \\\hline

 2_{18} & (yjyjyjkykyk)^{2} & 2^{16}
 & 1 & 2_{18} \\\hline

 2_{19} & (yjyjkyj^{3}yk)^{2} & 2^{16}
 & 1 & 2_{19} \\\hline

 2_{20} & (yjkyk)^{3} & 2^{14}\cdot3
 & 1 & 2_{20} \\\hline

 2_{21} & (yjk^{2}yk)^{2} & 2^{14}\cdot3
 & 1 & 2_{21} \\\hline

 2_{22} & (yjkykjk)^{3} & 2^{14}\cdot3
 & 1 & 2_{22} \\\hline

 2_{23} & (yj^{2}kyjkyk)^{3} & 2^{14}\cdot3
 & 1 & 2_{23} \\\hline

 2_{24} & (yjyjyj^{2}kyk)^{3} & 2^{14}\cdot3
 & 1 & 2_{24} \\\hline

 2_{25} & (y^{2}j)^{2} & 2^{15}
 & 1 & 2_{25} \\\hline

 2_{26} & jkjk^{3} & 2^{15}
 & 1 & 2_{26} \\\hline

 2_{27} & (yjyjyjkyj^{2})^{2} & 2^{15}
 & 1 & 2_{27} \\\hline

 2_{28} & (yj^{2}kykyk^{3})^{2} & 2^{15}
 & 1 & 2_{28} \\\hline

 2_{29} & (yj^{2}kykykjk^{2})^{3} & 2^{13}\cdot3
 & 1 & 2_{29} \\\hline

 2_{30} & (jk)^{2} & 2^{14}
 & 1 & 2_{30} \\\hline

 2_{31} & (y^{2}jykykyj)^{2} & 2^{14}
 & 1 & 2_{31} \\\hline

 2_{32} & y^{2}kyjkjyk & 2^{14}
 & 1 & 2_{32} \\\hline

 2_{33} & (yjyjkykyjk)^{2} & 2^{14}
 & 1 & 2_{33} \\\hline

 2_{34} & y^{3}jyj^{3}yj^{2}yj & 2^{14}
 & 1 & 2_{34} \\\hline

 2_{35} & (yj^{3}kj)^{3} & 2^{12}\cdot3
 & 1 & 2_{35} \\\hline

 2_{36} & (yjykyk^{3})^{3} & 2^{12}\cdot3
 & 1 & 2_{36} \\\hline

 2_{37} & ykyk^{2} & 2^{13}
 & 1 & 2_{37} \\\hline

 2_{38} & (yj^{2}k^{2}ykj)^{2} & 2^{13}
 & 1 & 2_{38} \\\hline

 2_{39} & yjyjyj^{3}yjkjk & 2^{13}
 & 1 & 2_{39} \\\hline

 2_{40} & yjyj^{2}yjkj^{2}kyk & 2^{13}
 & 1 & 2_{40} \\\hline

 2_{41} & y^{3}jy^{2}jykykjyk & 2^{13}
 & 1 & 2_{41} \\\hline

 2_{42} & y^{3}j^{2}ykykjy^{3}k & 2^{13}
 & 1 & 2_{42} \\\hline

 2_{43} & yj^{2}kyj^{2}k^{3}yjkj & 2^{13}
 & 1 & 2_{43} \\\hline

 2_{44} & y^{3}jyj^{2}kyjkykj & 2^{12}
 & 1 & 2_{44} \\\hline

 2_{45} & y^{2}jyj^{3} & 2^{11}
 & 1 & 2_{45} \\\hline

 3_{1} & (yj)^{4} & 2^{8}\cdot3^{2}
 & 3_{1} & 1 \\\hline

 3_{2} & (yk)^{8} & 2^{8}\cdot3^{2}
 & 3_{2} & 1 \\\hline

 3_{3} & (yjk)^{4} & 2^{7}\cdot3^{2}
 & 3_{3} & 1 \\\hline

 4_{1} & (yk)^{6} & 2^{17}\cdot3
 & 2_{1} & 4_{1} \\\hline

 4_{2} & (yj^{2}k^{2})^{4} & 2^{17}\cdot3
 & 2_{1} & 4_{2} \\\hline

 4_{3} & (yk^{2})^{2} & 2^{15}\cdot3
 & 2_{1} & 4_{3} \\\hline

 4_{4} & (yjkjykyk)^{2} & 2^{16}
 & 2_{2} & 4_{4} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 4_{5} & (yj^{3}kykykj)^{2} & 2^{16}
 & 2_{1} & 4_{5} \\\hline

 4_{6} & (yjyj^{2}kykjyk)^{2} & 2^{16}
 & 2_{2} & 4_{6} \\\hline

 4_{7} & (yj^{2}k)^{3} & 2^{14}\cdot3
 & 2_{4} & 4_{7} \\\hline

 4_{8} & (yjkyjk^{2})^{3} & 2^{14}\cdot3
 & 2_{2} & 4_{8} \\\hline

 4_{9} & (yjyjykyk)^{3} & 2^{14}\cdot3
 & 2_{3} & 4_{9} \\\hline

 4_{10} & (yjyj^{3}k^{2})^{3} & 2^{14}\cdot3
 & 2_{2} & 4_{10} \\\hline

 4_{11} & (yj^{3}kyjk)^{3} & 2^{14}\cdot3
 & 2_{3} & 4_{11} \\\hline

 4_{12} & (yjyjkykyk)^{3} & 2^{14}\cdot3
 & 2_{1} & 4_{12} \\\hline

 4_{13} & (yj^{3}kykjk)^{3} & 2^{14}\cdot3
 & 2_{2} & 4_{13} \\\hline

 4_{14} & (yjyk^{2})^{2} & 2^{15}
 & 2_{1} & 4_{14} \\\hline

 4_{15} & (yj^{2}kykyk)^{2} & 2^{15}
 & 2_{2} & 4_{15} \\\hline

 4_{16} & (yjyjyj^{3}yk)^{2} & 2^{15}
 & 2_{1} & 4_{16} \\\hline

 4_{17} & (yjkjykyk^{3})^{2} & 2^{15}
 & 2_{1} & 4_{17} \\\hline

 4_{18} & (yj^{2}kyjkyk^{3})^{3} & 2^{13}\cdot3
 & 2_{1} & 4_{18} \\\hline

 4_{19} & y^{2}j^{2} & 2^{14}
 & 2_{2} & 4_{19} \\\hline

 4_{20} & (y^{2}jk)^{2} & 2^{14}
 & 2_{1} & 4_{20} \\\hline

 4_{21} & (yjyj^{2})^{2} & 2^{14}
 & 2_{1} & 4_{21} \\\hline

 4_{22} & (yj^{2}ykyk)^{2} & 2^{14}
 & 2_{1} & 4_{22} \\\hline

 4_{23} & yjkjyk^{2} & 2^{14}
 & 2_{2} & 4_{23} \\\hline

 4_{24} & y^{2}jkjk^{3} & 2^{14}
 & 2_{2} & 4_{24} \\\hline

 4_{25} & (yjkyjkyk)^{2} & 2^{14}
 & 2_{2} & 4_{25} \\\hline

 4_{26} & (yjykyjk^{3})^{2} & 2^{14}
 & 2_{2} & 4_{26} \\\hline

 4_{27} & (yj^{2}k^{2}yjk^{2})^{2} & 2^{14}
 & 2_{2} & 4_{27} \\\hline

 4_{28} & yjykyj^{3}yjkj & 2^{14}
 & 2_{2} & 4_{28} \\\hline

 4_{29} & yj^{2}kyjkjyjkj & 2^{14}
 & 2_{4} & 4_{29} \\\hline

 4_{30} & yjyj^{2}yj^{2}kjkyk & 2^{14}
 & 2_{2} & 4_{30} \\\hline

 4_{31} & yj^{2}yj^{2}ykykj^{2}k & 2^{14}
 & 2_{1} & 4_{31} \\\hline

 4_{32} & yjyjkjyj^{3}yk^{3} & 2^{14}
 & 2_{1} & 4_{32} \\\hline

 4_{33} & yjyjkjk^{2}yj^{3}yk & 2^{14}
 & 2_{2} & 4_{33} \\\hline

 4_{34} & yjykyj^{3}yjkjk^{2} & 2^{14}
 & 2_{2} & 4_{34} \\\hline

 4_{35} & (yj)^{3} & 2^{12}\cdot3
 & 2_{1} & 4_{35} \\\hline

 4_{36} & (y^{3}j)^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{36} \\\hline

 4_{37} & (y^{2}jkyj)^{3} & 2^{12}\cdot3
 & 2_{1} & 4_{37} \\\hline

 4_{38} & (yj^{2}kj^{2})^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{38} \\\hline

 4_{39} & (y^{3}jkyk)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{39} \\\hline

 4_{40} & (yjyjykj)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{40} \\\hline

 4_{41} & (yj^{2}kykj)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{41} \\\hline

 4_{42} & (yjkykj^{2})^{3} & 2^{12}\cdot3
 & 2_{1} & 4_{42} \\\hline

 4_{43} & (yjyj^{2}yj^{2})^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{43} \\\hline

 4_{44} & (yjyj^{3}ykj)^{3} & 2^{12}\cdot3
 & 2_{4} & 4_{44} \\\hline

 4_{45} & (yjkykyk^{3})^{3} & 2^{12}\cdot3
 & 2_{2} & 4_{45} \\\hline

 4_{46} & (yj^{2})^{2} & 2^{13}
 & 2_{3} & 4_{46} \\\hline

 4_{47} & (y^{2}jyj)^{2} & 2^{13}
 & 2_{3} & 4_{47} \\\hline

 4_{48} & y^{2}j^{2}k^{2} & 2^{13}
 & 2_{2} & 4_{48} \\\hline

 4_{49} & y^{3}kyk^{2} & 2^{13}
 & 2_{2} & 4_{49} \\\hline

 4_{50} & y^{2}kykyk & 2^{13}
 & 2_{1} & 4_{50} \\\hline

 4_{51} & (yjyj^{2}k^{2})^{2} & 2^{13}
 & 2_{2} & 4_{51} \\\hline

 4_{52} & yj^{2}kyk^{2} & 2^{13}
 & 2_{2} & 4_{52} \\\hline

 4_{53} & (y^{3}jk^{2}yk)^{2} & 2^{13}
 & 2_{2} & 4_{53} \\\hline

 4_{54} & (yj^{2}kyjk^{2})^{2} & 2^{13}
 & 2_{2} & 4_{54} \\\hline

 4_{55} & (yjyjkyk^{3})^{2} & 2^{13}
 & 2_{3} & 4_{55} \\\hline

 4_{56} & (yjkyjkyk^{3})^{2} & 2^{13}
 & 2_{2} & 4_{56} \\\hline

 4_{57} & yjyjkjyj^{3}yk & 2^{13}
 & 2_{2} & 4_{57} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 4_{58} & yjyjyj^{3}ykj^{2}k & 2^{13}
 & 2_{1} & 4_{58} \\\hline

 4_{59} & yjyj^{2}yj^{3}k^{2}yk & 2^{13}
 & 2_{2} & 4_{59} \\\hline

 4_{60} & yjyj^{2}yjkjkjyk & 2^{13}
 & 2_{1} & 4_{60} \\\hline

 4_{61} & yjyj^{2}kjyjkjk^{2} & 2^{13}
 & 2_{9} & 4_{61} \\\hline

 4_{62} & yjyjkj^{2}k^{2}ykj^{2} & 2^{13}
 & 2_{9} & 4_{62} \\\hline

 4_{63} & yj^{2}yj^{2}yjkjkyk & 2^{13}
 & 2_{2} & 4_{63} \\\hline

 4_{64} & yj^{2}kyj^{2}kyjkjk^{2} & 2^{13}
 & 2_{1} & 4_{64} \\\hline

 4_{65} & (ykykj)^{3} & 2^{11}\cdot3
 & 2_{6} & 4_{65} \\\hline

 4_{66} & (yj^{2}kyjk)^{3} & 2^{11}\cdot3
 & 2_{6} & 4_{66} \\\hline

 4_{67} & (yjykyjk)^{2} & 2^{12}
 & 2_{4} & 4_{67} \\\hline

 4_{68} & y^{2}jyj^{2}yj & 2^{12}
 & 2_{3} & 4_{68} \\\hline

 4_{69} & (yjyjkyjk)^{2} & 2^{12}
 & 2_{4} & 4_{69} \\\hline

 4_{70} & (yjyj^{3}kyjk)^{2} & 2^{12}
 & 2_{4} & 4_{70} \\\hline

 4_{71} & yj^{2}ykykjyk & 2^{12}
 & 2_{2} & 4_{71} \\\hline

 4_{72} & yjyj^{2}kyjyk^{3} & 2^{12}
 & 2_{3} & 4_{72} \\\hline

 4_{73} & yjyj^{2}k^{3}yjyk & 2^{12}
 & 2_{3} & 4_{73} \\\hline

 4_{74} & yjyjkjyjyk^{3} & 2^{12}
 & 2_{3} & 4_{74} \\\hline

 4_{75} & yjyjkjk^{2}yjyk & 2^{12}
 & 2_{3} & 4_{75} \\\hline

 4_{76} & yj^{3}kjykyk^{3} & 2^{12}
 & 2_{2} & 4_{76} \\\hline

 4_{77} & yj^{2}kj^{2}ykyk^{3} & 2^{12}
 & 2_{4} & 4_{77} \\\hline

 4_{78} & yjyjyj^{2}yj^{3}k^{2} & 2^{12}
 & 2_{4} & 4_{78} \\\hline

 4_{79} & yjyj^{3}yj^{2}yjk^{2} & 2^{12}
 & 2_{4} & 4_{79} \\\hline

 4_{80} & yjyj^{3}kykjkjk & 2^{12}
 & 2_{9} & 4_{80} \\\hline

 4_{81} & yjyj^{2}kyj^{3}ykj & 2^{12}
 & 2_{2} & 4_{81} \\\hline

 4_{82} & yj^{2}yj^{3}kykjk^{2} & 2^{12}
 & 2_{9} & 4_{82} \\\hline

 4_{83} & y^{3}jyjkjyjkyjk & 2^{12}
 & 2_{2} & 4_{83} \\\hline

 4_{84} & yjyj^{2}kyjyj^{2}k^{3} & 2^{12}
 & 2_{2} & 4_{84} \\\hline

 4_{85} & yjykyj^{3}k^{2}yj^{2}k & 2^{12}
 & 2_{4} & 4_{85} \\\hline

 4_{86} & yj^{2}kyj^{2}kykj^{2}k^{2} & 2^{12}
 & 2_{4} & 4_{86} \\\hline

 4_{87} & y^{2}jyj^{2}yj^{3}kyk^{3} & 2^{12}
 & 2_{9} & 4_{87} \\\hline

 4_{88} & yjyjyjkyj^{2}kyk^{3} & 2^{12}
 & 2_{4} & 4_{88} \\\hline

 4_{89} & yjyjkyjkyj^{2}kyj^{2}k^{2} & 2^{12}
 & 2_{4} & 4_{89} \\\hline

 4_{90} & y & 2^{11}
 & 2_{4} & 4_{90} \\\hline

 4_{91} & (yjyk)^{2} & 2^{11}
 & 2_{6} & 4_{91} \\\hline

 4_{92} & (yjyj^{2}k)^{2} & 2^{11}
 & 2_{6} & 4_{92} \\\hline

 4_{93} & yj^{2}yk^{2} & 2^{11}
 & 2_{6} & 4_{93} \\\hline

 4_{94} & y^{2}j^{2}yj^{2} & 2^{11}
 & 2_{4} & 4_{94} \\\hline

 4_{95} & y^{2}j^{3}yj & 2^{11}
 & 2_{2} & 4_{95} \\\hline

 4_{96} & yjyjykjk^{3} & 2^{11}
 & 2_{4} & 4_{96} \\\hline

 4_{97} & yj^{3}kykyjk & 2^{11}
 & 2_{9} & 4_{97} \\\hline

 4_{98} & yjyjykykykj & 2^{11}
 & 2_{9} & 4_{98} \\\hline

 4_{99} & yjyjkyj^{2}yjk & 2^{11}
 & 2_{9} & 4_{99} \\\hline

 4_{100} & yjykyjkyj^{2}k & 2^{11}
 & 2_{9} & 4_{100} \\\hline

 4_{101} & yjykyjkykj^{2} & 2^{11}
 & 2_{9} & 4_{101} \\\hline

 4_{102} & yj^{3}kykjykj & 2^{11}
 & 2_{9} & 4_{102} \\\hline

 4_{103} & y^{3}j^{2}ykykjyk & 2^{11}
 & 2_{4} & 4_{103} \\\hline

 4_{104} & y^{3}jkyj^{3}kyk & 2^{11}
 & 2_{9} & 4_{104} \\\hline

 4_{105} & yjyjyj^{3}k^{2}yk & 2^{11}
 & 2_{9} & 4_{105} \\\hline

 4_{106} & yjyjyjkyjkjk & 2^{11}
 & 2_{9} & 4_{106} \\\hline

 4_{107} & yjyjyjkykj^{2}k & 2^{11}
 & 2_{9} & 4_{107} \\\hline

 4_{108} & yjyjyjkjkjyk & 2^{11}
 & 2_{9} & 4_{108} \\\hline

 4_{109} & yjyj^{2}yjyj^{2}k^{2} & 2^{11}
 & 2_{6} & 4_{109} \\\hline

 4_{110} & yjyj^{2}kyjkykj & 2^{11}
 & 2_{4} & 4_{110} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 4_{111} & yjyjkyj^{3}k^{3} & 2^{11}
 & 2_{9} & 4_{111} \\\hline

 4_{112} & yjyjkyjkj^{2}k^{2} & 2^{11}
 & 2_{9} & 4_{112} \\\hline

 4_{113} & yjyjk^{3}yj^{3}k & 2^{11}
 & 2_{9} & 4_{113} \\\hline

 4_{114} & yjyjk^{3}yjkj^{2} & 2^{11}
 & 2_{9} & 4_{114} \\\hline

 4_{115} & yj^{3}kyk^{3}yjk & 2^{11}
 & 2_{9} & 4_{115} \\\hline

 4_{116} & y^{3}jykyjkyj^{2}k & 2^{11}
 & 2_{9} & 4_{116} \\\hline

 4_{117} & y^{3}jykyjkykj^{2} & 2^{11}
 & 2_{9} & 4_{117} \\\hline

 4_{118} & y^{3}j^{2}ykyj^{2}ykj & 2^{11}
 & 2_{9} & 4_{118} \\\hline

 4_{119} & yjyjyj^{2}yjkj^{2}k & 2^{11}
 & 2_{6} & 4_{119} \\\hline

 4_{120} & yjyjyj^{3}yj^{2}k^{2} & 2^{11}
 & 2_{6} & 4_{120} \\\hline

 4_{121} & yjyjykyk^{3}ykj & 2^{11}
 & 2_{9} & 4_{121} \\\hline

 4_{122} & yjyj^{3}kyjkjk^{2} & 2^{11}
 & 2_{9} & 4_{122} \\\hline

 4_{123} & yjyjkyj^{2}yjk^{3} & 2^{11}
 & 2_{9} & 4_{123} \\\hline

 4_{124} & yjykjk^{2}yj^{2}yjk & 2^{11}
 & 2_{9} & 4_{124} \\\hline

 4_{125} & yj^{2}yj^{3}kyjk^{3} & 2^{11}
 & 2_{9} & 4_{125} \\\hline

 4_{126} & yj^{3}kyjk^{3}yjk & 2^{11}
 & 2_{9} & 4_{126} \\\hline

 4_{127} & y^{3}jkyj^{3}kyk^{3} & 2^{11}
 & 2_{9} & 4_{127} \\\hline

 4_{128} & yjyjykyj^{2}kyjk^{2}ykyk & 2^{11}
 & 2_{4} & 4_{128} \\\hline

 4_{129} & k & 2^{9}\cdot3
 & 2_{11} & 4_{129} \\\hline

 4_{130} & (yjk)^{3} & 2^{9}\cdot3
 & 2_{12} & 4_{130} \\\hline

 4_{131} & (yjk^{2})^{3} & 2^{9}\cdot3
 & 2_{11} & 4_{131} \\\hline

 4_{132} & (y^{3}jk)^{3} & 2^{9}\cdot3
 & 2_{12} & 4_{132} \\\hline

 4_{133} & j & 2^{10}
 & 2_{16} & 4_{133} \\\hline

 4_{134} & jk^{2} & 2^{10}
 & 2_{16} & 4_{134} \\\hline

 4_{135} & yj^{2}k^{2}yk & 2^{10}
 & 2_{16} & 4_{135} \\\hline

 4_{136} & yjkjkyk & 2^{10}
 & 2_{16} & 4_{136} \\\hline

 4_{137} & y^{3}jkyk^{2} & 2^{10}
 & 2_{16} & 4_{137} \\\hline

 4_{138} & y^{3}kjyk^{2} & 2^{10}
 & 2_{16} & 4_{138} \\\hline

 4_{139} & y^{2}kyjkyk & 2^{10}
 & 2_{16} & 4_{139} \\\hline

 4_{140} & y^{2}kykjyk & 2^{10}
 & 2_{16} & 4_{140} \\\hline

 4_{141} & yj^{2}yj^{2}k^{2} & 2^{10}
 & 2_{7} & 4_{141} \\\hline

 4_{142} & y^{2}j^{2}yjyj^{2} & 2^{10}
 & 2_{16} & 4_{142} \\\hline

 4_{143} & yj^{2}ykykyk & 2^{10}
 & 2_{16} & 4_{143} \\\hline

 4_{144} & yj^{2}k^{2}yjkj & 2^{10}
 & 2_{16} & 4_{144} \\\hline

 4_{145} & yjyj^{2}kyjyk & 2^{10}
 & 2_{7} & 4_{145} \\\hline

 4_{146} & yj^{2}ykyjkyk & 2^{10}
 & 2_{6} & 4_{146} \\\hline

 4_{147} & y^{2}j^{2}yjk^{2}yj^{2} & 2^{10}
 & 2_{16} & 4_{147} \\\hline

 4_{148} & yjyjyjkykyk & 2^{10}
 & 2_{18} & 4_{148} \\\hline

 4_{149} & yjyjkyj^{3}yk & 2^{10}
 & 2_{19} & 4_{149} \\\hline

 4_{150} & yjyj^{2}kyjkyjk & 2^{10}
 & 2_{6} & 4_{150} \\\hline

 4_{151} & yjyj^{2}kyjk^{2}yk & 2^{10}
 & 2_{5} & 4_{151} \\\hline

 4_{152} & yjyjyjkyk^{3}yk & 2^{10}
 & 2_{18} & 4_{152} \\\hline

 4_{153} & yjyjk^{3}yj^{2}yjk & 2^{10}
 & 2_{19} & 4_{153} \\\hline

 4_{154} & y^{2}j & 2^{9}
 & 2_{25} & 4_{154} \\\hline

 4_{155} & y^{2}jk^{2} & 2^{9}
 & 2_{25} & 4_{155} \\\hline

 4_{156} & yjkyk^{2} & 2^{9}
 & 2_{25} & 4_{156} \\\hline

 4_{157} & ykjyk^{2} & 2^{9}
 & 2_{25} & 4_{157} \\\hline

 4_{158} & yj^{3}kjk & 2^{9}
 & 2_{11} & 4_{158} \\\hline

 4_{159} & y^{3}j^{2}k^{2}yk & 2^{9}
 & 2_{17} & 4_{159} \\\hline

 4_{160} & y^{3}jkjkyk & 2^{9}
 & 2_{17} & 4_{160} \\\hline

 4_{161} & yjykykjk^{2} & 2^{9}
 & 2_{12} & 4_{161} \\\hline

 4_{162} & yjyjyjkyj^{2} & 2^{9}
 & 2_{27} & 4_{162} \\\hline

 4_{163} & yjyjkyj^{3}k & 2^{9}
 & 2_{27} & 4_{163} \\\hline
 \end{array}
 $$

 \normalsize

  \newpage
Conjugacy classes of $U(\Co_1) = \langle y,j,k\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 4_{164} & yjyjkykjyk & 2^{9}
 & 2_{12} & 4_{164} \\\hline

 4_{165} & yj^{2}ykykykj & 2^{9}
 & 2_{12} & 4_{165} \\\hline

 4_{166} & y^{3}jykykjk^{2} & 2^{9}
 & 2_{12} & 4_{166} \\\hline

 4_{167} & yjykyjkyjkj & 2^{9}
 & 2_{10} & 4_{167} \\\hline

 4_{168} & yj^{2}yj^{3}kyjk & 2^{9}
 & 2_{27} & 4_{168} \\\hline

 4_{169} & yjyjyj^{2}kjkyk & 2^{9}
 & 2_{19} & 4_{169} \\\hline

 4_{170} & yjyj^{3}yj^{2}yjk & 2^{9}
 & 2_{11} & 4_{170} \\\hline

 4_{171} & yjyjkyj^{2}kjk^{2} & 2^{9}
 & 2_{18} & 4_{171} \\\hline

 4_{172} & yj^{3}kykyjk^{3} & 2^{9}
 & 2_{19} & 4_{172} \\\hline

 4_{173} & yj^{3}kykykjk^{2} & 2^{9}
 & 2_{18} & 4_{173} \\\hline

 4_{174} & yjyjykykykjk^{2} & 2^{9}
 & 2_{19} & 4_{174} \\\hline

 4_{175} & yjyjkyj^{3}k^{2}yk & 2^{9}
 & 2_{18} & 4_{175} \\\hline

 4_{176} & yjykyjkyj^{2}k^{3} & 2^{9}
 & 2_{27} & 4_{176} \\\hline

 4_{177} & jk & 2^{8}
 & 2_{30} & 4_{177} \\\hline

 4_{178} & yj^{2}yk & 2^{8}
 & 2_{30} & 4_{178} \\\hline

 4_{179} & yjk^{2}yk & 2^{8}
 & 2_{21} & 4_{179} \\\hline

 4_{180} & y^{3}jyk^{2} & 2^{8}
 & 2_{26} & 4_{180} \\\hline

 4_{181} & yjykykyk & 2^{8}
 & 2_{21} & 4_{181} \\\hline

 4_{182} & y^{2}jykykyj & 2^{8}
 & 2_{31} & 4_{182} \\\hline

 4_{183} & yjyjkykyjk & 2^{8}
 & 2_{33} & 4_{183} \\\hline

 4_{184} & yj^{2}kykyk^{3} & 2^{8}
 & 2_{28} & 4_{184} \\\hline

 4_{185} & yjkyjk^{3}yk & 2^{8}
 & 2_{33} & 4_{185} \\\hline

 4_{186} & yjyj^{3}kyjk^{3} & 2^{8}
 & 2_{33} & 4_{186} \\\hline

 4_{187} & yjyj^{2}kyjkyk^{3} & 2^{8}
 & 2_{31} & 4_{187} \\\hline

 4_{188} & yj^{2}k^{2}ykj & 2^{7}
 & 2_{38} & 4_{188} \\\hline

 6_{1} & (yj)^{2} & 2^{8}\cdot3^{2}
 & 3_{1} & 2_{1} \\\hline

 6_{2} & (yk)^{4} & 2^{8}\cdot3^{2}
 & 3_{2} & 2_{1} \\\hline

 6_{3} & (yjyjykyk)^{2} & 2^{7}\cdot3^{2}
 & 3_{3} & 2_{3} \\\hline

 6_{4} & yjkykyjkj & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{8} \\\hline

 6_{5} & y^{3}jyj^{2}ykjyk & 2^{7}\cdot3^{2}
 & 3_{2} & 2_{3} \\\hline

 6_{6} & yjkyjkyjkykj & 2^{7}\cdot3^{2}
 & 3_{3} & 2_{1} \\\hline

 6_{7} & yjyjyjyj^{2}yjkyk & 2^{7}\cdot3^{2}
 & 3_{3} & 2_{3} \\\hline

 6_{8} & yjkykyk & 2^{6}\cdot3^{2}
 & 3_{1} & 2_{14} \\\hline

 6_{9} & ykykykj & 2^{6}\cdot3^{2}
 & 3_{1} & 2_{15} \\\hline

 6_{10} & yjyj^{3}yjk & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{15} \\\hline

 6_{11} & y^{3}jyj^{3}yjk & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{14} \\\hline

 6_{12} & (y^{3}j)^{2} & 2^{7}\cdot3
 & 3_{1} & 2_{2} \\\hline

 6_{13} & (yj^{2}k)^{2} & 2^{7}\cdot3
 & 3_{2} & 2_{4} \\\hline

 6_{14} & yj^{2}kyjkyk & 2^{7}\cdot3
 & 3_{1} & 2_{23} \\\hline

 6_{15} & yjyj^{2}ykjyk & 2^{7}\cdot3
 & 3_{2} & 2_{5} \\\hline

 6_{16} & yjyj^{3} & 2^{5}\cdot3^{2}
 & 3_{1} & 2_{3} \\\hline

 6_{17} & yjyjyjk & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{8} \\\hline

 6_{18} & yjyj^{2}yk & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{8} \\\hline

 6_{19} & y^{3}jyj^{2}yk & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{8} \\\hline

 6_{20} & yjyj^{2}kyj^{2} & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{14} \\\hline

 6_{21} & yjyjkjyj^{2} & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{15} \\\hline

 6_{22} & (yjk)^{2} & 2^{6}\cdot3
 & 3_{3} & 2_{12} \\\hline

 6_{23} & (yjk^{2})^{2} & 2^{6}\cdot3
 & 3_{1} & 2_{11} \\\hline

 6_{24} & (ykykj)^{2} & 2^{6}\cdot3
 & 3_{2} & 2_{6} \\\hline

 6_{25} & yjkykj & 2^{6}\cdot3
 & 3_{3} & 2_{13} \\\hline

 6_{26} & yj^{2}yj^{2}ykyk & 2^{6}\cdot3
 & 3_{2} & 2_{7} \\\hline

 6_{27} & yj^{2}kykykjk^{2} & 2^{6}\cdot3
 & 3_{1} & 2_{29} \\\hline

 6_{28} & yjkyk & 2^{5}\cdot3
 & 3_{2} & 2_{20} \\\hline
  \end{array}
 $$
 \normalsize

  \newpage
Conjugacy classes of $U(\Co_1) = \langle y,j,k\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 6_{29} & yj^{3}kj & 2^{5}\cdot3
 & 3_{2} & 2_{35} \\\hline

 6_{30} & yjkykjk & 2^{5}\cdot3
 & 3_{1} & 2_{22} \\\hline

 6_{31} & yjykyk^{3} & 2^{5}\cdot3
 & 3_{1} & 2_{36} \\\hline

 6_{32} & yjyjyj^{2}kyk & 2^{5}\cdot3
 & 3_{3} & 2_{24} \\\hline

 6_{33} & yjyjyjkjyk & 2^{5}\cdot3
 & 3_{3} & 2_{21} \\\hline

 8_{1} & (yk)^{3} & 2^{11}\cdot3
 & 4_{1} & 8_{1} \\\hline

 8_{2} & (yjkj)^{3} & 2^{11}\cdot3
 & 4_{1} & 8_{2} \\\hline

 8_{3} & (yj^{2}k^{2})^{2} & 2^{11}
 & 4_{2} & 8_{3} \\\hline

 8_{4} & (yjyjkyk)^{2} & 2^{11}
 & 4_{2} & 8_{4} \\\hline

 8_{5} & ykykyk^{3} & 2^{11}
 & 4_{1} & 8_{5} \\\hline

 8_{6} & yjyj^{2}kyj^{3}k^{2}yk & 2^{11}
 & 4_{1} & 8_{6} \\\hline

 8_{7} & yj^{2}kyj^{2}kyj^{2}k^{3} & 2^{11}
 & 4_{1} & 8_{7} \\\hline

 8_{8} & yjyjykyjykykyjyk & 2^{11}
 & 4_{1} & 8_{8} \\\hline

 8_{9} & (yjykyk)^{3} & 2^{9}\cdot3
 & 4_{3} & 8_{9} \\\hline

 8_{10} & (yjyj^{3}k)^{3} & 2^{9}\cdot3
 & 4_{3} & 8_{10} \\\hline

 8_{11} & yj^{2}kykyk & 2^{10}
 & 4_{15} & 8_{11} \\\hline

 8_{12} & ykykykj^{2} & 2^{10}
 & 4_{15} & 8_{12} \\\hline

 8_{13} & yj^{2}yk^{3}yk & 2^{10}
 & 4_{15} & 8_{13} \\\hline

 8_{14} & yj^{3}kykykj & 2^{10}
 & 4_{5} & 8_{14} \\\hline

 8_{15} & yjkjk^{2}ykyk & 2^{10}
 & 4_{4} & 8_{15} \\\hline

 8_{16} & ykykykjkjk & 2^{10}
 & 4_{4} & 8_{16} \\\hline

 8_{17} & y^{3}j^{2}yk^{3}yk & 2^{10}
 & 4_{15} & 8_{17} \\\hline

 8_{18} & y^{2}jykyk^{3}yj & 2^{10}
 & 4_{4} & 8_{18} \\\hline

 8_{19} & yjyj^{2}kyjkyk & 2^{10}
 & 4_{4} & 8_{19} \\\hline

 8_{20} & yjyj^{2}kykjyk & 2^{10}
 & 4_{6} & 8_{20} \\\hline

 8_{21} & yjykyjk^{2}yj^{2}k & 2^{10}
 & 4_{2} & 8_{21} \\\hline

 8_{22} & yj^{3}kyk^{3}ykj & 2^{10}
 & 4_{5} & 8_{22} \\\hline

 8_{23} & y^{3}jy^{2}jykyk^{3} & 2^{10}
 & 4_{4} & 8_{23} \\\hline

 8_{24} & y^{3}jyjkjyjkyk & 2^{10}
 & 4_{4} & 8_{24} \\\hline

 8_{25} & y^{3}jyjkjykjyk & 2^{10}
 & 4_{6} & 8_{25} \\\hline

 8_{26} & yjyj^{3}kyj^{2}k^{3} & 2^{10}
 & 4_{5} & 8_{26} \\\hline

 8_{27} & yj^{2}yj^{2}kjyjk^{3} & 2^{10}
 & 4_{5} & 8_{27} \\\hline

 8_{28} & yjyj^{2}kyjk^{2}yj^{2}k & 2^{10}
 & 4_{1} & 8_{28} \\\hline

 8_{29} & yk^{2} & 2^{9}
 & 4_{3} & 8_{29} \\\hline

 8_{30} & yjkjykyk & 2^{9}
 & 4_{4} & 8_{30} \\\hline

 8_{31} & yj^{2}ykyk^{3} & 2^{9}
 & 4_{15} & 8_{31} \\\hline

 8_{32} & yj^{3}kjk^{3} & 2^{9}
 & 4_{1} & 8_{32} \\\hline

 8_{33} & yjyjyj^{3}yk & 2^{9}
 & 4_{16} & 8_{33} \\\hline

 8_{34} & yjyjkyj^{2}kj & 2^{9}
 & 4_{16} & 8_{34} \\\hline

 8_{35} & yj^{2}k^{3}ykyk & 2^{9}
 & 4_{15} & 8_{35} \\\hline

 8_{36} & y^{2}jyk^{3}ykyj & 2^{9}
 & 4_{4} & 8_{36} \\\hline

 8_{37} & yjyj^{3}kyj^{2}k & 2^{9}
 & 4_{16} & 8_{37} \\\hline

 8_{38} & yjyjkjyjkyk & 2^{9}
 & 4_{6} & 8_{38} \\\hline

 8_{39} & yjyjkjykjyk & 2^{9}
 & 4_{4} & 8_{39} \\\hline

 8_{40} & yjyjyj^{2}yj^{3}k & 2^{9}
 & 4_{3} & 8_{40} \\\hline

 8_{41} & yjyjyjkykyk^{3} & 2^{9}
 & 4_{5} & 8_{41} \\\hline

 8_{42} & yjyjkyj^{2}kjkyk & 2^{9}
 & 4_{5} & 8_{42} \\\hline

 8_{43} & yjykyjkyjkjk^{2} & 2^{9}
 & 4_{16} & 8_{43} \\\hline

 8_{44} & yj^{2} & 2^{8}
 & 4_{46} & 8_{44} \\\hline

 8_{45} & y^{2}jk & 2^{8}
 & 4_{20} & 8_{45} \\\hline

 8_{46} & yjyj^{2} & 2^{8}
 & 4_{21} & 8_{46} \\\hline

 8_{47} & yjyk^{2} & 2^{8}
 & 4_{14} & 8_{47} \\\hline

 8_{48} & y^{3}j^{2}yk & 2^{8}
 & 4_{20} & 8_{48} \\\hline
 \end{array}
 $$
 \normalsize

  \newpage
Conjugacy classes of $U(\Co_1) = \langle y,j,k\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline
 8_{49} & yj^{2}ykyk & 2^{8}
 & 4_{22} & 8_{49} \\\hline

 8_{50} & yjyjyj^{3} & 2^{8}
 & 4_{21} & 8_{50} \\\hline

 8_{51} & yjkyjkyk & 2^{8}
 & 4_{25} & 8_{51} \\\hline

 8_{52} & y^{3}jyjyj^{2} & 2^{8}
 & 4_{46} & 8_{52} \\\hline

 8_{53} & yjyj^{2}yj^{3} & 2^{8}
 & 4_{21} & 8_{53} \\\hline

 8_{54} & yjykyjk^{3} & 2^{8}
 & 4_{26} & 8_{54} \\\hline

 8_{55} & yj^{2}k^{2}yjk^{2} & 2^{8}
 & 4_{27} & 8_{55} \\\hline

 8_{56} & yjyj^{2}kykyk & 2^{8}
 & 4_{26} & 8_{56} \\\hline

 8_{57} & yjyjkykjk^{2} & 2^{8}
 & 4_{27} & 8_{57} \\\hline

 8_{58} & yjykykyj^{2}k & 2^{8}
 & 4_{25} & 8_{58} \\\hline

 8_{59} & yjkjykyk^{3} & 2^{8}
 & 4_{17} & 8_{59} \\\hline

 8_{60} & yjyj^{3}kyk^{3} & 2^{8}
 & 4_{27} & 8_{60} \\\hline

 8_{61} & yjkyjkyjk^{3} & 2^{8}
 & 4_{26} & 8_{61} \\\hline

 8_{62} & yjyj^{3}k^{3}yjk & 2^{8}
 & 4_{25} & 8_{62} \\\hline

 8_{63} & yjyj^{2}kykjyk^{3} & 2^{8}
 & 4_{22} & 8_{63} \\\hline

 8_{64} & y^{2}jyj & 2^{7}
 & 4_{47} & 8_{64} \\\hline

 8_{65} & yjyj^{2}k^{2} & 2^{7}
 & 4_{51} & 8_{65} \\\hline

 8_{66} & yjykyjk & 2^{7}
 & 4_{67} & 8_{66} \\\hline

 8_{67} & y^{3}jk^{2}yk & 2^{7}
 & 4_{53} & 8_{67} \\\hline

 8_{68} & yjyjkyjk & 2^{7}
 & 4_{69} & 8_{68} \\\hline

 8_{69} & yj^{2}kyjk^{2} & 2^{7}
 & 4_{54} & 8_{69} \\\hline

 8_{70} & yjyj^{3}kyk & 2^{7}
 & 4_{69} & 8_{70} \\\hline

 8_{71} & yjyjkyk^{3} & 2^{7}
 & 4_{55} & 8_{71} \\\hline

 8_{72} & yjyjk^{3}yk & 2^{7}
 & 4_{9} & 8_{72} \\\hline

 8_{73} & yjyj^{3}kyjk & 2^{7}
 & 4_{70} & 8_{73} \\\hline

 8_{74} & yjkyjkyk^{3} & 2^{7}
 & 4_{56} & 8_{74} \\\hline

 8_{75} & yjyj^{2}kykyk^{3} & 2^{7}
 & 4_{67} & 8_{75} \\\hline

 8_{76} & yjyjkykyjk^{3} & 2^{7}
 & 4_{70} & 8_{76} \\\hline

 8_{77} & yjyk & 2^{6}
 & 4_{91} & 8_{77} \\\hline

 8_{78} & yjyj^{2}k & 2^{6}
 & 4_{92} & 8_{78} \\\hline

 12_{1} & (yk)^{2} & 2^{6}\cdot3
 & 6_{2} & 4_{1} \\\hline

 12_{2} & (yjykyk)^{2} & 2^{6}\cdot3
 & 6_{1} & 4_{3} \\\hline

 12_{3} & yjyj^{2}yjkyk & 2^{6}\cdot3
 & 6_{2} & 4_{2} \\\hline

 12_{4} & yj^{2}kyjkyk^{3} & 2^{6}\cdot3
 & 6_{1} & 4_{18} \\\hline

 12_{5} & yj & 2^{5}\cdot3
 & 6_{1} & 4_{35} \\\hline

 12_{6} & y^{3}j & 2^{5}\cdot3
 & 6_{12} & 4_{36} \\\hline

 12_{7} & yj^{2}k & 2^{5}\cdot3
 & 6_{13} & 4_{7} \\\hline

 12_{8} & y^{2}jkyj & 2^{5}\cdot3
 & 6_{2} & 4_{37} \\\hline

 12_{9} & yj^{2}kj^{2} & 2^{5}\cdot3
 & 6_{13} & 4_{38} \\\hline

 12_{10} & y^{3}jkyk & 2^{5}\cdot3
 & 6_{13} & 4_{39} \\\hline

 12_{11} & yjyjykj & 2^{5}\cdot3
 & 6_{13} & 4_{40} \\\hline

 12_{12} & yj^{2}kykj & 2^{5}\cdot3
 & 6_{13} & 4_{41} \\\hline

 12_{13} & yjkyjk^{2} & 2^{5}\cdot3
 & 6_{12} & 4_{8} \\\hline

 12_{14} & yjkykj^{2} & 2^{5}\cdot3
 & 6_{2} & 4_{42} \\\hline

 12_{15} & yjyjykyk & 2^{5}\cdot3
 & 6_{3} & 4_{9} \\\hline

 12_{16} & yjyj^{2}yj^{2} & 2^{5}\cdot3
 & 6_{12} & 4_{43} \\\hline

 12_{17} & yjyj^{3}k^{2} & 2^{5}\cdot3
 & 6_{12} & 4_{10} \\\hline

 12_{18} & yj^{3}kyjk & 2^{5}\cdot3
 & 6_{3} & 4_{11} \\\hline

 12_{19} & yjyj^{3}ykj & 2^{5}\cdot3
 & 6_{13} & 4_{44} \\\hline

 12_{20} & yjyjkykyk & 2^{5}\cdot3
 & 6_{1} & 4_{12} \\\hline

 12_{21} & yj^{3}kykjk & 2^{5}\cdot3
 & 6_{12} & 4_{13} \\\hline

 12_{22} & yjkykyk^{3} & 2^{5}\cdot3
 & 6_{12} & 4_{45} \\\hline

 12_{23} & yjk & 2^{4}\cdot3
 & 6_{22} & 4_{130} \\\hline
\end{array}
 $$
 \normalsize

\newpage
Conjugacy classes of $U(\Co_1) = \langle y,j,k\rangle$(continued)
\scriptsize
 $$
 \begin{array}{|c|r|r|r|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 \\\hline

 12_{24} & yjk^{2} & 2^{4}\cdot3
 & 6_{23} & 4_{131} \\\hline

 12_{25} & y^{3}jk & 2^{4}\cdot3
 & 6_{22} & 4_{132} \\\hline

 12_{26} & yjyjk & 2^{4}\cdot3
 & 6_{23} & 4_{129} \\\hline

 12_{27} & ykykj & 2^{4}\cdot3
 & 6_{24} & 4_{65} \\\hline

 12_{28} & yj^{2}kyjk & 2^{4}\cdot3
 & 6_{24} & 4_{66} \\\hline

 16_{1} & yj^{2}k^{2} & 2^{6}
 & 8_{3} & 16_{1} \\\hline

 16_{2} & yjyjkyk & 2^{6}
 & 8_{4} & 16_{2} \\\hline

 24_{1} & yk & 2^{4}\cdot3
 & 12_{1} & 8_{1} \\\hline

 24_{2} & yjkj & 2^{4}\cdot3
 & 12_{1} & 8_{2} \\\hline

 24_{3} & yjykyk & 2^{4}\cdot3
 & 12_{2} & 8_{9} \\\hline

 24_{4} & yjyj^{3}k & 2^{4}\cdot3
 & 12_{2} & 8_{10} \\\hline
 \end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrr}
2&21&21&18&17&15&15&17&8&6&17&17&14&14&15&15&10&11&11\\
3&3&2&3&1&1&1&1&3&2&1&1&1&1&.&.&1&1&1\\
5&1&1&1&.&1&1&.&1&.&.&.&.&.&.&.&1&.&.\\
7&1&1&.&1&.&.&.&.&1&1&.&.&.&.&.&.&.&.\\
11&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
23&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&3a&3b&2a&2a&2a&2a&2a&2a&2b&2c&2c\\
3P&1a&2a&2b&2c&2d&2e&2f&1a&1a&4a&4b&4c&4d&4e&4f&4g&4h&4i\\
5P&1a&2a&2b&2c&2d&2e&2f&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i\\
7P&1a&2a&2b&2c&2d&2e&2f&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i\\
11P&1a&2a&2b&2c&2d&2e&2f&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i\\
23P&1a&2a&2b&2c&2d&2e&2f&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&23&23&23&7&-1&-1&7&5&-1&7&7&7&7&-1&-1&-1&-1&-1\\
X.3&45&45&45&-3&5&5&-3&.&3&-3&-3&-3&-3&5&5&5&-3&-3\\
X.4&45&45&45&-3&5&5&-3&.&3&-3&-3&-3&-3&5&5&5&-3&-3\\
X.5&231&231&231&7&-9&-9&7&-3&.&7&7&7&7&-9&-9&-9&-1&-1\\
X.6&231&231&231&7&-9&-9&7&-3&.&7&7&7&7&-9&-9&-9&-1&-1\\
X.7&252&252&252&28&12&12&28&9&.&28&28&28&28&12&12&12&4&4\\
X.8&253&253&253&13&-11&-11&13&10&1&13&13&13&13&-11&-11&-11&-3&-3\\
X.9&276&20&-12&20&-12&12&-12&15&.&36&4&4&-4&4&-4&.&-4&4\\
X.10&276&20&-12&36&12&-12&4&15&.&20&-12&4&-4&-4&4&.&4&-4\\
X.11&483&483&483&35&3&3&35&6&.&35&35&35&35&3&3&3&3&3\\
X.12&770&770&770&-14&10&10&-14&5&-7&-14&-14&-14&-14&10&10&10&2&2\\
X.13&770&770&770&-14&10&10&-14&5&-7&-14&-14&-14&-14&10&10&10&2&2\\
X.14&990&990&990&-18&-10&-10&-18&.&3&-18&-18&-18&-18&-10&-10&-10&6&6\\
X.15&990&990&990&-18&-10&-10&-18&.&3&-18&-18&-18&-18&-10&-10&-10&6&6\\
X.16&1035&1035&1035&27&35&35&27&.&6&27&27&27&27&35&35&35&3&3\\
X.17&1035&1035&1035&-21&-5&-5&-21&.&-3&-21&-21&-21&-21&-5&-5&-5&3&3\\
X.18&1035&1035&1035&-21&-5&-5&-21&.&-3&-21&-21&-21&-21&-5&-5&-5&3&3\\
X.19&1265&1265&1265&49&-15&-15&49&5&8&49&49&49&49&-15&-15&-15&-7&-7\\
X.20&1771&1771&1771&-21&11&11&-21&16&7&-21&-21&-21&-21&11&11&11&3&3\\
X.21&1771&-21&11&-21&11&51&11&16&7&91&-5&-5&3&-5&3&-1&3&-5\\
X.22&1771&-21&11&91&51&11&-5&16&7&-21&11&-5&3&3&-5&-1&11&3\\
X.23&2024&2024&2024&8&24&24&8&-1&8&8&8&8&8&24&24&24&8&8\\
X.24&2277&2277&2277&21&-19&-19&21&.&6&21&21&21&21&-19&-19&-19&-3&-3\\
X.25&3312&3312&3312&48&16&16&48&.&-6&48&48&48&48&16&16&16&.&.\\
X.26&3520&3520&3520&64&.&.&64&10&-8&64&64&64&64&.&.&.&.&.\\
X.27&5313&5313&5313&49&9&9&49&-15&.&49&49&49&49&9&9&9&1&1\\
X.28&5544&5544&5544&-56&24&24&-56&9&.&-56&-56&-56&-56&24&24&24&-8&-8\\
X.29&5796&5796&5796&-28&36&36&-28&-9&.&-28&-28&-28&-28&36&36&36&-4
&-4\\
X.30&5796&420&-252&84&12&-12&-76&45&.&196&36&20&-20&-4&4&.&4&-4\\
X.31&5796&420&-252&196&-12&12&36&45&.&84&-76&20&-20&4&-4&.&-4&4\\
X.32&8855&-105&55&-105&55&15&55&35&-7&231&7&-9&-1&7&-1&-5&-1&7\\
X.33&8855&-105&55&7&95&-25&39&-10&14&119&23&-9&-1&15&-9&-5&7&15\\
X.34&8855&-105&55&119&-25&95&23&-10&14&7&39&-9&-1&-9&15&-5&-9&-1\\
X.35&8855&-105&55&231&15&55&7&35&-7&-105&55&-9&-1&-1&7&-5&-1&7\\
X.36&10395&10395&10395&-21&-45&-45&-21&.&.&-21&-21&-21&-21&-45&-45
&-45&3&3\\
X.37&10626&-126&66&-14&-54&-54&50&-3&.&-14&50&2&-14&10&10&-6&2&-14\\
X.38&10626&-126&66&-14&-54&-54&50&-3&.&-14&50&2&-14&10&10&-6&2&-14\\
X.39&12420&900&-540&-60&-60&60&36&.&.&-108&-12&-12&12&20&-20&.&12
&-12\\
X.40&12420&900&-540&-60&-60&60&36&.&.&-108&-12&-12&12&20&-20&.&12
&-12\\
X.41&12420&900&-540&-108&60&-60&-12&.&.&-60&36&-12&12&-20&20&.&-12
&12\\
X.42&12420&900&-540&-108&60&-60&-12&.&.&-60&36&-12&12&-20&20&.&-12
&12\\
X.43&15180&1100&-660&300&60&-60&76&15&.&92&-132&28&-28&-20&20&.&4&-4\\
X.44&15180&1100&-660&92&-60&60&-132&15&.&300&76&28&-28&20&-20&.&-4&4\\
X.45&15939&-189&99&259&99&-21&35&9&.&-77&83&-13&-5&19&-5&-9&19&11\\
X.46&15939&-189&99&-77&-21&99&83&9&.&259&35&-13&-5&-5&19&-9&-5&-13\\
X.47&17710&-210&110&126&-90&-10&62&25&7&-98&94&-2&-18&6&22&-10&-10
&-10\\
X.48&17710&-210&110&-98&-10&-90&94&25&7&126&62&-2&-18&22&6&-10&-2&-2\\
X.49&21252&-252&132&196&132&132&68&-6&.&196&68&-28&4&4&4&-12&12&12\\
X.50&27324&1980&-1188&204&-12&12&108&.&.&-36&-132&12&-12&4&-4&.&12
&-12\\
X.51&27324&1980&-1188&-36&12&-12&-132&.&.&204&108&12&-12&-4&4&.&-12
&12\\
X.52&28336&-336&176&112&16&16&112&-14&-14&112&112&-16&-16&16&16&-16
&.&.\\
X.53&31878&-378&198&-42&-66&-66&22&45&.&406&-42&-26&22&-2&-2&6&-2&-2\\
X.54&31878&-378&198&182&78&78&118&-9&.&182&118&-26&-10&14&14&-18&14
&-2\\
X.55&31878&-378&198&406&-66&-66&-42&45&.&-42&22&-26&22&-2&-2&6&-10
&-10\\
X.56&42504&3080&-1848&392&72&-72&72&15&.&168&-152&40&-40&-24&24&.&8
&-8\\
X.57&42504&3080&-1848&168&-72&72&-152&15&.&392&72&40&-40&24&-24&.&-8
&8\\
X.58&53130&-630&330&154&-30&-30&218&-15&.&154&218&-22&-38&34&34&-30
&-14&2\\
X.59&57960&4200&-2520&168&-120&120&104&45&.&-56&-120&8&-8&40&-40&.
&-8&8\\
X.60&57960&4200&-2520&-56&120&-120&-120&45&.&168&104&8&-8&-40&40&.&8
&-8\\
X.61&63756&4620&-2772&140&108&-108&-84&-45&.&252&28&28&-28&-36&36&.
&4&-4\\
X.62&63756&4620&-2772&252&-108&108&28&-45&.&140&-84&28&-28&36&-36&.
&-4&4\\
X.63&79695&-945&495&399&175&-105&-81&.&21&63&-33&-33&39&31&-25&-5&15
&-9\\
X.64&79695&-945&495&63&55&255&-33&.&21&-273&15&15&-9&-25&15&-5&-9&15\\
X.65&79695&-945&495&63&-105&175&-33&.&21&399&-81&-33&39&-25&31&-5&15
&-9\\
X.66&79695&-945&495&-273&255&55&15&.&21&63&-33&15&-9&15&-25&-5&-33
&-9\\
X.67&106260&7700&-4620&-140&-60&60&-172&-30&.&196&164&4&-4&20&-20&.
&12&-12\\
X.68&106260&7700&-4620&196&60&-60&164&-30&.&-140&-172&4&-4&-20&20&.
&-12&12\\
X.69&127512&-1512&792&504&-24&-24&-8&45&.&-392&120&-8&-8&-24&-24&24
&-8&-8\\
X.70&127512&-1512&792&-392&-24&-24&120&45&.&504&-8&-8&-8&-24&-24&24
&8&8\\
X.71&154560&11200&-6720&-448&.&.&64&30&.&-448&64&-64&64&.&.&.&.&.\\
X.72&159390&-1890&990&462&230&150&-114&.&-21&-210&-18&-18&30&6&-10
&-10&6&6\\
X.73&159390&-1890&990&-210&150&230&-18&.&-21&462&-114&-18&30&-10&6
&-10&-18&-18\\
X.74&159390&-1890&990&14&-90&-90&78&-45&.&462&14&-34&14&-26&-26&30
&-2&-2\\
X.75&159390&-1890&990&462&-90&-90&14&-45&.&14&78&-34&14&-26&-26&30
&-10&-10\\
X.76&191268&-2268&1188&-252&84&84&132&.&.&-252&132&36&-60&-44&-44&36
&12&12\\
X.77&239085&-2835&1485&-483&-75&45&-3&.&.&-147&-51&45&-27&5&29&-15
&21&-3\\
X.78&239085&-2835&1485&-147&45&-315&-51&.&.&189&-99&-3&21&61&-11&-15
&-3&21\\
X.79&239085&-2835&1485&189&-315&45&-99&.&.&-147&-51&-3&21&-11&61&-15
&-3&21\\
X.80&239085&-2835&1485&-147&45&-75&-51&.&.&-483&-3&45&-27&29&5&-15
&-3&-27\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&10&10&8&8&5&7&7&8&6&6&6&5&5&3&3&11&11&11&11&10&10&8&8&8\\
3&.&.&.&.&1&1&1&2&3&2&2&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
23&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4j&4k&4l&4m&4n&4o&5a&6a&6b&6c&6d&6e&6f&6g&6h&7a&7b&8a&8b&8c&8d
&8e&8f&8g&8h&8i\\
\hline
2P&2c&2c&2f&2f&2d&2e&5a&3a&3a&3a&3b&3a&3a&3b&3b&7a&7b&4a&4a&4b&4b
&4a&4b&4e&4c&4f\\
3P&4j&4k&4l&4m&4n&4o&5a&2a&2b&2a&2b&2c&2f&2d&2e&7b&7a&8a&8b&8c&8d
&8e&8f&8g&8h&8i\\
5P&4j&4k&4l&4m&4n&4o&1a&6a&6b&6c&6d&6e&6f&6g&6h&7b&7a&8a&8b&8c&8d
&8e&8f&8g&8h&8i\\
7P&4j&4k&4l&4m&4n&4o&5a&6a&6b&6c&6d&6e&6f&6g&6h&1a&1a&8a&8b&8c&8d
&8e&8f&8g&8h&8i\\
11P&4j&4k&4l&4m&4n&4o&5a&6a&6b&6c&6d&6e&6f&6g&6h&7a&7b&8a&8b&8c&8d
&8e&8f&8g&8h&8i\\
23P&4j&4k&4l&4m&4n&4o&5a&6a&6b&6c&6d&6e&6f&6g&6h&7a&7b&8a&8b&8c&8d
&8e&8f&8g&8h&8i\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&3&3&3&-1&-1&-1&3&5&5&5&-1&1&1&-1&-1&2&2&-1&-1&3&3&3&-1&-1&3&-1\\
X.3&1&1&1&-3&1&1&.&.&.&.&3&.&.&-1&-1&A&\bar{A}&-3&-3&1&1&1&-3&1&1&1\\
X.4&1&1&1&-3&1&1&.&.&.&.&3&.&.&-1&-1&\bar{A}&A&-3&-3&1&1&1&-3&1&1&1\\
X.5&-1&-1&-1&-1&3&3&1&-3&-3&-3&.&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&3&-1
&3\\
X.6&-1&-1&-1&-1&3&3&1&-3&-3&-3&.&1&1&.&.&.&.&-1&-1&-1&-1&-1&-1&3&-1
&3\\
X.7&4&4&4&4&.&.&2&9&9&9&.&1&1&.&.&.&.&4&4&4&4&4&4&.&4&.\\
X.8&1&1&1&-3&1&1&3&10&10&10&1&-2&-2&1&1&1&1&-3&-3&1&1&1&-3&1&1&1\\
X.9&4&-4&.&.&.&.&6&5&-3&-1&.&-1&-3&.&.&3&3&-4&4&8&.&-4&.&.&.&.\\
X.10&8&.&-4&.&.&.&6&5&-3&-1&.&3&1&.&.&3&3&4&-4&4&-4&.&.&.&.&.\\
X.11&3&3&3&3&3&3&-2&6&6&6&.&2&2&.&.&.&.&3&3&3&3&3&3&3&3&3\\
X.12&-2&-2&-2&2&-2&-2&.&5&5&5&-7&1&1&1&1&.&.&2&2&-2&-2&-2&2&-2&-2&-2\\
X.13&-2&-2&-2&2&-2&-2&.&5&5&5&-7&1&1&1&1&.&.&2&2&-2&-2&-2&2&-2&-2&-2\\
X.14&2&2&2&6&-2&-2&.&.&.&.&3&.&.&-1&-1&\bar{A}&A&6&6&2&2&2&6&-2&2&-2\\
X.15&2&2&2&6&-2&-2&.&.&.&.&3&.&.&-1&-1&A&\bar{A}&6&6&2&2&2&6&-2&2&-2\\
X.16&-1&-1&-1&3&3&3&.&.&.&.&6&.&.&2&2&-1&-1&3&3&-1&-1&-1&3&3&-1&3\\
X.17&3&3&3&3&-1&-1&.&.&.&.&-3&.&.&1&1&D&\bar{D}&3&3&3&3&3&3&-1&3&-1\\
X.18&3&3&3&3&-1&-1&.&.&.&.&-3&.&.&1&1&\bar{D}&D&3&3&3&3&3&3&-1&3&-1\\
X.19&1&1&1&-7&-3&-3&.&5&5&5&8&1&1&.&.&-2&-2&-7&-7&1&1&1&-7&-3&1&-3\\
X.20&-5&-5&-5&3&-1&-1&1&16&16&16&7&.&.&-1&-1&.&.&3&3&-5&-5&-5&3&-1
&-5&-1\\
X.21&-5&3&-1&-1&-1&7&1&-6&2&.&-1&.&2&-1&3&.&.&3&11&7&-1&3&-1&-1&-1
&-1\\
X.22&7&-1&3&-1&7&-1&1&-6&2&.&-1&4&-2&3&-1&.&.&-5&3&-5&3&-1&-1&-1&-1
&-1\\
X.23&.&.&.&8&.&.&-1&-1&-1&-1&8&-1&-1&.&.&1&1&8&8&.&.&.&8&.&.&.\\
X.24&1&1&1&-3&-3&-3&-3&.&.&.&6&.&.&2&2&2&2&-3&-3&1&1&1&-3&-3&1&-3\\
X.25&.&.&.&.&.&.&-3&.&.&.&-6&.&.&-2&-2&1&1&.&.&.&.&.&.&.&.&.\\
X.26&.&.&.&.&.&.&.&10&10&10&-8&-2&-2&.&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.27&-3&-3&-3&1&-3&-3&3&-15&-15&-15&.&1&1&.&.&.&.&1&1&-3&-3&-3&1&-3
&-3&-3\\
X.28&.&.&.&-8&.&.&-1&9&9&9&.&1&1&.&.&.&.&-8&-8&.&.&.&-8&.&.&.\\
X.29&4&4&4&-4&.&.&1&-9&-9&-9&.&-1&-1&.&.&.&.&-4&-4&4&4&4&-4&.&4&.\\
X.30&.&-8&4&.&.&.&6&15&-9&-3&.&-3&-1&.&.&.&.&4&-4&12&4&-8&.&.&.&.\\
X.31&12&4&-8&.&.&.&6&15&-9&-3&.&1&3&.&.&.&.&-4&4&.&-8&4&.&.&.&.\\
X.32&-9&-1&-5&-5&-5&-1&.&-15&1&3&1&3&1&1&-3&.&.&7&-1&11&3&7&3&3&-1
&-1\\
X.33&3&-5&-1&-5&3&-9&.&.&-8&6&-2&-2&.&2&2&.&.&-1&-9&-1&7&3&3&3&-1&-1\\
X.34&-1&7&3&3&-9&3&.&.&-8&6&-2&2&-4&2&2&.&.&15&7&3&-5&-1&-5&-1&-1&3\\
X.35&11&3&7&3&-1&-5&.&-15&1&3&1&3&1&-3&1&.&.&7&-1&-9&-1&-5&-5&-1&-1
&3\\
X.36&-1&-1&-1&3&3&3&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1&-1&3&3&-1&3\\
X.37&-2&-2&-2&2&6&6&1&3&3&-3&.&1&-1&.&.&.&.&-14&2&-2&-2&-2&2&-2&2&-2\\
X.38&-2&-2&-2&2&6&6&1&3&3&-3&.&1&-1&.&.&.&.&-14&2&-2&-2&-2&2&-2&2&-2\\
X.39&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&E&\bar{E}&12&-12&8&.&-4&.&.&.&.\\
X.40&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{E}&E&12&-12&8&.&-4&.&.&.&.\\
X.41&8&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&E&\bar{E}&-12&12&4&-4&.&.&.&.&.\\
X.42&8&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&\bar{E}&E&-12&12&4&-4&.&.&.&.&.\\
X.43&4&12&-8&.&.&.&.&5&-3&-1&.&3&1&.&.&-3&-3&4&-4&.&8&-4&.&.&.&.\\
X.44&.&8&-4&.&.&.&.&5&-3&-1&.&-1&-3&.&.&-3&-3&-4&4&4&12&-8&.&.&.&.\\
X.45&3&11&7&-1&3&3&-1&-9&-9&9&.&1&-1&.&.&.&.&-13&-5&-1&-9&-5&-1&3&-1
&-5\\
X.46&-1&-9&-5&-1&3&3&-1&-9&-9&9&.&1&-1&.&.&.&.&11&19&3&11&7&-1&-5&-1
&3\\
X.47&2&2&2&6&-2&2&.&-15&-7&9&-1&-3&5&3&-1&.&.&-2&-2&-6&-6&-6&-2&-2&2
&2\\
X.48&-6&-6&-6&-2&2&-2&.&-15&-7&9&-1&1&1&-1&3&.&.&-10&-10&2&2&2&6&2&2
&-2\\
X.49&4&4&4&-4&.&.&2&6&6&-6&.&-2&2&.&.&.&.&12&12&4&4&4&-4&.&-4&.\\
X.50&.&8&-4&.&.&.&-6&.&.&.&.&.&.&.&.&3&3&12&-12&4&12&-8&.&.&.&.\\
X.51&4&12&-8&.&.&.&-6&.&.&.&.&.&.&.&.&3&3&-12&12&.&8&-4&.&.&.&.\\
X.52&.&.&.&.&.&.&1&-6&-22&18&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.53&-6&10&2&6&6&-6&3&-15&9&-3&.&-3&1&.&.&.&.&-10&-10&10&-6&2&-2&-2
&-2&2\\
X.54&2&2&2&-2&6&6&-2&9&9&-9&.&-1&1&.&.&.&.&-2&14&2&2&2&-2&-2&-2&-2\\
X.55&10&-6&2&-2&-6&6&3&-15&9&-3&.&1&-3&.&.&.&.&-2&-2&-6&10&2&6&2&-2
&-2\\
X.56&8&-8&.&.&.&.&-6&5&-3&-1&.&-1&-3&.&.&.&.&8&-8&.&-16&8&.&.&.&.\\
X.57&.&-16&8&.&.&.&-6&5&-3&-1&.&3&1&.&.&.&.&-8&8&8&-8&.&.&.&.&.\\
X.58&-2&-2&-2&2&-6&-6&.&15&15&-15&.&1&-1&.&.&.&.&2&-14&-2&-2&-2&2&2
&2&2\\
X.59&-8&8&.&.&.&.&.&15&-9&-3&.&-3&-1&.&.&.&.&-8&8&-16&.&8&.&.&.&.\\
X.60&-16&.&8&.&.&.&.&15&-9&-3&.&1&3&.&.&.&.&8&-8&-8&8&.&.&.&.&.\\
X.61&-4&4&.&.&.&.&6&-15&9&3&.&-1&-3&.&.&.&.&4&-4&-8&.&4&.&.&.&.\\
X.62&-8&.&4&.&.&.&6&-15&9&3&.&3&1&.&.&.&.&-4&4&-4&4&.&.&.&.&.\\
X.63&-1&-9&-5&3&-1&-5&.&.&.&.&-3&.&.&1&-3&.&.&-9&15&-5&3&-1&-5&-1&3
&3\\
X.64&-5&3&-1&3&-1&7&.&.&.&.&-3&.&.&1&-3&.&.&-9&-33&7&-1&3&3&-1&-1&-1\\
X.65&-5&3&-1&-5&-5&-1&.&.&.&.&-3&.&.&-3&1&.&.&-9&15&-1&-9&-5&3&3&3
&-1\\
X.66&7&-1&3&3&7&-1&.&.&.&.&-3&.&.&-3&1&.&.&15&-9&-5&3&-1&3&-1&-1&-1\\
X.67&12&4&-8&.&.&.&.&-10&6&2&.&-2&2&.&.&.&.&12&-12&.&-8&4&.&.&.&.\\
X.68&.&-8&4&.&.&.&.&-10&6&2&.&-2&2&.&.&.&.&-12&12&12&4&-8&.&.&.&.\\
X.69&.&.&.&-8&.&.&-3&-15&9&-3&.&-3&1&.&.&.&.&8&8&.&.&.&8&.&.&.\\
X.70&.&.&.&8&.&.&-3&-15&9&-3&.&1&-3&.&.&.&.&-8&-8&.&.&.&-8&.&.&.\\
X.71&.&.&.&.&.&.&.&10&-6&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&-6&-6&-6&6&-2&2&.&.&.&.&3&.&.&-1&3&.&.&-18&-18&2&2&2&-2&-2&2&2\\
X.73&2&2&2&-2&2&-2&.&.&.&.&3&.&.&3&-1&.&.&6&6&-6&-6&-6&6&2&2&-2\\
X.74&10&-6&2&6&-6&6&.&15&-9&3&.&-1&3&.&.&.&.&-10&-10&-6&10&2&-2&2&-2
&-2\\
X.75&-6&10&2&-2&6&-6&.&15&-9&3&.&3&-1&.&.&.&.&-2&-2&10&-6&2&6&-2&-2
&2\\
X.76&-4&-4&-4&-4&.&.&3&.&.&.&.&.&.&.&.&.&.&12&12&-4&-4&-4&-4&.&4&.\\
X.77&9&1&5&-7&-3&-3&.&.&.&.&.&.&.&.&.&.&.&-27&-3&-3&5&1&9&-3&-3&5\\
X.78&-3&5&1&-7&-3&9&.&.&.&.&.&.&.&.&.&.&.&21&-3&1&-7&-3&1&-3&1&1\\
X.79&1&-7&-3&1&9&-3&.&.&.&.&.&.&.&.&.&.&.&21&-3&-3&5&1&-7&1&1&-3\\
X.80&-3&5&1&9&-3&-3&.&.&.&.&.&.&.&.&.&.&.&-3&21&9&1&5&-7&5&-3&-3\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&5&3&4&4&1&6&6&5&5&4&4&4&3&3&3&3&2&2&1&1&6&6&3\\
3&.&.&.&1&.&.&.&1&1&1&1&1&1&1&1&1&.&.&.&.&1&1&.&.&.\\
5&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&1\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.\\
11&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
23&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8j&8k&10a&10b&10c&10d&11a&12a&12b&12c&12d&12e&12f&12g&12h&12i
&14a&14b&14c&14d&15a&15b&16a&16b&20a\\
\hline
2P&4j&4k&5a&5a&5a&5a&11a&6c&6c&6c&6c&6d&6e&6e&6g&6h&7a&7b&7a&7b
&15a&15b&8c&8d&10a\\
3P&8j&8k&10a&10b&10c&10d&11a&4a&4b&4c&4d&4g&4h&4i&4n&4o&14b&14a
&14d&14c&5a&5a&16a&16b&20a\\
5P&8j&8k&2b&2a&2e&2d&11a&12a&12b&12c&12d&12e&12f&12g&12h&12i&14b
&14a&14d&14c&3a&3a&16a&16b&4g\\
7P&8j&8k&10a&10b&10c&10d&11a&12a&12b&12c&12d&12e&12f&12g&12h&12i
&2a&2a&2c&2c&15b&15a&16a&16b&20a\\
11P&8j&8k&10a&10b&10c&10d&1a&12a&12b&12c&12d&12e&12f&12g&12h&12i
&14a&14b&14c&14d&15b&15a&16a&16b&20a\\
23P&8j&8k&10a&10b&10c&10d&11a&12a&12b&12c&12d&12e&12f&12g&12h&12i
&14a&14b&14c&14d&15a&15b&16a&16b&20a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&3&3&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&2&2&.&.&.&.&1&1&-1\\
X.3&-1&-1&.&.&.&.&1&.&.&.&.&-1&.&.&1&1&A&\bar{A}&-A&-\bar{A}&.&.&-1
&-1&.\\
X.4&-1&-1&.&.&.&.&1&.&.&.&.&-1&.&.&1&1&\bar{A}&A&-\bar{A}&-A&.&.&-1
&-1&.\\
X.5&-1&-1&1&1&1&1&.&1&1&1&1&.&-1&-1&.&.&.&.&.&.&B&\bar{B}&-1&-1&1\\
X.6&-1&-1&1&1&1&1&.&1&1&1&1&.&-1&-1&.&.&.&.&.&.&\bar{B}&B&-1&-1&1\\
X.7&.&.&2&2&2&2&-1&1&1&1&1&.&1&1&.&.&.&.&.&.&-1&-1&.&.&2\\
X.8&-1&-1&3&3&-1&-1&.&-2&-2&-2&-2&1&.&.&1&1&1&1&-1&-1&.&.&-1&-1&-1\\
X.9&.&.&-2&.&2&-2&1&3&1&1&-1&.&-1&1&.&.&-1&-1&-1&-1&.&.&-2&2&.\\
X.10&2&-2&-2&.&-2&2&1&-1&-3&1&-1&.&1&-1&.&.&-1&-1&1&1&.&.&.&.&.\\
X.11&-1&-1&-2&-2&-2&-2&-1&2&2&2&2&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-2\\
X.12&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.\\
X.13&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.\\
X.14&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&1&\bar{A}&A&\bar{A}&A&.&.&.&.&.\\
X.15&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&1&A&\bar{A}&A&\bar{A}&.&.&.&.&.\\
X.16&1&1&.&.&.&.&1&.&.&.&.&2&.&.&.&.&-1&-1&-1&-1&.&.&1&1&.\\
X.17&-1&-1&.&.&.&.&1&.&.&.&.&1&.&.&-1&-1&D&\bar{D}&.&.&.&.&-1&-1&.\\
X.18&-1&-1&.&.&.&.&1&.&.&.&.&1&.&.&-1&-1&\bar{D}&D&.&.&.&.&-1&-1&.\\
X.19&1&1&.&.&.&.&.&1&1&1&1&.&-1&-1&.&.&-2&-2&.&.&.&.&1&1&.\\
X.20&-1&-1&1&1&1&1&.&.&.&.&.&-1&.&.&-1&-1&.&.&.&.&1&1&-1&-1&1\\
X.21&-1&-1&1&-1&1&1&.&4&-2&-2&.&-1&.&-2&-1&1&.&.&.&.&1&1&1&1&-1\\
X.22&1&1&1&-1&1&1&.&.&2&-2&.&-1&2&.&1&-1&.&.&.&.&1&1&-1&-1&-1\\
X.23&.&.&-1&-1&-1&-1&.&-1&-1&-1&-1&.&-1&-1&.&.&1&1&1&1&-1&-1&.&.&-1\\
X.24&-1&-1&-3&-3&1&1&.&.&.&.&.&2&.&.&.&.&2&2&.&.&.&.&-1&-1&1\\
X.25&.&.&-3&-3&1&1&1&.&.&.&.&-2&.&.&.&.&1&1&-1&-1&.&.&.&.&1\\
X.26&.&.&.&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.\\
X.27&-1&-1&3&3&-1&-1&.&1&1&1&1&.&1&1&.&.&.&.&.&.&.&.&-1&-1&-1\\
X.28&.&.&-1&-1&-1&-1&.&1&1&1&1&.&1&1&.&.&.&.&.&.&-1&-1&.&.&-1\\
X.29&.&.&1&1&1&1&-1&-1&-1&-1&-1&.&-1&-1&.&.&.&.&.&.&1&1&.&.&1\\
X.30&-2&2&-2&.&-2&2&-1&1&3&-1&1&.&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.31&.&.&-2&.&2&-2&-1&-3&-1&-1&1&.&-1&1&.&.&.&.&.&.&.&.&2&-2&.\\
X.32&-1&-1&.&.&.&.&.&3&1&-3&-1&1&-1&1&1&-1&.&.&.&.&.&.&1&1&.\\
X.33&1&1&.&.&.&.&.&2&-4&.&2&-2&-2&.&.&.&.&.&.&.&.&.&-1&-1&.\\
X.34&-1&-1&.&.&.&.&.&-2&.&.&2&-2&.&2&.&.&.&.&.&.&.&.&1&1&.\\
X.35&1&1&.&.&.&.&.&3&1&-3&-1&1&-1&1&-1&1&.&.&.&.&.&.&-1&-1&.\\
X.36&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.37&.&.&1&-1&1&1&.&1&-1&-1&1&.&-1&1&.&.&.&.&.&.&B&\bar{B}&.&.&-1\\
X.38&.&.&1&-1&1&1&.&1&-1&-1&1&.&-1&1&.&.&.&.&.&.&\bar{B}&B&.&.&-1\\
X.39&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-\bar{A}&-A&\bar{A}&A&.&.&2&-2
&.\\
X.40&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-A&-\bar{A}&A&\bar{A}&.&.&2&-2
&.\\
X.41&-2&2&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-\bar{A}&-A&-\bar{A}&-A&.&.&.
&.&.\\
X.42&-2&2&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-A&-\bar{A}&-A&-\bar{A}&.&.&.
&.&.\\
X.43&.&.&.&.&.&.&.&-1&-3&1&-1&.&1&-1&.&.&1&1&-1&-1&.&.&-2&2&.\\
X.44&2&-2&.&.&.&.&.&3&1&1&-1&.&-1&1&.&.&1&1&1&1&.&.&.&.&.\\
X.45&-1&-1&-1&1&-1&-1&.&1&-1&-1&1&.&1&-1&.&.&.&.&.&.&-1&-1&1&1&1\\
X.46&1&1&-1&1&-1&-1&.&1&-1&-1&1&.&1&-1&.&.&.&.&.&.&-1&-1&-1&-1&1\\
X.47&.&.&.&.&.&.&.&1&1&1&-3&-1&-1&-1&1&-1&.&.&.&.&.&.&.&.&.\\
X.48&.&.&.&.&.&.&.&-3&5&1&-3&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.\\
X.49&.&.&2&-2&2&2&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&-1&-1&.&.&-2\\
X.50&-2&2&2&.&2&-2&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&.&.\\
X.51&.&.&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&.&.&2&-2&.\\
X.52&.&.&1&-1&1&1&.&-2&-2&2&2&2&.&.&.&.&.&.&.&.&1&1&.&.&-1\\
X.53&.&.&3&-3&-1&-1&.&1&-3&1&1&.&1&1&.&.&.&.&.&.&.&.&.&.&1\\
X.54&.&.&-2&2&-2&-2&.&-1&1&1&-1&.&-1&1&.&.&.&.&.&.&1&1&.&.&2\\
X.55&.&.&3&-3&-1&-1&.&-3&1&1&1&.&-1&-1&.&.&.&.&.&.&.&.&.&.&1\\
X.56&.&.&2&.&-2&2&.&3&1&1&-1&.&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&2&.&2&-2&.&-1&-3&1&-1&.&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&1&-1&-1&1&.&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&1&1&3&-1&1&.&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&1&-3&-1&-1&1&.&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&-2&.&2&-2&.&3&1&1&-1&.&1&-1&.&.&.&.&.&.&.&.&2&-2&.\\
X.62&-2&2&-2&.&-2&2&.&-1&-3&1&-1&.&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.63&-1&-1&.&.&.&.&.&.&.&.&.&1&.&.&-1&1&.&.&.&.&.&.&1&1&.\\
X.64&1&1&.&.&.&.&.&.&.&.&.&1&.&.&-1&1&.&.&.&.&.&.&-1&-1&.\\
X.65&1&1&.&.&.&.&.&.&.&.&.&1&.&.&1&-1&.&.&.&.&.&.&-1&-1&.\\
X.66&-1&-1&.&.&.&.&.&.&.&.&.&1&.&.&1&-1&.&.&.&.&.&.&1&1&.\\
X.67&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&-2&2&.\\
X.68&2&-2&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&-3&3&1&1&.&1&-3&1&1&.&1&1&.&.&.&.&.&.&.&.&.&.&-1\\
X.70&.&.&-3&3&1&1&.&-3&1&1&1&.&-1&-1&.&.&.&.&.&.&.&.&.&.&-1\\
X.71&.&.&.&.&.&.&-1&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&-1&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&1&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&3&-1&-1&-1&.&1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&-1&3&-1&-1&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&3&-3&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.77&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.78&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.\\
X.79&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.80&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrr}
2&.&.&1&.&.&4&4&2&2&1&1\\
3&1&1&.&.&.&1&1&.&.&1&1\\
5&.&.&.&.&.&.&.&.&.&1&1\\
7&1&1&.&.&.&.&.&1&1&.&.\\
11&.&.&1&.&.&.&.&.&.&.&.\\
23&.&.&.&1&1&.&.&.&.&.&.\\
\hline
&21a&21b&22a&23a&23b&24a&24b&28a&28b&30a&30b\\
\hline
2P&21a&21b&11a&23a&23b&12a&12a&14a&14b&15a&15b\\
3P&7a&7b&22a&23a&23b&8a&8b&28b&28a&10b&10b\\
5P&21b&21a&22a&23b&23a&24a&24b&28b&28a&6a&6a\\
7P&3b&3b&22a&23b&23a&24a&24b&4a&4a&30b&30a\\
11P&21a&21b&2b&23b&23a&24a&24b&28a&28b&30b&30a\\
23P&21a&21b&22a&1a&1a&24a&24b&28a&28b&30a&30b\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&1&.&.&-1&-1&.&.&.&.\\
X.3&\bar{A}&A&1&-1&-1&.&.&-A&-\bar{A}&.&.\\
X.4&A&\bar{A}&1&-1&-1&.&.&-\bar{A}&-A&.&.\\
X.5&.&.&.&1&1&-1&-1&.&.&B&\bar{B}\\
X.6&.&.&.&1&1&-1&-1&.&.&\bar{B}&B\\
X.7&.&.&-1&-1&-1&1&1&.&.&-1&-1\\
X.8&1&1&.&.&.&.&.&-1&-1&.&.\\
X.9&.&.&-1&.&.&-1&1&1&1&.&.\\
X.10&.&.&-1&.&.&1&-1&-1&-1&.&.\\
X.11&.&.&-1&.&.&.&.&.&.&1&1\\
X.12&.&.&.&C&\bar{C}&-1&-1&.&.&.&.\\
X.13&.&.&.&\bar{C}&C&-1&-1&.&.&.&.\\
X.14&A&\bar{A}&.&1&1&.&.&\bar{A}&A&.&.\\
X.15&\bar{A}&A&.&1&1&.&.&A&\bar{A}&.&.\\
X.16&-1&-1&1&.&.&.&.&-1&-1&.&.\\
X.17&-A&-\bar{A}&1&.&.&.&.&.&.&.&.\\
X.18&-\bar{A}&-A&1&.&.&.&.&.&.&.&.\\
X.19&1&1&.&.&.&-1&-1&.&.&.&.\\
X.20&.&.&.&.&.&.&.&.&.&1&1\\
X.21&.&.&.&.&.&.&2&.&.&-1&-1\\
X.22&.&.&.&.&.&-2&.&.&.&-1&-1\\
X.23&1&1&.&.&.&-1&-1&1&1&-1&-1\\
X.24&-1&-1&.&.&.&.&.&.&.&.&.\\
X.25&1&1&1&.&.&.&.&-1&-1&.&.\\
X.26&-1&-1&.&1&1&.&.&1&1&.&.\\
X.27&.&.&.&.&.&1&1&.&.&.&.\\
X.28&.&.&.&1&1&1&1&.&.&-1&-1\\
X.29&.&.&-1&.&.&-1&-1&.&.&1&1\\
X.30&.&.&1&.&.&1&-1&.&.&.&.\\
X.31&.&.&1&.&.&-1&1&.&.&.&.\\
X.32&.&.&.&.&.&1&-1&.&.&.&.\\
X.33&.&.&.&.&.&2&.&.&.&.&.\\
X.34&.&.&.&.&.&.&-2&.&.&.&.\\
X.35&.&.&.&.&.&1&-1&.&.&.&.\\
X.36&.&.&.&-1&-1&.&.&.&.&.&.\\
X.37&.&.&.&.&.&1&-1&.&.&-B&-\bar{B}\\
X.38&.&.&.&.&.&1&-1&.&.&-\bar{B}&-B\\
X.39&.&.&-1&.&.&.&.&-\bar{A}&-A&.&.\\
X.40&.&.&-1&.&.&.&.&-A&-\bar{A}&.&.\\
X.41&.&.&-1&.&.&.&.&\bar{A}&A&.&.\\
X.42&.&.&-1&.&.&.&.&A&\bar{A}&.&.\\
X.43&.&.&.&.&.&1&-1&1&1&.&.\\
X.44&.&.&.&.&.&-1&1&-1&-1&.&.\\
X.45&.&.&.&.&.&-1&1&.&.&1&1\\
X.46&.&.&.&.&.&-1&1&.&.&1&1\\
X.47&.&.&.&.&.&1&1&.&.&.&.\\
X.48&.&.&.&.&.&-1&-1&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&1&1\\
X.50&.&.&.&.&.&.&.&-1&-1&.&.\\
X.51&.&.&.&.&.&.&.&1&1&.&.\\
X.52&.&.&.&.&.&.&.&.&.&-1&-1\\
X.53&.&.&.&.&.&-1&-1&.&.&.&.\\
X.54&.&.&.&.&.&1&-1&.&.&-1&-1\\
X.55&.&.&.&.&.&1&1&.&.&.&.\\
X.56&.&.&.&.&.&-1&1&.&.&.&.\\
X.57&.&.&.&.&.&1&-1&.&.&.&.\\
X.58&.&.&.&.&.&-1&1&.&.&.&.\\
X.59&.&.&-1&.&.&1&-1&.&.&.&.\\
X.60&.&.&-1&.&.&-1&1&.&.&.&.\\
X.61&.&.&.&.&.&1&-1&.&.&.&.\\
X.62&.&.&.&.&.&-1&1&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&-1&-1&.&.&.&.\\
X.70&.&.&.&.&.&1&1&.&.&.&.\\
X.71&.&.&1&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&-1&-1&.&.&.&.\\
X.75&.&.&.&.&.&1&1&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}

==> (inline-1) <==
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&15&14&14&14&17&17&15&15&15&13&13&16&16&14&14
&14&15&13&13&13\\
3&3&3&2&3&1&1&2&2&2&2&.&.&1&1&1&2&2&.&.&1&1&1&.&1&1&1\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a&1a&1a&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1\\
X.3&1&1&1&1&1&1&1&-1&1&-1&1&1&1&1&1&-1&-1&1&1&1&1&-1&1&1&-1&-1\\
X.4&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1\\
X.5&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1\\
X.6&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&-1&1&1&1&-1&-1&1\\
X.7&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&-1&1&-1\\
X.8&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1\\
X.9&2&2&2&2&2&2&2&-2&.&2&2&2&2&2&2&-2&-2&2&2&.&2&-2&2&.&2&.\\
X.10&2&2&2&2&2&2&2&2&.&2&2&2&2&2&2&2&2&2&2&.&2&2&2&.&2&.\\
X.11&2&2&2&2&2&2&2&2&2&.&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&.\\
X.12&2&2&2&2&2&2&2&-2&.&-2&2&2&2&2&2&-2&-2&2&2&.&2&-2&2&.&-2&.\\
X.13&2&2&2&2&2&2&2&2&.&-2&2&2&2&2&2&2&2&2&2&.&2&2&2&.&-2&.\\
X.14&2&2&2&2&2&2&2&-2&2&.&2&2&2&2&2&-2&-2&2&2&2&2&-2&2&2&.&.\\
X.15&2&2&2&2&2&2&2&.&-2&-2&2&2&2&2&2&.&.&2&2&-2&2&.&2&-2&-2&2\\
X.16&2&2&2&2&2&2&2&.&2&-2&2&2&2&2&2&.&.&2&2&2&2&.&2&2&-2&-2\\
X.17&2&2&2&2&2&2&2&.&-2&2&2&2&2&2&2&.&.&2&2&-2&2&.&2&-2&2&-2\\
X.18&2&2&2&2&2&2&2&.&2&2&2&2&2&2&2&.&.&2&2&2&2&.&2&2&2&2\\
X.19&2&2&2&2&2&2&2&-2&-2&.&2&2&2&2&2&-2&-2&2&2&-2&2&-2&2&-2&.&.\\
X.20&2&2&2&2&2&2&2&2&-2&.&2&2&2&2&2&2&2&2&2&-2&2&2&2&-2&.&.\\
X.21&3&3&3&3&3&3&-1&-3&-3&-1&3&3&3&3&3&-3&-3&3&3&-3&-1&-3&-1&1&-1&1\\
X.22&3&3&3&3&3&3&-1&-3&3&-1&3&3&3&3&3&-3&-3&3&3&3&-1&-3&-1&-1&-1&-1\\
X.23&3&3&3&3&3&3&-1&-3&3&1&3&3&3&3&3&-3&-3&3&3&3&-1&-3&-1&-1&1&1\\
X.24&3&3&3&3&3&3&-1&-3&-3&1&3&3&3&3&3&-3&-3&3&3&-3&-1&-3&-1&1&1&-1\\
X.25&3&3&3&3&3&3&-1&3&3&1&3&3&3&3&3&3&3&3&3&3&-1&3&-1&-1&1&1\\
X.26&3&3&3&3&3&3&-1&3&-3&1&3&3&3&3&3&3&3&3&3&-3&-1&3&-1&1&1&-1\\
X.27&3&3&3&3&3&3&-1&3&-3&-1&3&3&3&3&3&3&3&3&3&-3&-1&3&-1&1&-1&1\\
X.28&3&3&3&3&3&3&-1&3&3&-1&3&3&3&3&3&3&3&3&3&3&-1&3&-1&-1&-1&-1\\
X.29&4&4&4&4&4&4&4&.&-4&.&4&4&4&4&4&.&.&4&4&-4&4&.&4&-4&.&.\\
X.30&4&4&4&4&4&4&4&.&.&-4&4&4&4&4&4&.&.&4&4&.&4&.&4&.&-4&.\\
X.31&4&4&4&4&4&4&4&.&.&4&4&4&4&4&4&.&.&4&4&.&4&.&4&.&4&.\\
X.32&4&4&4&4&4&4&4&4&.&.&4&4&4&4&4&4&4&4&4&.&4&4&4&.&.&.\\
X.33&4&4&4&4&4&4&4&-4&.&.&4&4&4&4&4&-4&-4&4&4&.&4&-4&4&.&.&.\\
X.34&4&4&4&4&4&4&4&.&4&.&4&4&4&4&4&.&.&4&4&4&4&.&4&4&.&.\\
X.35&6&6&6&6&6&6&-2&.&6&2&6&6&6&6&6&.&.&6&6&6&-2&.&-2&-2&2&2\\
X.36&6&6&6&6&6&6&-2&.&-6&-2&6&6&6&6&6&.&.&6&6&-6&-2&.&-2&2&-2&2\\
X.37&6&6&6&6&6&6&-2&6&.&2&6&6&6&6&6&6&6&6&6&.&-2&6&-2&.&2&.\\
X.38&6&6&6&6&6&6&-2&6&.&-2&6&6&6&6&6&6&6&6&6&.&-2&6&-2&.&-2&.\\
X.39&6&6&6&6&6&6&-2&-6&.&2&6&6&6&6&6&-6&-6&6&6&.&-2&-6&-2&.&2&.\\
X.40&6&6&6&6&6&6&-2&.&-6&2&6&6&6&6&6&.&.&6&6&-6&-2&.&-2&2&2&-2\\
X.41&6&6&6&6&6&6&-2&-6&.&-2&6&6&6&6&6&-6&-6&6&6&.&-2&-6&-2&.&-2&.\\
X.42&6&6&6&6&6&6&-2&.&6&-2&6&6&6&6&6&.&.&6&6&6&-2&.&-2&-2&-2&-2\\
X.43&8&8&8&8&8&8&8&.&.&.&8&8&8&8&8&.&.&8&8&.&8&.&8&.&.&.\\
X.44&12&12&12&12&12&12&12&.&.&.&-4&-4&4&4&4&.&.&-4&-4&.&4&.&-4&.&.&.\\
X.45&12&12&12&12&12&12&12&.&.&.&-4&-4&4&4&4&.&.&-4&-4&.&4&.&-4&.&.&.\\
X.46&12&12&12&12&12&12&-4&.&.&-4&12&12&12&12&12&.&.&12&12&.&-4&.&-4
&.&-4&.\\
X.47&12&12&12&12&12&12&-4&.&.&4&12&12&12&12&12&.&.&12&12&.&-4&.&-4&.
&4&.\\
X.48&16&16&16&-16&16&-16&16&-4&-4&-4&.&.&.&.&.&4&4&.&.&-4&.&-4&.&-4
&4&4\\
X.49&16&16&16&-16&16&-16&16&-4&4&4&.&.&.&.&.&4&4&.&.&4&.&-4&.&4&-4&4\\
X.50&16&16&16&-16&16&-16&16&4&4&-4&.&.&.&.&.&-4&-4&.&.&4&.&4&.&4&4
&-4\\
X.51&16&16&16&-16&16&-16&16&4&-4&4&.&.&.&.&.&-4&-4&.&.&-4&.&4&.&-4
&-4&-4\\
X.52&16&16&16&-16&16&-16&16&4&-4&-4&.&.&.&.&.&-4&-4&.&.&-4&.&4&.&-4
&4&4\\
X.53&16&16&16&-16&16&-16&16&4&4&4&.&.&.&.&.&-4&-4&.&.&4&.&4&.&4&-4&4\\
X.54&16&16&16&-16&16&-16&16&-4&4&-4&.&.&.&.&.&4&4&.&.&4&.&-4&.&4&4
&-4\\
X.55&16&16&16&-16&16&-16&16&-4&-4&4&.&.&.&.&.&4&4&.&.&-4&.&-4&.&-4
&-4&-4\\
X.56&18&18&18&18&18&18&18&-6&.&.&2&2&10&10&-6&-6&-6&2&2&.&-6&-6&2&.
&.&-6\\
X.57&18&18&18&18&18&18&18&.&.&-6&2&2&-6&-6&10&.&.&2&2&.&10&.&2&.&-6
&.\\
X.58&18&18&18&18&18&18&18&.&-6&.&2&2&-6&-6&-6&.&.&2&2&-6&-6&.&2&-6&.
&.\\
X.59&18&18&18&18&18&18&18&.&.&6&2&2&-6&-6&10&.&.&2&2&.&10&.&2&.&6&.\\
X.60&18&18&18&18&18&18&18&.&.&6&2&2&-6&-6&10&.&.&2&2&.&10&.&2&.&6&.\\
X.61&18&18&18&18&18&18&18&.&6&.&2&2&-6&-6&-6&.&.&2&2&6&-6&.&2&6&.&.\\
X.62&18&18&18&18&18&18&18&6&.&.&2&2&10&10&-6&6&6&2&2&.&-6&6&2&.&.&-6\\
X.63&18&18&18&18&18&18&18&.&.&-6&2&2&-6&-6&10&.&.&2&2&.&10&.&2&.&-6
&.\\
X.64&18&18&18&18&18&18&-6&.&.&6&2&2&-6&-6&10&.&.&2&2&.&2&.&10&.&6&.\\
X.65&18&18&18&18&18&18&18&.&-6&.&2&2&-6&-6&-6&.&.&2&2&-6&-6&.&2&-6&.
&.\\
X.66&18&18&18&18&18&18&18&6&.&.&2&2&10&10&-6&6&6&2&2&.&-6&6&2&.&.&6\\
X.67&18&18&18&18&18&18&-6&.&.&-6&2&2&-6&-6&10&.&.&2&2&.&2&.&10&.&-6
&.\\
X.68&18&18&18&18&18&18&-6&.&.&-6&2&2&-6&-6&10&.&.&2&2&.&2&.&10&.&-6
&.\\
X.69&18&18&18&18&18&18&18&.&6&.&2&2&-6&-6&-6&.&.&2&2&6&-6&.&2&6&.&.\\
X.70&18&18&18&18&18&18&18&-6&.&.&2&2&10&10&-6&-6&-6&2&2&.&-6&-6&2&.
&.&6\\
X.71&18&18&18&18&18&18&-6&.&.&6&2&2&-6&-6&10&.&.&2&2&.&2&.&10&.&6&.\\
X.72&24&24&24&24&24&24&24&.&.&.&-8&-8&8&8&8&.&.&-8&-8&.&8&.&-8&.&.&.\\
X.73&24&24&24&24&-8&-8&.&.&.&-12&8&8&.&.&8&.&.&-8&-8&.&.&.&.&.&-4&.\\
X.74&24&24&24&24&-8&-8&.&.&.&-12&8&8&.&.&8&.&.&-8&-8&.&.&.&.&.&-4&.\\
X.75&24&24&24&24&24&24&24&.&.&.&-8&-8&8&8&8&.&.&-8&-8&.&8&.&-8&.&.&.\\
X.76&24&24&24&24&-8&-8&.&.&.&12&8&8&.&.&8&.&.&-8&-8&.&.&.&.&.&4&.\\
X.77&24&24&24&24&24&24&24&.&.&.&-8&-8&8&8&8&.&.&-8&-8&.&8&.&-8&.&.&.\\
X.78&24&24&24&24&-8&-8&.&.&.&12&8&8&.&.&8&.&.&-8&-8&.&.&.&.&.&4&.\\
X.79&24&24&24&24&24&24&24&.&.&.&-8&-8&8&8&8&.&.&-8&-8&.&8&.&-8&.&.&.\\
X.80&27&27&27&27&27&27&27&-9&9&9&11&11&3&3&3&-9&-9&11&11&9&3&-9&11&9
&9&3\\
X.81&27&27&27&27&27&27&-9&-9&-9&-9&11&11&3&3&3&-9&-9&11&11&-9&15&-9
&7&3&-9&3\\
X.82&27&27&27&27&27&27&-9&9&9&-9&11&11&3&3&3&9&9&11&11&9&15&9&7&-3
&-9&-3\\
X.83&27&27&27&27&27&27&27&9&-9&9&11&11&3&3&3&9&9&11&11&-9&3&9&11&-9
&9&-3\\
X.84&27&27&27&27&27&27&27&9&9&-9&11&11&3&3&3&9&9&11&11&9&3&9&11&9&-9
&-3\\
X.85&27&27&27&27&27&27&-9&9&-9&9&11&11&3&3&3&9&9&11&11&-9&15&9&7&3&9
&-3\\
X.86&27&27&27&27&27&27&-9&-9&9&9&11&11&3&3&3&-9&-9&11&11&9&15&-9&7
&-3&9&3\\
X.87&27&27&27&27&27&27&27&-9&-9&-9&11&11&3&3&3&-9&-9&11&11&-9&3&-9
&11&-9&-9&3\\
X.88&27&27&27&27&27&27&27&9&9&9&11&11&3&3&3&9&9&11&11&9&3&9&11&9&9&3\\
X.89&27&27&27&27&27&27&-9&9&-9&-9&11&11&3&3&3&9&9&11&11&-9&15&9&7&3
&-9&3\\
X.90&27&27&27&27&27&27&-9&-9&9&-9&11&11&3&3&3&-9&-9&11&11&9&15&-9&7
&-3&-9&-3\\
X.91&27&27&27&27&27&27&27&-9&-9&9&11&11&3&3&3&-9&-9&11&11&-9&3&-9&11
&-9&9&-3\\
X.92&27&27&27&27&27&27&27&-9&9&-9&11&11&3&3&3&-9&-9&11&11&9&3&-9&11
&9&-9&-3\\
X.93&27&27&27&27&27&27&-9&-9&-9&9&11&11&3&3&3&-9&-9&11&11&-9&15&-9&7
&3&9&-3\\
X.94&27&27&27&27&27&27&-9&9&9&9&11&11&3&3&3&9&9&11&11&9&15&9&7&-3&9
&3\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&14&14&12&12&12&13&11&13&8&8&8&7&7&6&17&17&15&16&16&14&14
&14&14&14\\
3&1&1&.&.&1&1&1&.&.&3&3&3&3&3&3&3&2&2&2&1&1&2&2&2&2&2\\
\hline
&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}
&3a&3b&3c&3d&3e&3f&3g&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g&2_{1}&2_{1}
&2_{1}&2_{2}&2_{2}&2_{3}&2_{2}&2_{3}&2_{2}&2_{1}\\
3P&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}
&1a&1a&1a&1a&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&1&-1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.3&-1&-1&1&-1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1\\
X.4&-1&1&1&-1&1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1\\
X.5&1&-1&1&-1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1\\
X.6&1&1&1&-1&-1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1\\
X.7&-1&1&1&1&-1&-1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.8&-1&-1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.9&.&-2&2&2&.&.&-2&.&.&-1&-1&2&2&-1&2&-1&2&2&2&2&2&2&2&2&2&2\\
X.10&.&2&2&2&.&.&2&.&.&-1&-1&2&2&-1&2&-1&2&2&2&2&2&2&2&2&2&2\\
X.11&.&2&2&.&2&.&.&2&.&2&2&-1&2&-1&-1&-1&2&2&2&2&2&2&2&2&.&.\\
X.12&.&-2&2&-2&.&.&2&.&.&-1&-1&2&2&-1&2&-1&2&2&2&2&2&2&2&2&-2&-2\\
X.13&.&2&2&-2&.&.&-2&.&.&-1&-1&2&2&-1&2&-1&2&2&2&2&2&2&2&2&-2&-2\\
X.14&.&-2&2&.&-2&.&.&-2&.&2&2&-1&2&-1&-1&-1&2&2&2&2&2&2&2&2&.&.\\
X.15&2&.&2&-2&.&2&.&.&.&-1&2&2&-1&2&-1&-1&2&2&2&2&2&2&2&2&-2&-2\\
X.16&-2&.&2&-2&.&-2&.&.&.&-1&2&2&-1&2&-1&-1&2&2&2&2&2&2&2&2&-2&-2\\
X.17&-2&.&2&2&.&-2&.&.&.&-1&2&2&-1&2&-1&-1&2&2&2&2&2&2&2&2&2&2\\
X.18&2&.&2&2&.&2&.&.&.&-1&2&2&-1&2&-1&-1&2&2&2&2&2&2&2&2&2&2\\
X.19&.&-2&2&.&2&.&.&2&.&2&2&-1&2&-1&-1&-1&2&2&2&2&2&2&2&2&.&.\\
X.20&.&2&2&.&-2&.&.&-2&.&2&2&-1&2&-1&-1&-1&2&2&2&2&2&2&2&2&.&.\\
X.21&1&1&3&-1&3&1&1&-1&-1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&-1&-1\\
X.22&-1&1&3&-1&-3&-1&1&1&1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&-1&-1\\
X.23&1&1&3&1&-3&1&-1&1&-1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&1&1\\
X.24&-1&1&3&1&3&-1&-1&-1&1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&1&1\\
X.25&1&-1&3&1&3&1&1&-1&1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&1&1\\
X.26&-1&-1&3&1&-3&-1&1&1&-1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&1&1\\
X.27&1&-1&3&-1&-3&1&-1&1&1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&-1&-1\\
X.28&-1&-1&3&-1&3&-1&-1&-1&-1&3&3&.&3&.&.&.&3&3&-1&3&3&3&-1&3&-1&-1\\
X.29&.&.&4&.&.&.&.&.&.&-2&4&-2&-2&-2&1&1&4&4&4&4&4&4&4&4&.&.\\
X.30&.&.&4&-4&.&.&.&.&.&1&-2&4&-2&-2&-2&1&4&4&4&4&4&4&4&4&-4&-4\\
X.31&.&.&4&4&.&.&.&.&.&1&-2&4&-2&-2&-2&1&4&4&4&4&4&4&4&4&4&4\\
X.32&.&4&4&.&.&.&.&.&.&-2&-2&-2&4&1&-2&1&4&4&4&4&4&4&4&4&.&.\\
X.33&.&-4&4&.&.&.&.&.&.&-2&-2&-2&4&1&-2&1&4&4&4&4&4&4&4&4&.&.\\
X.34&.&.&4&.&.&.&.&.&.&-2&4&-2&-2&-2&1&1&4&4&4&4&4&4&4&4&.&.\\
X.35&2&.&6&2&.&2&.&.&.&-3&6&.&-3&.&.&.&6&6&-2&6&6&6&-2&6&2&2\\
X.36&2&.&6&-2&.&2&.&.&.&-3&6&.&-3&.&.&.&6&6&-2&6&6&6&-2&6&-2&-2\\
X.37&.&-2&6&2&.&.&2&.&.&-3&-3&.&6&.&.&.&6&6&-2&6&6&6&-2&6&2&2\\
X.38&.&-2&6&-2&.&.&-2&.&.&-3&-3&.&6&.&.&.&6&6&-2&6&6&6&-2&6&-2&-2\\
X.39&.&2&6&2&.&.&-2&.&.&-3&-3&.&6&.&.&.&6&6&-2&6&6&6&-2&6&2&2\\
X.40&-2&.&6&2&.&-2&.&.&.&-3&6&.&-3&.&.&.&6&6&-2&6&6&6&-2&6&2&2\\
X.41&.&2&6&-2&.&.&2&.&.&-3&-3&.&6&.&.&.&6&6&-2&6&6&6&-2&6&-2&-2\\
X.42&-2&.&6&-2&.&-2&.&.&.&-3&6&.&-3&.&.&.&6&6&-2&6&6&6&-2&6&-2&-2\\
X.43&.&.&8&.&.&.&.&.&.&2&-4&-4&-4&2&2&-1&8&8&8&8&8&8&8&8&.&.\\
X.44&.&.&-4&.&.&.&.&.&4&6&.&.&.&6&6&3&12&12&12&4&4&8&12&8&.&.\\
X.45&.&.&-4&.&.&.&.&.&-4&6&.&.&.&6&6&3&12&12&12&4&4&8&12&8&.&.\\
X.46&.&.&12&-4&.&.&.&.&.&3&-6&.&-6&.&.&.&12&12&-4&12&12&12&-4&12&-4
&-4\\
X.47&.&.&12&4&.&.&.&.&.&3&-6&.&-6&.&.&.&12&12&-4&12&12&12&-4&12&4&4\\
X.48&4&-4&.&-4&-4&-4&-4&4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&4&4\\
X.49&4&-4&.&4&4&-4&4&-4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&-4&-4\\
X.50&-4&4&.&-4&-4&4&4&4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&4&4\\
X.51&-4&4&.&4&4&4&-4&-4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&-4&-4\\
X.52&4&4&.&-4&4&-4&4&-4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&4&4\\
X.53&4&4&.&4&-4&-4&-4&4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&-4&-4\\
X.54&-4&-4&.&-4&4&4&-4&-4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&4&4\\
X.55&-4&-4&.&4&-4&4&4&4&.&4&1&1&1&4&4&-2&16&-16&16&.&.&.&-16&.&-4&-4\\
X.56&-6&-6&2&.&.&-6&.&.&2&.&.&.&.&9&.&.&18&18&18&-6&-6&6&18&6&.&.\\
X.57&.&.&2&-6&-6&.&.&-6&2&9&.&.&.&.&.&.&18&18&18&10&10&6&18&6&-6&-6\\
X.58&.&.&2&.&.&.&6&.&-2&.&.&.&.&.&9&.&18&18&18&-6&-6&6&18&6&.&.\\
X.59&.&.&2&6&-6&.&.&-6&-2&9&.&.&.&.&.&.&18&18&18&10&10&6&18&6&6&6\\
X.60&.&.&2&6&6&.&.&6&2&9&.&.&.&.&.&.&18&18&18&10&10&6&18&6&6&6\\
X.61&.&.&2&.&.&.&6&.&2&.&.&.&.&.&9&.&18&18&18&-6&-6&6&18&6&.&.\\
X.62&-6&6&2&.&.&-6&.&.&-2&.&.&.&.&9&.&.&18&18&18&-6&-6&6&18&6&.&.\\
X.63&.&.&2&-6&6&.&.&6&-2&9&.&.&.&.&.&.&18&18&18&10&10&6&18&6&-6&-6\\
X.64&.&.&2&6&6&.&.&-2&2&9&.&.&.&.&.&.&18&18&-6&10&10&6&-6&6&6&6\\
X.65&.&.&2&.&.&.&-6&.&2&.&.&.&.&.&9&.&18&18&18&-6&-6&6&18&6&.&.\\
X.66&6&6&2&.&.&6&.&.&2&.&.&.&.&9&.&.&18&18&18&-6&-6&6&18&6&.&.\\
X.67&.&.&2&-6&6&.&.&-2&-2&9&.&.&.&.&.&.&18&18&-6&10&10&6&-6&6&-6&-6\\
X.68&.&.&2&-6&-6&.&.&2&2&9&.&.&.&.&.&.&18&18&-6&10&10&6&-6&6&-6&-6\\
X.69&.&.&2&.&.&.&-6&.&-2&.&.&.&.&.&9&.&18&18&18&-6&-6&6&18&6&.&.\\
X.70&6&-6&2&.&.&6&.&.&-2&.&.&.&.&9&.&.&18&18&18&-6&-6&6&18&6&.&.\\
X.71&.&.&2&6&-6&.&.&2&-2&9&.&.&.&.&.&.&18&18&-6&10&10&6&-6&6&6&6\\
X.72&.&.&-8&.&.&.&.&.&.&-6&.&.&.&12&-6&-3&24&24&24&8&8&16&24&16&.&.\\
X.73&.&.&-8&4&-8&.&.&.&4&12&.&6&.&.&.&3&8&8&.&16&16&12&.&12&-12&-12\\
X.74&.&.&-8&4&8&.&.&.&-4&12&.&6&.&.&.&3&8&8&.&16&16&12&.&12&-12&-12\\
X.75&.&.&-8&.&.&.&.&.&.&12&.&.&.&-6&-6&-3&24&24&24&8&8&16&24&16&.&.\\
X.76&.&.&-8&-4&-8&.&.&.&-4&12&.&6&.&.&.&3&8&8&.&16&16&12&.&12&12&12\\
X.77&.&.&-8&.&.&.&.&.&.&-6&.&.&.&-6&-6&6&24&24&24&8&8&16&24&16&.&.\\
X.78&.&.&-8&-4&8&.&.&.&4&12&.&6&.&.&.&3&8&8&.&16&16&12&.&12&12&12\\
X.79&.&.&-8&.&.&.&.&.&.&-6&.&.&.&-6&12&-3&24&24&24&8&8&16&24&16&.&.\\
X.80&3&-9&-5&9&-3&3&-3&-3&-1&.&.&.&.&.&.&.&27&27&27&3&3&-9&27&-9&9&9\\
X.81&3&3&-5&-9&3&3&3&-1&-1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9&-9&-9\\
X.82&-3&-3&-5&-9&3&-3&-3&-1&-1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9
&-9&-9\\
X.83&-3&9&-5&9&-3&-3&3&-3&-1&.&.&.&.&.&.&.&27&27&27&3&3&-9&27&-9&9&9\\
X.84&-3&9&-5&-9&3&-3&-3&3&-1&.&.&.&.&.&.&.&27&27&27&3&3&-9&27&-9&-9
&-9\\
X.85&-3&-3&-5&9&-3&-3&3&1&-1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9&9&9\\
X.86&3&3&-5&9&-3&3&-3&1&-1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9&9&9\\
X.87&3&-9&-5&-9&3&3&3&3&-1&.&.&.&.&.&.&.&27&27&27&3&3&-9&27&-9&-9&-9\\
X.88&3&9&-5&9&3&3&3&3&1&.&.&.&.&.&.&.&27&27&27&3&3&-9&27&-9&9&9\\
X.89&3&-3&-5&-9&-3&3&-3&1&1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9&-9
&-9\\
X.90&-3&3&-5&-9&-3&-3&3&1&1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9&-9
&-9\\
X.91&-3&-9&-5&9&3&-3&-3&3&1&.&.&.&.&.&.&.&27&27&27&3&3&-9&27&-9&9&9\\
X.92&-3&-9&-5&-9&-3&-3&3&-3&1&.&.&.&.&.&.&.&27&27&27&3&3&-9&27&-9&-9
&-9\\
X.93&-3&3&-5&9&3&-3&-3&-1&1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9&9&9\\
X.94&3&-3&-5&9&3&3&3&-1&1&.&.&.&.&.&.&.&27&27&-9&3&3&-9&-9&-9&9&9\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&14&16&14&14&14&12&15&15&15&13&13&13&13&13&13&13&14&14&14&14&14
&14&14&14&14\\
3&2&.&1&1&1&2&.&.&.&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\
\hline
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}
&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}
&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}\\
\hline
2P&2_{2}&2_{1}&2_{1}&2_{1}&2_{4}&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}
&2_{2}&2_{1}&2_{3}&2_{2}&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{1}&2_{2}
&2_{4}&2_{2}&2_{2}&2_{2}\\
3P&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}
&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}
&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&-1&1&1&1\\
X.3&-1&1&1&1&-1&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&-1&1&-1&1&-1&-1\\
X.4&-1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&-1&1&1&1&-1&1&1&1&-1&-1\\
X.5&-1&1&1&1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&1&-1&1&1&1&-1&-1\\
X.6&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&1&1&1&-1&1&-1&1&-1&-1\\
X.7&1&1&1&1&-1&-1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1\\
X.8&1&1&1&1&1&-1&1&1&1&-1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1\\
X.9&2&2&2&2&.&.&2&2&2&.&2&2&2&2&-2&2&2&2&2&2&2&.&2&2&2\\
X.10&2&2&2&2&.&.&2&2&2&.&2&2&2&2&2&2&2&2&2&2&2&.&2&2&2\\
X.11&.&2&2&2&2&2&2&2&2&2&.&.&2&2&2&.&2&2&2&.&2&2&2&.&.\\
X.12&-2&2&2&2&.&.&2&2&2&.&-2&-2&2&2&-2&-2&2&2&2&-2&2&.&2&-2&-2\\
X.13&-2&2&2&2&.&.&2&2&2&.&-2&-2&2&2&2&-2&2&2&2&-2&2&.&2&-2&-2\\
X.14&.&2&2&2&-2&2&2&2&2&2&.&.&2&2&-2&.&2&2&2&.&2&-2&2&.&.\\
X.15&-2&2&2&2&.&-2&2&2&2&-2&-2&-2&2&2&.&-2&2&2&2&-2&2&.&2&-2&-2\\
X.16&-2&2&2&2&.&2&2&2&2&2&-2&-2&2&2&.&-2&2&2&2&-2&2&.&2&-2&-2\\
X.17&2&2&2&2&.&-2&2&2&2&-2&2&2&2&2&.&2&2&2&2&2&2&.&2&2&2\\
X.18&2&2&2&2&.&2&2&2&2&2&2&2&2&2&.&2&2&2&2&2&2&.&2&2&2\\
X.19&.&2&2&2&2&-2&2&2&2&-2&.&.&2&2&-2&.&2&2&2&.&2&2&2&.&.\\
X.20&.&2&2&2&-2&-2&2&2&2&-2&.&.&2&2&2&.&2&2&2&.&2&-2&2&.&.\\
X.21&-1&3&-1&3&3&-3&3&-1&3&1&-1&-1&3&-1&1&-1&3&3&3&-1&3&3&-1&-1&-1\\
X.22&-1&3&-1&3&-3&3&3&-1&3&-1&-1&-1&3&-1&1&-1&3&3&3&-1&3&-3&-1&-1&-1\\
X.23&1&3&-1&3&-3&3&3&-1&3&-1&1&1&3&-1&1&1&3&3&3&1&3&-3&-1&1&1\\
X.24&1&3&-1&3&3&-3&3&-1&3&1&1&1&3&-1&1&1&3&3&3&1&3&3&-1&1&1\\
X.25&1&3&-1&3&3&3&3&-1&3&-1&1&1&3&-1&-1&1&3&3&3&1&3&3&-1&1&1\\
X.26&1&3&-1&3&-3&-3&3&-1&3&1&1&1&3&-1&-1&1&3&3&3&1&3&-3&-1&1&1\\
X.27&-1&3&-1&3&-3&-3&3&-1&3&1&-1&-1&3&-1&-1&-1&3&3&3&-1&3&-3&-1&-1
&-1\\
X.28&-1&3&-1&3&3&3&3&-1&3&-1&-1&-1&3&-1&-1&-1&3&3&3&-1&3&3&-1&-1&-1\\
X.29&.&4&4&4&.&-4&4&4&4&-4&.&.&4&4&.&.&4&4&4&.&4&.&4&.&.\\
X.30&-4&4&4&4&.&.&4&4&4&.&-4&-4&4&4&.&-4&4&4&4&-4&4&.&4&-4&-4\\
X.31&4&4&4&4&.&.&4&4&4&.&4&4&4&4&.&4&4&4&4&4&4&.&4&4&4\\
X.32&.&4&4&4&.&.&4&4&4&.&.&.&4&4&4&.&4&4&4&.&4&.&4&.&.\\
X.33&.&4&4&4&.&.&4&4&4&.&.&.&4&4&-4&.&4&4&4&.&4&.&4&.&.\\
X.34&.&4&4&4&.&4&4&4&4&4&.&.&4&4&.&.&4&4&4&.&4&.&4&.&.\\
X.35&2&6&-2&6&.&6&6&-2&6&-2&2&2&6&-2&.&2&6&6&6&2&6&.&-2&2&2\\
X.36&-2&6&-2&6&.&-6&6&-2&6&2&-2&-2&6&-2&.&-2&6&6&6&-2&6&.&-2&-2&-2\\
X.37&2&6&-2&6&.&.&6&-2&6&.&2&2&6&-2&-2&2&6&6&6&2&6&.&-2&2&2\\
X.38&-2&6&-2&6&.&.&6&-2&6&.&-2&-2&6&-2&-2&-2&6&6&6&-2&6&.&-2&-2&-2\\
X.39&2&6&-2&6&.&.&6&-2&6&.&2&2&6&-2&2&2&6&6&6&2&6&.&-2&2&2\\
X.40&2&6&-2&6&.&-6&6&-2&6&2&2&2&6&-2&.&2&6&6&6&2&6&.&-2&2&2\\
X.41&-2&6&-2&6&.&.&6&-2&6&.&-2&-2&6&-2&2&-2&6&6&6&-2&6&.&-2&-2&-2\\
X.42&-2&6&-2&6&.&6&6&-2&6&-2&-2&-2&6&-2&.&-2&6&6&6&-2&6&.&-2&-2&-2\\
X.43&.&8&8&8&.&.&8&8&8&.&.&.&8&8&.&.&8&8&8&.&8&.&8&.&.\\
X.44&.&-4&4&4&.&.&4&-4&4&.&.&.&8&4&.&.&-4&4&4&.&-4&.&-4&.&.\\
X.45&.&-4&4&4&.&.&4&-4&4&.&.&.&8&4&.&.&-4&4&4&.&-4&.&-4&.&.\\
X.46&-4&12&-4&12&.&.&12&-4&12&.&-4&-4&12&-4&.&-4&12&12&12&-4&12&.&-4
&-4&-4\\
X.47&4&12&-4&12&.&.&12&-4&12&.&4&4&12&-4&.&4&12&12&12&4&12&.&-4&4&4\\
X.48&-4&.&.&.&4&4&.&.&.&-4&4&-4&.&.&-4&-4&.&.&.&4&.&4&.&4&-4\\
X.49&4&.&.&.&-4&-4&.&.&.&4&-4&4&.&.&-4&4&.&.&.&-4&.&-4&.&-4&4\\
X.50&-4&.&.&.&4&-4&.&.&.&4&4&-4&.&.&4&-4&.&.&.&4&.&4&.&4&-4\\
X.51&4&.&.&.&-4&4&.&.&.&-4&-4&4&.&.&4&4&.&.&.&-4&.&-4&.&-4&4\\
X.52&-4&.&.&.&-4&4&.&.&.&-4&4&-4&.&.&4&-4&.&.&.&4&.&-4&.&4&-4\\
X.53&4&.&.&.&4&-4&.&.&.&4&-4&4&.&.&4&4&.&.&.&-4&.&4&.&-4&4\\
X.54&-4&.&.&.&-4&-4&.&.&.&4&4&-4&.&.&-4&-4&.&.&.&4&.&-4&.&4&-4\\
X.55&4&.&.&.&4&4&.&.&.&-4&-4&4&.&.&-4&4&.&.&.&-4&.&4&.&-4&4\\
X.56&.&2&-6&-6&.&.&-6&2&-6&.&.&.&6&-6&-6&.&2&10&-6&.&2&.&2&.&.\\
X.57&-6&2&10&-6&-6&.&10&2&10&.&-6&-6&6&10&.&-6&2&-6&-6&-6&2&-6&2&-6
&-6\\
X.58&.&2&-6&10&.&-6&-6&2&-6&-6&.&.&6&-6&.&.&2&-6&10&.&2&.&2&.&.\\
X.59&6&2&10&-6&-6&.&10&2&10&.&6&6&6&10&.&6&2&-6&-6&6&2&-6&2&6&6\\
X.60&6&2&10&-6&6&.&10&2&10&.&6&6&6&10&.&6&2&-6&-6&6&2&6&2&6&6\\
X.61&.&2&-6&10&.&6&-6&2&-6&6&.&.&6&-6&.&.&2&-6&10&.&2&.&2&.&.\\
X.62&.&2&-6&-6&.&.&-6&2&-6&.&.&.&6&-6&6&.&2&10&-6&.&2&.&2&.&.\\
X.63&-6&2&10&-6&6&.&10&2&10&.&-6&-6&6&10&.&-6&2&-6&-6&-6&2&6&2&-6&-6\\
X.64&6&2&2&-6&6&.&10&10&10&.&6&6&6&2&.&6&2&-6&-6&6&2&6&10&6&6\\
X.65&.&2&-6&10&.&-6&-6&2&-6&-6&.&.&6&-6&.&.&2&-6&10&.&2&.&2&.&.\\
X.66&.&2&-6&-6&.&.&-6&2&-6&.&.&.&6&-6&6&.&2&10&-6&.&2&.&2&.&.\\
X.67&-6&2&2&-6&6&.&10&10&10&.&-6&-6&6&2&.&-6&2&-6&-6&-6&2&6&10&-6&-6\\
X.68&-6&2&2&-6&-6&.&10&10&10&.&-6&-6&6&2&.&-6&2&-6&-6&-6&2&-6&10&-6
&-6\\
X.69&.&2&-6&10&.&6&-6&2&-6&6&.&.&6&-6&.&.&2&-6&10&.&2&.&2&.&.\\
X.70&.&2&-6&-6&.&.&-6&2&-6&.&.&.&6&-6&-6&.&2&10&-6&.&2&.&2&.&.\\
X.71&6&2&2&-6&-6&.&10&10&10&.&6&6&6&2&.&6&2&-6&-6&6&2&-6&10&6&6\\
X.72&.&-8&8&8&.&.&8&-8&8&.&.&.&16&8&.&.&-8&8&8&.&-8&.&-8&.&.\\
X.73&-12&8&.&.&8&.&.&.&-8&.&-4&-4&-4&.&.&-4&8&.&.&4&.&8&.&4&4\\
X.74&-12&8&.&.&-8&.&.&.&-8&.&-4&-4&-4&.&.&-4&8&.&.&4&.&-8&.&4&4\\
X.75&.&-8&8&8&.&.&8&-8&8&.&.&.&16&8&.&.&-8&8&8&.&-8&.&-8&.&.\\
X.76&12&8&.&.&8&.&.&.&-8&.&4&4&-4&.&.&4&8&.&.&-4&.&8&.&-4&-4\\
X.77&.&-8&8&8&.&.&8&-8&8&.&.&.&16&8&.&.&-8&8&8&.&-8&.&-8&.&.\\
X.78&12&8&.&.&-8&.&.&.&-8&.&4&4&-4&.&.&4&8&.&.&-4&.&-8&.&-4&-4\\
X.79&.&-8&8&8&.&.&8&-8&8&.&.&.&16&8&.&.&-8&8&8&.&-8&.&-8&.&.\\
X.80&9&11&3&3&-3&9&3&11&3&9&9&9&-9&3&-9&9&-5&3&3&9&11&-3&11&9&9\\
X.81&-9&11&15&3&3&-9&3&7&3&3&-9&-9&-9&15&3&-9&-5&3&3&-9&11&3&7&-9&-9\\
X.82&-9&11&15&3&3&9&3&7&3&-3&-9&-9&-9&15&-3&-9&-5&3&3&-9&11&3&7&-9
&-9\\
X.83&9&11&3&3&-3&-9&3&11&3&-9&9&9&-9&3&9&9&-5&3&3&9&11&-3&11&9&9\\
X.84&-9&11&3&3&3&9&3&11&3&9&-9&-9&-9&3&9&-9&-5&3&3&-9&11&3&11&-9&-9\\
X.85&9&11&15&3&-3&-9&3&7&3&3&9&9&-9&15&-3&9&-5&3&3&9&11&-3&7&9&9\\
X.86&9&11&15&3&-3&9&3&7&3&-3&9&9&-9&15&3&9&-5&3&3&9&11&-3&7&9&9\\
X.87&-9&11&3&3&3&-9&3&11&3&-9&-9&-9&-9&3&-9&-9&-5&3&3&-9&11&3&11&-9
&-9\\
X.88&9&11&3&3&3&9&3&11&3&9&9&9&-9&3&9&9&-5&3&3&9&11&3&11&9&9\\
X.89&-9&11&15&3&-3&-9&3&7&3&3&-9&-9&-9&15&-3&-9&-5&3&3&-9&11&-3&7&-9
&-9\\
X.90&-9&11&15&3&-3&9&3&7&3&-3&-9&-9&-9&15&3&-9&-5&3&3&-9&11&-3&7&-9
&-9\\
X.91&9&11&3&3&3&-9&3&11&3&-9&9&9&-9&3&-9&9&-5&3&3&9&11&3&11&9&9\\
X.92&-9&11&3&3&-3&9&3&11&3&9&-9&-9&-9&3&-9&-9&-5&3&3&-9&11&-3&11&-9
&-9\\
X.93&9&11&15&3&3&-9&3&7&3&3&9&9&-9&15&3&9&-5&3&3&9&11&3&7&9&9\\
X.94&9&11&15&3&3&9&3&7&3&-3&9&9&-9&15&-3&9&-5&3&3&9&11&3&7&9&9\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&12&12&12&12&12&12&12&13&13&13&13&13&13&9&12
&12&12&12&12\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&2&.&.&.&.&.\\
\hline
&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}
&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}\\
\hline
2P&2_{1}&2_{1}&2_{4}&2_{4}&2_{2}&2_{4}&2_{2}&2_{2}&2_{2}&2_{2}
&2_{2}&2_{4}&2_{4}&2_{2}&2_{3}&2_{3}&2_{10}&2_{1}&2_{10}&2_{6}&2_{4}
&2_{4}&2_{4}&2_{2}&2_{10}\\
3P&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}
&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1\\
X.3&1&-1&-1&-1&-1&-1&1&-1&1&1&-1&1&1&1&1&1&1&-1&1&-1&1&1&1&-1&1\\
X.4&-1&1&1&1&-1&1&-1&1&-1&1&-1&1&1&1&1&1&-1&1&-1&-1&1&1&1&1&-1\\
X.5&1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&1&-1&1&-1&-1&1&1&1&1&-1\\
X.6&-1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&-1&1&1&1&1&-1&1&-1&1&1&1&-1&1\\
X.7&1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1\\
X.8&-1&1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.9&-2&.&-2&.&.&-2&-2&-2&-2&.&.&.&.&2&2&2&.&.&.&2&2&2&2&.&.\\
X.10&2&.&2&.&.&2&2&2&2&.&.&.&.&2&2&2&.&.&.&2&2&2&2&.&.\\
X.11&.&2&2&2&.&2&.&2&.&2&.&2&2&2&2&2&.&2&.&.&2&2&2&2&.\\
X.12&2&.&-2&.&.&-2&2&-2&2&.&.&.&.&2&2&2&.&.&.&-2&2&2&2&.&.\\
X.13&-2&.&2&.&.&2&-2&2&-2&.&.&.&.&2&2&2&.&.&.&-2&2&2&2&.&.\\
X.14&.&-2&-2&-2&.&-2&.&-2&.&2&.&2&2&2&2&2&.&-2&.&.&2&2&2&-2&.\\
X.15&.&.&.&.&2&.&.&.&.&-2&2&-2&-2&2&2&2&.&.&.&-2&2&2&2&.&.\\
X.16&.&.&.&.&-2&.&.&.&.&2&-2&2&2&2&2&2&.&.&.&-2&2&2&2&.&.\\
X.17&.&.&.&.&-2&.&.&.&.&-2&-2&-2&-2&2&2&2&.&.&.&2&2&2&2&.&.\\
X.18&.&.&.&.&2&.&.&.&.&2&2&2&2&2&2&2&.&.&.&2&2&2&2&.&.\\
X.19&.&2&-2&2&.&-2&.&-2&.&-2&.&-2&-2&2&2&2&.&2&.&.&2&2&2&2&.\\
X.20&.&-2&2&-2&.&2&.&2&.&-2&.&-2&-2&2&2&2&.&-2&.&.&2&2&2&-2&.\\
X.21&1&3&-3&3&1&-3&1&1&1&1&1&-3&-3&3&3&3&-1&-1&-1&1&-1&-1&-1&-1&-1\\
X.22&1&-3&-3&-3&-1&-3&1&1&1&-1&-1&3&3&3&3&3&1&1&1&1&-1&-1&-1&1&1\\
X.23&-1&-3&-3&-3&1&-3&-1&1&-1&-1&1&3&3&3&3&3&-1&1&-1&-1&-1&-1&-1&1
&-1\\
X.24&-1&3&-3&3&-1&-3&-1&1&-1&1&-1&-3&-3&3&3&3&1&-1&1&-1&-1&-1&-1&-1
&1\\
X.25&1&3&3&3&1&3&1&-1&1&-1&1&3&3&3&3&3&1&-1&1&-1&-1&-1&-1&-1&1\\
X.26&1&-3&3&-3&-1&3&1&-1&1&1&-1&-3&-3&3&3&3&-1&1&-1&-1&-1&-1&-1&1&-1\\
X.27&-1&-3&3&-3&1&3&-1&-1&-1&1&1&-3&-3&3&3&3&1&1&1&1&-1&-1&-1&1&1\\
X.28&-1&3&3&3&-1&3&-1&-1&-1&-1&-1&3&3&3&3&3&-1&-1&-1&1&-1&-1&-1&-1
&-1\\
X.29&.&.&.&.&.&.&.&.&.&-4&.&-4&-4&4&4&4&.&.&.&.&4&4&4&.&.\\
X.30&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&.&.&.&-4&4&4&4&.&.\\
X.31&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&.&.&.&4&4&4&4&.&.\\
X.32&.&.&4&.&.&4&.&4&.&.&.&.&.&4&4&4&.&.&.&.&4&4&4&.&.\\
X.33&.&.&-4&.&.&-4&.&-4&.&.&.&.&.&4&4&4&.&.&.&.&4&4&4&.&.\\
X.34&.&.&.&.&.&.&.&.&.&4&.&4&4&4&4&4&.&.&.&.&4&4&4&.&.\\
X.35&.&.&.&.&2&.&.&.&.&-2&2&6&6&6&6&6&.&.&.&-2&-2&-2&-2&.&.\\
X.36&.&.&.&.&2&.&.&.&.&2&2&-6&-6&6&6&6&.&.&.&2&-2&-2&-2&.&.\\
X.37&2&.&6&.&.&6&2&-2&2&.&.&.&.&6&6&6&.&.&.&-2&-2&-2&-2&.&.\\
X.38&-2&.&6&.&.&6&-2&-2&-2&.&.&.&.&6&6&6&.&.&.&2&-2&-2&-2&.&.\\
X.39&-2&.&-6&.&.&-6&-2&2&-2&.&.&.&.&6&6&6&.&.&.&-2&-2&-2&-2&.&.\\
X.40&.&.&.&.&-2&.&.&.&.&2&-2&-6&-6&6&6&6&.&.&.&-2&-2&-2&-2&.&.\\
X.41&2&.&-6&.&.&-6&2&2&2&.&.&.&.&6&6&6&.&.&.&2&-2&-2&-2&.&.\\
X.42&.&.&.&.&-2&.&.&.&.&-2&-2&6&6&6&6&6&.&.&.&2&-2&-2&-2&.&.\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&.&.&.&.&8&8&8&.&.\\
X.44&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&-4&.&4&-4&4&.&-4\\
X.45&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&4&.&4&-4&4&.&4\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12&12&.&.&.&4&-4&-4&-4&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12&12&.&.&.&-4&-4&-4&-4&.&.\\
X.48&4&4&-4&-4&-4&4&4&4&-4&4&4&-4&4&.&.&.&4&4&4&-4&.&.&.&-4&-4\\
X.49&-4&-4&-4&4&-4&4&-4&4&4&-4&4&4&-4&.&.&.&4&-4&4&4&.&.&.&4&-4\\
X.50&-4&4&4&-4&4&-4&-4&-4&4&-4&-4&4&-4&.&.&.&4&4&4&-4&.&.&.&-4&-4\\
X.51&4&-4&4&4&4&-4&4&-4&-4&4&-4&-4&4&.&.&.&4&-4&4&4&.&.&.&4&-4\\
X.52&-4&-4&4&4&-4&-4&-4&-4&4&4&4&-4&4&.&.&.&-4&-4&-4&-4&.&.&.&4&4\\
X.53&4&4&4&-4&-4&-4&4&-4&-4&-4&4&4&-4&.&.&.&-4&4&-4&4&.&.&.&-4&4\\
X.54&4&-4&-4&4&4&4&4&4&-4&-4&-4&4&-4&.&.&.&-4&-4&-4&-4&.&.&.&4&4\\
X.55&-4&4&-4&-4&4&4&-4&4&4&4&-4&-4&4&.&.&.&-4&4&-4&4&.&.&.&-4&4\\
X.56&.&.&-6&.&-6&-6&.&-6&.&.&-6&.&.&2&-2&-2&2&.&2&.&10&2&-6&.&2\\
X.57&.&-6&.&-6&.&.&.&.&.&.&.&.&.&2&-2&-2&2&-6&2&-6&-6&2&-6&-6&2\\
X.58&6&.&.&.&.&.&6&.&6&-6&.&-6&-6&2&-2&-2&-2&.&-2&.&-6&2&10&.&-2\\
X.59&.&-6&.&-6&.&.&.&.&.&.&.&.&.&2&-2&-2&-2&-6&-2&6&-6&2&-6&-6&-2\\
X.60&.&6&.&6&.&.&.&.&.&.&.&.&.&2&-2&-2&2&6&2&6&-6&2&-6&6&2\\
X.61&6&.&.&.&.&.&6&.&6&6&.&6&6&2&-2&-2&2&.&2&.&-6&2&10&.&2\\
X.62&.&.&6&.&-6&6&.&6&.&.&-6&.&.&2&-2&-2&-2&.&-2&.&10&2&-6&.&-2\\
X.63&.&6&.&6&.&.&.&.&.&.&.&.&.&2&-2&-2&-2&6&-2&-6&-6&2&-6&6&-2\\
X.64&.&6&.&6&.&.&.&.&.&.&.&.&.&2&-2&-2&2&-2&2&-6&2&-6&2&-2&2\\
X.65&-6&.&.&.&.&.&-6&.&-6&-6&.&-6&-6&2&-2&-2&2&.&2&.&-6&2&10&.&2\\
X.66&.&.&6&.&6&6&.&6&.&.&6&.&.&2&-2&-2&2&.&2&.&10&2&-6&.&2\\
X.67&.&6&.&6&.&.&.&.&.&.&.&.&.&2&-2&-2&-2&-2&-2&6&2&-6&2&-2&-2\\
X.68&.&-6&.&-6&.&.&.&.&.&.&.&.&.&2&-2&-2&2&2&2&6&2&-6&2&2&2\\
X.69&-6&.&.&.&.&.&-6&.&-6&6&.&6&6&2&-2&-2&-2&.&-2&.&-6&2&10&.&-2\\
X.70&.&.&-6&.&6&-6&.&-6&.&.&6&.&.&2&-2&-2&-2&.&-2&.&10&2&-6&.&-2\\
X.71&.&-6&.&-6&.&.&.&.&.&.&.&.&.&2&-2&-2&-2&2&-2&-6&2&-6&2&2&-2\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&-8&8&.&.\\
X.73&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&4&4&-4&.&-4&.&.&.&.&.&-4\\
X.74&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&4&4&4&.&4&.&.&.&.&.&4\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&-8&8&.&.\\
X.76&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&4&4&4&.&4&.&.&.&.&.&4\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&-8&8&.&.\\
X.78&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&4&4&-4&.&-4&.&.&.&.&.&-4\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&-8&8&.&.\\
X.80&-3&-3&-9&-3&3&-9&-3&-9&-3&9&3&9&9&-5&-1&-1&-1&-3&-1&9&3&-5&3&-3
&-1\\
X.81&3&3&-9&3&3&-9&3&3&3&3&3&-9&-9&-5&-1&-1&-1&-1&-1&9&-1&7&-1&-1&-1\\
X.82&-3&3&9&3&-3&9&-3&-3&-3&-3&-3&9&9&-5&-1&-1&-1&-1&-1&9&-1&7&-1&-1
&-1\\
X.83&3&-3&9&-3&-3&9&3&9&3&-9&-3&-9&-9&-5&-1&-1&-1&-3&-1&9&3&-5&3&-3
&-1\\
X.84&-3&3&9&3&-3&9&-3&9&-3&9&-3&9&9&-5&-1&-1&-1&3&-1&-9&3&-5&3&3&-1\\
X.85&3&-3&9&-3&-3&9&3&-3&3&3&-3&-9&-9&-5&-1&-1&-1&1&-1&-9&-1&7&-1&1
&-1\\
X.86&-3&-3&-9&-3&3&-9&-3&3&-3&-3&3&9&9&-5&-1&-1&-1&1&-1&-9&-1&7&-1&1
&-1\\
X.87&3&3&-9&3&3&-9&3&-9&3&-9&3&-9&-9&-5&-1&-1&-1&3&-1&-9&3&-5&3&3&-1\\
X.88&3&3&9&3&3&9&3&9&3&9&3&9&9&-5&-1&-1&1&3&1&9&3&-5&3&3&1\\
X.89&-3&-3&9&-3&3&9&-3&-3&-3&3&3&-9&-9&-5&-1&-1&1&1&1&9&-1&7&-1&1&1\\
X.90&3&-3&-9&-3&-3&-9&3&3&3&-3&-3&9&9&-5&-1&-1&1&1&1&9&-1&7&-1&1&1\\
X.91&-3&3&-9&3&-3&-9&-3&-9&-3&-9&-3&-9&-9&-5&-1&-1&1&3&1&9&3&-5&3&3
&1\\
X.92&3&-3&-9&-3&-3&-9&3&-9&3&9&-3&9&9&-5&-1&-1&1&-3&1&-9&3&-5&3&-3&1\\
X.93&-3&3&-9&3&-3&-9&-3&3&-3&3&-3&-9&-9&-5&-1&-1&1&-1&1&-9&-1&7&-1
&-1&1\\
X.94&3&3&9&3&3&9&3&-3&3&-3&3&9&9&-5&-1&-1&1&-1&1&-9&-1&7&-1&-1&1\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&12&12&12&12&11&11&11&11&11&11&11&11&11&11&11
&11&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{61}&4_{62}&4_{63}&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}
&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}
&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}\\
\hline
2P&2_{4}&2_{3}&2_{4}&2_{4}&2_{10}&2_{4}&2_{4}&2_{4}&2_{10}&2_{4}
&2_{4}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{2}&2_{10}&2_{10}&2_{10}
&2_{10}&2_{10}&2_{10}&2_{4}&2_{10}\\
3P&4_{61}&4_{62}&4_{63}&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}
&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}
&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1\\
X.3&1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&-1&-1&1&1&-1&-1&-1&1&1&1&-1\\
X.4&1&1&1&1&-1&1&1&1&-1&1&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&1&-1&-1&1\\
X.5&1&1&-1&1&-1&-1&1&-1&-1&-1&1&1&1&-1&-1&1&-1&-1&-1&1&1&-1&1&-1&-1\\
X.6&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1\\
X.7&1&1&-1&-1&-1&1&-1&-1&-1&1&1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&-1&1&-1
&1\\
X.8&1&1&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1&-1&-1&-1&-1&1
&-1\\
X.9&2&2&.&.&.&-2&.&.&.&-2&-2&.&.&.&-2&.&.&.&2&.&.&.&-2&.&-2\\
X.10&2&2&.&.&.&2&.&.&.&2&2&.&.&.&2&.&.&.&2&.&.&.&2&.&2\\
X.11&2&2&2&2&.&2&2&2&.&2&.&.&.&2&2&2&.&2&.&.&.&2&.&.&2\\
X.12&2&2&.&.&.&-2&.&.&.&-2&2&.&.&.&-2&.&.&.&-2&.&.&.&2&.&-2\\
X.13&2&2&.&.&.&2&.&.&.&2&-2&.&.&.&2&.&.&.&-2&.&.&.&-2&.&2\\
X.14&2&2&2&-2&.&-2&-2&2&.&-2&.&.&.&2&-2&-2&.&2&.&.&.&2&.&.&-2\\
X.15&2&2&-2&.&.&.&.&-2&.&.&.&2&2&-2&.&.&.&-2&-2&2&2&-2&.&.&.\\
X.16&2&2&2&.&.&.&.&2&.&.&.&-2&-2&2&.&.&.&2&-2&-2&-2&2&.&.&.\\
X.17&2&2&-2&.&.&.&.&-2&.&.&.&-2&-2&-2&.&.&.&-2&2&-2&-2&-2&.&.&.\\
X.18&2&2&2&.&.&.&.&2&.&.&.&2&2&2&.&.&.&2&2&2&2&2&.&.&.\\
X.19&2&2&-2&2&.&-2&2&-2&.&-2&.&.&.&-2&-2&2&.&-2&.&.&.&-2&.&.&-2\\
X.20&2&2&-2&-2&.&2&-2&-2&.&2&.&.&.&-2&2&-2&.&-2&.&.&.&-2&.&.&2\\
X.21&-1&3&1&-1&-1&1&-1&1&-1&1&1&1&1&1&-3&3&-1&-3&-1&1&1&1&1&-1&-3\\
X.22&-1&3&-1&1&1&1&1&-1&1&1&1&-1&-1&-1&-3&-3&1&3&-1&-1&-1&-1&1&1&-3\\
X.23&-1&3&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-3&-3&-1&3&1&1&1&-1&-1&-1&-3\\
X.24&-1&3&1&-1&1&1&-1&1&1&1&-1&-1&-1&1&-3&3&1&-3&1&-1&-1&1&-1&1&-3\\
X.25&-1&3&-1&-1&1&-1&-1&-1&1&-1&1&1&1&-1&3&3&1&3&1&1&1&-1&1&1&3\\
X.26&-1&3&1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&3&-3&-1&-3&1&-1&-1&1&1&-1&3\\
X.27&-1&3&1&1&1&-1&1&1&1&-1&-1&1&1&1&3&-3&1&-3&-1&1&1&1&-1&1&3\\
X.28&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&-1&3&-1&-1&-1&-1
&-1&-1&3\\
X.29&4&4&-4&.&.&.&.&-4&.&.&.&.&.&-4&.&.&.&-4&.&.&.&-4&.&.&.\\
X.30&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.31&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.32&4&4&.&.&.&4&.&.&.&4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&4\\
X.33&4&4&.&.&.&-4&.&.&.&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&-4\\
X.34&4&4&4&.&.&.&.&4&.&.&.&.&.&4&.&.&.&4&.&.&.&4&.&.&.\\
X.35&-2&6&-2&.&.&.&.&-2&.&.&.&2&2&-2&.&.&.&6&2&2&2&-2&.&.&.\\
X.36&-2&6&2&.&.&.&.&2&.&.&.&2&2&2&.&.&.&-6&-2&2&2&2&.&.&.\\
X.37&-2&6&.&.&.&-2&.&.&.&-2&2&.&.&.&6&.&.&.&2&.&.&.&2&.&6\\
X.38&-2&6&.&.&.&-2&.&.&.&-2&-2&.&.&.&6&.&.&.&-2&.&.&.&-2&.&6\\
X.39&-2&6&.&.&.&2&.&.&.&2&-2&.&.&.&-6&.&.&.&2&.&.&.&-2&.&-6\\
X.40&-2&6&2&.&.&.&.&2&.&.&.&-2&-2&2&.&.&.&-6&2&-2&-2&2&.&.&.\\
X.41&-2&6&.&.&.&2&.&.&.&2&2&.&.&.&-6&.&.&.&-2&.&.&.&2&.&-6\\
X.42&-2&6&-2&.&.&.&.&-2&.&.&.&-2&-2&-2&.&.&.&6&-2&-2&-2&-2&.&.&.\\
X.43&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&-4&.&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.\\
X.45&-4&.&.&.&4&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.\\
X.46&-4&12&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.47&-4&12&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.48&.&.&-4&4&4&-4&-4&4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&.&4&-4&4&-4&4&-4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&.&.&4&4&4&4&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&.&-4&-4&4&4&4&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&.&.&-4&-4&-4&4&4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.53&.&.&4&4&-4&4&-4&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&.&4&-4&-4&-4&4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&-4&4&-4&-4&-4&4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&2&-2&.&.&2&-6&.&.&2&-6&.&2&2&.&2&.&2&.&.&2&2&.&.&2&2\\
X.57&2&-2&.&-6&2&.&-6&.&2&.&.&.&.&.&.&2&2&.&2&.&.&.&.&2&.\\
X.58&2&-2&-6&.&-2&.&.&-6&-2&.&6&.&.&2&.&.&-2&2&.&.&.&2&-2&-2&.\\
X.59&2&-2&.&-6&-2&.&-6&.&-2&.&.&.&.&.&.&2&-2&.&-2&.&.&.&.&-2&.\\
X.60&2&-2&.&6&2&.&6&.&2&.&.&.&.&.&.&-2&2&.&-2&.&.&.&.&2&.\\
X.61&2&-2&6&.&2&.&.&6&2&.&6&.&.&-2&.&.&2&-2&.&.&.&-2&-2&2&.\\
X.62&2&-2&.&.&-2&6&.&.&-2&6&.&2&2&.&-2&.&-2&.&.&2&2&.&.&-2&-2\\
X.63&2&-2&.&6&-2&.&6&.&-2&.&.&.&.&.&.&-2&-2&.&2&.&.&.&.&-2&.\\
X.64&-6&-2&.&-2&2&.&-2&.&2&.&.&.&.&.&.&-2&2&.&-2&.&.&.&.&2&.\\
X.65&2&-2&-6&.&2&.&.&-6&2&.&-6&.&.&2&.&.&2&2&.&.&.&2&2&2&.\\
X.66&2&-2&.&.&2&6&.&.&2&6&.&-2&-2&.&-2&.&2&.&.&-2&-2&.&.&2&-2\\
X.67&-6&-2&.&-2&-2&.&-2&.&-2&.&.&.&.&.&.&-2&-2&.&2&.&.&.&.&-2&.\\
X.68&-6&-2&.&2&2&.&2&.&2&.&.&.&.&.&.&2&2&.&2&.&.&.&.&2&.\\
X.69&2&-2&6&.&-2&.&.&6&-2&.&-6&.&.&-2&.&.&-2&-2&.&.&.&-2&2&-2&.\\
X.70&2&-2&.&.&-2&-6&.&.&-2&-6&.&-2&-2&.&2&.&-2&.&.&-2&-2&.&.&-2&2\\
X.71&-6&-2&.&2&-2&.&2&.&-2&.&.&.&.&.&.&2&-2&.&-2&.&.&.&.&-2&.\\
X.72&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&-4&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&-4&.\\
X.74&.&-4&.&.&4&.&.&.&4&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&4&.\\
X.75&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&-4&.&.&4&.&.&.&4&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&4&.\\
X.77&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&-4&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&4&.&4&.&.&.&.&-4&.\\
X.79&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&11&-1&9&-3&-1&-9&-3&9&-1&-9&-3&3&3&1&-1&-3&-1&1&1&3&3&1&-3&-1
&-1\\
X.81&-9&-1&3&-1&-1&3&-1&3&-1&3&3&3&3&-5&-1&3&-1&-1&-1&3&3&-5&3&-1&-1\\
X.82&-9&-1&-3&-1&-1&-3&-1&-3&-1&-3&-3&-3&-3&5&1&3&-1&1&-1&-3&-3&5&-3
&-1&1\\
X.83&11&-1&-9&-3&-1&9&-3&-9&-1&9&3&-3&-3&-1&1&-3&-1&-1&1&-3&-3&-1&3
&-1&1\\
X.84&11&-1&9&3&-1&9&3&9&-1&9&-3&-3&-3&1&1&3&-1&1&-1&-3&-3&1&-3&-1&1\\
X.85&-9&-1&3&1&-1&-3&1&3&-1&-3&3&-3&-3&-5&1&-3&-1&-1&1&-3&-3&-5&3&-1
&1\\
X.86&-9&-1&-3&1&-1&3&1&-3&-1&3&-3&3&3&5&-1&-3&-1&1&1&3&3&5&-3&-1&-1\\
X.87&11&-1&-9&3&-1&-9&3&-9&-1&-9&3&3&3&-1&-1&3&-1&-1&-1&3&3&-1&3&-1
&-1\\
X.88&11&-1&9&3&1&9&3&9&1&9&3&3&3&1&1&3&1&1&1&3&3&1&3&1&1\\
X.89&-9&-1&3&1&1&-3&1&3&1&-3&-3&3&3&-5&1&-3&1&-1&-1&3&3&-5&-3&1&1\\
X.90&-9&-1&-3&1&1&3&1&-3&1&3&3&-3&-3&5&-1&-3&1&1&-1&-3&-3&5&3&1&-1\\
X.91&11&-1&-9&3&1&-9&3&-9&1&-9&-3&-3&-3&-1&-1&3&1&-1&1&-3&-3&-1&-3&1
&-1\\
X.92&11&-1&9&-3&1&-9&-3&9&1&-9&3&-3&-3&1&-1&-3&1&1&-1&-3&-3&1&3&1&-1\\
X.93&-9&-1&3&-1&1&3&-1&3&1&3&-3&-3&-3&-5&-1&3&1&-1&1&-3&-3&-5&-3&1
&-1\\
X.94&-9&-1&-3&-1&1&-3&-1&-3&1&-3&3&3&3&5&1&3&1&1&1&3&3&5&3&1&1\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&9&9&9&9
&10\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.\\
\hline
&4_{86}&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}
&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}
&4_{104}&4_{105}&4_{106}&4_{107}&4_{108}\\
\hline
2P&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{4}&2_{4}&2_{4}
&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{4}&2_{10}&2_{12}
&2_{6}&2_{12}&2_{6}&2_{17}\\
3P&4_{86}&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}
&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}
&4_{104}&4_{105}&4_{106}&4_{107}&4_{108}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1\\
X.3&1&1&-1&-1&1&-1&1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1\\
X.4&-1&-1&1&1&-1&1&-1&-1&-1&-1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1\\
X.5&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&1&-1&-1&1&-1&1&-1\\
X.6&-1&-1&-1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&1&1&1&1&-1&1\\
X.7&1&1&-1&1&-1&-1&-1&-1&-1&1&1&1&-1&1&-1&1&1&-1&1&-1&1&1&1\\
X.8&-1&-1&1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&-1&-1&1&-1&-1&-1&-1&-1\\
X.9&-2&-2&.&-2&.&.&.&.&.&2&2&2&.&-2&.&-2&-2&.&-2&.&-2&-2&-2\\
X.10&2&2&.&2&.&.&.&.&.&2&2&2&.&2&.&2&2&.&2&.&2&2&2\\
X.11&.&.&2&2&.&2&.&.&.&.&.&.&2&.&2&2&.&.&2&.&2&.&2\\
X.12&2&2&.&-2&.&.&.&.&.&-2&-2&-2&.&2&.&-2&2&.&-2&.&-2&2&-2\\
X.13&-2&-2&.&2&.&.&.&.&.&-2&-2&-2&.&-2&.&2&-2&.&2&.&2&-2&2\\
X.14&.&.&-2&-2&.&-2&.&.&.&.&.&.&2&.&-2&-2&.&.&-2&.&-2&.&-2\\
X.15&.&.&.&.&.&.&.&2&2&-2&-2&-2&-2&.&.&.&.&.&.&2&.&.&.\\
X.16&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&2&.&.&.&.&.&.&-2&.&.&.\\
X.17&.&.&.&.&.&.&.&-2&-2&2&2&2&-2&.&.&.&.&.&.&-2&.&.&.\\
X.18&.&.&.&.&.&.&.&2&2&2&2&2&2&.&.&.&.&.&.&2&.&.&.\\
X.19&.&.&2&-2&.&2&.&.&.&.&.&.&-2&.&2&-2&.&.&-2&.&-2&.&-2\\
X.20&.&.&-2&2&.&-2&.&.&.&.&.&.&-2&.&-2&2&.&.&2&.&2&.&2\\
X.21&1&1&-1&1&-1&3&-1&1&1&-1&-1&-1&-3&1&-1&1&1&-1&-3&-1&-3&-1&-3\\
X.22&1&1&1&1&1&-3&1&-1&-1&-1&-1&-1&3&1&1&1&1&1&-3&1&-3&-1&-3\\
X.23&-1&-1&1&1&-1&-3&-1&1&1&1&1&1&3&-1&1&1&-1&-1&-3&-1&-3&1&-3\\
X.24&-1&-1&-1&1&1&3&1&-1&-1&1&1&1&-3&-1&-1&1&-1&1&-3&1&-3&1&-3\\
X.25&1&1&-1&-1&1&3&1&1&1&1&1&1&3&1&-1&-1&1&1&3&-1&3&-1&3\\
X.26&1&1&1&-1&-1&-3&-1&-1&-1&1&1&1&-3&1&1&-1&1&-1&3&1&3&-1&3\\
X.27&-1&-1&1&-1&1&-3&1&1&1&-1&-1&-1&-3&-1&1&-1&-1&1&3&-1&3&1&3\\
X.28&-1&-1&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&3&-1&-1&-1&-1&-1&3&1&3&1&3\\
X.29&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\
X.30&.&.&.&.&.&.&.&.&.&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.31&.&.&.&.&.&.&.&.&.&4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.32&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&4&.&4&.&4\\
X.33&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&-4&.&-4\\
X.34&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.35&.&.&.&.&.&.&.&2&2&2&2&2&6&.&.&.&.&.&.&-2&.&.&.\\
X.36&.&.&.&.&.&.&.&2&2&-2&-2&-2&-6&.&.&.&.&.&.&-2&.&.&.\\
X.37&2&2&.&-2&.&.&.&.&.&2&2&2&.&2&.&-2&2&.&6&.&6&-2&6\\
X.38&-2&-2&.&-2&.&.&.&.&.&-2&-2&-2&.&-2&.&-2&-2&.&6&.&6&2&6\\
X.39&-2&-2&.&2&.&.&.&.&.&2&2&2&.&-2&.&2&-2&.&-6&.&-6&2&-6\\
X.40&.&.&.&.&.&.&.&-2&-2&2&2&2&-6&.&.&.&.&.&.&2&.&.&.\\
X.41&2&2&.&2&.&.&.&.&.&-2&-2&-2&.&2&.&2&2&.&-6&.&-6&-2&-6\\
X.42&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&6&.&.&.&.&.&.&2&.&.&.\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.45&.&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.46&.&.&.&.&.&.&.&.&.&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.48&.&.&.&.&-4&.&.&-4&4&.&.&.&.&.&.&.&-4&4&.&4&.&4&.\\
X.49&.&.&.&.&-4&.&.&-4&4&.&.&.&.&.&.&.&4&4&.&4&.&-4&.\\
X.50&.&.&.&.&-4&.&.&4&-4&.&.&.&.&.&.&.&4&4&.&-4&.&-4&.\\
X.51&.&.&.&.&-4&.&.&4&-4&.&.&.&.&.&.&.&-4&4&.&-4&.&4&.\\
X.52&.&.&.&.&4&.&.&-4&4&.&.&.&.&.&.&.&4&-4&.&4&.&-4&.\\
X.53&.&.&.&.&4&.&.&-4&4&.&.&.&.&.&.&.&-4&-4&.&4&.&4&.\\
X.54&.&.&.&.&4&.&.&4&-4&.&.&.&.&.&.&.&-4&-4&.&-4&.&4&.\\
X.55&.&.&.&.&4&.&.&4&-4&.&.&.&.&.&.&.&4&-4&.&-4&.&-4&.\\
X.56&.&.&.&2&2&.&2&-6&-6&.&.&.&.&.&.&2&.&2&-2&-6&-2&.&2\\
X.57&.&.&2&.&2&2&2&.&.&2&2&2&.&.&2&.&.&2&.&.&.&.&.\\
X.58&-2&-2&.&.&-2&.&-2&.&.&.&.&.&2&-2&.&.&6&-2&.&.&.&6&.\\
X.59&.&.&2&.&-2&2&-2&.&.&-2&-2&-2&.&.&2&.&.&-2&.&.&.&.&.\\
X.60&.&.&-2&.&2&-2&2&.&.&-2&-2&-2&.&.&-2&.&.&2&.&.&.&.&.\\
X.61&-2&-2&.&.&2&.&2&.&.&.&.&.&-2&-2&.&.&6&2&.&.&.&6&.\\
X.62&.&.&.&-2&-2&.&-2&-6&-6&.&.&.&.&.&.&-2&.&-2&2&-6&2&.&-2\\
X.63&.&.&-2&.&-2&-2&-2&.&.&2&2&2&.&.&-2&.&.&-2&.&.&.&.&.\\
X.64&.&.&6&.&2&-2&2&.&.&-2&-2&-2&.&.&6&.&.&2&.&.&.&.&.\\
X.65&2&2&.&.&2&.&2&.&.&.&.&.&2&2&.&.&-6&2&.&.&.&-6&.\\
X.66&.&.&.&-2&2&.&2&6&6&.&.&.&.&.&.&-2&.&2&2&6&2&.&-2\\
X.67&.&.&6&.&-2&-2&-2&.&.&2&2&2&.&.&6&.&.&-2&.&.&.&.&.\\
X.68&.&.&-6&.&2&2&2&.&.&2&2&2&.&.&-6&.&.&2&.&.&.&.&.\\
X.69&2&2&.&.&-2&.&-2&.&.&.&.&.&-2&2&.&.&-6&-2&.&.&.&-6&.\\
X.70&.&.&.&2&-2&.&-2&6&6&.&.&.&.&.&.&2&.&-2&-2&6&-2&.&2\\
X.71&.&.&-6&.&-2&2&-2&.&.&-2&-2&-2&.&.&-6&.&.&-2&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&4&.&-4&.&.&4&-4&4&.&.&.&.&.&4&.&.&.&.&.\\
X.74&.&.&.&.&-4&.&4&.&.&4&-4&4&.&.&.&.&.&-4&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&-4&.&4&.&.&-4&4&-4&.&.&.&.&.&-4&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&4&.&-4&.&.&-4&4&-4&.&.&.&.&.&4&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&-3&-3&-3&-1&-1&-3&-1&3&3&1&1&1&1&-3&-3&-1&-3&-1&3&3&3&-3&-1\\
X.81&3&3&-1&-5&-1&3&-1&3&3&-1&-1&-1&-1&3&-1&-5&3&-1&3&-3&3&-3&-1\\
X.82&-3&-3&-1&5&-1&3&-1&-3&-3&-1&-1&-1&1&-3&-1&5&-3&-1&-3&3&-3&3&1\\
X.83&3&3&-3&1&-1&-3&-1&-3&-3&1&1&1&-1&3&-3&1&3&-1&-3&-3&-3&3&1\\
X.84&-3&-3&3&1&-1&3&-1&-3&-3&-1&-1&-1&1&-3&3&1&-3&-1&-3&-3&-3&-3&1\\
X.85&3&3&1&5&-1&-3&-1&-3&-3&1&1&1&-1&3&1&5&3&-1&-3&3&-3&-3&1\\
X.86&-3&-3&1&-5&-1&-3&-1&3&3&1&1&1&1&-3&1&-5&-3&-1&3&-3&3&3&-1\\
X.87&3&3&3&-1&-1&3&-1&3&3&-1&-1&-1&-1&3&3&-1&3&-1&3&3&3&3&-1\\
X.88&3&3&3&1&1&3&1&3&3&1&1&1&1&3&3&1&3&1&-3&3&-3&3&1\\
X.89&-3&-3&1&5&1&-3&1&3&3&-1&-1&-1&-1&-3&1&5&-3&1&-3&-3&-3&3&1\\
X.90&3&3&1&-5&1&-3&1&-3&-3&-1&-1&-1&1&3&1&-5&3&1&3&3&3&-3&-1\\
X.91&-3&-3&3&-1&1&3&1&-3&-3&1&1&1&-1&-3&3&-1&-3&1&3&-3&3&-3&-1\\
X.92&3&3&-3&-1&1&-3&1&-3&-3&-1&-1&-1&1&3&-3&-1&3&1&3&-3&3&3&-1\\
X.93&-3&-3&-1&-5&1&3&1&-3&-3&1&1&1&-1&-3&-1&-5&-3&1&3&3&3&3&-1\\
X.94&3&3&-1&5&1&3&1&3&3&1&1&1&1&3&-1&5&3&1&-3&-3&-3&-3&1\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&8&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9\\
3&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{109}&4_{110}&4_{111}&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}
&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}
&4_{126}&4_{127}&4_{128}\\
\hline
2P&2_{18}&2_{5}&2_{18}&2_{17}&2_{20}&2_{12}&2_{6}&2_{22}&2_{12}
&2_{17}&2_{22}&2_{22}&2_{12}&2_{12}&2_{17}&2_{18}&2_{17}&2_{18}&2_{22}
&2_{11}\\
3P&4_{109}&4_{110}&4_{111}&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}
&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}
&4_{126}&4_{127}&4_{128}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1\\
X.3&1&1&1&-1&-1&-1&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1\\
X.4&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&1&-1&-1\\
X.5&-1&1&-1&-1&-1&1&-1&1&1&1&-1&1&-1&-1&-1&1&1&1&-1&-1\\
X.6&-1&1&-1&1&-1&1&1&1&1&-1&1&-1&1&1&-1&1&-1&-1&-1&-1\\
X.7&-1&1&-1&1&1&-1&-1&-1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&1&1\\
X.8&-1&1&-1&-1&1&-1&1&-1&-1&-1&1&-1&1&1&-1&-1&1&1&1&1\\
X.9&.&2&.&-2&2&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&2\\
X.10&.&2&.&2&2&.&.&.&.&2&.&2&.&.&.&.&.&.&2&2\\
X.11&2&2&2&2&.&.&.&.&.&.&.&.&.&.&2&.&2&2&.&.\\
X.12&.&2&.&-2&-2&.&.&.&.&2&.&2&.&.&.&.&.&.&-2&-2\\
X.13&.&2&.&2&-2&.&.&.&.&-2&.&-2&.&.&.&.&.&.&-2&-2\\
X.14&2&2&2&-2&.&.&.&.&.&.&.&.&.&.&2&.&-2&-2&.&.\\
X.15&-2&2&-2&.&-2&2&.&2&2&.&.&.&.&.&-2&2&.&.&-2&-2\\
X.16&2&2&2&.&-2&-2&.&-2&-2&.&.&.&.&.&2&-2&.&.&-2&-2\\
X.17&-2&2&-2&.&2&-2&.&-2&-2&.&.&.&.&.&-2&-2&.&.&2&2\\
X.18&2&2&2&.&2&2&.&2&2&.&.&.&.&.&2&2&.&.&2&2\\
X.19&-2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&-2&.&2&2&.&.\\
X.20&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&-2&.&-2&-2&.&.\\
X.21&1&-1&-3&1&1&1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1\\
X.22&-1&-1&3&1&1&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&1&-1\\
X.23&-1&-1&3&1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&1&1&1&-1&1\\
X.24&1&-1&-3&1&-1&-1&-1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1\\
X.25&-1&-1&3&-1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&1\\
X.26&1&-1&-3&-1&-1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&1\\
X.27&1&-1&-3&-1&1&1&-1&-1&1&-1&-1&1&1&1&1&1&1&1&1&-1\\
X.28&-1&-1&3&-1&1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&-1\\
X.29&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.30&.&4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4\\
X.31&.&4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\
X.32&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.33&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.34&4&4&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.35&-2&-2&6&.&-2&2&.&-2&2&.&.&.&.&.&-2&2&.&.&-2&2\\
X.36&2&-2&-6&.&2&2&.&-2&2&.&.&.&.&.&2&2&.&.&2&-2\\
X.37&.&-2&.&-2&-2&.&.&.&.&2&.&-2&.&.&.&.&.&.&-2&2\\
X.38&.&-2&.&-2&2&.&.&.&.&-2&.&2&.&.&.&.&.&.&2&-2\\
X.39&.&-2&.&2&-2&.&.&.&.&-2&.&2&.&.&.&.&.&.&-2&2\\
X.40&2&-2&-6&.&-2&-2&.&2&-2&.&.&.&.&.&2&-2&.&.&-2&2\\
X.41&.&-2&.&2&2&.&.&.&.&2&.&-2&.&.&.&.&.&.&2&-2\\
X.42&-2&-2&6&.&2&-2&.&2&-2&.&.&.&.&.&-2&-2&.&.&2&-2\\
X.43&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&.&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.45&.&.&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.46&.&-4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4\\
X.47&.&-4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.48&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.52&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.53&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.56&.&-2&.&2&.&-2&2&2&-2&.&2&.&2&2&.&2&.&.&.&.\\
X.57&.&-2&.&.&-2&.&2&.&.&.&2&.&-2&-2&.&.&2&2&2&2\\
X.58&2&-2&2&.&.&.&-2&.&.&-2&-2&-2&2&2&2&.&.&.&.&.\\
X.59&.&-2&.&.&2&.&-2&.&.&.&-2&.&2&2&.&.&2&2&-2&-2\\
X.60&.&-2&.&.&2&.&2&.&.&.&2&.&-2&-2&.&.&-2&-2&-2&-2\\
X.61&-2&-2&-2&.&.&.&2&.&.&-2&2&-2&-2&-2&-2&.&.&.&.&.\\
X.62&.&-2&.&-2&.&-2&-2&2&-2&.&-2&.&-2&-2&.&2&.&.&.&.\\
X.63&.&-2&.&.&-2&.&-2&.&.&.&-2&.&2&2&.&.&-2&-2&2&2\\
X.64&.&-2&.&.&-2&.&-2&.&.&.&-2&.&-2&-2&.&.&-2&-2&2&-2\\
X.65&2&-2&2&.&.&.&2&.&.&2&2&2&-2&-2&2&.&.&.&.&.\\
X.66&.&-2&.&-2&.&2&2&-2&2&.&2&.&2&2&.&-2&.&.&.&.\\
X.67&.&-2&.&.&2&.&2&.&.&.&2&.&2&2&.&.&-2&-2&-2&2\\
X.68&.&-2&.&.&2&.&-2&.&.&.&-2&.&-2&-2&.&.&2&2&-2&2\\
X.69&-2&-2&-2&.&.&.&-2&.&.&2&-2&2&2&2&-2&.&.&.&.&.\\
X.70&.&-2&.&2&.&2&-2&-2&2&.&-2&.&-2&-2&.&-2&.&.&.&.\\
X.71&.&-2&.&.&-2&.&2&.&.&.&2&.&2&2&.&.&2&2&2&-2\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&1&-1&1&-1&-3&-1&-1&3&-1&-3&-1&-3&-1&-1&1&3&-3&-3&1&1\\
X.81&-5&3&-1&-5&-3&-1&1&-3&-1&3&1&-3&-1&-1&3&3&-1&-1&1&-1\\
X.82&5&3&1&5&-3&1&1&3&1&-3&1&3&-1&-1&-3&-3&-1&-1&1&-1\\
X.83&-1&-1&-1&1&-3&1&-1&-3&1&3&-1&3&-1&-1&-1&-3&-3&-3&1&1\\
X.84&1&-1&1&1&3&1&-1&-3&1&-3&-1&-3&-1&-1&1&-3&3&3&-1&-1\\
X.85&-5&3&-1&5&3&1&1&3&1&3&1&-3&-1&-1&3&-3&1&1&-1&1\\
X.86&5&3&1&-5&3&-1&1&-3&-1&-3&1&3&-1&-1&-3&3&1&1&-1&1\\
X.87&-1&-1&-1&-1&3&-1&-1&3&-1&3&-1&3&-1&-1&-1&3&3&3&-1&-1\\
X.88&1&-1&1&1&-3&-1&1&3&-1&3&1&3&1&1&1&3&3&3&1&1\\
X.89&-5&3&-1&5&-3&-1&-1&-3&-1&-3&-1&3&1&1&3&3&1&1&1&-1\\
X.90&5&3&1&-5&-3&1&-1&3&1&3&-1&-3&1&1&-3&-3&1&1&1&-1\\
X.91&-1&-1&-1&-1&-3&1&1&-3&1&-3&1&-3&1&1&-1&-3&3&3&1&1\\
X.92&1&-1&1&-1&3&1&1&-3&1&3&1&3&1&1&1&-3&-3&-3&-1&-1\\
X.93&-5&3&-1&-5&3&1&-1&3&1&-3&-1&3&1&1&3&-3&-1&-1&-1&1\\
X.94&5&3&1&5&3&-1&-1&-3&-1&3&-1&-3&1&1&-3&3&-1&-1&-1&1\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&8&8&8&8&8&13&12&10&8&8&8&9&7&7&7&7&7&8&6&6&6&6&9&7\\
3&.&.&.&.&.&.&3&2&3&3&3&3&2&3&3&3&3&3&2&3&3&3&3&1&2\\
\hline
&4_{129}&4_{130}&4_{131}&4_{132}&4_{133}&4_{134}&6_{1}&6_{2}
&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}
&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}\\
\hline
2P&2_{18}&2_{28}&2_{20}&2_{14}&2_{28}&2_{28}&3a&3a&3a&3b&3c&3d&3a
&3e&3f&3e&3e&3c&3a&3f&3g&3g&3g&3a&3d\\
3P&4_{129}&4_{130}&4_{131}&4_{132}&4_{133}&4_{134}&2_{1}&2_{2}
&2_{3}&2_{1}&2_{1}&2_{1}&2_{6}&2_{3}&2_{1}&2_{1}&2_{3}&2_{3}&2_{9}
&2_{3}&2_{3}&2_{3}&2_{1}&2_{20}&2_{8}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.3&-1&-1&1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1\\
X.4&1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1\\
X.5&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1\\
X.6&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1\\
X.7&1&-1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\
X.8&-1&-1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\
X.9&-2&.&.&.&-2&.&-1&-1&-1&-1&2&2&-1&-1&2&-1&-1&2&-1&2&-1&-1&-1&-1
&.\\
X.10&2&.&.&.&2&.&-1&-1&-1&-1&2&2&-1&-1&2&-1&-1&2&-1&2&-1&-1&-1&-1&.\\
X.11&2&.&.&2&.&2&2&2&2&2&-1&2&2&-1&-1&-1&-1&-1&.&-1&-1&-1&-1&2&2\\
X.12&-2&.&.&.&2&.&-1&-1&-1&-1&2&2&-1&-1&2&-1&-1&2&1&2&-1&-1&-1&-1&.\\
X.13&2&.&.&.&-2&.&-1&-1&-1&-1&2&2&-1&-1&2&-1&-1&2&1&2&-1&-1&-1&-1&.\\
X.14&-2&.&.&-2&.&-2&2&2&2&2&-1&2&2&-1&-1&-1&-1&-1&.&-1&-1&-1&-1&2&2\\
X.15&.&2&.&.&.&.&-1&-1&-1&2&2&-1&-1&2&-1&2&2&2&1&-1&-1&-1&-1&-1&1\\
X.16&.&-2&.&.&.&.&-1&-1&-1&2&2&-1&-1&2&-1&2&2&2&1&-1&-1&-1&-1&-1&-1\\
X.17&.&-2&.&.&.&.&-1&-1&-1&2&2&-1&-1&2&-1&2&2&2&-1&-1&-1&-1&-1&-1&1\\
X.18&.&2&.&.&.&.&-1&-1&-1&2&2&-1&-1&2&-1&2&2&2&-1&-1&-1&-1&-1&-1&-1\\
X.19&-2&.&.&2&.&2&2&2&2&2&-1&2&2&-1&-1&-1&-1&-1&.&-1&-1&-1&-1&2&-2\\
X.20&2&.&.&-2&.&-2&2&2&2&2&-1&2&2&-1&-1&-1&-1&-1&.&-1&-1&-1&-1&2&-2\\
X.21&1&1&1&-1&1&-1&3&3&3&3&.&3&-1&.&.&.&.&.&-1&.&.&.&.&-1&-3\\
X.22&1&-1&-1&1&1&1&3&3&3&3&.&3&-1&.&.&.&.&.&-1&.&.&.&.&-1&3\\
X.23&1&1&1&1&-1&1&3&3&3&3&.&3&-1&.&.&.&.&.&1&.&.&.&.&-1&3\\
X.24&1&-1&-1&-1&-1&-1&3&3&3&3&.&3&-1&.&.&.&.&.&1&.&.&.&.&-1&-3\\
X.25&-1&1&-1&-1&1&-1&3&3&3&3&.&3&-1&.&.&.&.&.&1&.&.&.&.&-1&3\\
X.26&-1&-1&1&1&1&1&3&3&3&3&.&3&-1&.&.&.&.&.&1&.&.&.&.&-1&-3\\
X.27&-1&1&-1&1&-1&1&3&3&3&3&.&3&-1&.&.&.&.&.&-1&.&.&.&.&-1&-3\\
X.28&-1&-1&1&-1&-1&-1&3&3&3&3&.&3&-1&.&.&.&.&.&-1&.&.&.&.&-1&3\\
X.29&.&.&.&.&.&.&-2&-2&-2&4&-2&-2&-2&-2&1&-2&-2&-2&.&1&1&1&1&-2&2\\
X.30&.&.&.&.&.&.&1&1&1&-2&4&-2&1&-2&-2&-2&-2&4&-1&-2&1&1&1&1&.\\
X.31&.&.&.&.&.&.&1&1&1&-2&4&-2&1&-2&-2&-2&-2&4&1&-2&1&1&1&1&.\\
X.32&4&.&.&.&.&.&-2&-2&-2&-2&-2&4&-2&1&-2&1&1&-2&.&-2&1&1&1&-2&.\\
X.33&-4&.&.&.&.&.&-2&-2&-2&-2&-2&4&-2&1&-2&1&1&-2&.&-2&1&1&1&-2&.\\
X.34&.&.&.&.&.&.&-2&-2&-2&4&-2&-2&-2&-2&1&-2&-2&-2&.&1&1&1&1&-2&-2\\
X.35&.&2&.&.&.&.&-3&-3&-3&6&.&-3&1&.&.&.&.&.&-1&.&.&.&.&1&-3\\
X.36&.&2&.&.&.&.&-3&-3&-3&6&.&-3&1&.&.&.&.&.&1&.&.&.&.&1&3\\
X.37&-2&.&.&.&2&.&-3&-3&-3&-3&.&6&1&.&.&.&.&.&-1&.&.&.&.&1&.\\
X.38&-2&.&.&.&-2&.&-3&-3&-3&-3&.&6&1&.&.&.&.&.&1&.&.&.&.&1&.\\
X.39&2&.&.&.&-2&.&-3&-3&-3&-3&.&6&1&.&.&.&.&.&-1&.&.&.&.&1&.\\
X.40&.&-2&.&.&.&.&-3&-3&-3&6&.&-3&1&.&.&.&.&.&-1&.&.&.&.&1&3\\
X.41&2&.&.&.&2&.&-3&-3&-3&-3&.&6&1&.&.&.&.&.&1&.&.&.&.&1&.\\
X.42&.&-2&.&.&.&.&-3&-3&-3&6&.&-3&1&.&.&.&.&.&1&.&.&.&.&1&-3\\
X.43&.&.&.&.&.&.&2&2&2&-4&-4&-4&2&2&2&2&2&-4&.&2&-1&-1&-1&2&.\\
X.44&.&.&.&.&.&.&6&6&6&.&.&.&6&6&6&6&6&.&.&6&3&3&3&-2&.\\
X.45&.&.&.&.&.&.&6&6&6&.&.&.&6&6&6&6&6&.&.&6&3&3&3&-2&.\\
X.46&.&.&.&.&.&.&3&3&3&-6&.&-6&-1&.&.&.&.&.&-1&.&.&.&.&-1&.\\
X.47&.&.&.&.&.&.&3&3&3&-6&.&-6&-1&.&.&.&.&.&1&.&.&.&.&-1&.\\
X.48&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&2&-4&2&2&-2&.&-1\\
X.49&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&-2&-4&2&2&-2&.&1\\
X.50&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&2&-4&2&2&-2&.&1\\
X.51&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&-2&-4&2&2&-2&.&-1\\
X.52&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&2&-4&2&2&-2&.&-1\\
X.53&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&-2&-4&2&2&-2&.&1\\
X.54&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&2&-4&2&2&-2&.&1\\
X.55&.&.&.&.&.&.&4&4&-4&1&1&1&4&-4&4&4&-4&-1&-2&-4&2&2&-2&.&-1\\
X.56&2&2&-2&.&.&.&.&.&.&.&.&.&.&9&.&9&9&.&.&.&.&.&.&.&.\\
X.57&.&.&2&-2&.&2&9&9&9&.&.&.&9&.&.&.&.&.&-3&.&.&.&.&1&.\\
X.58&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&9&.&.&.&.&9&.&.&.&.&.\\
X.59&.&.&-2&-2&.&2&9&9&9&.&.&.&9&.&.&.&.&.&3&.&.&.&.&1&.\\
X.60&.&.&2&2&.&-2&9&9&9&.&.&.&9&.&.&.&.&.&3&.&.&.&.&1&.\\
X.61&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.&9&.&.&.&.&9&.&.&.&.&.\\
X.62&-2&2&2&.&.&.&.&.&.&.&.&.&.&9&.&9&9&.&.&.&.&.&.&.&.\\
X.63&.&.&-2&2&.&-2&9&9&9&.&.&.&9&.&.&.&.&.&-3&.&.&.&.&1&.\\
X.64&.&.&-2&-2&.&-2&9&9&9&.&.&.&-3&.&.&.&.&.&3&.&.&.&.&5&.\\
X.65&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&9&.&.&.&.&9&.&.&.&.&.\\
X.66&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&9&.&9&9&.&.&.&.&.&.&.&.\\
X.67&.&.&2&-2&.&-2&9&9&9&.&.&.&-3&.&.&.&.&.&-3&.&.&.&.&5&.\\
X.68&.&.&-2&2&.&2&9&9&9&.&.&.&-3&.&.&.&.&.&-3&.&.&.&.&5&.\\
X.69&.&.&2&.&2&.&.&.&.&.&.&.&.&.&9&.&.&.&.&9&.&.&.&.&.\\
X.70&2&-2&2&.&.&.&.&.&.&.&.&.&.&9&.&9&9&.&.&.&.&.&.&.&.\\
X.71&.&.&2&2&.&2&9&9&9&.&.&.&-3&.&.&.&.&.&3&.&.&.&.&5&.\\
X.72&.&.&.&.&.&.&-6&-6&-6&.&.&.&-6&12&-6&12&12&.&.&-6&-3&-3&-3&2&.\\
X.73&.&.&.&.&.&.&12&12&12&.&6&.&.&.&.&.&.&6&-6&.&3&3&3&.&.\\
X.74&.&.&.&.&.&.&12&12&12&.&6&.&.&.&.&.&.&6&-6&.&3&3&3&.&.\\
X.75&.&.&.&.&.&.&12&12&12&.&.&.&12&-6&-6&-6&-6&.&.&-6&-3&-3&-3&-4&.\\
X.76&.&.&.&.&.&.&12&12&12&.&6&.&.&.&.&.&.&6&6&.&3&3&3&.&.\\
X.77&.&.&.&.&.&.&-6&-6&-6&.&.&.&-6&-6&-6&-6&-6&.&.&-6&6&6&6&2&.\\
X.78&.&.&.&.&.&.&12&12&12&.&6&.&.&.&.&.&.&6&6&.&3&3&3&.&.\\
X.79&.&.&.&.&.&.&-6&-6&-6&.&.&.&-6&-6&12&-6&-6&.&.&12&-3&-3&-3&2&.\\
X.80&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&3&-1&1&-1&-1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&-3&1&1&-1&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&1&1&-1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&-3&1&1&1&-1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&3&-1&1&1&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&1&-1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&-3&-1&-1&1&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&3&1&-1&1&-1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&-1&1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&-1&1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&3&1&-1&-1&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&-3&-1&-1&-1&-1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&5&5&8&8&6&6&6&6&6&6&7&7&7&7&5&5&5&5&5&5&5&5&6\\
3&2&2&2&3&3&1&1&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2&2&2&1\\
\hline
&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}
&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}
&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}&6_{45}\\
\hline
2P&3b&3d&3b&3d&3b&3a&3a&3d&3b&3b&3b&3c&3c&3d&3c&3b&3c&3e&3d&3c&3e
&3c&3e&3e&3b&3e\\
3P&2_{2}&2_{2}&2_{7}&2_{3}&2_{3}&2_{14}&2_{24}&2_{6}&2_{6}&2_{15}
&2_{16}&2_{16}&2_{15}&2_{19}&2_{4}&2_{21}&2_{5}&2_{7}&2_{9}&2_{7}&2_{7}
&2_{8}&2_{16}&2_{15}&2_{9}&2_{12}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&1\\
X.3&1&1&-1&1&1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&-1&-1
&1\\
X.4&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1&1\\
X.5&1&1&-1&1&1&1&-1&1&1&-1&-1&-1&-1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1\\
X.6&1&1&1&1&1&1&-1&1&1&1&1&1&1&-1&1&1&1&1&-1&1&1&-1&1&1&-1&1\\
X.7&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&-1&1&1&1&1\\
X.8&1&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1
&1\\
X.9&-1&2&1&2&-1&-1&-1&2&-1&1&1&-2&-2&.&2&1&2&1&2&-2&1&.&1&1&-1&-1\\
X.10&-1&2&-1&2&-1&-1&-1&2&-1&-1&-1&2&2&.&2&-1&2&-1&2&2&-1&.&-1&-1&-1
&-1\\
X.11&2&2&2&2&2&2&.&2&2&2&2&-1&-1&2&-1&2&-1&-1&.&-1&-1&-1&-1&-1&.&-1\\
X.12&-1&2&1&2&-1&-1&1&2&-1&1&1&-2&-2&.&2&1&2&1&-2&-2&1&.&1&1&1&-1\\
X.13&-1&2&-1&2&-1&-1&1&2&-1&-1&-1&2&2&.&2&-1&2&-1&-2&2&-1&.&-1&-1&1
&-1\\
X.14&2&2&-2&2&2&2&.&2&2&-2&-2&1&1&2&-1&-2&-1&1&.&1&1&-1&1&1&.&-1\\
X.15&2&-1&.&-1&2&-1&1&-1&2&.&.&.&.&1&2&.&2&.&1&.&.&-2&.&.&-2&2\\
X.16&2&-1&.&-1&2&-1&1&-1&2&.&.&.&.&-1&2&.&2&.&1&.&.&2&.&.&-2&2\\
X.17&2&-1&.&-1&2&-1&-1&-1&2&.&.&.&.&1&2&.&2&.&-1&.&.&-2&.&.&2&2\\
X.18&2&-1&.&-1&2&-1&-1&-1&2&.&.&.&.&-1&2&.&2&.&-1&.&.&2&.&.&2&2\\
X.19&2&2&-2&2&2&2&.&2&2&-2&-2&1&1&-2&-1&-2&-1&1&.&1&1&1&1&1&.&-1\\
X.20&2&2&2&2&2&2&.&2&2&2&2&-1&-1&-2&-1&2&-1&-1&.&-1&-1&1&-1&-1&.&-1\\
X.21&3&3&-3&3&3&3&-1&-1&-1&-3&-3&.&.&-3&.&-3&.&.&-1&.&.&.&.&.&-1&.\\
X.22&3&3&-3&3&3&3&-1&-1&-1&-3&-3&.&.&3&.&-3&.&.&-1&.&.&.&.&.&-1&.\\
X.23&3&3&-3&3&3&3&1&-1&-1&-3&-3&.&.&3&.&-3&.&.&1&.&.&.&.&.&1&.\\
X.24&3&3&-3&3&3&3&1&-1&-1&-3&-3&.&.&-3&.&-3&.&.&1&.&.&.&.&.&1&.\\
X.25&3&3&3&3&3&3&1&-1&-1&3&3&.&.&3&.&3&.&.&1&.&.&.&.&.&1&.\\
X.26&3&3&3&3&3&3&1&-1&-1&3&3&.&.&-3&.&3&.&.&1&.&.&.&.&.&1&.\\
X.27&3&3&3&3&3&3&-1&-1&-1&3&3&.&.&-3&.&3&.&.&-1&.&.&.&.&.&-1&.\\
X.28&3&3&3&3&3&3&-1&-1&-1&3&3&.&.&3&.&3&.&.&-1&.&.&.&.&.&-1&.\\
X.29&4&-2&.&-2&4&-2&.&-2&4&.&.&.&.&2&-2&.&-2&.&.&.&.&2&.&.&.&-2\\
X.30&-2&-2&.&-2&-2&1&-1&-2&-2&.&.&.&.&.&4&.&4&.&2&.&.&.&.&.&2&-2\\
X.31&-2&-2&.&-2&-2&1&1&-2&-2&.&.&.&.&.&4&.&4&.&-2&.&.&.&.&.&-2&-2\\
X.32&-2&4&-2&4&-2&-2&.&4&-2&-2&-2&-2&-2&.&-2&-2&-2&1&.&-2&1&.&1&1&.
&1\\
X.33&-2&4&2&4&-2&-2&.&4&-2&2&2&2&2&.&-2&2&-2&-1&.&2&-1&.&-1&-1&.&1\\
X.34&4&-2&.&-2&4&-2&.&-2&4&.&.&.&.&-2&-2&.&-2&.&.&.&.&-2&.&.&.&-2\\
X.35&6&-3&.&-3&6&-3&-1&1&-2&.&.&.&.&-3&.&.&.&.&-1&.&.&.&.&.&2&.\\
X.36&6&-3&.&-3&6&-3&1&1&-2&.&.&.&.&3&.&.&.&.&1&.&.&.&.&.&-2&.\\
X.37&-3&6&-3&6&-3&-3&-1&-2&1&-3&-3&.&.&.&.&-3&.&.&2&.&.&.&.&.&-1&.\\
X.38&-3&6&-3&6&-3&-3&1&-2&1&-3&-3&.&.&.&.&-3&.&.&-2&.&.&.&.&.&1&.\\
X.39&-3&6&3&6&-3&-3&-1&-2&1&3&3&.&.&.&.&3&.&.&2&.&.&.&.&.&-1&.\\
X.40&6&-3&.&-3&6&-3&-1&1&-2&.&.&.&.&3&.&.&.&.&-1&.&.&.&.&.&2&.\\
X.41&-3&6&3&6&-3&-3&1&-2&1&3&3&.&.&.&.&3&.&.&-2&.&.&.&.&.&1&.\\
X.42&6&-3&.&-3&6&-3&1&1&-2&.&.&.&.&-3&.&.&.&.&1&.&.&.&.&.&-2&.\\
X.43&-4&-4&.&-4&-4&2&.&-4&-4&.&.&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&2\\
X.44&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\
X.45&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\
X.46&-6&-6&.&-6&-6&3&-1&2&2&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&2&.\\
X.47&-6&-6&.&-6&-6&3&1&2&2&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&-2&.\\
X.48&1&1&-1&-1&-1&.&-2&1&1&1&1&1&1&-1&1&-1&-1&2&-1&-1&2&-1&-2&-2&-1
&.\\
X.49&1&1&-1&-1&-1&.&2&1&1&1&1&1&1&1&1&-1&-1&2&1&-1&2&1&-2&-2&1&.\\
X.50&1&1&1&-1&-1&.&-2&1&1&-1&-1&-1&-1&1&1&1&-1&-2&-1&1&-2&1&2&2&-1&.\\
X.51&1&1&1&-1&-1&.&2&1&1&-1&-1&-1&-1&-1&1&1&-1&-2&1&1&-2&-1&2&2&1&.\\
X.52&1&1&1&-1&-1&.&-2&1&1&-1&-1&-1&-1&-1&1&1&-1&-2&-1&1&-2&-1&2&2&-1
&.\\
X.53&1&1&1&-1&-1&.&2&1&1&-1&-1&-1&-1&1&1&1&-1&-2&1&1&-2&1&2&2&1&.\\
X.54&1&1&-1&-1&-1&.&-2&1&1&1&1&1&1&1&1&-1&-1&2&-1&-1&2&1&-2&-2&-1&.\\
X.55&1&1&-1&-1&-1&.&2&1&1&1&1&1&1&-1&1&-1&-1&2&1&-1&2&-1&-2&-2&1&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&-3&-3&.&1\\
X.57&.&.&.&.&.&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.&3&3&.&1\\
X.63&.&.&.&.&.&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.&3&3&.&1\\
X.67&.&.&.&.&.&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&-3&-3&.&1\\
X.71&.&.&.&.&.&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.73&.&.&.&.&.&-4&2&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&-4&2&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
X.76&.&.&.&.&.&-4&-2&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
X.78&.&.&.&.&.&-4&-2&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&4&5&5&5&11&11&11&11&9&10&10&11&11&11&11&9&9&10&10&10
&10&10\\
3&1&1&1&1&1&2&1&1&1&1&1&1&1&2&1&1&.&.&.&.&1&1&.&.&.&.&.\\
\hline
&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}&6_{54}
&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}
&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}\\
\hline
2P&3e&3d&3d&3d&3b&3f&3c&3d&3b&4_{1}&4_{2}&4_{1}&4_{1}&4_{3}&4_{5}
&4_{4}&4_{2}&4_{1}&4_{1}&4_{1}&4_{3}&4_{3}&4_{4}&4_{17}&4_{17}&4_{4}
&4_{17}\\
3P&2_{13}&2_{23}&2_{25}&2_{26}&2_{27}&2_{8}&2_{30}&2_{31}&2_{32}
&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}
&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&1&1&1&1&-1&-1&-1&1&-1&-1&-1&-1
&-1\\
X.3&1&1&-1&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&-1&1&1&-1
&1&-1\\
X.4&1&1&-1&-1&1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1
&1\\
X.5&1&-1&1&1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&1\\
X.6&1&-1&1&1&1&-1&-1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&-1
&1&-1\\
X.7&1&-1&-1&-1&1&-1&-1&-1&1&-1&1&1&-1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1
&-1&-1\\
X.8&1&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1\\
X.9&-1&.&.&.&1&.&.&.&1&.&2&2&.&2&2&2&2&2&.&.&-2&.&.&.&.&.&.\\
X.10&-1&.&.&.&-1&.&.&.&-1&.&2&2&.&2&2&2&2&2&.&.&2&.&.&.&.&.&.\\
X.11&-1&2&.&.&2&-1&-1&.&.&2&2&2&2&.&.&.&2&2&2&2&.&.&.&.&2&.&2\\
X.12&-1&.&.&.&1&.&.&.&-1&.&2&2&.&-2&-2&-2&2&2&.&.&2&.&.&.&.&.&.\\
X.13&-1&.&.&.&-1&.&.&.&1&.&2&2&.&-2&-2&-2&2&2&.&.&-2&.&.&.&.&.&.\\
X.14&-1&2&.&.&-2&-1&1&.&.&-2&2&2&-2&.&.&.&2&2&-2&-2&.&.&.&.&-2&.&-2\\
X.15&2&1&-1&-1&.&1&.&-1&.&.&2&2&.&-2&-2&-2&2&2&.&.&.&2&.&.&.&.&.\\
X.16&2&-1&1&1&.&-1&.&1&.&.&2&2&.&-2&-2&-2&2&2&.&.&.&-2&.&.&.&.&.\\
X.17&2&1&1&1&.&1&.&1&.&.&2&2&.&2&2&2&2&2&.&.&.&-2&.&.&.&.&.\\
X.18&2&-1&-1&-1&.&-1&.&-1&.&.&2&2&.&2&2&2&2&2&.&.&.&2&.&.&.&.&.\\
X.19&-1&-2&.&.&-2&1&-1&.&.&2&2&2&2&.&.&.&2&2&2&2&.&.&.&.&2&.&2\\
X.20&-1&-2&.&.&2&1&1&.&.&-2&2&2&-2&.&.&.&2&2&-2&-2&.&.&.&.&-2&.&-2\\
X.21&.&1&1&1&1&.&.&1&1&3&-1&-1&3&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3
&-1&3\\
X.22&.&-1&-1&-1&1&.&.&-1&1&-3&-1&-1&-3&1&-1&-1&-1&-1&1&1&-1&1&1&1&-3
&1&-3\\
X.23&.&-1&1&1&1&.&.&1&-1&-3&-1&-1&-3&-1&1&1&-1&-1&1&1&1&-1&-1&-1&-3
&-1&-3\\
X.24&.&1&-1&-1&1&.&.&-1&-1&3&-1&-1&3&-1&1&1&-1&-1&-1&-1&1&1&1&1&3&1
&3\\
X.25&.&-1&1&1&-1&.&.&1&1&3&-1&-1&3&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&3&1
&3\\
X.26&.&1&-1&-1&-1&.&.&-1&1&-3&-1&-1&-3&-1&1&1&-1&-1&1&1&-1&1&-1&-1
&-3&-1&-3\\
X.27&.&1&1&1&-1&.&.&1&-1&-3&-1&-1&-3&1&-1&-1&-1&-1&1&1&1&-1&1&1&-3&1
&-3\\
X.28&.&-1&-1&-1&-1&.&.&-1&-1&3&-1&-1&3&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1
&3&-1&3\\
X.29&-2&2&.&.&.&-1&.&.&.&.&4&4&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.\\
X.30&-2&.&.&.&.&.&.&.&.&.&4&4&.&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&.\\
X.31&-2&.&.&.&.&.&.&.&.&.&4&4&.&4&4&4&4&4&.&.&.&.&.&.&.&.&.\\
X.32&1&.&.&.&-2&.&.&.&.&.&4&4&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.\\
X.33&1&.&.&.&2&.&.&.&.&.&4&4&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.\\
X.34&-2&-2&.&.&.&1&.&.&.&.&4&4&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.\\
X.35&.&1&-1&-1&.&.&.&-1&.&.&-2&-2&.&-2&2&2&-2&-2&.&.&.&-2&.&.&.&.&.\\
X.36&.&-1&-1&-1&.&.&.&-1&.&.&-2&-2&.&2&-2&-2&-2&-2&.&.&.&-2&.&.&.&.
&.\\
X.37&.&.&.&.&1&.&.&.&-1&.&-2&-2&.&-2&2&2&-2&-2&.&.&-2&.&.&.&.&.&.\\
X.38&.&.&.&.&1&.&.&.&1&.&-2&-2&.&2&-2&-2&-2&-2&.&.&2&.&.&.&.&.&.\\
X.39&.&.&.&.&-1&.&.&.&1&.&-2&-2&.&-2&2&2&-2&-2&.&.&2&.&.&.&.&.&.\\
X.40&.&-1&1&1&.&.&.&1&.&.&-2&-2&.&-2&2&2&-2&-2&.&.&.&2&.&.&.&.&.\\
X.41&.&.&.&.&-1&.&.&.&-1&.&-2&-2&.&2&-2&-2&-2&-2&.&.&-2&.&.&.&.&.&.\\
X.42&.&1&1&1&.&.&.&1&.&.&-2&-2&.&2&-2&-2&-2&-2&.&.&.&2&.&.&.&.&.\\
X.43&2&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.44&-2&.&.&.&.&.&.&.&.&.&8&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.45&-2&.&.&.&.&.&.&.&.&.&8&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.46&.&.&.&.&.&.&.&.&.&.&-4&-4&.&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&-4&-4&.&-4&4&4&-4&-4&.&.&.&.&.&.&.&.&.\\
X.48&.&-1&1&1&-1&2&-1&-1&-1&-4&.&.&4&4&.&.&.&.&-4&4&-4&-4&.&.&.&.&.\\
X.49&.&1&1&1&-1&-2&1&-1&1&4&.&.&-4&-4&.&.&.&.&4&-4&4&-4&.&.&.&.&.\\
X.50&.&1&-1&-1&1&-2&-1&1&1&-4&.&.&4&4&.&.&.&.&-4&4&4&4&.&.&.&.&.\\
X.51&.&-1&-1&-1&1&2&1&1&-1&4&.&.&-4&-4&.&.&.&.&4&-4&-4&4&.&.&.&.&.\\
X.52&.&-1&1&1&1&2&1&-1&1&4&.&.&-4&4&.&.&.&.&4&-4&4&-4&.&.&.&.&.\\
X.53&.&1&1&1&1&-2&-1&-1&-1&-4&.&.&4&-4&.&.&.&.&-4&4&-4&-4&.&.&.&.&.\\
X.54&.&1&-1&-1&-1&-2&1&1&-1&4&.&.&-4&4&.&.&.&.&4&-4&-4&4&.&.&.&.&.\\
X.55&.&-1&-1&-1&-1&2&-1&1&1&-4&.&.&4&-4&.&.&.&.&-4&4&4&4&.&.&.&.&.\\
X.56&1&.&.&.&.&.&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&.&-6&-2&-2&.&-2&.\\
X.57&.&.&.&.&.&.&.&.&.&-6&6&10&-6&-6&-2&-2&-2&2&-6&-6&.&.&2&2&-2&2
&-2\\
X.58&.&.&.&.&.&-3&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&6&.&2&2&.&2&.\\
X.59&.&.&.&.&.&.&.&.&.&-6&6&10&-6&6&2&2&-2&2&-6&-6&.&.&-2&-2&-2&-2
&-2\\
X.60&.&.&.&.&.&.&.&.&.&6&6&10&6&6&2&2&-2&2&6&6&.&.&2&2&2&2&2\\
X.61&.&.&.&.&.&3&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&6&.&-2&-2&.&-2&.\\
X.62&1&.&.&.&.&.&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&.&-6&2&2&.&2&.\\
X.63&.&.&.&.&.&.&.&.&.&6&6&10&6&-6&-2&-2&-2&2&6&6&.&.&-2&-2&2&-2&2\\
X.64&.&.&.&.&.&.&.&.&.&6&-2&-6&6&-6&2&2&6&2&-2&-2&.&.&2&2&2&2&2\\
X.65&.&.&.&.&.&-3&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&-6&.&-2&-2&.&-2&.\\
X.66&1&.&.&.&.&.&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&.&6&-2&-2&.&-2&.\\
X.67&.&.&.&.&.&.&.&.&.&6&-2&-6&6&6&-2&-2&6&2&-2&-2&.&.&-2&-2&2&-2&2\\
X.68&.&.&.&.&.&.&.&.&.&-6&-2&-6&-6&6&-2&-2&6&2&2&2&.&.&2&2&-2&2&-2\\
X.69&.&.&.&.&.&3&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&-6&.&2&2&.&2&.\\
X.70&1&.&.&.&.&.&.&.&.&.&6&-6&.&.&.&.&-2&2&.&.&.&6&2&2&.&2&.\\
X.71&.&.&.&.&.&.&.&.&.&-6&-2&-6&-6&-6&2&2&6&2&2&2&.&.&-2&-2&-2&-2&-2\\
X.72&-4&.&.&.&.&.&.&.&.&.&16&8&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&-8&-4&.&.&.&.&.&.&.&-4&4&.&4\\
X.74&.&.&.&.&.&.&2&.&.&.&.&.&.&.&-8&-4&.&.&.&.&.&.&.&4&-4&.&-4\\
X.75&2&.&.&.&.&.&.&.&.&.&16&8&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&8&4&.&.&.&.&.&.&.&4&4&.&4\\
X.77&2&.&.&.&.&.&.&.&.&.&16&8&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&2&.&.&.&.&.&.&.&8&4&.&.&.&.&.&.&.&-4&-4&.&-4\\
X.79&2&.&.&.&.&.&.&.&.&.&16&8&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&-3&-9&3&-3&9&-3&-3&-1&-5&-3&-3&-3&3&-1&-1&1
&-1&1\\
X.81&.&.&.&.&.&.&.&.&.&3&3&-9&3&9&3&3&-5&-1&-1&-1&-3&-3&-1&-1&-1&-1
&-1\\
X.82&.&.&.&.&.&.&.&.&.&3&3&-9&3&9&3&3&-5&-1&-1&-1&3&3&-1&-1&-1&-1&-1\\
X.83&.&.&.&.&.&.&.&.&.&-3&-9&3&-3&9&-3&-3&-1&-5&-3&-3&3&-3&-1&-1&1
&-1&1\\
X.84&.&.&.&.&.&.&.&.&.&3&-9&3&3&-9&3&3&-1&-5&3&3&-3&-3&-1&-1&-1&-1
&-1\\
X.85&.&.&.&.&.&.&.&.&.&-3&3&-9&-3&-9&-3&-3&-5&-1&1&1&-3&3&-1&-1&1&-1
&1\\
X.86&.&.&.&.&.&.&.&.&.&-3&3&-9&-3&-9&-3&-3&-5&-1&1&1&3&-3&-1&-1&1&-1
&1\\
X.87&.&.&.&.&.&.&.&.&.&3&-9&3&3&-9&3&3&-1&-5&3&3&3&3&-1&-1&-1&-1&-1\\
X.88&.&.&.&.&.&.&.&.&.&3&-9&3&3&9&-3&-3&-1&-5&3&3&3&3&1&1&-1&1&-1\\
X.89&.&.&.&.&.&.&.&.&.&-3&3&-9&-3&9&3&3&-5&-1&1&1&3&-3&1&1&1&1&1\\
X.90&.&.&.&.&.&.&.&.&.&-3&3&-9&-3&9&3&3&-5&-1&1&1&-3&3&1&1&1&1&1\\
X.91&.&.&.&.&.&.&.&.&.&3&-9&3&3&9&-3&-3&-1&-5&3&3&-3&-3&1&1&-1&1&-1\\
X.92&.&.&.&.&.&.&.&.&.&-3&-9&3&-3&-9&3&3&-1&-5&-3&-3&3&-3&1&1&1&1&1\\
X.93&.&.&.&.&.&.&.&.&.&3&3&-9&3&-9&-3&-3&-5&-1&-1&-1&3&3&1&1&-1&1&-1\\
X.94&.&.&.&.&.&.&.&.&.&3&3&-9&3&-9&-3&-3&-5&-1&-1&-1&-3&-3&1&1&-1&1
&-1\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&10&8&8&9&9&9&9&9&9&9&9&9&9&9&9&8&8\\
3&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}
&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}
&8_{38}&8_{39}&8_{40}&8_{41}&8_{42}&8_{43}\\
\hline
2P&4_{4}&4_{12}&4_{4}&4_{12}&4_{17}&4_{5}&4_{12}&4_{12}&4_{4}
&4_{13}&4_{14}&4_{1}&4_{4}&4_{3}&4_{17}&4_{18}&4_{4}&4_{18}&4_{18}
&4_{12}&4_{17}&4_{12}&4_{18}&4_{27}&4_{28}\\
3P&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}
&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}
&8_{38}&8_{39}&8_{40}&8_{41}&8_{42}&8_{43}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&1&1
&-1&1\\
X.3&-1&-1&-1&-1&1&-1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&-1&1&-1&-1&-1\\
X.4&-1&1&1&1&-1&-1&-1&-1&1&-1&1&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&-1&1
&-1\\
X.5&-1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&-1&-1&1
&1\\
X.6&-1&-1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&1&-1&1&-1&1&-1&-1&-1&-1&1\\
X.7&1&-1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1
&-1&-1\\
X.8&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1&1&1&-1\\
X.9&2&.&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&-2&-2&.&.&2&.&.\\
X.10&2&.&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&2&2&.&.&2&.&.\\
X.11&.&2&2&2&.&.&.&.&2&.&2&.&.&.&.&.&2&.&.&2&2&2&.&2&.\\
X.12&-2&.&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&2&-2&.&.&-2&.&.\\
X.13&-2&.&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&-2&2&.&.&-2&.&.\\
X.14&.&-2&-2&-2&.&.&.&.&-2&.&2&.&.&.&.&.&-2&.&.&-2&-2&2&.&-2&.\\
X.15&-2&.&.&.&.&-2&.&.&.&-2&-2&.&.&.&.&.&.&2&.&.&.&-2&-2&.&2\\
X.16&-2&.&.&.&.&-2&.&.&.&-2&2&.&.&.&.&.&.&-2&.&.&.&2&-2&.&-2\\
X.17&2&.&.&.&.&2&.&.&.&2&-2&.&.&.&.&.&.&-2&.&.&.&-2&2&.&-2\\
X.18&2&.&.&.&.&2&.&.&.&2&2&.&.&.&.&.&.&2&.&.&.&2&2&.&2\\
X.19&.&2&2&2&.&.&.&.&2&.&-2&.&.&.&.&.&2&.&.&-2&2&-2&.&2&.\\
X.20&.&-2&-2&-2&.&.&.&.&-2&.&-2&.&.&.&.&.&-2&.&.&2&-2&-2&.&-2&.\\
X.21&-1&3&-1&-1&-1&-1&-1&-1&-1&1&-3&-1&-1&1&-1&1&3&-1&-1&1&-1&1&1&3
&1\\
X.22&-1&-3&1&1&1&-1&1&1&1&1&3&1&1&-1&1&-1&-3&1&-1&1&1&-1&1&-3&-1\\
X.23&1&-3&1&1&-1&1&-1&-1&1&-1&3&-1&-1&1&-1&1&-3&-1&1&1&1&-1&-1&-3&1\\
X.24&1&3&-1&-1&1&1&1&1&-1&-1&-3&1&1&-1&1&-1&3&1&1&1&-1&1&-1&3&-1\\
X.25&1&3&-1&-1&1&1&1&1&-1&-1&3&1&1&-1&1&-1&3&-1&-1&-1&-1&-1&-1&3&1\\
X.26&1&-3&1&1&-1&1&-1&-1&1&-1&-3&-1&-1&1&-1&1&-3&1&-1&-1&1&1&-1&-3
&-1\\
X.27&-1&-3&1&1&1&-1&1&1&1&1&-3&1&1&-1&1&-1&-3&-1&1&-1&1&1&1&-3&1\\
X.28&-1&3&-1&-1&-1&-1&-1&-1&-1&1&3&-1&-1&1&-1&1&3&1&1&-1&-1&-1&1&3
&-1\\
X.29&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.30&-4&.&.&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.31&4&.&.&.&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.34&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&4&.&.&.\\
X.35&2&.&.&.&.&2&.&.&.&-2&6&.&.&.&.&.&.&-2&.&.&.&-2&-2&.&2\\
X.36&-2&.&.&.&.&-2&.&.&.&2&-6&.&.&.&.&.&.&-2&.&.&.&2&2&.&2\\
X.37&2&.&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&-2&-2&.&.&-2&.&.\\
X.38&-2&.&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&2&-2&.&.&2&.&.\\
X.39&2&.&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&2&2&.&.&-2&.&.\\
X.40&2&.&.&.&.&2&.&.&.&-2&-6&.&.&.&.&.&.&2&.&.&.&2&-2&.&-2\\
X.41&-2&.&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&-2&2&.&.&2&.&.\\
X.42&-2&.&.&.&.&-2&.&.&.&2&6&.&.&.&.&.&.&2&.&.&.&-2&2&.&-2\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&.&.&.&-4&-4&.&.&.&4&.&4&.&-4&.&.&.&.&.&.&.&.&.\\
X.45&.&.&.&.&.&.&4&4&.&.&.&-4&.&-4&.&4&.&.&.&.&.&.&.&.&.\\
X.46&-4&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.47&4&.&.&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.48&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.52&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.53&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.54&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&-2&.&2&2&.&.&.&2&-2&2&-2&2&.&2&.&2&.&.&.&.&-2\\
X.57&-2&2&-2&2&2&-2&2&2&-2&-2&.&2&2&2&2&2&-2&.&.&.&-2&.&2&2&.\\
X.58&.&.&.&.&2&.&-2&-2&.&.&-2&-2&2&-2&2&-2&.&.&-2&.&.&2&.&.&.\\
X.59&2&2&-2&2&-2&2&-2&-2&-2&2&.&-2&-2&-2&-2&-2&-2&.&.&.&-2&.&-2&2&.\\
X.60&2&-2&2&-2&2&2&2&2&2&2&.&2&2&2&2&2&2&.&.&.&2&.&-2&-2&.\\
X.61&.&.&.&.&-2&.&2&2&.&.&2&2&-2&2&-2&2&.&.&-2&.&.&-2&.&.&.\\
X.62&.&.&.&.&2&.&-2&-2&.&.&.&-2&2&-2&2&-2&.&2&.&-2&.&.&.&.&-2\\
X.63&-2&-2&2&-2&-2&-2&-2&-2&2&-2&.&-2&-2&-2&-2&-2&2&.&.&.&2&.&2&-2&.\\
X.64&2&-2&2&6&2&2&2&2&2&-2&.&2&2&-2&2&-2&2&.&.&.&2&.&2&-2&.\\
X.65&.&.&.&.&-2&.&2&2&.&.&-2&2&-2&2&-2&2&.&.&2&.&.&2&.&.&.\\
X.66&.&.&.&.&-2&.&2&2&.&.&.&2&-2&2&-2&2&.&-2&.&-2&.&.&.&.&2\\
X.67&-2&-2&2&6&-2&-2&-2&-2&2&2&.&-2&-2&2&-2&2&2&.&.&.&2&.&-2&-2&.\\
X.68&-2&2&-2&-6&2&-2&2&2&-2&2&.&2&2&-2&2&-2&-2&.&.&.&-2&.&-2&2&.\\
X.69&.&.&.&.&2&.&-2&-2&.&.&2&-2&2&-2&2&-2&.&.&2&.&.&-2&.&.&.\\
X.70&.&.&.&.&2&.&-2&-2&.&.&.&-2&2&-2&2&-2&.&-2&.&2&.&.&.&.&2\\
X.71&2&2&-2&-6&-2&2&-2&-2&-2&-2&.&-2&-2&2&-2&2&-2&.&.&.&-2&.&2&2&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&4&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.74&4&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&-4&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&-4&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&4&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&-3&-3&1&-3&-1&-3&-1&-1&1&-3&-3&-1&-1&-1&-1&-1&1&3&-3&-1&1&1&1&1
&-1\\
X.81&3&3&3&-1&-1&3&-1&-1&3&-3&3&-1&-1&1&-1&1&-1&-3&-3&3&3&3&1&-1&-1\\
X.82&3&3&3&-1&-1&3&-1&-1&3&-3&-3&-1&-1&1&-1&1&-1&3&3&-3&3&-3&1&-1&1\\
X.83&-3&-3&1&-3&-1&-3&-1&-1&1&-3&3&-1&-1&-1&-1&-1&1&-3&3&1&1&-1&1&1
&1\\
X.84&3&3&-1&3&-1&3&-1&-1&-1&3&-3&-1&-1&-1&-1&-1&-1&-3&-3&1&-1&1&-1
&-1&1\\
X.85&-3&-3&-3&1&-1&-3&-1&-1&-3&3&3&-1&-1&1&-1&1&1&3&-3&-3&-3&3&-1&1
&1\\
X.86&-3&-3&-3&1&-1&-3&-1&-1&-3&3&-3&-1&-1&1&-1&1&1&-3&3&3&-3&-3&-1&1
&-1\\
X.87&3&3&-1&3&-1&3&-1&-1&-1&3&3&-1&-1&-1&-1&-1&-1&3&3&-1&-1&-1&-1&-1
&-1\\
X.88&-3&3&-1&3&1&-3&1&1&-1&-3&-3&1&1&1&1&1&-1&3&3&1&-1&1&1&-1&-1\\
X.89&3&-3&-3&1&1&3&1&1&-3&-3&3&1&1&-1&1&-1&1&-3&3&-3&-3&3&1&1&-1\\
X.90&3&-3&-3&1&1&3&1&1&-3&-3&-3&1&1&-1&1&-1&1&3&-3&3&-3&-3&1&1&1\\
X.91&-3&3&-1&3&1&-3&1&1&-1&-3&3&1&1&1&1&1&-1&-3&-3&-1&-1&-1&1&-1&1\\
X.92&3&-3&1&-3&1&3&1&1&1&3&-3&1&1&1&1&1&1&-3&3&-1&1&1&-1&1&1\\
X.93&-3&3&3&-1&1&-3&1&1&3&3&3&1&1&-1&1&-1&-1&3&3&3&3&3&-1&-1&1\\
X.94&-3&3&3&-1&1&-3&1&1&3&3&-3&1&1&-1&1&-1&-1&-3&-3&-3&3&-3&-1&-1&-1\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&8&8&8&8&8&8&7&7&7&7&7&7&7&7&7&7&10&10\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
\hline
&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}
&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}
&8_{63}&8_{64}&8_{65}&8_{66}&12_{1}&12_{2}\\
\hline
2P&4_{13}&4_{27}&4_{29}&4_{50}&4_{27}&4_{28}&4_{19}&4_{14}&4_{29}
&4_{29}&4_{28}&4_{50}&4_{14}&4_{56}&4_{57}&4_{58}&4_{58}&4_{56}&4_{57}
&4_{49}&4_{51}&4_{6}&4_{23}&6_{1}&6_{1}\\
3P&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}
&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}
&8_{63}&8_{64}&8_{65}&8_{66}&4_{2}&4_{1}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1\\
X.3&1&-1&1&1&1&1&-1&1&1&1&-1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1&1\\
X.4&-1&-1&1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&-1
&-1&1&1\\
X.5&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&-1&1&1\\
X.6&1&1&-1&1&-1&1&-1&1&-1&1&1&1&-1&1&1&-1&1&1&-1&-1&1&1&1&1&1\\
X.7&-1&-1&-1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&-1&-1&-1
&1&1\\
X.8&1&-1&-1&1&-1&1&1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&-1&1&1&1&1&1&1\\
X.9&.&.&.&.&-2&.&.&.&-2&.&-2&.&-2&.&.&-2&.&.&-2&.&.&.&.&-1&-1\\
X.10&.&.&.&.&2&.&.&.&2&.&2&.&2&.&.&2&.&.&2&.&.&.&.&-1&-1\\
X.11&.&.&2&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&2&.&.&.&2&2\\
X.12&.&.&.&.&2&.&.&.&2&.&-2&.&2&.&.&2&.&.&2&.&.&.&.&-1&-1\\
X.13&.&.&.&.&-2&.&.&.&-2&.&2&.&-2&.&.&-2&.&.&-2&.&.&.&.&-1&-1\\
X.14&.&.&2&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&-2&.&.&.&2&2\\
X.15&.&2&-2&.&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&-1&-1\\
X.16&.&-2&2&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&-1&-1\\
X.17&.&-2&-2&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&-1&-1\\
X.18&.&2&2&.&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&-1&-1\\
X.19&.&.&-2&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&2&.&.&.&2&2\\
X.20&.&.&-2&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&-2&.&.&.&2&2\\
X.21&1&1&1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&3&3\\
X.22&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&3&3\\
X.23&1&1&-1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&3&3\\
X.24&-1&-1&1&1&-1&1&-1&1&-1&1&1&1&-1&1&1&1&-1&-1&1&-1&1&1&1&3&3\\
X.25&-1&1&-1&1&1&1&-1&1&1&1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&3&3\\
X.26&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&1&1&1&-1&1&1&-1&1&-1&-1&-1&3&3\\
X.27&-1&1&1&1&-1&1&1&1&-1&1&-1&1&-1&-1&-1&1&-1&-1&1&1&1&1&1&3&3\\
X.28&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&3
&3\\
X.29&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\
X.30&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.31&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.32&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\
X.33&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\
X.34&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\
X.35&.&2&-2&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&-3&-3\\
X.36&.&2&2&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&-3&-3\\
X.37&.&.&.&.&2&.&.&.&2&.&-2&.&2&.&.&-2&.&.&-2&.&.&.&.&-3&-3\\
X.38&.&.&.&.&-2&.&.&.&-2&.&-2&.&-2&.&.&2&.&.&2&.&.&.&.&-3&-3\\
X.39&.&.&.&.&-2&.&.&.&-2&.&2&.&-2&.&.&2&.&.&2&.&.&.&.&-3&-3\\
X.40&.&-2&2&.&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&-3&-3\\
X.41&.&.&.&.&2&.&.&.&2&.&2&.&2&.&.&-2&.&.&-2&.&.&.&.&-3&-3\\
X.42&.&-2&-2&.&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&-3&-3\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
X.44&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&2&2&6&6\\
X.45&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&2&-2&-2&6&6\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.54&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.56&-2&2&.&.&.&2&.&-2&.&-2&-2&.&.&-2&2&.&-2&2&.&.&.&.&.&.&.\\
X.57&2&.&.&.&.&-2&-2&-2&.&-2&.&.&.&.&.&.&-2&-2&.&2&.&.&.&9&9\\
X.58&2&.&-2&.&-2&2&.&-2&2&-2&.&.&2&.&.&2&-2&2&-2&.&.&.&.&.&.\\
X.59&-2&.&.&.&.&2&-2&2&.&2&.&.&.&.&.&.&2&2&.&2&.&.&.&9&9\\
X.60&2&.&.&.&.&-2&2&-2&.&-2&.&.&.&.&.&.&-2&-2&.&-2&.&.&.&9&9\\
X.61&-2&.&2&.&-2&-2&.&2&2&2&.&.&2&.&.&2&2&-2&-2&.&.&.&.&.&.\\
X.62&2&2&.&.&.&-2&.&2&.&2&2&.&.&-2&2&.&2&-2&.&.&.&.&.&.&.\\
X.63&-2&.&.&.&.&2&2&2&.&2&.&.&.&.&.&.&2&2&.&-2&.&.&.&9&9\\
X.64&-2&.&.&.&.&-2&-2&-2&.&-2&.&.&.&.&.&.&2&2&.&2&.&.&.&9&9\\
X.65&-2&.&-2&.&2&-2&.&2&-2&2&.&.&-2&.&.&-2&2&-2&2&.&.&.&.&.&.\\
X.66&-2&-2&.&.&.&2&.&-2&.&-2&2&.&.&2&-2&.&-2&2&.&.&.&.&.&.&.\\
X.67&2&.&.&.&.&2&-2&2&.&2&.&.&.&.&.&.&-2&-2&.&2&.&.&.&9&9\\
X.68&-2&.&.&.&.&-2&2&-2&.&-2&.&.&.&.&.&.&2&2&.&-2&.&.&.&9&9\\
X.69&2&.&2&.&2&2&.&-2&-2&-2&.&.&-2&.&.&-2&-2&2&2&.&.&.&.&.&.\\
X.70&2&-2&.&.&.&-2&.&2&.&2&-2&.&.&2&-2&.&2&-2&.&.&.&.&.&.&.\\
X.71&2&.&.&.&.&2&2&2&.&2&.&.&.&.&.&.&-2&-2&.&-2&.&.&.&9&9\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6\\
X.73&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2&-2&-4&-4\\
X.74&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&-2&2&-4&-4\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12\\
X.76&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&-2&2&-4&-4\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6\\
X.78&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2&-2&-4&-4\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6\\
X.80&-1&-1&-3&1&1&-1&1&-1&1&-1&3&1&1&-1&-1&1&-1&-1&1&1&1&1&1&.&.\\
X.81&1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&1&1&1&1&1&-1&1&1&1&.&.\\
X.82&1&1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&1&.&.\\
X.83&-1&1&3&1&-1&-1&1&-1&-1&-1&-3&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&.&.\\
X.84&-1&1&-3&1&1&-1&-1&-1&1&-1&-3&1&1&1&1&1&-1&-1&1&-1&1&1&1&.&.\\
X.85&1&1&-1&1&-1&-1&1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&.&.\\
X.86&1&-1&1&1&1&-1&1&-1&1&-1&-1&1&1&1&1&-1&1&1&-1&1&1&1&1&.&.\\
X.87&-1&-1&3&1&-1&-1&-1&-1&-1&-1&3&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.
&.\\
X.88&1&-1&-3&-1&-1&1&-1&1&-1&1&-3&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1
&.&.\\
X.89&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&.&.\\
X.90&-1&1&1&-1&-1&1&1&1&-1&1&-1&-1&-1&-1&-1&1&-1&-1&1&1&-1&-1&-1&.&.\\
X.91&1&1&3&-1&1&1&-1&1&1&1&3&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&.&.\\
X.92&1&1&-3&-1&-1&1&1&1&-1&1&3&-1&-1&1&1&-1&1&1&-1&1&-1&-1&-1&.&.\\
X.93&-1&1&-1&-1&1&1&-1&1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.
&.\\
X.94&-1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&1&-1&-1&1&-1&-1&-1&-1&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&9&8&8&8&8&9&9&9&7&7&8&8&8&8&6&6&6&6&5&5&5\\
3&2&2&2&2&2&1&1&1&2&2&1&1&1&1&2&2&2&2&2&2&2\\
\hline &12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}\\
\hline
2P&6_{1}&6_{2}&6_{1}&6_{2}&6_{2}&6_{1}&6_{2}&6_{2}&6_{3}&6_{3}
&6_{2}&6_{1}&6_{2}&6_{2}&6_{5}&6_{4}&6_{6}&6_{5}&6_{8}&6_{20}&6_{7}\\
3P&4_{3}&4_{9}&4_{10}&4_{11}&4_{7}&4_{13}&4_{5}&4_{4}&4_{6}&4_{8}
&4_{21}&4_{22}&4_{24}&4_{26}&4_{1}&4_{3}&4_{3}&4_{2}&4_{6}&4_{7}&4_{55}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.3&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&1&1&1&1&1&1&-1\\
X.4&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&1&1&1&1&1&1&-1\\
X.5&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&1&1&1&1&1&1&-1\\
X.6&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&1&1&1&1&1&1&-1\\
X.7&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.8&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.9&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&-1&2&2&-1&-1&-1\\
X.10&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&-1&2&2&-1&-1&-1\\
X.11&2&.&.&.&2&2&2&2&2&2&.&.&2&.&-1&2&2&-1&-1&2&.\\
X.12&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1&2&-1&2&2&-1&-1&1\\
X.13&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1&2&-1&2&2&-1&-1&1\\
X.14&2&.&.&.&2&2&2&2&2&2&.&.&2&.&-1&2&2&-1&-1&2&.\\
X.15&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1&2&2&-1&2&2&2&1\\
X.16&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1&2&2&-1&2&2&2&1\\
X.17&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&-1&2&2&2&-1\\
X.18&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&-1&2&2&2&-1\\
X.19&2&.&.&.&2&2&2&2&2&2&.&.&2&.&-1&2&2&-1&-1&2&.\\
X.20&2&.&.&.&2&2&2&2&2&2&.&.&2&.&-1&2&2&-1&-1&2&.\\
X.21&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.&-1&-1&.&.&-1&1\\
X.22&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.&-1&-1&.&.&-1&1\\
X.23&-1&1&1&1&-1&-1&3&3&3&3&1&1&-1&1&.&-1&-1&.&.&-1&-1\\
X.24&-1&1&1&1&-1&-1&3&3&3&3&1&1&-1&1&.&-1&-1&.&.&-1&-1\\
X.25&-1&1&1&1&-1&-1&3&3&3&3&1&1&-1&1&.&-1&-1&.&.&-1&-1\\
X.26&-1&1&1&1&-1&-1&3&3&3&3&1&1&-1&1&.&-1&-1&.&.&-1&-1\\
X.27&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.&-1&-1&.&.&-1&1\\
X.28&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.&-1&-1&.&.&-1&1\\
X.29&-2&.&.&.&-2&-2&-2&-2&-2&-2&.&.&-2&.&-2&4&-2&-2&-2&4&.\\
X.30&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&-1&4&-2&-2&4&-2&-2&-1\\
X.31&1&1&1&1&1&1&1&1&1&1&1&1&1&1&4&-2&-2&4&-2&-2&1\\
X.32&-2&.&.&.&-2&-2&-2&-2&-2&-2&.&.&-2&.&-2&-2&4&-2&1&-2&.\\
X.33&-2&.&.&.&-2&-2&-2&-2&-2&-2&.&.&-2&.&-2&-2&4&-2&1&-2&.\\
X.34&-2&.&.&.&-2&-2&-2&-2&-2&-2&.&.&-2&.&-2&4&-2&-2&-2&4&.\\
X.35&1&-1&-1&-1&1&1&-3&-3&-3&-3&-1&-1&1&-1&.&-2&1&.&.&-2&1\\
X.36&1&1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.&-2&1&.&.&-2&-1\\
X.37&1&-1&-1&-1&1&1&-3&-3&-3&-3&-1&-1&1&-1&.&1&-2&.&.&1&1\\
X.38&1&1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.&1&-2&.&.&1&-1\\
X.39&1&-1&-1&-1&1&1&-3&-3&-3&-3&-1&-1&1&-1&.&1&-2&.&.&1&1\\
X.40&1&-1&-1&-1&1&1&-3&-3&-3&-3&-1&-1&1&-1&.&-2&1&.&.&-2&1\\
X.41&1&1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.&1&-2&.&.&1&-1\\
X.42&1&1&1&1&1&1&-3&-3&-3&-3&1&1&1&1&.&-2&1&.&.&-2&-1\\
X.43&2&.&.&.&2&2&2&2&2&2&.&.&2&.&-4&-4&-4&-4&2&-4&.\\
X.44&6&.&.&.&6&-2&-2&-2&2&2&.&.&-2&.&.&.&.&.&2&.&.\\
X.45&6&.&.&.&6&-2&-2&-2&2&2&.&.&-2&.&.&.&.&.&2&.&.\\
X.46&-1&-1&-1&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&.&2&2&.&.&2&1\\
X.47&-1&1&1&1&-1&-1&3&3&3&3&1&1&-1&1&.&2&2&.&.&2&-1\\
X.48&4&-2&-2&2&-4&.&.&.&.&.&-2&2&.&2&1&1&1&-1&.&-1&2\\
X.49&4&2&2&-2&-4&.&.&.&.&.&2&-2&.&-2&1&1&1&-1&.&-1&-2\\
X.50&4&-2&-2&2&-4&.&.&.&.&.&-2&2&.&2&1&1&1&-1&.&-1&2\\
X.51&4&2&2&-2&-4&.&.&.&.&.&2&-2&.&-2&1&1&1&-1&.&-1&-2\\
X.52&4&-2&-2&2&-4&.&.&.&.&.&-2&2&.&2&1&1&1&-1&.&-1&2\\
X.53&4&2&2&-2&-4&.&.&.&.&.&2&-2&.&-2&1&1&1&-1&.&-1&-2\\
X.54&4&-2&-2&2&-4&.&.&.&.&.&-2&2&.&2&1&1&1&-1&.&-1&2\\
X.55&4&2&2&-2&-4&.&.&.&.&.&2&-2&.&-2&1&1&1&-1&.&-1&-2\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.57&9&-3&-3&-3&9&1&1&1&-3&-3&-3&-3&1&-3&.&.&.&.&.&.&-3\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&9&3&3&3&9&1&1&1&-3&-3&3&3&1&3&.&.&.&.&.&.&3\\
X.60&9&3&3&3&9&1&1&1&-3&-3&3&3&1&3&.&.&.&.&.&.&3\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.63&9&-3&-3&-3&9&1&1&1&-3&-3&-3&-3&1&-3&.&.&.&.&.&.&-3\\
X.64&-3&3&3&3&-3&5&1&1&-3&-3&3&3&5&3&.&.&.&.&.&.&-3\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.67&-3&-3&-3&-3&-3&5&1&1&-3&-3&-3&-3&5&-3&.&.&.&.&.&.&3\\
X.68&-3&-3&-3&-3&-3&5&1&1&-3&-3&-3&-3&5&-3&.&.&.&.&.&.&3\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.71&-3&3&3&3&-3&5&1&1&-3&-3&3&3&5&3&.&.&.&.&.&.&-3\\
X.72&-6&.&.&.&-6&2&2&2&-2&-2&.&.&2&.&.&.&.&.&4&.&.\\
X.73&.&-6&-6&-6&.&.&4&4&.&.&2&2&.&2&2&.&.&2&.&.&.\\
X.74&.&-6&-6&-6&.&.&4&4&.&.&2&2&.&2&2&.&.&2&.&.&.\\
X.75&12&.&.&.&12&-4&-4&-4&4&4&.&.&-4&.&.&.&.&.&-2&.&.\\
X.76&.&6&6&6&.&.&4&4&.&.&-2&-2&.&-2&2&.&.&2&.&.&.\\
X.77&-6&.&.&.&-6&2&2&2&-2&-2&.&.&2&.&.&.&.&.&-2&.&.\\
X.78&.&6&6&6&.&.&4&4&.&.&-2&-2&.&-2&2&.&.&2&.&.&.\\
X.79&-6&.&.&.&-6&2&2&2&-2&-2&.&.&2&.&.&.&.&.&-2&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&6&6&4&4\\
3&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1&2&2\\
\hline
&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}
&12_{32}&12_{33}&12_{34}&12_{35}&12_{36}&12_{37}&12_{38}&12_{39}&12_{40}
&12_{41}&12_{42}&12_{43}\\
\hline
2P&6_{8}&6_{21}&6_{6}&6_{14}&6_{14}&6_{21}&6_{15}&6_{17}&6_{17}
&6_{21}&6_{6}&6_{5}&6_{4}&6_{20}&6_{15}&6_{20}&6_{6}&6_{4}&6_{27}
&6_{28}\\
3P&4_{8}&4_{9}&4_{10}&4_{6}&4_{8}&4_{11}&4_{8}&4_{1}&4_{2}&4_{7}
&4_{16}&4_{16}&4_{10}&4_{11}&4_{6}&4_{9}&4_{20}&4_{25}&4_{55}&4_{55}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1\\
X.3&1&-1&-1&1&1&-1&1&1&1&1&1&1&-1&-1&1&-1&1&-1&-1&-1\\
X.4&1&-1&-1&1&1&-1&1&1&1&1&1&1&-1&-1&1&-1&1&1&-1&-1\\
X.5&1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1\\
X.6&1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&-1&-1\\
X.7&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&1&1&1\\
X.8&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1\\
X.9&-1&2&2&2&2&2&-1&-1&-1&2&.&.&-1&-1&-1&-1&.&1&2&-1\\
X.10&-1&2&2&2&2&2&-1&-1&-1&2&.&.&-1&-1&-1&-1&.&-1&2&-1\\
X.11&-1&.&.&-1&-1&.&-1&-1&-1&2&2&-1&.&.&-1&.&2&2&.&.\\
X.12&-1&-2&-2&2&2&-2&-1&-1&-1&2&.&.&1&1&-1&1&.&1&-2&1\\
X.13&-1&-2&-2&2&2&-2&-1&-1&-1&2&.&.&1&1&-1&1&.&-1&-2&1\\
X.14&-1&.&.&-1&-1&.&-1&-1&-1&2&2&-1&.&.&-1&.&2&-2&.&.\\
X.15&2&1&1&-1&-1&1&-1&-1&-1&-1&1&-2&-2&-2&-1&-2&1&.&1&-2\\
X.16&2&1&1&-1&-1&1&-1&-1&-1&-1&-1&2&-2&-2&-1&-2&-1&.&1&-2\\
X.17&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-2&2&2&-1&2&1&.&-1&2\\
X.18&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&-1&2&-1&.&-1&2\\
X.19&-1&.&.&-1&-1&.&-1&-1&-1&2&-2&1&.&.&-1&.&-2&-2&.&.\\
X.20&-1&.&.&-1&-1&.&-1&-1&-1&2&-2&1&.&.&-1&.&-2&2&.&.\\
X.21&.&-1&-1&.&.&-1&.&.&.&-1&-3&.&-1&-1&.&-1&1&1&1&1\\
X.22&.&-1&-1&.&.&-1&.&.&.&-1&3&.&-1&-1&.&-1&-1&1&1&1\\
X.23&.&1&1&.&.&1&.&.&.&-1&3&.&1&1&.&1&-1&1&-1&-1\\
X.24&.&1&1&.&.&1&.&.&.&-1&-3&.&1&1&.&1&1&1&-1&-1\\
X.25&.&1&1&.&.&1&.&.&.&-1&3&.&1&1&.&1&-1&-1&-1&-1\\
X.26&.&1&1&.&.&1&.&.&.&-1&-3&.&1&1&.&1&1&-1&-1&-1\\
X.27&.&-1&-1&.&.&-1&.&.&.&-1&-3&.&-1&-1&.&-1&1&-1&1&1\\
X.28&.&-1&-1&.&.&-1&.&.&.&-1&3&.&-1&-1&.&-1&-1&-1&1&1\\
X.29&-2&.&.&1&1&.&1&1&1&-2&2&2&.&.&1&.&2&.&.&.\\
X.30&-2&2&2&-2&-2&2&1&1&1&-2&.&.&2&2&1&2&.&.&2&2\\
X.31&-2&-2&-2&-2&-2&-2&1&1&1&-2&.&.&-2&-2&1&-2&.&.&-2&-2\\
X.32&1&.&.&-2&-2&.&1&1&1&4&.&.&.&.&1&.&.&-2&.&.\\
X.33&1&.&.&-2&-2&.&1&1&1&4&.&.&.&.&1&.&.&2&.&.\\
X.34&-2&.&.&1&1&.&1&1&1&-2&-2&-2&.&.&1&.&-2&.&.&.\\
X.35&.&-1&-1&.&.&-1&.&.&.&1&-3&.&2&2&.&2&1&.&1&-2\\
X.36&.&1&1&.&.&1&.&.&.&1&3&.&-2&-2&.&-2&-1&.&-1&2\\
X.37&.&2&2&.&.&2&.&.&.&-2&.&.&-1&-1&.&-1&.&1&-2&1\\
X.38&.&-2&-2&.&.&-2&.&.&.&-2&.&.&1&1&.&1&.&1&2&-1\\
X.39&.&2&2&.&.&2&.&.&.&-2&.&.&-1&-1&.&-1&.&-1&-2&1\\
X.40&.&-1&-1&.&.&-1&.&.&.&1&3&.&2&2&.&2&-1&.&1&-2\\
X.41&.&-2&-2&.&.&-2&.&.&.&-2&.&.&1&1&.&1&.&-1&2&-1\\
X.42&.&1&1&.&.&1&.&.&.&1&-3&.&-2&-2&.&-2&1&.&-1&2\\
X.43&2&.&.&2&2&.&-1&-1&-1&-4&.&.&.&.&-1&.&.&.&.&.\\
X.44&2&.&.&2&2&.&-1&3&3&.&.&.&.&.&-1&.&.&.&.&.\\
X.45&2&.&.&2&2&.&-1&3&3&.&.&.&.&.&-1&.&.&.&.&.\\
X.46&.&2&2&.&.&2&.&.&.&2&.&.&2&2&.&2&.&.&-2&-2\\
X.47&.&-2&-2&.&.&-2&.&.&.&2&.&.&-2&-2&.&-2&.&.&2&2\\
X.48&.&1&1&.&.&-1&.&-2&2&-1&1&1&1&-1&.&1&-1&-1&-1&-1\\
X.49&.&-1&-1&.&.&1&.&-2&2&-1&-1&-1&-1&1&.&-1&1&-1&1&1\\
X.50&.&1&1&.&.&-1&.&-2&2&-1&-1&-1&1&-1&.&1&1&1&-1&-1\\
X.51&.&-1&-1&.&.&1&.&-2&2&-1&1&1&-1&1&.&-1&-1&1&1&1\\
X.52&.&1&1&.&.&-1&.&-2&2&-1&1&1&1&-1&.&1&-1&1&-1&-1\\
X.53&.&-1&-1&.&.&1&.&-2&2&-1&-1&-1&-1&1&.&-1&1&1&1&1\\
X.54&.&1&1&.&.&-1&.&-2&2&-1&-1&-1&1&-1&.&1&1&-1&-1&-1\\
X.55&.&-1&-1&.&.&1&.&-2&2&-1&1&1&-1&1&.&-1&-1&-1&1&1\\
X.56&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&4&.&.&-2&-2&.&1&-3&-3&.&.&.&.&.&1&.&.&.&.&.\\
X.73&.&.&.&.&.&.&3&-1&-1&.&.&.&.&.&3&.&.&.&.&.\\
X.74&.&.&.&.&.&.&3&-1&-1&.&.&.&.&.&3&.&.&.&.&.\\
X.75&-2&.&.&-2&-2&.&1&-3&-3&.&.&.&.&.&1&.&.&.&.&.\\
X.76&.&.&.&.&.&.&3&-1&-1&.&.&.&.&.&3&.&.&.&.&.\\
X.77&-2&.&.&-2&-2&.&-2&6&6&.&.&.&.&.&-2&.&.&.&.&.\\
X.78&.&.&.&.&.&.&3&-1&-1&.&.&.&.&.&3&.&.&.&.&.\\
X.79&-2&.&.&4&4&.&1&-3&-3&.&.&.&.&.&1&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&4&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&4&4&4\\
3&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&12_{44}&12_{45}&12_{46}&12_{47}&12_{48}&12_{49}&12_{50}&12_{51}
&12_{52}&12_{53}&12_{54}&12_{55}&12_{56}&12_{57}&12_{58}&12_{59}&12_{60}
&12_{61}&12_{62}&12_{63}\\
\hline
2P&6_{9}&6_{4}&6_{9}&6_{5}&6_{34}&6_{34}&6_{18}&6_{21}&6_{34}
&6_{34}&6_{20}&6_{20}&6_{20}&6_{21}&6_{21}&6_{34}&6_{34}&6_{45}&6_{27}
&6_{45}\\
3P&4_{16}&4_{36}&4_{14}&4_{37}&4_{38}&4_{39}&4_{113}&4_{40}&4_{41}
&4_{15}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{104}
&4_{105}&4_{106}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1&1&-1\\
X.3&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&1&-1&1&1&-1&-1&-1\\
X.4&1&-1&1&1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&1&1&-1&1\\
X.5&-1&1&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&-1&1&-1\\
X.6&-1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1\\
X.7&-1&1&1&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&-1&-1&1&-1&1\\
X.8&-1&-1&1&1&-1&1&1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\
X.9&.&1&2&.&-2&.&-1&.&-2&.&1&1&1&.&.&.&.&1&.&1\\
X.10&.&-1&2&.&2&.&-1&.&2&.&-1&-1&-1&.&.&.&.&-1&.&-1\\
X.11&-1&.&-1&-1&-1&-1&.&.&-1&-1&.&2&.&2&.&-1&-1&-1&.&-1\\
X.12&.&-1&2&.&-2&.&1&.&-2&.&-1&1&-1&.&.&.&.&1&.&1\\
X.13&.&1&2&.&2&.&1&.&2&.&1&-1&1&.&.&.&.&-1&.&-1\\
X.14&-1&.&-1&1&1&1&.&.&1&1&.&-2&.&2&.&-1&-1&1&.&1\\
X.15&1&.&-1&.&.&.&1&-1&.&.&.&.&.&1&-1&-2&-2&.&-1&.\\
X.16&-1&.&-1&.&.&.&1&1&.&.&.&.&.&-1&1&2&2&.&1&.\\
X.17&1&.&-1&.&.&.&-1&1&.&.&.&.&.&1&1&-2&-2&.&1&.\\
X.18&-1&.&-1&.&.&.&-1&-1&.&.&.&.&.&-1&-1&2&2&.&-1&.\\
X.19&1&.&-1&-1&1&-1&.&.&1&-1&.&-2&.&-2&.&1&1&1&.&1\\
X.20&1&.&-1&1&-1&1&.&.&-1&1&.&2&.&-2&.&1&1&-1&.&-1\\
X.21&.&1&.&.&.&.&1&1&.&.&1&1&1&1&1&.&.&.&-1&.\\
X.22&.&1&.&.&.&.&1&-1&.&.&1&1&1&-1&-1&.&.&.&1&.\\
X.23&.&-1&.&.&.&.&-1&1&.&.&-1&1&-1&-1&1&.&.&.&-1&.\\
X.24&.&-1&.&.&.&.&-1&-1&.&.&-1&1&-1&1&-1&.&.&.&1&.\\
X.25&.&1&.&.&.&.&-1&1&.&.&1&-1&1&-1&1&.&.&.&-1&.\\
X.26&.&1&.&.&.&.&-1&-1&.&.&1&-1&1&1&-1&.&.&.&1&.\\
X.27&.&-1&.&.&.&.&1&1&.&.&-1&-1&-1&1&1&.&.&.&-1&.\\
X.28&.&-1&.&.&.&.&1&-1&.&.&-1&-1&-1&-1&-1&.&.&.&1&.\\
X.29&-1&.&1&.&.&.&.&.&.&.&.&.&.&2&.&2&2&.&.&.\\
X.30&.&.&-2&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.31&.&.&-2&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.32&.&.&-2&.&-2&.&.&.&-2&.&.&-2&.&.&.&.&.&1&.&1\\
X.33&.&.&-2&.&2&.&.&.&2&.&.&2&.&.&.&.&.&-1&.&-1\\
X.34&1&.&1&.&.&.&.&.&.&.&.&.&.&-2&.&-2&-2&.&.&.\\
X.35&.&.&.&.&.&.&1&-1&.&.&.&.&.&1&-1&.&.&.&1&.\\
X.36&.&.&.&.&.&.&-1&-1&.&.&.&.&.&-1&-1&.&.&.&1&.\\
X.37&.&-1&.&.&.&.&1&.&.&.&-1&1&-1&.&.&.&.&.&.&.\\
X.38&.&1&.&.&.&.&-1&.&.&.&1&1&1&.&.&.&.&.&.&.\\
X.39&.&1&.&.&.&.&1&.&.&.&1&-1&1&.&.&.&.&.&.&.\\
X.40&.&.&.&.&.&.&1&1&.&.&.&.&.&-1&1&.&.&.&-1&.\\
X.41&.&-1&.&.&.&.&-1&.&.&.&-1&-1&-1&.&.&.&.&.&.&.\\
X.42&.&.&.&.&.&.&-1&1&.&.&.&.&.&1&1&.&.&.&-1&.\\
X.43&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.45&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&-2&1&.&1&-1&-1&.&-1&1&1&1&1&-1&1&1&-1&1&.&1&.\\
X.49&2&-1&.&-1&-1&1&.&-1&1&-1&-1&1&1&-1&1&1&-1&.&1&.\\
X.50&2&-1&.&1&1&-1&.&1&-1&1&-1&-1&1&-1&-1&1&-1&.&-1&.\\
X.51&-2&1&.&-1&1&1&.&1&-1&-1&1&-1&-1&1&-1&-1&1&.&-1&.\\
X.52&-2&-1&.&-1&1&1&.&-1&-1&-1&-1&-1&1&1&1&-1&1&.&1&.\\
X.53&2&1&.&1&1&-1&.&-1&-1&1&1&-1&-1&-1&1&1&-1&.&1&.\\
X.54&2&1&.&-1&-1&1&.&1&1&-1&1&1&-1&-1&-1&1&-1&.&-1&.\\
X.55&-2&-1&.&1&-1&-1&.&1&1&1&-1&1&1&1&-1&-1&1&.&-1&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&1\\
X.57&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&-3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1\\
X.63&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&-3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1\\
X.67&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&1\\
X.71&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&-2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&2&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&-2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&2&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrr}
2&4&4&6&6&5&6&6&4&4&5&5&5&4&4&4&4&3\\
3&1&1&.&.&2&1&1&2&2&1&1&1&1&1&1&1&1\\
\hline
&12_{64}&12_{65}&16a&16b&24a&24b&24c&24d&24e&24f&24g&24h&24i&24j
&24k&24l&24m\\
\hline
2P&6_{28}&6_{16}&8_{2}&8_{8}&12_{3}&12_{1}&12_{2}&12_{19}&12_{18}
&12_{8}&12_{9}&12_{10}&12_{17}&12_{18}&12_{19}&12_{17}&12_{46}\\
3P&4_{107}&4_{23}&16a&16b&8_{5}&8_{2}&8_{3}&8_{5}&8_{5}&8_{28}
&8_{6}&8_{7}&8_{1}&8_{12}&8_{13}&8_{4}&8_{29}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&1&-1&1\\
X.3&1&1&1&1&-1&1&1&-1&-1&-1&-1&-1&-1&1&-1&-1&1\\
X.4&-1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&-1&-1&1&1\\
X.5&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&1&-1\\
X.6&-1&1&1&1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&-1\\
X.7&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&1&-1&-1&-1\\
X.8&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&-1\\
X.9&1&-1&.&.&-1&-1&-1&2&-1&-1&-1&-1&.&1&.&.&.\\
X.10&-1&-1&.&.&-1&-1&-1&2&-1&-1&-1&-1&.&-1&.&.&.\\
X.11&.&-1&.&.&.&2&2&.&.&.&.&.&-1&.&.&-1&-1\\
X.12&-1&-1&.&.&1&-1&-1&-2&1&1&1&1&.&-1&.&.&.\\
X.13&1&-1&.&.&1&-1&-1&-2&1&1&1&1&.&1&.&.&.\\
X.14&.&-1&.&.&.&2&2&.&.&.&.&.&1&.&.&1&-1\\
X.15&.&-1&.&.&1&-1&-1&1&-2&1&1&1&.&.&-1&.&1\\
X.16&.&-1&.&.&1&-1&-1&1&-2&1&1&1&.&.&1&.&-1\\
X.17&.&-1&.&.&-1&-1&-1&-1&2&-1&-1&-1&.&.&1&.&1\\
X.18&.&-1&.&.&-1&-1&-1&-1&2&-1&-1&-1&.&.&-1&.&-1\\
X.19&.&-1&.&.&.&2&2&.&.&.&.&.&-1&.&.&-1&1\\
X.20&.&-1&.&.&.&2&2&.&.&.&.&.&1&.&.&1&1\\
X.21&-1&.&1&1&1&-1&-1&1&1&1&-1&-1&.&-1&-1&.&.\\
X.22&-1&.&-1&-1&1&-1&-1&1&1&1&-1&-1&.&-1&1&.&.\\
X.23&1&.&1&1&-1&-1&-1&-1&-1&-1&1&1&.&1&-1&.&.\\
X.24&1&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&.&1&1&.&.\\
X.25&-1&.&-1&-1&-1&-1&-1&-1&-1&-1&1&1&.&-1&-1&.&.\\
X.26&-1&.&1&1&-1&-1&-1&-1&-1&-1&1&1&.&-1&1&.&.\\
X.27&1&.&-1&-1&1&-1&-1&1&1&1&-1&-1&.&1&-1&.&.\\
X.28&1&.&1&1&1&-1&-1&1&1&1&-1&-1&.&1&1&.&.\\
X.29&.&1&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&-1\\
X.30&.&1&.&.&-1&1&1&2&2&-1&-1&-1&.&.&.&.&.\\
X.31&.&1&.&.&1&1&1&-2&-2&1&1&1&.&.&.&.&.\\
X.32&.&1&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.33&.&1&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.34&.&1&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&1\\
X.35&.&.&.&.&1&1&1&1&-2&1&-1&-1&.&.&1&.&.\\
X.36&.&.&.&.&-1&1&1&-1&2&-1&1&1&.&.&1&.&.\\
X.37&1&.&.&.&1&1&1&-2&1&1&-1&-1&.&1&.&.&.\\
X.38&-1&.&.&.&-1&1&1&2&-1&-1&1&1&.&-1&.&.&.\\
X.39&-1&.&.&.&1&1&1&-2&1&1&-1&-1&.&-1&.&.&.\\
X.40&.&.&.&.&1&1&1&1&-2&1&-1&-1&.&.&-1&.&.\\
X.41&1&.&.&.&-1&1&1&2&-1&-1&1&1&.&1&.&.&.\\
X.42&.&.&.&.&-1&1&1&-1&2&-1&1&1&.&.&-1&.&.\\
X.43&.&-1&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.\\
X.44&.&-1&2&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.45&.&-1&-2&2&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.46&.&.&.&.&1&-1&-1&-2&-2&1&-1&-1&.&.&.&.&.\\
X.47&.&.&.&.&-1&-1&-1&2&2&-1&1&1&.&.&.&.&.\\
X.48&1&.&.&.&-2&.&.&1&1&.&.&.&-1&-1&-1&1&.\\
X.49&-1&.&.&.&2&.&.&-1&-1&.&.&.&1&1&-1&-1&.\\
X.50&-1&.&.&.&-2&.&.&1&1&.&.&.&-1&1&1&1&.\\
X.51&1&.&.&.&2&.&.&-1&-1&.&.&.&1&-1&1&-1&.\\
X.52&-1&.&.&.&-2&.&.&1&1&.&.&.&1&1&-1&-1&.\\
X.53&1&.&.&.&2&.&.&-1&-1&.&.&.&-1&-1&-1&1&.\\
X.54&1&.&.&.&-2&.&.&1&1&.&.&.&1&-1&1&-1&.\\
X.55&-1&.&.&.&2&.&.&-1&-1&.&.&.&-1&1&1&1&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&-3&-3&1&.&.&1&1&1&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.59&.&.&.&.&3&-3&1&.&.&-1&-1&-1&.&.&.&.&.\\
X.60&.&.&.&.&3&-3&1&.&.&-1&-1&-1&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&.&.&.&.&-3&-3&1&.&.&1&1&1&.&.&.&.&.\\
X.64&.&.&.&.&-3&1&-3&.&.&1&-1&-1&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&3&1&-3&.&.&-1&1&1&.&.&.&.&.\\
X.68&.&.&.&.&3&1&-3&.&.&-1&1&1&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&-3&1&-3&.&.&1&-1&-1&.&.&.&.&.\\
X.72&.&1&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.73&.&-1&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.\\
X.74&.&-1&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.\\
X.75&.&1&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.76&.&-1&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.\\
X.77&.&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.78&.&-1&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.\\
X.79&.&1&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&15&14&14&14&17&17&15&15&15&13&13&16&16&14&14
&14\\
3&3&3&2&3&1&1&2&2&2&2&.&.&1&1&1&2&2&.&.&1&1&1\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}\\
\hline
X.95&27&27&27&27&27&27&27&9&-9&-9&11&11&3&3&3&9&9&11&11&-9&3&9\\
X.96&32&32&32&-32&32&-32&32&.&8&-8&.&.&.&.&.&.&.&.&.&8&.&.\\
X.97&32&32&32&-32&32&-32&32&8&.&8&.&.&.&.&.&-8&-8&.&.&.&.&8\\
X.98&32&32&32&-32&32&-32&32&.&-8&-8&.&.&.&.&.&.&.&.&.&-8&.&.\\
X.99&32&32&32&-32&32&-32&32&8&.&-8&.&.&.&.&.&-8&-8&.&.&.&.&8\\
X.100&32&32&32&-32&32&-32&32&8&8&.&.&.&.&.&.&-8&-8&.&.&8&.&8\\
X.101&32&32&32&-32&32&-32&32&.&-8&8&.&.&.&.&.&.&.&.&.&-8&.&.\\
X.102&32&32&32&-32&32&-32&32&8&-8&.&.&.&.&.&.&-8&-8&.&.&-8&.&8\\
X.103&32&32&32&-32&32&-32&32&-8&.&8&.&.&.&.&.&8&8&.&.&.&.&-8\\
X.104&32&32&32&-32&32&-32&32&-8&-8&.&.&.&.&.&.&8&8&.&.&-8&.&-8\\
X.105&32&32&32&-32&32&-32&32&-8&.&-8&.&.&.&.&.&8&8&.&.&.&.&-8\\
X.106&32&32&32&-32&32&-32&32&.&8&8&.&.&.&.&.&.&.&.&.&8&.&.\\
X.107&32&32&32&-32&32&-32&32&-8&8&.&.&.&.&.&.&8&8&.&.&8&.&-8\\
X.108&36&36&36&36&36&36&-12&.&.&.&4&4&-12&-12&20&.&.&4&4&.&-12&.\\
X.109&36&36&36&36&4&4&.&-12&-12&-18&20&20&12&12&-12&-12&-12&4&4&-12&.
&-12\\
X.110&36&36&36&36&36&36&36&-12&.&.&4&4&20&20&-12&-12&-12&4&4&.&-12
&-12\\
X.111&36&36&36&36&36&36&-12&.&.&.&-12&-12&12&12&12&.&.&-12&-12&.&-4&.\\
X.112&36&36&36&36&36&36&36&.&12&.&4&4&-12&-12&-12&.&.&4&4&12&-12&.\\
X.113&36&36&36&36&4&4&.&12&-12&18&20&20&12&12&-12&12&12&4&4&-12&.&12\\
X.114&36&36&36&36&4&4&.&12&12&18&20&20&12&12&-12&12&12&4&4&12&.&12\\
X.115&36&36&36&36&4&4&.&-12&12&-18&20&20&12&12&-12&-12&-12&4&4&12&.
&-12\\
X.116&36&36&36&36&36&36&-12&.&.&.&4&4&-12&-12&20&.&.&4&4&.&-12&.\\
X.117&36&36&36&36&4&4&.&-12&12&18&20&20&12&12&-12&-12&-12&4&4&12&.
&-12\\
X.118&36&36&36&36&36&36&-12&.&.&-12&4&4&-12&-12&20&.&.&4&4&.&4&.\\
X.119&36&36&36&36&36&36&36&.&.&12&4&4&-12&-12&20&.&.&4&4&.&20&.\\
X.120&36&36&36&36&4&4&.&12&12&-18&20&20&12&12&-12&12&12&4&4&12&.&12\\
X.121&36&36&36&36&4&4&.&12&-12&-18&20&20&12&12&-12&12&12&4&4&-12&.&12\\
X.122&36&36&36&36&4&4&.&-12&-12&18&20&20&12&12&-12&-12&-12&4&4&-12&.
&-12\\
X.123&36&36&36&36&36&36&36&.&-12&.&4&4&-12&-12&-12&.&.&4&4&-12&-12&.\\
X.124&36&36&36&36&36&36&-12&.&.&.&-12&-12&12&12&12&.&.&-12&-12&.&-4&.\\
X.125&36&36&36&36&36&36&36&.&.&-12&4&4&-12&-12&20&.&.&4&4&.&20&.\\
X.126&36&36&36&36&36&36&-12&.&.&12&4&4&-12&-12&20&.&.&4&4&.&4&.\\
X.127&36&36&36&36&36&36&36&12&.&.&4&4&20&20&-12&12&12&4&4&.&-12&12\\
X.128&48&48&48&48&-16&-16&.&.&.&24&16&16&.&.&16&.&.&-16&-16&.&.&.\\
X.129&48&48&48&-48&48&-48&-16&-12&-12&4&.&.&.&.&.&12&12&.&.&-12&.&-12\\
X.130&48&48&48&-48&48&-48&-16&-12&12&-4&.&.&.&.&.&12&12&.&.&12&.&-12\\
X.131&48&48&48&-48&48&-48&-16&12&-12&-4&.&.&.&.&.&-12&-12&.&.&-12&.
&12\\
X.132&48&48&48&-48&48&-48&-16&12&12&4&.&.&.&.&.&-12&-12&.&.&12&.&12\\
X.133&48&48&48&48&-16&-16&.&.&.&-24&16&16&.&.&16&.&.&-16&-16&.&.&.\\
X.134&48&48&48&48&-16&-16&.&.&.&.&16&16&.&.&16&.&.&-16&-16&.&.&.\\
X.135&48&48&48&-48&48&-48&-16&12&-12&4&.&.&.&.&.&-12&-12&.&.&-12&.&12\\
X.136&48&48&48&-48&48&-48&-16&12&12&-4&.&.&.&.&.&-12&-12&.&.&12&.&12\\
X.137&48&48&48&48&-16&-16&.&.&.&.&16&16&.&.&16&.&.&-16&-16&.&.&.\\
X.138&48&48&48&-48&48&-48&-16&-12&-12&-4&.&.&.&.&.&12&12&.&.&-12&.
&-12\\
X.139&48&48&48&-48&48&-48&-16&-12&12&4&.&.&.&.&.&12&12&.&.&12&.&-12\\
X.140&54&54&54&54&54&54&-18&18&-18&.&22&22&6&6&6&18&18&22&22&-18&-18
&18\\
X.141&54&54&54&54&54&54&-18&18&.&.&6&6&30&30&-18&18&18&6&6&.&6&18\\
X.142&54&54&54&54&54&54&-18&.&18&.&6&6&-18&-18&-18&.&.&6&6&18&6&.\\
X.143&54&54&54&54&54&54&-18&-18&-18&.&22&22&6&6&6&-18&-18&22&22&-18
&-18&-18\\
X.144&54&54&54&54&54&54&-18&.&-18&.&6&6&-18&-18&-18&.&.&6&6&-18&6&.\\
X.145&54&54&54&54&54&54&-18&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&-18&.\\
X.146&54&54&54&54&54&54&54&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&6&.\\
X.147&54&54&54&54&54&54&54&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&6&.\\
X.148&54&54&54&54&54&54&-18&-18&.&.&6&6&30&30&-18&-18&-18&6&6&.&6&-18\\
X.149&54&54&54&54&54&54&-18&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&-18&.\\
X.150&54&54&54&54&54&54&-18&.&18&.&6&6&-18&-18&-18&.&.&6&6&18&6&.\\
X.151&54&54&54&54&54&54&-18&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&-18&.\\
X.152&54&54&54&54&54&54&54&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&6&.\\
X.153&54&54&54&54&54&54&-18&.&-18&.&6&6&-18&-18&-18&.&.&6&6&-18&6&.\\
X.154&54&54&54&54&54&54&-18&-18&.&.&6&6&30&30&-18&-18&-18&6&6&.&6&-18\\
X.155&54&54&54&54&54&54&54&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&6&.\\
X.156&54&54&54&54&54&54&-18&-18&18&.&22&22&6&6&6&-18&-18&22&22&18&-18
&-18\\
X.157&54&54&54&54&54&54&-18&18&18&.&22&22&6&6&6&18&18&22&22&18&-18&18\\
X.158&54&54&54&54&54&54&-18&.&.&.&-10&-10&6&6&6&.&.&-10&-10&.&-18&.\\
X.159&54&54&54&54&54&54&-18&18&.&.&6&6&30&30&-18&18&18&6&6&.&6&18\\
X.160&64&64&64&-64&64&-64&64&.&16&.&.&.&.&.&.&.&.&.&.&16&.&.\\
X.161&64&64&64&-64&64&-64&64&16&.&.&.&.&.&.&.&-16&-16&.&.&.&.&16\\
X.162&64&64&64&-64&64&-64&64&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&64&64&64&-64&64&-64&64&-16&.&.&.&.&.&.&.&16&16&.&.&.&.&-16\\
X.164&64&64&64&-64&64&-64&64&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&64&64&64&-64&64&-64&64&.&-16&.&.&.&.&.&.&.&.&.&.&-16&.&.\\
X.166&72&72&72&72&-24&-24&.&.&.&12&-8&-8&.&.&40&.&.&8&8&.&.&.\\
X.167&72&72&72&72&-24&-24&.&.&.&-12&-8&-8&.&.&40&.&.&8&8&.&.&.\\
X.168&72&72&72&72&72&72&-24&.&.&.&-24&-24&24&24&24&.&.&-24&-24&.&-8&.\\
X.169&72&72&72&72&-24&-24&.&.&.&12&-8&-8&.&.&40&.&.&8&8&.&.&.\\
X.170&72&72&72&72&8&8&.&-24&24&.&40&40&24&24&-24&-24&-24&8&8&24&.&-24\\
X.171&72&72&72&72&8&8&.&24&24&.&40&40&24&24&-24&24&24&8&8&24&.&24\\
X.172&72&72&72&72&-24&-24&.&.&.&-12&-8&-8&.&.&40&.&.&8&8&.&.&.\\
X.173&72&72&72&72&8&8&.&-24&-24&.&40&40&24&24&-24&-24&-24&8&8&-24&.
&-24\\
X.174&72&72&72&72&72&72&-24&.&.&.&8&8&-24&-24&40&.&.&8&8&.&-24&.\\
X.175&72&72&72&72&8&8&.&24&-24&.&40&40&24&24&-24&24&24&8&8&-24&.&24\\
X.176&96&96&-32&.&.&.&-8&24&-24&12&16&-16&.&.&.&.&.&.&.&8&8&-8\\
X.177&96&96&96&-96&-32&32&.&.&.&-24&.&.&.&.&.&.&.&.&.&.&16&.\\
X.178&96&96&-32&.&.&.&-8&-24&24&12&16&-16&.&.&.&.&.&.&.&-8&8&8\\
X.179&96&96&96&-96&96&-96&-32&-24&.&8&.&.&.&.&.&24&24&.&.&.&.&-24\\
X.180&96&96&96&-96&-32&32&.&.&.&-24&.&.&.&.&.&.&.&.&.&.&16&.\\
X.181&96&96&96&-96&96&-96&-32&.&24&-8&.&.&.&.&.&.&.&.&.&24&.&.\\
X.182&96&96&-32&.&.&.&-8&24&-24&-12&16&-16&.&.&.&.&.&.&.&8&8&-8\\
X.183&96&96&96&96&-32&-32&.&.&.&.&32&32&.&.&32&.&.&-32&-32&.&.&.\\
X.184&96&96&-32&.&.&.&-8&-24&24&-12&16&-16&.&.&.&.&.&.&.&-8&8&8\\
X.185&96&96&-32&.&.&.&8&24&24&-20&16&-16&.&.&.&.&.&.&.&-8&-8&-8\\
X.186&96&96&-32&.&.&.&8&24&24&20&16&-16&.&.&.&.&.&.&.&-8&-8&-8\\
X.187&96&96&96&-96&96&-96&-32&-24&.&-8&.&.&.&.&.&24&24&.&.&.&.&-24\\
X.188&96&96&96&-96&-32&32&.&.&.&24&.&.&.&.&.&.&.&.&.&.&16&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&15&13&13&13&13&13&14&14&12&12&12&13&11&13&8&8&8&7&7&6&17&17&15\\
3&.&1&1&1&1&1&.&.&1&1&1&.&.&3&3&3&3&3&3&3&2&2&2\\
\hline
&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}
&2_{31}&2_{32}&2_{33}&2_{34}&3a&3b&3c&3d&3e&3f&3g&4_{1}&4_{2}&4_{3}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g
&2_{1}&2_{1}&2_{1}\\
3P&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}
&2_{31}&2_{32}&2_{33}&2_{34}&1a&1a&1a&1a&1a&1a&1a&4_{1}&4_{2}&4_{3}\\
\hline
X.95&11&-9&-9&3&3&9&-5&-9&-3&3&-3&-3&1&.&.&.&.&.&.&.&27&27&27\\
X.96&.&8&8&-8&-8&.&.&-8&.&8&.&.&.&-4&2&2&-1&8&-4&2&32&-32&32\\
X.97&.&.&-8&.&.&8&.&8&.&.&-8&.&.&-4&-1&2&2&-4&8&2&32&-32&32\\
X.98&.&-8&8&8&8&.&.&-8&.&-8&.&.&.&-4&2&2&-1&8&-4&2&32&-32&32\\
X.99&.&.&8&.&.&8&.&-8&.&.&8&.&.&-4&-1&2&2&-4&8&2&32&-32&32\\
X.100&.&8&.&.&.&8&.&.&-8&.&.&8&.&8&2&-1&2&-4&-4&2&32&-32&32\\
X.101&.&-8&-8&-8&-8&.&.&8&.&8&.&.&.&-4&2&2&-1&8&-4&2&32&-32&32\\
X.102&.&-8&.&.&.&8&.&.&8&.&.&-8&.&8&2&-1&2&-4&-4&2&32&-32&32\\
X.103&.&.&-8&.&.&-8&.&8&.&.&8&.&.&-4&-1&2&2&-4&8&2&32&-32&32\\
X.104&.&-8&.&.&.&-8&.&.&-8&.&.&8&.&8&2&-1&2&-4&-4&2&32&-32&32\\
X.105&.&.&8&.&.&-8&.&-8&.&.&-8&.&.&-4&-1&2&2&-4&8&2&32&-32&32\\
X.106&.&8&-8&8&8&.&.&8&.&-8&.&.&.&-4&2&2&-1&8&-4&2&32&-32&32\\
X.107&.&8&.&.&.&-8&.&.&8&.&.&-8&.&8&2&-1&2&-4&-4&2&32&-32&32\\
X.108&-12&.&.&.&.&.&4&.&-12&.&.&4&.&18&.&.&.&.&.&.&36&36&-12\\
X.109&.&.&6&6&6&.&4&-2&4&6&6&.&-2&.&.&9&.&.&.&.&-12&-12&.\\
X.110&4&.&.&.&.&-12&4&.&.&.&.&.&.&.&.&.&.&-9&.&.&36&36&36\\
X.111&4&.&.&.&.&.&-12&.&.&.&.&.&4&18&.&.&.&.&.&.&36&36&-12\\
X.112&4&12&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&-9&.&36&36&36\\
X.113&.&.&-6&-6&-6&.&4&2&-4&-6&6&.&-2&.&.&9&.&.&.&.&-12&-12&.\\
X.114&.&.&-6&6&6&.&4&2&4&6&6&.&2&.&.&9&.&.&.&.&-12&-12&.\\
X.115&.&.&6&-6&-6&.&4&-2&-4&-6&6&.&2&.&.&9&.&.&.&.&-12&-12&.\\
X.116&-12&.&.&.&.&.&4&.&12&.&.&-4&.&18&.&.&.&.&.&.&36&36&-12\\
X.117&.&.&-6&6&6&.&4&2&-4&6&-6&.&-2&.&.&9&.&.&.&.&-12&-12&.\\
X.118&20&.&-12&.&.&.&4&-12&.&.&.&.&.&-9&.&.&.&.&.&.&36&36&-12\\
X.119&4&.&12&.&.&.&4&12&.&.&.&.&.&-9&.&.&.&.&.&.&36&36&36\\
X.120&.&.&6&-6&-6&.&4&-2&4&-6&-6&.&-2&.&.&9&.&.&.&.&-12&-12&.\\
X.121&.&.&6&6&6&.&4&-2&-4&6&-6&.&2&.&.&9&.&.&.&.&-12&-12&.\\
X.122&.&.&-6&-6&-6&.&4&2&4&-6&-6&.&2&.&.&9&.&.&.&.&-12&-12&.\\
X.123&4&-12&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&-9&.&36&36&36\\
X.124&4&.&.&.&.&.&-12&.&.&.&.&.&-4&18&.&.&.&.&.&.&36&36&-12\\
X.125&4&.&-12&.&.&.&4&-12&.&.&.&.&.&-9&.&.&.&.&.&.&36&36&36\\
X.126&20&.&12&.&.&.&4&12&.&.&.&.&.&-9&.&.&.&.&.&.&36&36&-12\\
X.127&4&.&.&.&.&12&4&.&.&.&.&.&.&.&.&.&.&-9&.&.&36&36&36\\
X.128&.&.&8&.&.&.&-16&-8&.&.&.&.&.&-12&.&12&.&.&.&-3&16&16&.\\
X.129&.&4&-4&-4&-4&4&.&4&-12&4&4&-4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.130&.&-4&4&-4&-4&4&.&-4&12&4&-4&4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.131&.&4&4&4&4&-4&.&-4&12&-4&4&4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.132&.&-4&-4&4&4&-4&.&4&-12&-4&-4&-4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.133&.&.&-8&.&.&.&-16&8&.&.&.&.&.&-12&.&12&.&.&.&-3&16&16&.\\
X.134&.&.&.&.&.&.&-16&.&16&.&.&.&.&24&.&-6&.&.&.&-3&16&16&.\\
X.135&.&4&-4&-4&-4&-4&.&4&12&4&-4&4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.136&.&-4&4&-4&-4&-4&.&-4&-12&4&4&-4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.137&.&.&.&.&.&.&-16&.&-16&.&.&.&.&24&.&-6&.&.&.&-3&16&16&.\\
X.138&.&4&4&4&4&4&.&-4&-12&-4&-4&-4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.139&.&-4&-4&4&4&4&.&4&12&-4&4&4&.&12&3&.&3&.&.&.&48&-48&-16\\
X.140&-18&6&.&.&.&-6&-10&.&-6&.&.&2&.&.&.&.&.&.&.&.&54&54&-18\\
X.141&-2&.&.&6&6&-6&6&.&.&6&.&.&2&.&.&.&.&.&.&.&54&54&-18\\
X.142&-2&-6&.&.&.&.&6&.&.&.&-6&.&-2&.&.&.&.&.&.&.&54&54&-18\\
X.143&-18&6&.&.&.&6&-10&.&6&.&.&-2&.&.&.&.&.&.&.&.&54&54&-18\\
X.144&-2&6&.&.&.&.&6&.&.&.&6&.&-2&.&.&.&.&.&.&.&54&54&-18\\
X.145&14&.&.&6&6&.&6&.&6&6&6&-2&.&.&.&.&.&.&.&.&54&54&-18\\
X.146&-10&.&.&-6&-6&.&6&.&-6&-6&6&-6&.&.&.&.&.&.&.&.&54&54&54\\
X.147&-10&.&.&6&6&.&6&.&-6&6&-6&-6&.&.&.&.&.&.&.&.&54&54&54\\
X.148&-2&.&.&6&6&6&6&.&.&6&.&.&-2&.&.&.&.&.&.&.&54&54&-18\\
X.149&14&.&.&-6&-6&.&6&.&6&-6&-6&-2&.&.&.&.&.&.&.&.&54&54&-18\\
X.150&-2&-6&.&.&.&.&6&.&.&.&6&.&2&.&.&.&.&.&.&.&54&54&-18\\
X.151&14&.&.&-6&-6&.&6&.&-6&-6&6&2&.&.&.&.&.&.&.&.&54&54&-18\\
X.152&-10&.&.&6&6&.&6&.&6&6&6&6&.&.&.&.&.&.&.&.&54&54&54\\
X.153&-2&6&.&.&.&.&6&.&.&.&-6&.&2&.&.&.&.&.&.&.&54&54&-18\\
X.154&-2&.&.&-6&-6&6&6&.&.&-6&.&.&2&.&.&.&.&.&.&.&54&54&-18\\
X.155&-10&.&.&-6&-6&.&6&.&6&-6&-6&6&.&.&.&.&.&.&.&.&54&54&54\\
X.156&-18&-6&.&.&.&6&-10&.&-6&.&.&2&.&.&.&.&.&.&.&.&54&54&-18\\
X.157&-18&-6&.&.&.&-6&-10&.&6&.&.&-2&.&.&.&.&.&.&.&.&54&54&-18\\
X.158&14&.&.&6&6&.&6&.&-6&6&-6&2&.&.&.&.&.&.&.&.&54&54&-18\\
X.159&-2&.&.&-6&-6&-6&6&.&.&-6&.&.&-2&.&.&.&.&.&.&.&54&54&-18\\
X.160&.&16&.&.&.&.&.&.&.&.&.&.&.&-8&4&-2&-2&-8&4&-2&64&-64&64\\
X.161&.&.&.&.&.&16&.&.&.&.&.&.&.&-8&-2&-2&4&4&-8&-2&64&-64&64\\
X.162&.&.&-16&.&.&.&.&16&.&.&.&.&.&4&-2&4&-2&-8&-8&-2&64&-64&64\\
X.163&.&.&.&.&.&-16&.&.&.&.&.&.&.&-8&-2&-2&4&4&-8&-2&64&-64&64\\
X.164&.&.&16&.&.&.&.&-16&.&.&.&.&.&4&-2&4&-2&-8&-8&-2&64&-64&64\\
X.165&.&-16&.&.&.&.&.&.&.&.&.&.&.&-8&4&-2&-2&-8&4&-2&64&-64&64\\
X.166&.&.&4&.&.&.&8&-4&.&.&.&8&4&36&.&.&.&.&.&.&24&24&.\\
X.167&.&.&-4&.&.&.&8&4&.&.&.&8&-4&36&.&.&.&.&.&.&24&24&.\\
X.168&8&.&.&.&.&.&-24&.&.&.&.&.&.&-18&.&.&.&.&.&.&72&72&-24\\
X.169&.&.&4&.&.&.&8&-4&.&.&.&-8&-4&36&.&.&.&.&.&.&24&24&.\\
X.170&.&.&.&.&.&.&8&.&-8&.&.&.&.&.&.&-9&.&.&.&.&-24&-24&.\\
X.171&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&-9&.&.&.&.&-24&-24&.\\
X.172&.&.&-4&.&.&.&8&4&.&.&.&-8&4&36&.&.&.&.&.&.&24&24&.\\
X.173&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&-9&.&.&.&.&-24&-24&.\\
X.174&-24&.&.&.&.&.&8&.&.&.&.&.&.&-18&.&.&.&.&.&.&72&72&-24\\
X.175&.&.&.&.&.&.&8&.&-8&.&.&.&.&.&.&-9&.&.&.&.&-24&-24&.\\
X.176&-8&8&4&.&.&-8&.&-4&.&8&-8&-8&4&24&6&.&6&.&.&.&.&.&8\\
X.177&.&.&8&.&.&.&.&8&-8&.&.&-8&.&12&.&6&.&.&.&-6&32&-32&.\\
X.178&-8&-8&4&.&.&8&.&-4&.&-8&8&-8&4&24&6&.&6&.&.&.&.&.&8\\
X.179&.&.&-8&.&.&8&.&8&.&.&8&.&.&-12&-3&.&6&.&.&.&96&-96&-32\\
X.180&.&.&8&.&.&.&.&8&8&.&.&8&.&12&.&6&.&.&.&-6&32&-32&.\\
X.181&.&-8&8&-8&-8&.&.&-8&.&8&.&.&.&-12&6&.&-3&.&.&.&96&-96&-32\\
X.182&-8&8&-4&.&.&-8&.&4&.&-8&8&-8&-4&24&6&.&6&.&.&.&.&.&8\\
X.183&.&.&.&.&.&.&-32&.&.&.&.&.&.&-24&.&-12&.&.&.&3&32&32&.\\
X.184&-8&-8&-4&.&.&8&.&4&.&8&-8&-8&-4&24&6&.&6&.&.&.&.&.&8\\
X.185&8&8&4&-8&-8&8&.&-4&.&.&.&-8&-4&24&6&.&6&.&.&.&.&.&-8\\
X.186&8&8&-4&8&8&8&.&4&.&.&.&-8&4&24&6&.&6&.&.&.&.&.&-8\\
X.187&.&.&8&.&.&8&.&-8&.&.&-8&.&.&-12&-3&.&6&.&.&.&96&-96&-32\\
X.188&.&.&-8&.&.&.&.&-8&-8&.&.&-8&.&12&.&6&.&.&.&-6&32&-32&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&16&16&14&14&14&14&14&14&16&14&14&14&12&15&15&15&13&13&13&13&13\\
3&1&1&2&2&2&2&2&2&.&1&1&1&2&.&.&.&1&1&1&1&1\\
\hline
&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}\\
\hline
2P&2_{2}&2_{2}&2_{3}&2_{2}&2_{3}&2_{2}&2_{1}&2_{2}&2_{1}&2_{1}
&2_{1}&2_{4}&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}&2_{1}&2_{3}&2_{2}\\
3P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}\\
\hline
X.95&3&3&-9&27&-9&-9&-9&-9&11&3&3&-3&-9&3&11&3&-9&-9&-9&-9&3\\
X.96&.&.&.&-32&.&8&8&-8&.&.&.&.&-8&.&.&.&8&8&-8&.&.\\
X.97&.&.&.&-32&.&-8&-8&8&.&.&.&.&.&.&.&.&.&-8&8&.&.\\
X.98&.&.&.&-32&.&8&8&-8&.&.&.&.&8&.&.&.&-8&8&-8&.&.\\
X.99&.&.&.&-32&.&8&8&-8&.&.&.&.&.&.&.&.&.&8&-8&.&.\\
X.100&.&.&.&-32&.&.&.&.&.&.&.&8&-8&.&.&.&8&.&.&.&.\\
X.101&.&.&.&-32&.&-8&-8&8&.&.&.&.&8&.&.&.&-8&-8&8&.&.\\
X.102&.&.&.&-32&.&.&.&.&.&.&.&-8&8&.&.&.&-8&.&.&.&.\\
X.103&.&.&.&-32&.&-8&-8&8&.&.&.&.&.&.&.&.&.&-8&8&.&.\\
X.104&.&.&.&-32&.&.&.&.&.&.&.&8&8&.&.&.&-8&.&.&.&.\\
X.105&.&.&.&-32&.&8&8&-8&.&.&.&.&.&.&.&.&.&8&-8&.&.\\
X.106&.&.&.&-32&.&-8&-8&8&.&.&.&.&-8&.&.&.&8&-8&8&.&.\\
X.107&.&.&.&-32&.&.&.&.&.&.&.&-8&-8&.&.&.&8&.&.&.&.\\
X.108&20&20&12&-12&12&.&.&.&4&-12&-12&-12&.&20&-12&20&.&.&.&12&-12\\
X.109&12&12&.&.&.&-18&-18&-18&-12&.&12&4&-12&-4&.&4&.&6&6&.&.\\
X.110&-12&-12&12&36&12&.&.&.&4&-12&-12&.&.&-12&4&-12&.&.&.&12&-12\\
X.111&12&12&24&-12&24&.&.&.&-12&-4&12&.&.&12&4&12&.&.&.&24&-4\\
X.112&-12&-12&12&36&12&.&.&.&4&-12&20&.&12&-12&4&-12&12&.&.&12&-12\\
X.113&12&12&.&.&.&18&18&18&-12&.&12&-4&-12&-4&.&4&.&-6&-6&.&.\\
X.114&12&12&.&.&.&18&18&18&-12&.&12&4&12&-4&.&4&.&-6&-6&.&.\\
X.115&12&12&.&.&.&-18&-18&-18&-12&.&12&-4&12&-4&.&4&.&6&6&.&.\\
X.116&20&20&12&-12&12&.&.&.&4&-12&-12&12&.&20&-12&20&.&.&.&12&-12\\
X.117&12&12&.&.&.&18&18&18&-12&.&12&-4&12&-4&.&4&.&-6&-6&.&.\\
X.118&20&20&12&-12&12&-12&-12&-12&4&4&-12&.&.&20&20&20&.&-12&-12&12&4\\
X.119&20&20&12&36&12&12&12&12&4&20&-12&.&.&20&4&20&.&12&12&12&20\\
X.120&12&12&.&.&.&-18&-18&-18&-12&.&12&4&12&-4&.&4&.&6&6&.&.\\
X.121&12&12&.&.&.&-18&-18&-18&-12&.&12&-4&-12&-4&.&4&.&6&6&.&.\\
X.122&12&12&.&.&.&18&18&18&-12&.&12&4&-12&-4&.&4&.&-6&-6&.&.\\
X.123&-12&-12&12&36&12&.&.&.&4&-12&20&.&-12&-12&4&-12&-12&.&.&12&-12\\
X.124&12&12&24&-12&24&.&.&.&-12&-4&12&.&.&12&4&12&.&.&.&24&-4\\
X.125&20&20&12&36&12&-12&-12&-12&4&20&-12&.&.&20&4&20&.&-12&-12&12&20\\
X.126&20&20&12&-12&12&12&12&12&4&4&-12&.&.&20&20&20&.&12&12&12&4\\
X.127&-12&-12&12&36&12&.&.&.&4&-12&-12&.&.&-12&4&-12&.&.&.&12&-12\\
X.128&32&32&24&.&24&24&24&24&16&.&.&.&.&.&.&-16&.&8&8&-8&.\\
X.129&.&.&.&16&.&-4&-4&4&.&.&.&12&12&.&.&.&4&-4&4&.&.\\
X.130&.&.&.&16&.&4&4&-4&.&.&.&-12&-12&.&.&.&-4&4&-4&.&.\\
X.131&.&.&.&16&.&4&4&-4&.&.&.&-12&12&.&.&.&4&4&-4&.&.\\
X.132&.&.&.&16&.&-4&-4&4&.&.&.&12&-12&.&.&.&-4&-4&4&.&.\\
X.133&32&32&24&.&24&-24&-24&-24&16&.&.&.&.&.&.&-16&.&-8&-8&-8&.\\
X.134&32&32&24&.&24&.&.&.&16&.&.&-16&.&.&.&-16&.&.&.&-8&.\\
X.135&.&.&.&16&.&-4&-4&4&.&.&.&-12&12&.&.&.&4&-4&4&.&.\\
X.136&.&.&.&16&.&4&4&-4&.&.&.&12&-12&.&.&.&-4&4&-4&.&.\\
X.137&32&32&24&.&24&.&.&.&16&.&.&16&.&.&.&-16&.&.&.&-8&.\\
X.138&.&.&.&16&.&4&4&-4&.&.&.&12&12&.&.&.&4&4&-4&.&.\\
X.139&.&.&.&16&.&-4&-4&4&.&.&.&-12&-12&.&.&.&-4&-4&4&.&.\\
X.140&6&6&-18&-18&-18&.&.&.&22&-18&6&-6&-18&6&-18&6&6&.&.&-18&-18\\
X.141&-18&-18&18&-18&18&.&.&.&6&6&-18&.&.&-18&-2&-18&.&.&.&18&6\\
X.142&-18&-18&18&-18&18&.&.&.&6&6&30&.&18&-18&-2&-18&-6&.&.&18&6\\
X.143&6&6&-18&-18&-18&.&.&.&22&-18&6&6&-18&6&-18&6&6&.&.&-18&-18\\
X.144&-18&-18&18&-18&18&.&.&.&6&6&30&.&-18&-18&-2&-18&6&.&.&18&6\\
X.145&6&6&-18&-18&-18&.&.&.&-10&-18&6&6&.&6&14&6&.&.&.&-18&-18\\
X.146&6&6&-18&54&-18&.&.&.&-10&6&6&-6&.&6&-10&6&.&.&.&-18&6\\
X.147&6&6&-18&54&-18&.&.&.&-10&6&6&-6&.&6&-10&6&.&.&.&-18&6\\
X.148&-18&-18&18&-18&18&.&.&.&6&6&-18&.&.&-18&-2&-18&.&.&.&18&6\\
X.149&6&6&-18&-18&-18&.&.&.&-10&-18&6&6&.&6&14&6&.&.&.&-18&-18\\
X.150&-18&-18&18&-18&18&.&.&.&6&6&30&.&18&-18&-2&-18&-6&.&.&18&6\\
X.151&6&6&-18&-18&-18&.&.&.&-10&-18&6&-6&.&6&14&6&.&.&.&-18&-18\\
X.152&6&6&-18&54&-18&.&.&.&-10&6&6&6&.&6&-10&6&.&.&.&-18&6\\
X.153&-18&-18&18&-18&18&.&.&.&6&6&30&.&-18&-18&-2&-18&6&.&.&18&6\\
X.154&-18&-18&18&-18&18&.&.&.&6&6&-18&.&.&-18&-2&-18&.&.&.&18&6\\
X.155&6&6&-18&54&-18&.&.&.&-10&6&6&6&.&6&-10&6&.&.&.&-18&6\\
X.156&6&6&-18&-18&-18&.&.&.&22&-18&6&-6&18&6&-18&6&-6&.&.&-18&-18\\
X.157&6&6&-18&-18&-18&.&.&.&22&-18&6&6&18&6&-18&6&-6&.&.&-18&-18\\
X.158&6&6&-18&-18&-18&.&.&.&-10&-18&6&-6&.&6&14&6&.&.&.&-18&-18\\
X.159&-18&-18&18&-18&18&.&.&.&6&6&-18&.&.&-18&-2&-18&.&.&.&18&6\\
X.160&.&.&.&-64&.&.&.&.&.&.&.&.&-16&.&.&.&16&.&.&.&.\\
X.161&.&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&-64&.&-16&-16&16&.&.&.&.&.&.&.&.&.&-16&16&.&.\\
X.163&.&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&-64&.&16&16&-16&.&.&.&.&.&.&.&.&.&16&-16&.&.\\
X.165&.&.&.&-64&.&.&.&.&.&.&.&.&16&.&.&.&-16&.&.&.&.\\
X.166&32&32&36&.&36&12&12&12&-8&.&.&.&.&-16&.&-8&.&4&4&-12&.\\
X.167&32&32&36&.&36&-12&-12&-12&-8&.&.&.&.&-16&.&-8&.&-4&-4&-12&.\\
X.168&24&24&48&-24&48&.&.&.&-24&-8&24&.&.&24&8&24&.&.&.&48&-8\\
X.169&32&32&36&.&36&12&12&12&-8&.&.&.&.&-16&.&-8&.&4&4&-12&.\\
X.170&24&24&.&.&.&.&.&.&-24&.&24&-8&24&-8&.&8&.&.&.&.&.\\
X.171&24&24&.&.&.&.&.&.&-24&.&24&8&24&-8&.&8&.&.&.&.&.\\
X.172&32&32&36&.&36&-12&-12&-12&-8&.&.&.&.&-16&.&-8&.&-4&-4&-12&.\\
X.173&24&24&.&.&.&.&.&.&-24&.&24&8&-24&-8&.&8&.&.&.&.&.\\
X.174&40&40&24&-24&24&.&.&.&8&-24&-24&.&.&40&-24&40&.&.&.&24&-24\\
X.175&24&24&.&.&.&.&.&.&-24&.&24&-8&-24&-8&.&8&.&.&.&.&.\\
X.176&16&-16&.&.&.&20&-20&-12&.&-8&.&-24&.&.&8&.&-8&-4&4&.&.\\
X.177&.&.&.&.&.&24&24&-24&.&16&.&-8&.&.&.&.&.&8&-8&.&-16\\
X.178&16&-16&.&.&.&20&-20&-12&.&-8&.&-24&.&.&8&.&8&-4&4&.&.\\
X.179&.&.&.&32&.&-8&-8&8&.&.&.&.&.&.&.&.&.&-8&8&.&.\\
X.180&.&.&.&.&.&24&24&-24&.&16&.&8&.&.&.&.&.&8&-8&.&-16\\
X.181&.&.&.&32&.&8&8&-8&.&.&.&.&-24&.&.&.&-8&8&-8&.&.\\
X.182&16&-16&.&.&.&-20&20&12&.&-8&.&-24&.&.&8&.&-8&4&-4&.&.\\
X.183&64&64&48&.&48&.&.&.&32&.&.&.&.&.&.&-32&.&.&.&-16&.\\
X.184&16&-16&.&.&.&-20&20&12&.&-8&.&-24&.&.&8&.&8&4&-4&.&.\\
X.185&16&-16&.&.&.&-12&12&20&.&8&.&24&.&.&-8&.&-8&-4&4&.&.\\
X.186&16&-16&.&.&.&12&-12&-20&.&8&.&24&.&.&-8&.&-8&4&-4&.&.\\
X.187&.&.&.&32&.&8&8&-8&.&.&.&.&.&.&.&.&.&8&-8&.&.\\
X.188&.&.&.&.&.&-24&-24&24&.&16&.&-8&.&.&.&.&.&-8&8&.&-16\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&14&14&14&14&14&14&14&14&14&12&12&12&12&12&12&12&12&12&12
&12\\
3&1&1&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}
&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}
&4_{44}&4_{45}&4_{46}\\
\hline
2P&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{1}&2_{2}&2_{4}&2_{2}&2_{2}
&2_{2}&2_{1}&2_{1}&2_{4}&2_{4}&2_{2}&2_{4}&2_{2}&2_{2}&2_{2}&2_{2}
&2_{2}\\
3P&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}
&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}
&4_{44}&4_{45}&4_{46}\\
\hline
X.95&9&-9&-5&3&3&-9&11&-3&11&-9&-9&-3&-3&9&-3&3&9&-3&9&-3&-9&3\\
X.96&.&-8&.&.&.&8&.&.&.&8&-8&.&.&.&.&8&.&.&.&.&-8&-8\\
X.97&8&8&.&.&.&-8&.&.&.&-8&8&8&.&8&.&.&-8&8&-8&-8&.&.\\
X.98&.&-8&.&.&.&8&.&.&.&8&-8&.&.&.&.&-8&.&.&.&.&8&8\\
X.99&8&-8&.&.&.&8&.&.&.&8&-8&-8&.&8&.&.&-8&-8&-8&8&.&.\\
X.100&8&.&.&.&.&.&.&8&.&.&.&.&8&8&-8&.&-8&.&-8&.&-8&.\\
X.101&.&8&.&.&.&-8&.&.&.&-8&8&.&.&.&.&8&.&.&.&.&8&-8\\
X.102&8&.&.&.&.&.&.&-8&.&.&.&.&-8&8&8&.&-8&.&-8&.&8&.\\
X.103&-8&8&.&.&.&-8&.&.&.&-8&8&-8&.&-8&.&.&8&-8&8&8&.&.\\
X.104&-8&.&.&.&.&.&.&8&.&.&.&.&8&-8&-8&.&8&.&8&.&8&.\\
X.105&-8&-8&.&.&.&8&.&.&.&8&-8&8&.&-8&.&.&8&8&8&-8&.&.\\
X.106&.&8&.&.&.&-8&.&.&.&-8&8&.&.&.&.&-8&.&.&.&.&-8&8\\
X.107&-8&.&.&.&.&.&.&-8&.&.&.&.&-8&-8&8&.&8&.&8&.&-8&.\\
X.108&.&.&4&-12&-12&.&4&-12&-12&.&.&.&-12&.&-12&.&.&.&.&.&.&.\\
X.109&.&6&4&-4&-4&-2&-4&4&.&-2&-2&6&4&4&4&6&4&6&.&6&.&6\\
X.110&-12&.&4&20&-12&.&4&.&4&.&.&.&.&-12&.&.&-12&.&-12&.&.&.\\
X.111&.&.&-12&12&12&.&-12&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&4&-12&20&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&12&.\\
X.113&.&-6&4&-4&-4&2&-4&-4&.&2&2&6&-4&-4&-4&-6&-4&6&.&6&.&-6\\
X.114&.&-6&4&-4&-4&2&-4&4&.&2&2&6&4&-4&4&6&-4&6&.&6&.&6\\
X.115&.&6&4&-4&-4&-2&-4&-4&.&-2&-2&6&-4&4&-4&-6&4&6&.&6&.&-6\\
X.116&.&.&4&-12&-12&.&4&12&-12&.&.&.&12&.&12&.&.&.&.&.&.&.\\
X.117&.&-6&4&-4&-4&2&-4&-4&.&2&2&-6&-4&4&-4&6&4&-6&.&-6&.&6\\
X.118&.&-12&4&-12&-12&-12&4&.&20&-12&-12&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&12&4&-12&-12&12&4&.&4&12&12&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&6&4&-4&-4&-2&-4&4&.&-2&-2&-6&4&-4&4&-6&-4&-6&.&-6&.&-6\\
X.121&.&6&4&-4&-4&-2&-4&-4&.&-2&-2&-6&-4&-4&-4&6&-4&-6&.&-6&.&6\\
X.122&.&-6&4&-4&-4&2&-4&4&.&2&2&-6&4&4&4&-6&4&-6&.&-6&.&-6\\
X.123&.&.&4&-12&20&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&-12&.\\
X.124&.&.&-12&12&12&.&-12&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&-12&4&-12&-12&-12&4&.&4&-12&-12&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&12&4&-12&-12&12&4&.&20&12&12&.&.&.&.&.&.&.&.&.&.&.\\
X.127&12&.&4&20&-12&.&4&.&4&.&.&.&.&12&.&.&12&.&12&.&.&.\\
X.128&.&8&16&.&.&-8&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.129&4&4&.&.&.&-4&.&12&.&-4&4&-4&12&-12&-12&4&12&-4&-4&4&-4&-4\\
X.130&4&-4&.&.&.&4&.&-12&.&4&-4&4&-12&-12&12&4&12&4&-4&-4&4&-4\\
X.131&-4&-4&.&.&.&4&.&-12&.&4&-4&-4&-12&12&12&-4&-12&-4&4&4&-4&4\\
X.132&-4&4&.&.&.&-4&.&12&.&-4&4&4&12&12&-12&-4&-12&4&4&-4&4&4\\
X.133&.&-8&16&.&.&8&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&16&.&.&.&.&-16&.&.&.&.&16&.&-16&.&.&.&.&.&.&.\\
X.135&-4&4&.&.&.&-4&.&-12&.&-4&4&4&-12&12&12&4&-12&4&4&-4&-4&-4\\
X.136&-4&-4&.&.&.&4&.&12&.&4&-4&-4&12&12&-12&4&-12&-4&4&4&4&-4\\
X.137&.&.&16&.&.&.&.&16&.&.&.&.&-16&.&16&.&.&.&.&.&.&.\\
X.138&4&-4&.&.&.&4&.&12&.&4&-4&4&12&-12&-12&-4&12&4&-4&-4&-4&4\\
X.139&4&4&.&.&.&-4&.&-12&.&-4&4&-4&-12&-12&12&-4&12&-4&-4&4&4&4\\
X.140&-6&.&-10&6&6&.&22&-6&-18&.&.&.&-6&18&-6&.&18&.&-6&.&6&.\\
X.141&-6&.&6&30&-18&.&6&.&-2&.&.&.&.&18&.&6&18&.&-6&.&.&6\\
X.142&.&.&6&-18&30&.&6&.&-2&.&.&-6&.&.&.&.&.&-6&.&-6&-6&.\\
X.143&6&.&-10&6&6&.&22&6&-18&.&.&.&6&-18&6&.&-18&.&6&.&6&.\\
X.144&.&.&6&-18&30&.&6&.&-2&.&.&6&.&.&.&.&.&6&.&6&6&.\\
X.145&.&.&6&6&6&.&-10&6&14&.&.&6&6&.&6&6&.&6&.&6&.&6\\
X.146&.&.&6&6&6&.&-10&-6&-10&.&.&6&-6&.&-6&-6&.&6&.&6&.&-6\\
X.147&.&.&6&6&6&.&-10&-6&-10&.&.&-6&-6&.&-6&6&.&-6&.&-6&.&6\\
X.148&6&.&6&30&-18&.&6&.&-2&.&.&.&.&-18&.&6&-18&.&6&.&.&6\\
X.149&.&.&6&6&6&.&-10&6&14&.&.&-6&6&.&6&-6&.&-6&.&-6&.&-6\\
X.150&.&.&6&-18&30&.&6&.&-2&.&.&6&.&.&.&.&.&6&.&6&-6&.\\
X.151&.&.&6&6&6&.&-10&-6&14&.&.&6&-6&.&-6&-6&.&6&.&6&.&-6\\
X.152&.&.&6&6&6&.&-10&6&-10&.&.&6&6&.&6&6&.&6&.&6&.&6\\
X.153&.&.&6&-18&30&.&6&.&-2&.&.&-6&.&.&.&.&.&-6&.&-6&6&.\\
X.154&6&.&6&30&-18&.&6&.&-2&.&.&.&.&-18&.&-6&-18&.&6&.&.&-6\\
X.155&.&.&6&6&6&.&-10&6&-10&.&.&-6&6&.&6&-6&.&-6&.&-6&.&-6\\
X.156&6&.&-10&6&6&.&22&-6&-18&.&.&.&-6&-18&-6&.&-18&.&6&.&-6&.\\
X.157&-6&.&-10&6&6&.&22&6&-18&.&.&.&6&18&6&.&18&.&-6&.&-6&.\\
X.158&.&.&6&6&6&.&-10&-6&14&.&.&-6&-6&.&-6&6&.&-6&.&-6&.&6\\
X.159&-6&.&6&30&-18&.&6&.&-2&.&.&.&.&18&.&-6&18&.&-6&.&.&-6\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.\\
X.161&16&.&.&.&.&.&.&.&.&.&.&.&.&16&.&.&-16&.&-16&.&.&.\\
X.162&.&16&.&.&.&-16&.&.&.&-16&16&.&.&.&.&.&.&.&.&.&.&.\\
X.163&-16&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&16&.&16&.&.&.\\
X.164&.&-16&.&.&.&16&.&.&.&16&-16&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&.\\
X.166&.&4&-8&.&.&-4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&-4&-8&.&.&4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&-24&24&24&.&-24&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&4&-8&.&.&-4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&8&-8&-8&.&-8&-8&.&.&.&.&-8&8&-8&.&8&.&.&.&.&.\\
X.171&.&.&8&-8&-8&.&-8&8&.&.&.&.&8&-8&8&.&-8&.&.&.&.&.\\
X.172&.&-4&-8&.&.&4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&8&-8&-8&.&-8&8&.&.&.&.&8&8&8&.&8&.&.&.&.&.\\
X.174&.&.&8&-24&-24&.&8&.&-24&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&8&-8&-8&.&-8&-8&.&.&.&.&-8&-8&-8&.&-8&.&.&.&.&.\\
X.176&8&-4&.&.&.&-4&.&8&.&4&4&.&.&.&.&-8&.&.&.&8&.&.\\
X.177&.&-8&.&.&.&-8&.&-8&.&-8&8&.&8&.&8&.&.&.&.&.&.&.\\
X.178&-8&-4&.&.&.&-4&.&8&.&4&4&.&.&.&.&8&.&.&.&-8&.&.\\
X.179&8&8&.&.&.&-8&.&.&.&-8&8&-8&.&-24&.&.&24&-8&-8&8&.&.\\
X.180&.&-8&.&.&.&-8&.&8&.&-8&8&.&-8&.&-8&.&.&.&.&.&.&.\\
X.181&.&-8&.&.&.&8&.&.&.&8&-8&.&.&.&.&8&.&.&.&.&8&-8\\
X.182&8&4&.&.&.&4&.&8&.&-4&-4&.&.&.&.&8&.&.&.&-8&.&.\\
X.183&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&-8&4&.&.&.&4&.&8&.&-4&-4&.&.&.&.&-8&.&.&.&8&.&.\\
X.185&-8&-4&.&.&.&-4&.&-8&.&4&4&-8&.&.&.&.&.&8&.&.&.&8\\
X.186&-8&4&.&.&.&4&.&-8&.&-4&-4&8&.&.&.&.&.&-8&.&.&.&-8\\
X.187&8&-8&.&.&.&8&.&.&.&8&-8&8&.&-24&.&.&24&8&-8&-8&.&.\\
X.188&.&8&.&.&.&8&.&-8&.&8&-8&.&8&.&8&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&13&13&13&13&13&13&9&12&12&12&12&12&12&12&12&12&12&12&12
&12&12\\
3&1&1&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}
&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}&4_{62}&4_{63}&4_{64}&4_{65}
&4_{66}&4_{67}&4_{68}&4_{69}\\
\hline
2P&2_{4}&2_{4}&2_{2}&2_{3}&2_{3}&2_{10}&2_{1}&2_{10}&2_{6}&2_{4}
&2_{4}&2_{4}&2_{2}&2_{10}&2_{4}&2_{3}&2_{4}&2_{4}&2_{10}&2_{4}&2_{4}
&2_{4}&2_{10}\\
3P&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}
&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}&4_{62}&4_{63}&4_{64}&4_{65}
&4_{66}&4_{67}&4_{68}&4_{69}\\
\hline
X.95&-9&-9&-5&-1&-1&1&-3&1&-9&3&-5&3&-3&1&11&-1&-9&-3&1&9&-3&-9&1\\
X.96&8&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&-8&.\\
X.97&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.98&-8&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.&.&8&.\\
X.99&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.100&8&-8&.&.&.&.&8&.&.&.&.&.&-8&.&.&.&8&8&.&8&-8&-8&.\\
X.101&-8&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&8&.\\
X.102&-8&8&.&.&.&.&-8&.&.&.&.&.&8&.&.&.&-8&-8&.&8&8&8&.\\
X.103&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.104&-8&8&.&.&.&.&8&.&.&.&.&.&-8&.&.&.&-8&8&.&-8&-8&8&.\\
X.105&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.106&8&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&8&.&.&.&.&-8&.\\
X.107&8&-8&.&.&.&.&-8&.&.&.&.&.&8&.&.&.&8&-8&.&-8&8&-8&.\\
X.108&.&.&4&-4&-4&.&4&.&.&4&4&4&4&.&4&-4&.&4&.&.&4&.&.\\
X.109&4&4&-4&-8&8&-2&.&-2&.&.&.&.&.&-2&.&.&.&.&-2&.&.&.&-2\\
X.110&.&.&4&-4&-4&.&.&.&.&20&4&-12&.&.&4&-4&.&.&.&-12&.&.&.\\
X.111&.&.&-12&.&.&-4&.&-4&.&-4&4&-4&.&-4&4&.&.&.&-4&.&.&.&-4\\
X.112&12&12&4&-4&-4&.&.&.&.&-12&4&20&.&.&4&-4&12&.&.&.&.&12&.\\
X.113&4&4&-4&-8&8&-2&.&-2&.&.&.&.&.&-2&.&.&.&.&-2&.&.&.&-2\\
X.114&-4&-4&-4&-8&8&2&.&2&.&.&.&.&.&2&.&.&.&.&2&.&.&.&2\\
X.115&-4&-4&-4&-8&8&2&.&2&.&.&.&.&.&2&.&.&.&.&2&.&.&.&2\\
X.116&.&.&4&-4&-4&.&-4&.&.&4&4&4&-4&.&4&-4&.&-4&.&.&-4&.&.\\
X.117&-4&-4&-4&-8&8&-2&.&-2&.&.&.&.&.&-2&.&.&.&.&-2&.&.&.&-2\\
X.118&.&.&4&-4&-4&.&.&.&12&4&-12&4&.&.&-12&-4&.&.&.&.&.&.&.\\
X.119&.&.&4&-4&-4&.&.&.&12&-12&4&-12&.&.&4&-4&.&.&.&.&.&.&.\\
X.120&-4&-4&-4&-8&8&-2&.&-2&.&.&.&.&.&-2&.&.&.&.&-2&.&.&.&-2\\
X.121&4&4&-4&-8&8&2&.&2&.&.&.&.&.&2&.&.&.&.&2&.&.&.&2\\
X.122&4&4&-4&-8&8&2&.&2&.&.&.&.&.&2&.&.&.&.&2&.&.&.&2\\
X.123&-12&-12&4&-4&-4&.&.&.&.&-12&4&20&.&.&4&-4&-12&.&.&.&.&-12&.\\
X.124&.&.&-12&.&.&4&.&4&.&-4&4&-4&.&4&4&.&.&.&4&.&.&.&4\\
X.125&.&.&4&-4&-4&.&.&.&-12&-12&4&-12&.&.&4&-4&.&.&.&.&.&.&.\\
X.126&.&.&4&-4&-4&.&.&.&-12&4&-12&4&.&.&-12&-4&.&.&.&.&.&.&.\\
X.127&.&.&4&-4&-4&.&.&.&.&20&4&-12&.&.&4&-4&.&.&.&12&.&.&.\\
X.128&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.129&-12&12&.&.&.&-4&-4&-4&-4&.&.&.&4&4&.&.&4&-4&-4&4&4&-4&4\\
X.130&12&-12&.&.&.&-4&4&-4&4&.&.&.&-4&4&.&.&-4&4&-4&4&-4&4&4\\
X.131&-12&12&.&.&.&-4&4&-4&4&.&.&.&-4&4&.&.&4&4&-4&-4&-4&-4&4\\
X.132&12&-12&.&.&.&-4&-4&-4&-4&.&.&.&4&4&.&.&-4&-4&-4&-4&4&4&4\\
X.133&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.134&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.135&-12&12&.&.&.&4&4&4&-4&.&.&.&-4&-4&.&.&4&4&4&-4&-4&-4&-4\\
X.136&12&-12&.&.&.&4&-4&4&4&.&.&.&4&-4&.&.&-4&-4&4&-4&4&4&-4\\
X.137&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.138&-12&12&.&.&.&4&-4&4&4&.&.&.&4&-4&.&.&4&-4&4&4&4&-4&-4\\
X.139&12&-12&.&.&.&4&4&4&-4&.&.&.&-4&-4&.&.&-4&4&4&4&-4&4&-4\\
X.140&-18&-18&-10&-2&-2&.&2&.&.&-2&-2&-2&2&.&-2&-2&6&2&.&-6&2&6&.\\
X.141&.&.&6&-6&-6&2&.&2&.&-10&-2&6&.&2&-2&-6&.&.&2&-6&.&.&2\\
X.142&18&18&6&-6&-6&-2&.&-2&.&6&-2&-10&.&-2&-2&-6&-6&.&-2&.&.&-6&-2\\
X.143&-18&-18&-10&-2&-2&.&-2&.&.&-2&-2&-2&-2&.&-2&-2&6&-2&.&6&-2&6&.\\
X.144&-18&-18&6&-6&-6&-2&.&-2&.&6&-2&-10&.&-2&-2&-6&6&.&-2&.&.&6&-2\\
X.145&.&.&6&-2&-2&.&-2&.&.&-2&14&-2&-2&.&-2&-2&.&-2&.&.&-2&.&.\\
X.146&.&.&6&-2&-2&.&-6&.&.&6&6&6&-6&.&-10&-2&.&-6&.&.&-6&.&.\\
X.147&.&.&6&-2&-2&.&-6&.&.&6&6&6&-6&.&-10&-2&.&-6&.&.&-6&.&.\\
X.148&.&.&6&-6&-6&-2&.&-2&.&-10&-2&6&.&-2&-2&-6&.&.&-2&6&.&.&-2\\
X.149&.&.&6&-2&-2&.&-2&.&.&-2&14&-2&-2&.&-2&-2&.&-2&.&.&-2&.&.\\
X.150&18&18&6&-6&-6&2&.&2&.&6&-2&-10&.&2&-2&-6&-6&.&2&.&.&-6&2\\
X.151&.&.&6&-2&-2&.&2&.&.&-2&14&-2&2&.&-2&-2&.&2&.&.&2&.&.\\
X.152&.&.&6&-2&-2&.&6&.&.&6&6&6&6&.&-10&-2&.&6&.&.&6&.&.\\
X.153&-18&-18&6&-6&-6&2&.&2&.&6&-2&-10&.&2&-2&-6&6&.&2&.&.&6&2\\
X.154&.&.&6&-6&-6&2&.&2&.&-10&-2&6&.&2&-2&-6&.&.&2&6&.&.&2\\
X.155&.&.&6&-2&-2&.&6&.&.&6&6&6&6&.&-10&-2&.&6&.&.&6&.&.\\
X.156&18&18&-10&-2&-2&.&2&.&.&-2&-2&-2&2&.&-2&-2&-6&2&.&6&2&-6&.\\
X.157&18&18&-10&-2&-2&.&-2&.&.&-2&-2&-2&-2&.&-2&-2&-6&-2&.&-6&-2&-6&.\\
X.158&.&.&6&-2&-2&.&2&.&.&-2&14&-2&2&.&-2&-2&.&2&.&.&2&.&.\\
X.159&.&.&6&-6&-6&-2&.&-2&.&-10&-2&6&.&-2&-2&-6&.&.&-2&-6&.&.&-2\\
X.160&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&-16&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&.&.&.\\
X.162&.&.&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&.\\
X.164&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&16&.\\
X.166&.&.&.&-4&-4&4&8&4&.&.&.&.&8&4&.&4&.&-8&4&.&-8&.&4\\
X.167&.&.&.&-4&-4&-4&8&-4&.&.&.&.&8&-4&.&4&.&-8&-4&.&-8&.&-4\\
X.168&.&.&-24&.&.&.&.&.&.&-8&8&-8&.&.&8&.&.&.&.&.&.&.&.\\
X.169&.&.&.&-4&-4&-4&-8&-4&.&.&.&.&-8&-4&.&4&.&8&-4&.&8&.&-4\\
X.170&-8&-8&-8&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&-8&-8&-8&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&-4&-4&4&-8&4&.&.&.&.&-8&4&.&4&.&8&4&.&8&.&4\\
X.173&8&8&-8&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&8&-8&-8&.&.&.&.&8&8&8&.&.&8&-8&.&.&.&.&.&.&.\\
X.175&8&8&-8&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&-8&8&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.177&.&.&.&.&.&-8&-8&-8&.&.&.&.&8&8&.&.&.&8&-8&.&-8&.&8\\
X.178&.&.&.&.&.&-8&8&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.179&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.180&.&.&.&.&.&8&8&8&.&.&.&.&-8&-8&.&.&.&-8&8&.&8&.&-8\\
X.181&24&-24&.&.&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&8&.\\
X.182&.&.&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.183&.&.&.&16&16&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.185&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&8\\
X.186&.&.&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&-8\\
X.187&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.188&.&.&.&.&.&8&-8&8&.&.&.&.&8&-8&.&.&.&8&8&.&-8&.&-8\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11
&11&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}
&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}
&4_{89}&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}\\
\hline
2P&2_{4}&2_{4}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{2}&2_{10}
&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{4}&2_{10}&2_{10}&2_{10}&2_{10}
&2_{10}&2_{10}&2_{10}&2_{4}&2_{4}&2_{4}\\
3P&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}
&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}
&4_{89}&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}\\
\hline
X.95&9&-3&3&3&-1&1&-3&1&-1&-1&3&3&-1&-3&1&1&-3&-3&-3&1&1&-3&1&3&3\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.97&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.99&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.102&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.107&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&4&.&.&.\\
X.109&.&-2&6&-2&.&-4&4&-2&-4&6&-2&6&.&6&-2&-4&-2&6&.&.&-2&4&-2&-2&-2\\
X.110&-12&.&.&.&.&4&.&.&.&.&.&.&.&.&.&4&.&.&.&4&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&4&.&.\\
X.112&.&.&.&.&-4&.&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&-2&-6&2&.&4&-4&-2&-4&-6&2&-6&.&6&-2&4&-2&6&.&.&-2&-4&-2&2&2\\
X.114&.&-2&6&-2&.&4&4&2&4&-6&-2&6&.&6&2&4&-2&6&.&.&2&4&2&-2&-2\\
X.115&.&-2&-6&2&.&-4&-4&2&4&6&2&-6&.&6&2&-4&-2&6&.&.&2&-4&2&2&2\\
X.116&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.&.\\
X.117&.&2&6&-2&.&-4&-4&-2&4&-6&-2&6&.&-6&-2&-4&2&-6&.&.&-2&-4&-2&-2
&-2\\
X.118&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&2&-6&2&.&4&4&-2&4&6&2&-6&.&-6&-2&4&2&-6&.&.&-2&4&-2&2&2\\
X.121&.&2&6&-2&.&4&-4&2&-4&6&-2&6&.&-6&2&4&2&-6&.&.&2&-4&2&-2&-2\\
X.122&.&2&-6&2&.&-4&4&2&-4&-6&2&-6&.&-6&2&-4&2&-6&.&.&2&4&2&2&2\\
X.123&.&.&.&.&4&.&.&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&-4&.&.\\
X.125&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&12&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&-4&.&.&.&-4&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&4&-4\\
X.130&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&4&-4\\
X.131&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&-4&4\\
X.132&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&-4&4\\
X.133&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&-4\\
X.136&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&-4\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&4\\
X.139&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&4\\
X.140&-6&.&.&.&6&2&-6&.&-2&.&.&.&6&.&.&2&.&.&2&-6&.&-6&.&.&.\\
X.141&-6&.&-2&-2&.&-6&.&2&.&.&-2&-2&.&.&2&-6&.&.&.&2&2&.&2&6&6\\
X.142&.&-6&.&.&2&.&.&-2&-6&.&.&.&2&2&-2&.&2&2&.&.&-2&.&-2&.&.\\
X.143&6&.&.&.&6&-2&6&.&-2&.&.&.&6&.&.&-2&.&.&-2&6&.&6&.&.&.\\
X.144&.&6&.&.&-2&.&.&-2&6&.&.&.&-2&-2&-2&.&-2&-2&.&.&-2&.&-2&.&.\\
X.145&.&6&-2&-2&.&.&-2&.&.&.&-2&-2&.&-2&.&.&-2&-2&6&.&.&-2&.&6&6\\
X.146&.&6&2&2&.&.&2&.&.&.&2&2&.&-2&.&.&-2&-2&2&.&.&2&.&-6&-6\\
X.147&.&-6&-2&-2&.&.&2&.&.&.&-2&-2&.&2&.&.&2&2&2&.&.&2&.&6&6\\
X.148&6&.&-2&-2&.&6&.&-2&.&.&-2&-2&.&.&-2&6&.&.&.&-2&-2&.&-2&6&6\\
X.149&.&-6&2&2&.&.&-2&.&.&.&2&2&.&2&.&.&2&2&6&.&.&-2&.&-6&-6\\
X.150&.&6&.&.&2&.&.&2&-6&.&.&.&2&-2&2&.&-2&-2&.&.&2&.&2&.&.\\
X.151&.&6&2&2&.&.&2&.&.&.&2&2&.&-2&.&.&-2&-2&-6&.&.&2&.&-6&-6\\
X.152&.&6&-2&-2&.&.&-2&.&.&.&-2&-2&.&-2&.&.&-2&-2&-2&.&.&-2&.&6&6\\
X.153&.&-6&.&.&-2&.&.&2&6&.&.&.&-2&2&2&.&2&2&.&.&2&.&2&.&.\\
X.154&6&.&2&2&.&6&.&2&.&.&2&2&.&.&2&6&.&.&.&-2&2&.&2&-6&-6\\
X.155&.&-6&2&2&.&.&-2&.&.&.&2&2&.&2&.&.&2&2&-2&.&.&-2&.&-6&-6\\
X.156&6&.&.&.&-6&-2&-6&.&2&.&.&.&-6&.&.&-2&.&.&2&6&.&-6&.&.&.\\
X.157&-6&.&.&.&-6&2&6&.&2&.&.&.&-6&.&.&2&.&.&-2&-6&.&6&.&.&.\\
X.158&.&-6&-2&-2&.&.&2&.&.&.&-2&-2&.&2&.&.&2&2&-6&.&.&2&.&6&6\\
X.159&-6&.&2&2&.&-6&.&-2&.&.&2&2&.&.&-2&-6&.&.&.&2&-2&.&-2&-6&-6\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&-4&.&.&.&.&.&-4&.&-4&.&.\\
X.167&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&4&.&.&.&.&.&4&.&4&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&4&.&.&.&.&.&4&.&4&.&.\\
X.170&.&.&.&.&.&-8&-8&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&-8&.&.&.\\
X.171&.&.&.&.&.&8&8&.&8&.&.&.&.&.&.&8&.&.&.&.&.&8&.&.&.\\
X.172&.&.&.&.&.&.&.&4&.&4&.&.&.&.&-4&.&.&.&.&.&-4&.&-4&.&.\\
X.173&.&.&.&.&.&-8&8&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.&8&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&.&8&.&.&.&.&.&-8&.&.&.\\
X.176&.&.&4&-4&-4&4&-4&-4&-4&.&4&-4&4&4&-4&-4&-4&-4&4&4&.&4&4&.&.\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.178&.&.&-4&4&4&-4&-4&-4&4&.&-4&4&-4&-4&-4&4&4&4&4&-4&.&4&4&.&.\\
X.179&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.182&.&.&-4&4&-4&4&-4&4&-4&.&-4&4&4&-4&4&-4&4&4&4&4&.&4&-4&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&4&-4&4&-4&-4&4&4&.&4&-4&-4&4&4&4&-4&-4&4&-4&.&4&-4&.&.\\
X.185&.&.&4&4&-4&4&4&4&4&.&-4&-4&4&-4&-4&-4&-4&4&4&-4&.&-4&4&.&.\\
X.186&.&.&-4&-4&-4&4&4&-4&4&.&4&4&4&4&4&-4&4&-4&4&-4&.&-4&-4&.&.\\
X.187&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&9&9&9&9&10&10&10&10&10&8&9&9\\
3&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&1&.&.\\
\hline &4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}&4_{102}
&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}&4_{108}&4_{109}&4_{110}&4_{111}
&4_{112}&4_{113}&4_{114}&4_{115}\\
\hline
2P&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{4}&2_{10}
&2_{12}&2_{6}&2_{12}&2_{6}&2_{17}&2_{18}&2_{5}&2_{18}&2_{17}&2_{20}
&2_{12}&2_{6}\\
3P&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}&4_{102}
&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}&4_{108}&4_{109}&4_{110}&4_{111}
&4_{112}&4_{113}&4_{114}&4_{115}\\
\hline
X.95&-1&-1&-1&-1&-3&-3&1&-3&1&-3&3&-3&-3&1&-1&-1&-1&1&3&-1&1\\
X.96&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&-8&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&8&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&8&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&-8&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.109&-2&-10&-2&-4&-2&.&.&-2&-2&.&.&.&.&4&.&.&4&.&.&2&.\\
X.110&.&.&.&.&.&.&4&.&.&-4&.&-4&.&4&.&-4&.&4&.&.&.\\
X.111&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.112&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&.&.&.&.\\
X.113&2&10&2&-4&-2&.&.&-2&-2&.&.&.&.&-4&.&.&4&.&.&-2&.\\
X.114&2&10&2&4&-2&.&.&-2&2&.&.&.&.&-4&.&.&-4&.&.&2&.\\
X.115&-2&-10&-2&4&-2&.&.&-2&2&.&.&.&.&4&.&.&-4&.&.&-2&.\\
X.116&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.117&2&10&2&4&2&.&.&2&-2&.&.&.&.&4&.&.&-4&.&.&2&.\\
X.118&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.\\
X.119&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.\\
X.120&-2&-10&-2&4&2&.&.&2&-2&.&.&.&.&-4&.&.&-4&.&.&-2&.\\
X.121&-2&-10&-2&-4&2&.&.&2&2&.&.&.&.&-4&.&.&4&.&.&2&.\\
X.122&2&10&2&-4&2&.&.&2&2&.&.&.&.&4&.&.&4&.&.&-2&.\\
X.123&.&.&.&4&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&4\\
X.125&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.\\
X.126&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.\\
X.127&.&.&.&.&.&.&-4&.&.&4&.&4&.&-4&.&-4&.&-4&.&.&.\\
X.128&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&4&-4&.&4&.&4&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&-4&-4&.&4&.&-4&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&4&-4&.&-4&.&4&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&-4&-4&.&-4&.&-4&.&.&.&.&.&.&.&.\\
X.133&8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&-4&4&.&4&.&-4&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&4&4&.&4&.&4&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&-4&4&.&-4&.&-4&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&4&4&.&-4&.&4&.&.&.&.&.&.&.&.\\
X.140&.&.&.&-2&.&2&-6&.&.&-6&.&-6&.&2&6&-2&-2&-6&.&.&.\\
X.141&.&.&.&.&.&.&2&.&2&6&-6&6&.&-6&.&2&.&2&.&2&-2\\
X.142&.&.&.&-6&2&.&.&-6&-2&.&.&.&6&.&2&2&-6&.&.&.&2\\
X.143&.&.&.&-2&.&-2&6&.&.&6&.&6&.&-2&6&-2&-2&6&.&.&.\\
X.144&.&.&.&6&-2&.&.&6&-2&.&.&.&-6&.&-2&2&6&.&.&.&2\\
X.145&.&.&.&.&-2&6&.&6&.&.&-6&.&-6&.&.&-2&.&.&.&-2&.\\
X.146&.&.&.&.&-2&2&.&6&.&.&-6&.&6&.&.&-2&.&.&.&2&.\\
X.147&.&.&.&.&2&2&.&-6&.&.&6&.&-6&.&.&-2&.&.&.&-2&.\\
X.148&.&.&.&.&.&.&-2&.&-2&-6&-6&-6&.&6&.&2&.&-2&.&2&2\\
X.149&.&.&.&.&2&6&.&-6&.&.&6&.&6&.&.&-2&.&.&.&2&.\\
X.150&.&.&.&-6&-2&.&.&6&2&.&.&.&-6&.&2&2&-6&.&.&.&-2\\
X.151&.&.&.&.&-2&-6&.&6&.&.&6&.&-6&.&.&-2&.&.&.&2&.\\
X.152&.&.&.&.&-2&-2&.&6&.&.&6&.&6&.&.&-2&.&.&.&-2&.\\
X.153&.&.&.&6&2&.&.&-6&2&.&.&.&6&.&-2&2&6&.&.&.&-2\\
X.154&.&.&.&.&.&.&-2&.&2&-6&6&-6&.&6&.&2&.&-2&.&-2&-2\\
X.155&.&.&.&.&2&-2&.&-6&.&.&-6&.&-6&.&.&-2&.&.&.&2&.\\
X.156&.&.&.&2&.&2&6&.&.&6&.&6&.&-2&-6&-2&2&6&.&.&.\\
X.157&.&.&.&2&.&-2&-6&.&.&-6&.&-6&.&2&-6&-2&2&-6&.&.&.\\
X.158&.&.&.&.&2&-6&.&-6&.&.&-6&.&6&.&.&-2&.&.&.&-2&.\\
X.159&.&.&.&.&.&.&2&.&-2&6&6&6&.&-6&.&2&.&2&.&-2&2\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&4&-4&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&-4&4&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&4&-4&4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&8&.&.&.&.&.&.&.&.&.&8&.&.&-8&.&.&.&.\\
X.171&.&.&.&8&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.&.\\
X.172&-4&4&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&-8&.&.&.&.&.&.&.&.&.&8&.&.&8&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.\\
X.175&.&.&.&-8&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.&.\\
X.176&.&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&4&.&.\\
X.178&.&.&.&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&8&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&4&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.182&.&.&.&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&.&.&.&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&-4&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&9&9&9&9&9&9&9&9&9&9&8&8&8&8&8&13\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
\hline
&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}
&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}&4_{129}&4_{130}&4_{131}&4_{132}
&4_{133}&4_{134}&6_{1}\\
\hline
2P&2_{22}&2_{12}&2_{17}&2_{22}&2_{22}&2_{12}&2_{12}&2_{17}&2_{18}
&2_{17}&2_{18}&2_{22}&2_{11}&2_{18}&2_{28}&2_{20}&2_{14}&2_{28}&2_{28}
&3a\\
3P&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}
&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}&4_{129}&4_{130}&4_{131}&4_{132}
&4_{133}&4_{134}&2_{1}\\
\hline
X.95&3&-1&-3&1&-3&1&1&-1&3&-3&-3&-1&-1&1&-1&1&1&1&1&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.108&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&-4&18\\
X.109&.&2&-2&.&.&-2&-2&.&-2&.&.&.&2&.&-2&.&.&-2&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.111&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&18\\
X.112&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&-2&-2&.&.&-2&-2&.&2&.&.&.&-2&.&2&.&.&-2&.&.\\
X.114&.&2&-2&.&.&2&2&.&-2&.&.&.&-2&.&-2&.&.&-2&.&.\\
X.115&.&-2&-2&.&.&2&2&.&2&.&.&.&2&.&2&.&.&-2&.&.\\
X.116&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&4&18\\
X.117&.&2&2&.&.&-2&-2&.&-2&.&.&.&-2&.&-2&.&.&2&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-9\\
X.119&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&-9\\
X.120&.&-2&2&.&.&-2&-2&.&2&.&.&.&2&.&2&.&.&2&.&.\\
X.121&.&2&2&.&.&2&2&.&-2&.&.&.&2&.&-2&.&.&2&.&.\\
X.122&.&-2&2&.&.&2&2&.&2&.&.&.&-2&.&2&.&.&2&.&.\\
X.123&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&18\\
X.125&.&.&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&-9\\
X.126&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&-9\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12\\
X.129&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.130&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.131&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.132&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.135&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.136&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.138&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.139&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12\\
X.140&.&.&.&.&.&.&.&-2&.&2&2&.&.&2&.&.&-2&.&2&.\\
X.141&2&2&.&-2&.&2&2&.&-2&.&.&.&.&2&-2&2&.&.&.&.\\
X.142&.&.&2&2&-2&2&2&2&.&.&.&.&.&.&.&-2&.&2&.&.\\
X.143&.&.&.&.&.&.&.&-2&.&-2&-2&.&.&-2&.&.&2&.&-2&.\\
X.144&.&.&-2&2&2&2&2&-2&.&.&.&.&.&.&.&-2&.&-2&.&.\\
X.145&2&-2&-2&.&2&.&.&.&-2&-2&-2&.&.&.&2&.&2&2&2&.\\
X.146&2&2&-2&.&-2&.&.&.&2&2&2&.&.&.&-2&.&2&2&-2&.\\
X.147&-2&-2&2&.&2&.&.&.&-2&2&2&.&.&.&2&.&2&-2&-2&.\\
X.148&2&2&.&2&.&-2&-2&.&-2&.&.&.&.&-2&-2&-2&.&.&.&.\\
X.149&-2&2&2&.&-2&.&.&.&2&-2&-2&.&.&.&-2&.&2&-2&2&.\\
X.150&.&.&-2&-2&2&-2&-2&2&.&.&.&.&.&.&.&2&.&-2&.&.\\
X.151&-2&2&-2&.&2&.&.&.&2&2&2&.&.&.&-2&.&-2&2&-2&.\\
X.152&-2&-2&-2&.&-2&.&.&.&-2&-2&-2&.&.&.&2&.&-2&2&2&.\\
X.153&.&.&2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&2&.&2&.&.\\
X.154&-2&-2&.&-2&.&2&2&.&2&.&.&.&.&-2&2&2&.&.&.&.\\
X.155&2&2&2&.&2&.&.&.&2&-2&-2&.&.&.&-2&.&-2&-2&2&.\\
X.156&.&.&.&.&.&.&.&2&.&2&2&.&.&-2&.&.&-2&.&2&.\\
X.157&.&.&.&.&.&.&.&2&.&-2&-2&.&.&2&.&.&2&.&-2&.\\
X.158&2&-2&2&.&-2&.&.&.&-2&2&2&.&.&.&2&.&-2&-2&-2&.\\
X.159&-2&-2&.&2&.&-2&-2&.&2&.&.&.&.&2&2&-2&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&36\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&36\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-18\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&36\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&36\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-18\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&12\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&12\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-24\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&12\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&10&8&8&8&9&7&7&7&7&7&8&6&6&6&6&9&7&7&7&7&5&5&8&8\\
3&2&3&3&3&3&2&3&3&3&3&3&2&3&3&3&3&1&2&2&2&2&3&3&1&1\\
\hline
&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}
&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}
&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}\\
\hline
2P&3a&3a&3b&3c&3d&3a&3e&3f&3e&3e&3c&3a&3f&3g&3g&3g&3a&3d&3b&3d&3b
&3d&3b&3a&3a\\
3P&2_{2}&2_{3}&2_{1}&2_{1}&2_{1}&2_{6}&2_{3}&2_{1}&2_{1}&2_{3}
&2_{3}&2_{9}&2_{3}&2_{3}&2_{3}&2_{1}&2_{20}&2_{8}&2_{2}&2_{2}&2_{7}
&2_{3}&2_{3}&2_{14}&2_{24}\\
\hline
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&-4&4&2&2&-1&-4&-8&-4&8&-8&-2&-2&4&-2&-2&2&.&-1&2&-1&.&1&-2&.&2\\
X.97&-4&4&-1&2&2&-4&4&8&-4&4&-2&2&-8&-2&-2&2&.&.&-1&2&-1&-2&1&.&-2\\
X.98&-4&4&2&2&-1&-4&-8&-4&8&-8&-2&-2&4&-2&-2&2&.&1&2&-1&.&1&-2&.&2\\
X.99&-4&4&-1&2&2&-4&4&8&-4&4&-2&-2&-8&-2&-2&2&.&.&-1&2&-1&-2&1&.&2\\
X.100&8&-8&2&-1&2&8&4&-4&-4&4&1&.&4&-2&-2&2&.&2&2&2&2&-2&-2&.&.\\
X.101&-4&4&2&2&-1&-4&-8&-4&8&-8&-2&2&4&-2&-2&2&.&1&2&-1&.&1&-2&.&-2\\
X.102&8&-8&2&-1&2&8&4&-4&-4&4&1&.&4&-2&-2&2&.&-2&2&2&2&-2&-2&.&.\\
X.103&-4&4&-1&2&2&-4&4&8&-4&4&-2&2&-8&-2&-2&2&.&.&-1&2&1&-2&1&.&-2\\
X.104&8&-8&2&-1&2&8&4&-4&-4&4&1&.&4&-2&-2&2&.&-2&2&2&-2&-2&-2&.&.\\
X.105&-4&4&-1&2&2&-4&4&8&-4&4&-2&-2&-8&-2&-2&2&.&.&-1&2&1&-2&1&.&2\\
X.106&-4&4&2&2&-1&-4&-8&-4&8&-8&-2&2&4&-2&-2&2&.&-1&2&-1&.&1&-2&.&-2\\
X.107&8&-8&2&-1&2&8&4&-4&-4&4&1&.&4&-2&-2&2&.&2&2&2&-2&-2&-2&.&.\\
X.108&18&18&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&2&.\\
X.109&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&-9&.&-9&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&18&18&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-6&.\\
X.112&.&.&.&.&.&.&.&-9&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&18&18&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&2&.\\
X.117&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&-9&-9&.&.&.&3&.&.&.&.&.&3&.&.&.&.&-5&.&.&.&.&.&.&-1&3\\
X.119&-9&-9&.&.&.&-9&.&.&.&.&.&-3&.&.&.&.&-1&.&.&.&.&.&.&-1&-3\\
X.120&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&9&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&-9&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&18&18&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-6&.\\
X.125&-9&-9&.&.&.&-9&.&.&.&.&.&3&.&.&.&.&-1&.&.&.&.&.&.&-1&3\\
X.126&-9&-9&.&.&.&3&.&.&.&.&.&-3&.&.&.&.&-5&.&.&.&.&.&.&-1&-3\\
X.127&.&.&.&.&.&.&-9&.&-9&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&-12&-12&.&12&.&.&.&.&.&.&12&-6&.&-3&-3&-3&.&.&.&.&.&.&.&4&2\\
X.129&12&-12&3&.&3&-4&.&.&.&.&.&-2&.&.&.&.&.&-3&3&3&-3&-3&-3&.&2\\
X.130&12&-12&3&.&3&-4&.&.&.&.&.&2&.&.&.&.&.&3&3&3&-3&-3&-3&.&-2\\
X.131&12&-12&3&.&3&-4&.&.&.&.&.&2&.&.&.&.&.&-3&3&3&3&-3&-3&.&-2\\
X.132&12&-12&3&.&3&-4&.&.&.&.&.&-2&.&.&.&.&.&3&3&3&3&-3&-3&.&2\\
X.133&-12&-12&.&12&.&.&.&.&.&.&12&6&.&-3&-3&-3&.&.&.&.&.&.&.&4&-2\\
X.134&24&24&.&-6&.&.&.&.&.&.&-6&.&.&-3&-3&-3&.&.&.&.&.&.&.&-8&.\\
X.135&12&-12&3&.&3&-4&.&.&.&.&.&-2&.&.&.&.&.&-3&3&3&3&-3&-3&.&2\\
X.136&12&-12&3&.&3&-4&.&.&.&.&.&2&.&.&.&.&.&3&3&3&3&-3&-3&.&-2\\
X.137&24&24&.&-6&.&.&.&.&.&.&-6&.&.&-3&-3&-3&.&.&.&.&.&.&.&-8&.\\
X.138&12&-12&3&.&3&-4&.&.&.&.&.&2&.&.&.&.&.&-3&3&3&-3&-3&-3&.&-2\\
X.139&12&-12&3&.&3&-4&.&.&.&.&.&-2&.&.&.&.&.&3&3&3&-3&-3&-3&.&2\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&-8&8&4&-2&-2&-8&8&4&-8&8&2&.&-4&2&2&-2&.&-2&4&-2&.&2&-4&.&.\\
X.161&-8&8&-2&-2&4&-8&-4&-8&4&-4&2&.&8&2&2&-2&.&.&-2&4&-2&-4&2&.&.\\
X.162&4&-4&-2&4&-2&4&8&-8&-8&8&-4&-2&8&2&2&-2&.&.&-2&-2&.&2&2&.&2\\
X.163&-8&8&-2&-2&4&-8&-4&-8&4&-4&2&.&8&2&2&-2&.&.&-2&4&2&-4&2&.&.\\
X.164&4&-4&-2&4&-2&4&8&-8&-8&8&-4&2&8&2&2&-2&.&.&-2&-2&.&2&2&.&-2\\
X.165&-8&8&4&-2&-2&-8&8&4&-8&8&2&.&-4&2&2&-2&.&2&4&-2&.&2&-4&.&.\\
X.166&36&36&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&4&-2\\
X.167&36&36&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&4&2\\
X.168&-18&-18&.&.&.&6&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&6&.\\
X.169&36&36&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&4&-2\\
X.170&.&.&.&-9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&-9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&36&36&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&4&2\\
X.173&.&.&.&-9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&-18&-18&.&.&.&6&.&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&-2&.\\
X.175&.&.&.&-9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&-8&.&6&.&6&4&.&.&.&.&.&6&.&.&.&.&-4&-6&-2&-2&6&.&.&.&-2\\
X.177&12&-12&.&6&.&.&.&.&.&.&-6&6&.&6&6&-6&4&.&.&.&.&.&.&.&2\\
X.178&-8&.&6&.&6&4&.&.&.&.&.&6&.&.&.&.&-4&6&-2&-2&-6&.&.&.&-2\\
X.179&-12&12&-3&.&6&4&.&.&.&.&.&2&.&.&.&.&.&.&-3&6&3&-6&3&.&-2\\
X.180&12&-12&.&6&.&.&.&.&.&.&-6&6&.&6&6&-6&4&.&.&.&.&.&.&.&2\\
X.181&-12&12&6&.&-3&4&.&.&.&.&.&-2&.&.&.&.&.&-3&6&-3&.&3&-6&.&2\\
X.182&-8&.&6&.&6&4&.&.&.&.&.&-6&.&.&.&.&-4&-6&-2&-2&6&.&.&.&2\\
X.183&-24&-24&.&-12&.&.&.&.&.&.&-12&.&.&3&3&3&.&.&.&.&.&.&.&8&.\\
X.184&-8&.&6&.&6&4&.&.&.&.&.&-6&.&.&.&.&-4&6&-2&-2&-6&.&.&.&2\\
X.185&-8&.&6&.&6&-4&.&.&.&.&.&-2&.&.&.&.&4&6&-2&-2&6&.&.&.&-2\\
X.186&-8&.&6&.&6&-4&.&.&.&.&.&2&.&.&.&.&4&6&-2&-2&6&.&.&.&2\\
X.187&-12&12&-3&.&6&4&.&.&.&.&.&-2&.&.&.&.&.&.&-3&6&3&-6&3&.&2\\
X.188&12&-12&.&6&.&.&.&.&.&.&-6&-6&.&6&6&-6&4&.&.&.&.&.&.&.&-2\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&6&7&7&7&7&5&5&5&5&5&5&5&5&6&6&6&6&6&6&4\\
3&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2&2&2&1&1&1&1&1&1&2\\
\hline
&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}
&6_{36}&6_{37}&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}&6_{45}
&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}&6_{51}\\
\hline
2P&3d&3b&3b&3b&3c&3c&3d&3c&3b&3c&3e&3d&3c&3e&3c&3e&3e&3b&3e&3e&3d
&3d&3d&3b&3f\\
3P&2_{6}&2_{6}&2_{15}&2_{16}&2_{16}&2_{15}&2_{19}&2_{4}&2_{21}
&2_{5}&2_{7}&2_{9}&2_{7}&2_{7}&2_{8}&2_{16}&2_{15}&2_{9}&2_{12}&2_{13}
&2_{23}&2_{25}&2_{26}&2_{27}&2_{8}\\
\hline
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&-1&2&.&.&.&.&-1&2&.&-2&.&1&.&.&2&.&.&-2&.&.&-1&1&1&.&2\\
X.97&2&-1&1&1&-2&-2&.&2&-1&-2&2&2&2&2&.&-2&-2&-1&.&.&.&.&.&-1&.\\
X.98&-1&2&.&.&.&.&1&2&.&-2&.&1&.&.&-2&.&.&-2&.&.&1&-1&-1&.&-2\\
X.99&2&-1&1&1&-2&-2&.&2&-1&-2&2&-2&2&2&.&-2&-2&1&.&.&.&.&.&-1&.\\
X.100&2&2&-2&-2&1&1&2&-1&2&1&2&.&-1&2&-1&-2&-2&.&.&.&2&.&.&2&2\\
X.101&-1&2&.&.&.&.&1&2&.&-2&.&-1&.&.&-2&.&.&2&.&.&1&1&1&.&-2\\
X.102&2&2&-2&-2&1&1&-2&-1&2&1&2&.&-1&2&1&-2&-2&.&.&.&-2&.&.&2&-2\\
X.103&2&-1&-1&-1&2&2&.&2&1&-2&-2&2&-2&-2&.&2&2&-1&.&.&.&.&.&1&.\\
X.104&2&2&2&2&-1&-1&-2&-1&-2&1&-2&.&1&-2&1&2&2&.&.&.&-2&.&.&-2&-2\\
X.105&2&-1&-1&-1&2&2&.&2&1&-2&-2&-2&-2&-2&.&2&2&1&.&.&.&.&.&1&.\\
X.106&-1&2&.&.&.&.&-1&2&.&-2&.&-1&.&.&2&.&.&2&.&.&-1&-1&-1&.&2\\
X.107&2&2&2&2&-1&-1&2&-1&-2&1&-2&.&1&-2&-1&2&2&.&.&.&2&.&.&-2&2\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&-3&-3&.&1&.&1&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.&3&3&.&-1&-1&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.113&.&.&.&.&3&3&.&1&.&1&.&.&3&.&-3&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&3&3&.&1&.&1&.&.&3&.&3&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&-3&-3&.&1&.&1&.&.&-3&.&3&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&-3&-3&.&1&.&1&.&.&-3&.&3&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&3&3&.&1&.&1&.&.&3&.&3&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&3&3&.&1&.&1&.&.&3&.&-3&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&-3&-3&.&1&.&1&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&-3&-3&.&-1&-1&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&-1&-1&3&3&.&.&-3&.&-3&.&.&1&.&.&.&.&.&1&.&.&1&-1&-1&1&.\\
X.130&-1&-1&3&3&.&.&3&.&-3&.&.&-1&.&.&.&.&.&-1&.&.&-1&-1&-1&1&.\\
X.131&-1&-1&-3&-3&.&.&-3&.&3&.&.&-1&.&.&.&.&.&-1&.&.&1&1&1&-1&.\\
X.132&-1&-1&-3&-3&.&.&3&.&3&.&.&1&.&.&.&.&.&1&.&.&-1&1&1&-1&.\\
X.133&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&-1&-1&-3&-3&.&.&-3&.&3&.&.&1&.&.&.&.&.&1&.&.&1&-1&-1&-1&.\\
X.136&-1&-1&-3&-3&.&.&3&.&3&.&.&-1&.&.&.&.&.&-1&.&.&-1&-1&-1&-1&.\\
X.137&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&-1&-1&3&3&.&.&-3&.&-3&.&.&-1&.&.&.&.&.&-1&.&.&1&1&1&1&.\\
X.139&-1&-1&3&3&.&.&3&.&-3&.&.&1&.&.&.&.&.&1&.&.&-1&1&1&1&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&-2&4&.&.&.&.&-2&-2&.&2&.&.&.&.&-2&.&.&.&.&.&-2&.&.&.&-2\\
X.161&4&-2&2&2&2&2&.&-2&-2&2&-2&.&-2&-2&.&2&2&.&.&.&.&.&.&-2&.\\
X.162&-2&-2&.&.&.&.&.&4&.&-4&.&-2&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.163&4&-2&-2&-2&-2&-2&.&-2&2&2&2&.&2&2&.&-2&-2&.&.&.&.&.&.&2&.\\
X.164&-2&-2&.&.&.&.&.&4&.&-4&.&2&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.165&-2&4&.&.&.&.&2&-2&.&2&.&.&.&.&2&.&.&.&.&.&2&.&.&.&2\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&3&3&.&-1&.&-1&.&.&3&.&-3&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&-3&-3&.&-1&.&-1&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&3&3&.&-1&.&-1&.&.&3&.&3&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&-3&-3&.&-1&.&-1&.&.&-3&.&3&.&.&.&.&.&.&.&.&.&.\\
X.176&-2&-2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&-2&.\\
X.177&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&-2&-2&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&.\\
X.179&-2&1&-3&-3&.&.&.&.&3&.&.&2&.&.&.&.&.&-1&.&.&.&.&.&-1&.\\
X.180&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&1&-2&.&.&.&.&-3&.&.&.&.&1&.&.&.&.&.&-2&.&.&1&1&1&.&.\\
X.182&-2&-2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&-2&.\\
X.183&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&-2&-2&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&.\\
X.185&2&2&.&.&.&.&-2&.&-2&.&.&-2&.&.&.&.&.&-2&.&.&2&-2&-2&2&.\\
X.186&2&2&.&.&.&.&-2&.&-2&.&.&2&.&.&.&.&.&2&.&.&2&2&2&2&.\\
X.187&-2&1&-3&-3&.&.&.&.&3&.&.&-2&.&.&.&.&.&1&.&.&.&.&.&-1&.\\
X.188&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&11&11&11&11&9&10&10&11&11&11&11&9&9&10&10&10&10&10&10&10
&10\\
3&1&1&1&1&1&1&1&2&1&1&.&.&.&.&1&1&.&.&.&.&.&.&.&.\\
\hline
&6_{52}&6_{53}&6_{54}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}
&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}
&8_{18}&8_{19}&8_{20}&8_{21}\\
\hline
2P&3c&3d&3b&4_{1}&4_{2}&4_{1}&4_{1}&4_{3}&4_{5}&4_{4}&4_{2}&4_{1}
&4_{1}&4_{1}&4_{3}&4_{3}&4_{4}&4_{17}&4_{17}&4_{4}&4_{17}&4_{4}&4_{12}
&4_{4}\\
3P&2_{30}&2_{31}&2_{32}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}
&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}
&8_{18}&8_{19}&8_{20}&8_{21}\\
\hline
X.95&.&.&.&-3&-9&3&-3&-9&3&3&-1&-5&-3&-3&-3&3&1&1&1&1&1&3&-3&1\\
X.96&.&-1&.&.&.&.&.&8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.97&.&.&1&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.98&.&1&.&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.99&.&.&-1&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.100&1&.&.&-8&.&.&8&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.\\
X.101&.&-1&.&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.102&-1&.&.&8&.&.&-8&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&-1&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.104&1&.&.&-8&.&.&8&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&1&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.106&.&1&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.107&-1&.&.&8&.&.&-8&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&-12&-4&-4&-12&.&.&.&-4&-4&4&4&.&.&.&.&-4&.&-4&.&4&4\\
X.109&1&.&.&-4&.&.&-4&.&-6&6&.&.&.&.&.&.&2&-2&.&2&.&-2&-4&.\\
X.110&.&.&.&.&12&-12&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&-8&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&12&-12&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&-1&.&.&4&.&.&4&.&6&-6&.&.&.&.&.&.&2&-2&.&2&.&2&4&.\\
X.114&1&.&.&-4&.&.&-4&.&6&-6&.&.&.&.&.&.&-2&2&.&-2&.&2&-4&.\\
X.115&-1&.&.&4&.&.&4&.&-6&6&.&.&.&.&.&.&-2&2&.&-2&.&-2&4&.\\
X.116&.&.&.&12&-4&-4&12&.&.&.&-4&-4&-4&-4&.&.&.&.&4&.&4&.&-4&-4\\
X.117&-1&.&.&4&.&.&4&.&6&-6&.&.&.&.&.&.&2&-2&.&2&.&2&4&.\\
X.118&.&.&.&.&-4&-12&.&12&-4&-4&12&4&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.119&.&.&.&.&12&20&.&12&4&4&-4&4&.&.&.&.&.&.&.&.&.&4&.&.\\
X.120&1&.&.&-4&.&.&-4&.&-6&6&.&.&.&.&.&.&2&-2&.&2&.&-2&-4&.\\
X.121&-1&.&.&4&.&.&4&.&-6&6&.&.&.&.&.&.&-2&2&.&-2&.&-2&4&.\\
X.122&1&.&.&-4&.&.&-4&.&6&-6&.&.&.&.&.&.&-2&2&.&-2&.&2&-4&.\\
X.123&.&.&.&.&12&-12&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&-8&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&12&20&.&-12&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.126&.&.&.&.&-4&-12&.&-12&4&4&12&4&.&.&.&.&.&.&.&.&.&4&.&.\\
X.127&.&.&.&.&12&-12&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&16&8&.&.&.&.&.&.&.&.&.&.&.&-8&.&.\\
X.129&.&1&1&-12&.&.&12&4&.&.&.&.&4&-4&-4&-4&.&.&.&.&.&.&.&.\\
X.130&.&1&-1&12&.&.&-12&-4&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.\\
X.131&.&-1&1&12&.&.&-12&-4&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.\\
X.132&.&-1&-1&-12&.&.&12&4&.&.&.&.&4&-4&4&4&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&-16&-8&.&.&.&.&.&.&.&.&.&.&.&8&.&.\\
X.134&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&.&.&.\\
X.135&.&1&-1&12&.&.&-12&4&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.\\
X.136&.&1&1&-12&.&.&12&-4&.&.&.&.&4&-4&-4&-4&.&.&.&.&.&.&.&.\\
X.137&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.\\
X.138&.&-1&-1&-12&.&.&12&-4&.&.&.&.&4&-4&4&4&.&.&.&.&.&.&.&.\\
X.139&.&-1&1&12&.&.&-12&4&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.\\
X.140&.&.&.&-6&6&6&-6&.&.&.&6&6&2&2&.&.&.&.&2&.&2&.&-6&2\\
X.141&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&.&-6&-2&-2&.&-2&.&.&.&.\\
X.142&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&6&.&2&2&.&2&.&.&.&.\\
X.143&.&.&.&6&6&6&6&.&.&.&6&6&-2&-2&.&.&.&.&-2&.&-2&.&6&-2\\
X.144&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&-6&.&2&2&.&2&.&.&.&.\\
X.145&.&.&.&6&6&6&6&.&.&.&6&-10&-2&-2&-6&-6&.&.&-2&.&-2&.&-2&-2\\
X.146&.&.&.&-6&-18&6&-6&.&.&.&-2&6&-6&-6&6&-6&.&.&2&.&2&.&2&2\\
X.147&.&.&.&-6&-18&6&-6&.&.&.&-2&6&-6&-6&-6&6&.&.&2&.&2&.&2&2\\
X.148&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&.&-6&2&2&.&2&.&.&.&.\\
X.149&.&.&.&6&6&6&6&.&.&.&6&-10&-2&-2&6&6&.&.&-2&.&-2&.&-2&-2\\
X.150&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&-6&.&-2&-2&.&-2&.&.&.&.\\
X.151&.&.&.&-6&6&6&-6&.&.&.&6&-10&2&2&-6&6&.&.&2&.&2&.&2&2\\
X.152&.&.&.&6&-18&6&6&.&.&.&-2&6&6&6&6&6&.&.&-2&.&-2&.&-2&-2\\
X.153&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&6&.&-2&-2&.&-2&.&.&.&.\\
X.154&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&.&6&-2&-2&.&-2&.&.&.&.\\
X.155&.&.&.&6&-18&6&6&.&.&.&-2&6&6&6&-6&-6&.&.&-2&.&-2&.&-2&-2\\
X.156&.&.&.&-6&6&6&-6&.&.&.&6&6&2&2&.&.&.&.&2&.&2&.&-6&2\\
X.157&.&.&.&6&6&6&6&.&.&.&6&6&-2&-2&.&.&.&.&-2&.&-2&.&6&-2\\
X.158&.&.&.&-6&6&6&-6&.&.&.&6&-10&2&2&6&-6&.&.&2&.&2&.&2&2\\
X.159&.&.&.&.&-6&6&.&.&.&.&2&-2&.&.&.&6&2&2&.&2&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&4&8&.&.&.&.&.&.&4&.&.&4&.&.&.&4\\
X.167&.&.&.&.&.&.&.&.&-4&-8&.&.&.&.&.&.&-4&.&.&-4&.&.&.&4\\
X.168&.&.&.&.&-16&-8&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&4&8&.&.&.&.&.&.&-4&.&.&-4&.&.&.&-4\\
X.170&1&.&.&8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.\\
X.171&-1&.&.&-8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.172&.&.&.&.&.&.&.&.&-4&-8&.&.&.&.&.&.&4&.&.&4&.&.&.&-4\\
X.173&-1&.&.&-8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.174&.&.&.&.&-8&-8&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&1&.&.&8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.\\
X.176&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&-4&4&.&.&-4\\
X.177&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&-4&4&.&.&-4\\
X.179&.&.&-1&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.180&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&.&-1&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.182&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&4&.&.&-4\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&4&4&.&.&-4\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&-4&.&.&-4\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-4&-4&.&.&-4\\
X.187&.&.&1&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.188&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&8&8&9&9&9&9&9&9&9&9&9&9&9&9&8&8&8&8&8\\
3&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}
&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}
&8_{41}&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}\\
\hline
2P&4_{12}&4_{17}&4_{5}&4_{12}&4_{12}&4_{4}&4_{13}&4_{14}&4_{1}
&4_{4}&4_{3}&4_{17}&4_{18}&4_{4}&4_{18}&4_{18}&4_{12}&4_{17}&4_{12}
&4_{18}&4_{27}&4_{28}&4_{13}&4_{27}&4_{29}\\
3P&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}
&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}
&8_{41}&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}\\
\hline
X.95&-3&1&3&1&1&1&3&3&1&1&1&1&1&1&3&-3&1&1&-1&-1&1&-1&1&-1&3\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&4&.&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&4&.&.&4&.&.&.&.\\
X.109&.&-2&2&2&2&.&.&.&2&-2&.&2&.&.&.&.&.&.&.&.&.&-2&.&2&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.\\
X.111&.&.&.&-4&-4&.&.&.&4&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4\\
X.113&.&-2&-2&2&2&.&.&.&2&-2&.&2&.&.&.&.&.&.&.&.&.&2&.&-2&.\\
X.114&.&2&-2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&.&.&.&.&.&-2&.&2&.\\
X.115&.&2&2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&.&.&.&.&.&2&.&-2&.\\
X.116&-4&.&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&-4&.&.&-4&.&.&.&.\\
X.117&.&-2&-2&2&2&.&.&.&2&-2&.&2&.&.&.&.&.&.&.&.&.&-2&.&2&.\\
X.118&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.119&.&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.120&.&-2&2&2&2&.&.&.&2&-2&.&2&.&.&.&.&.&.&.&.&.&2&.&-2&.\\
X.121&.&2&2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&.&.&.&.&.&-2&.&2&.\\
X.122&.&2&-2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&.&.&.&.&.&2&.&-2&.\\
X.123&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4\\
X.124&.&.&.&4&4&.&.&.&-4&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.126&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&4&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&4&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&4&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&4&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&-4&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&-4&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&-4&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&-4&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&2&.&.&.&.&2&.&6&.&.&.&.&.&2&.&.&2&2&-2&.&2&.&.&.&-2\\
X.141&.&-2&.&2&2&.&.&.&2&-2&-2&-2&-2&.&2&.&2&.&.&.&.&2&2&-2&.\\
X.142&.&2&.&-2&-2&.&.&6&-2&2&2&2&2&.&.&-2&.&.&2&.&.&.&-2&.&-2\\
X.143&-2&.&.&.&.&-2&.&6&.&.&.&.&.&-2&.&.&-2&-2&-2&.&-2&.&.&.&-2\\
X.144&.&2&.&-2&-2&.&.&-6&-2&2&2&2&2&.&.&2&.&.&-2&.&.&.&-2&.&2\\
X.145&6&.&.&.&.&-2&.&.&.&.&.&.&.&-2&2&2&.&-2&.&.&2&-2&.&2&.\\
X.146&2&.&.&.&.&2&.&.&.&.&.&.&.&2&2&-2&.&2&.&.&-2&2&.&-2&.\\
X.147&2&.&.&.&.&2&.&.&.&.&.&.&.&2&-2&2&.&2&.&.&-2&-2&.&2&.\\
X.148&.&2&.&-2&-2&.&.&.&-2&2&2&2&2&.&2&.&-2&.&.&.&.&2&-2&-2&.\\
X.149&6&.&.&.&.&-2&.&.&.&.&.&.&.&-2&-2&-2&.&-2&.&.&2&2&.&-2&.\\
X.150&.&-2&.&2&2&.&.&6&2&-2&-2&-2&-2&.&.&2&.&.&2&.&.&.&2&.&-2\\
X.151&-6&.&.&.&.&2&.&.&.&.&.&.&.&2&-2&2&.&2&.&.&-2&2&.&-2&.\\
X.152&-2&.&.&.&.&-2&.&.&.&.&.&.&.&-2&-2&-2&.&-2&.&.&2&-2&.&2&.\\
X.153&.&-2&.&2&2&.&.&-6&2&-2&-2&-2&-2&.&.&-2&.&.&-2&.&.&.&2&.&2\\
X.154&.&-2&.&2&2&.&.&.&2&-2&-2&-2&-2&.&-2&.&-2&.&.&.&.&-2&2&2&.\\
X.155&-2&.&.&.&.&-2&.&.&.&.&.&.&.&-2&2&2&.&-2&.&.&2&2&.&-2&.\\
X.156&2&.&.&.&.&2&.&-6&.&.&.&.&.&2&.&.&-2&2&2&.&2&.&.&.&2\\
X.157&-2&.&.&.&.&-2&.&-6&.&.&.&.&.&-2&.&.&2&-2&2&.&-2&.&.&.&2\\
X.158&-6&.&.&.&.&2&.&.&.&.&.&.&.&2&2&-2&.&2&.&.&-2&-2&.&2&.\\
X.159&.&2&.&-2&-2&.&.&.&-2&2&2&2&2&.&-2&.&2&.&.&.&.&-2&-2&2&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&-4&.&.&4&.&.&.&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.\\
X.167&.&.&4&.&.&4&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&-4&.&.&-4&.&.&.&.&.&4&.&.&.&.&.&4&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&4&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.178&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.182&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&8&8&8&7&7&7&7&7&7&7&7&7&7&10&10&9&8&8\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2\\
\hline
&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}
&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}
&8_{66}&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}\\
\hline
2P&4_{50}&4_{27}&4_{28}&4_{19}&4_{14}&4_{29}&4_{29}&4_{28}&4_{50}
&4_{14}&4_{56}&4_{57}&4_{58}&4_{58}&4_{56}&4_{57}&4_{49}&4_{51}&4_{6}
&4_{23}&6_{1}&6_{1}&6_{1}&6_{2}&6_{1}\\
3P&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}
&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}
&8_{66}&4_{2}&4_{1}&4_{3}&4_{9}&4_{10}\\
\hline
X.95&-1&1&1&1&1&1&1&-3&-1&1&-1&-1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&2&2\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&-2&-2\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&2&2\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&2&2\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&-2&-2\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&-2&-2\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&2&2\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&-2&-2\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&8&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&18&18&-6&.&.\\
X.109&.&2&2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&2&2&18&18&-6&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&2&2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&2&-2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&2&-2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&18&18&-6&.&.\\
X.117&.&-2&2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9&3&3&3\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9&-9&-3&-3\\
X.120&.&-2&2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&-2&-2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&-2&-2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&2&-2&-2&18&18&-6&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9&-9&3&3\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9&3&-3&-3\\
X.127&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&-6&-6\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&2&2\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&-2&-2\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&-2&-2\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&2&2\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&6&6\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&2&2\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&-2&-2\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&-2&-2\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&-4&2&2\\
X.140&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.\\
X.141&.&.&2&.&-2&.&-2&-2&.&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.142&.&2&2&.&-2&-2&-2&.&.&-2&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.\\
X.144&.&-2&2&.&-2&2&-2&.&.&2&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.\\
X.145&.&2&.&2&.&-2&.&.&.&-2&2&-2&2&.&.&-2&-2&.&.&.&.&.&.&.&.\\
X.146&.&2&.&2&.&-2&.&.&.&-2&2&-2&-2&.&.&2&-2&.&.&.&.&.&.&.&.\\
X.147&.&-2&.&2&.&2&.&.&.&2&-2&2&2&.&.&-2&-2&.&.&.&.&.&.&.&.\\
X.148&.&.&-2&.&2&.&2&2&.&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.149&.&-2&.&2&.&2&.&.&.&2&-2&2&-2&.&.&2&-2&.&.&.&.&.&.&.&.\\
X.150&.&-2&-2&.&2&2&2&.&.&2&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.\\
X.151&.&2&.&-2&.&-2&.&.&.&-2&-2&2&2&.&.&-2&2&.&.&.&.&.&.&.&.\\
X.152&.&2&.&-2&.&-2&.&.&.&-2&-2&2&-2&.&.&2&2&.&.&.&.&.&.&.&.\\
X.153&.&2&-2&.&2&-2&2&.&.&-2&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.\\
X.154&.&.&2&.&-2&.&-2&2&.&.&2&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.155&.&-2&.&-2&.&2&.&.&.&2&2&-2&2&.&.&-2&2&.&.&.&.&.&.&.&.\\
X.156&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.\\
X.157&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.\\
X.158&.&-2&.&-2&.&2&.&.&.&2&2&-2&-2&.&.&2&2&.&.&.&.&.&.&.&.\\
X.159&.&.&-2&.&2&.&2&-2&.&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&2&2\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&-2&-2\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&-8&.&.\\
X.166&2&.&.&-4&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&2&-2&-12&-12&.&6&6\\
X.167&-2&.&.&-4&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&-2&2&-12&-12&.&-6&-6\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-18&-18&6&.&.\\
X.169&-2&.&.&4&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&-2&2&-12&-12&.&6&6\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&2&.&.&4&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&2&-2&-12&-12&.&-6&-6\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-18&-18&6&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-2\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&-6&-6\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-2\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&4&-2&-2\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&-6&-6\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&4&2&2\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-2&2\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-2&2\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-6&6\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&6&-6\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&4&2&2\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&6&6\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&8&8&9&9&9&7&7&8&8&8&8&6&6&6&6&5&5&5&5&5\\
3&2&2&1&1&1&2&2&1&1&1&1&2&2&2&2&2&2&2&2&2\\
\hline
&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}
&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}
&12_{23}&12_{24}&12_{25}\\
\hline
2P&6_{2}&6_{2}&6_{1}&6_{2}&6_{2}&6_{3}&6_{3}&6_{2}&6_{1}&6_{2}
&6_{2}&6_{5}&6_{4}&6_{6}&6_{5}&6_{8}&6_{20}&6_{7}&6_{8}&6_{21}\\
3P&4_{11}&4_{7}&4_{13}&4_{5}&4_{4}&4_{6}&4_{8}&4_{21}&4_{22}
&4_{24}&4_{26}&4_{1}&4_{3}&4_{3}&4_{2}&4_{6}&4_{7}&4_{55}&4_{8}&4_{9}\\
\hline
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&-2&4&.&.&.&.&.&2&-2&.&-2&2&2&-1&-2&.&-2&-2&.&-1\\
X.97&2&4&.&.&.&.&.&-2&2&.&2&2&-1&2&-2&.&1&2&.&-2\\
X.98&-2&4&.&.&.&.&.&2&-2&.&-2&2&2&-1&-2&.&-2&-2&.&-1\\
X.99&-2&4&.&.&.&.&.&2&-2&.&-2&2&-1&2&-2&.&1&-2&.&2\\
X.100&.&-8&.&.&.&.&.&.&.&.&.&-1&2&2&1&.&-2&.&.&.\\
X.101&2&4&.&.&.&.&.&-2&2&.&2&2&2&-1&-2&.&-2&2&.&1\\
X.102&.&-8&.&.&.&.&.&.&.&.&.&-1&2&2&1&.&-2&.&.&.\\
X.103&2&4&.&.&.&.&.&-2&2&.&2&2&-1&2&-2&.&1&2&.&-2\\
X.104&.&-8&.&.&.&.&.&.&.&.&.&-1&2&2&1&.&-2&.&.&.\\
X.105&-2&4&.&.&.&.&.&2&-2&.&-2&2&-1&2&-2&.&1&-2&.&2\\
X.106&2&4&.&.&.&.&.&-2&2&.&2&2&2&-1&-2&.&-2&2&.&1\\
X.107&.&-8&.&.&.&.&.&.&.&.&.&-1&2&2&1&.&-2&.&.&.\\
X.108&.&-6&-6&2&2&-6&-6&.&.&-6&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.\\
X.111&.&-6&2&-6&-6&6&6&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.116&.&-6&-6&2&2&-6&-6&.&.&-6&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.118&3&3&-5&-1&-1&3&3&3&3&-5&3&.&.&.&.&.&.&-3&.&.\\
X.119&-3&-9&-1&-1&-1&3&3&-3&-3&-1&-3&.&.&.&.&.&.&-3&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&-6&2&-6&-6&6&6&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.125&3&-9&-1&-1&-1&3&3&3&3&-1&3&.&.&.&.&.&.&3&.&.\\
X.126&-3&3&-5&-1&-1&3&3&-3&-3&-5&-3&.&.&.&.&.&.&3&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.\\
X.128&-6&.&.&-4&-4&.&.&2&2&.&2&4&.&.&4&.&.&.&.&.\\
X.129&-2&4&.&.&.&.&.&2&-2&.&-2&.&-1&-1&.&.&1&2&.&-1\\
X.130&2&4&.&.&.&.&.&-2&2&.&2&.&-1&-1&.&.&1&-2&.&1\\
X.131&2&4&.&.&.&.&.&-2&2&.&2&.&-1&-1&.&.&1&-2&.&1\\
X.132&-2&4&.&.&.&.&.&2&-2&.&-2&.&-1&-1&.&.&1&2&.&-1\\
X.133&6&.&.&-4&-4&.&.&-2&-2&.&-2&4&.&.&4&.&.&.&.&.\\
X.134&.&.&.&8&8&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.\\
X.135&-2&4&.&.&.&.&.&2&-2&.&-2&.&-1&-1&.&.&1&2&.&-1\\
X.136&2&4&.&.&.&.&.&-2&2&.&2&.&-1&-1&.&.&1&-2&.&1\\
X.137&.&.&.&8&8&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.\\
X.138&2&4&.&.&.&.&.&-2&2&.&2&.&-1&-1&.&.&1&-2&.&1\\
X.139&-2&4&.&.&.&.&.&2&-2&.&-2&.&-1&-1&.&.&1&2&.&-1\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&8&.&.&.&.&.&.&.&.&.&-2&4&-2&2&.&-4&.&.&.\\
X.161&.&8&.&.&.&.&.&.&.&.&.&-2&-2&4&2&.&2&.&.&.\\
X.162&-2&-4&.&.&.&.&.&2&-2&.&-2&4&-2&-2&-4&.&2&-2&.&2\\
X.163&.&8&.&.&.&.&.&.&.&.&.&-2&-2&4&2&.&2&.&.&.\\
X.164&2&-4&.&.&.&.&.&-2&2&.&2&4&-2&-2&-4&.&2&2&.&-2\\
X.165&.&8&.&.&.&.&.&.&.&.&.&-2&4&-2&2&.&-4&.&.&.\\
X.166&6&.&.&-4&-4&.&.&-2&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.167&-6&.&.&-4&-4&.&.&2&2&.&2&.&.&.&.&.&.&.&.&.\\
X.168&.&6&-2&6&6&-6&-6&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.169&6&.&.&-4&-4&.&.&-2&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.&.&.&.&.\\
X.172&-6&.&.&-4&-4&.&.&2&2&.&2&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.&.&.&.&.\\
X.174&.&6&6&-2&-2&6&6&.&.&6&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.&.&.&.&.\\
X.176&-6&.&4&-4&4&.&.&2&-2&.&2&.&2&2&.&.&.&.&.&2\\
X.177&6&.&4&.&.&.&.&2&-2&-4&-2&2&.&.&-2&.&.&.&.&.\\
X.178&-6&.&4&-4&4&.&.&2&-2&.&2&.&2&2&.&.&.&.&.&2\\
X.179&2&-4&.&.&.&.&.&-2&2&.&2&.&1&-2&.&.&-1&-2&.&-2\\
X.180&6&.&4&.&.&.&.&2&-2&-4&-2&2&.&.&-2&.&.&.&.&.\\
X.181&-2&-4&.&.&.&.&.&2&-2&.&-2&.&-2&1&.&.&2&2&.&-1\\
X.182&6&.&4&-4&4&.&.&-2&2&.&-2&.&2&2&.&.&.&.&.&-2\\
X.183&.&.&.&-8&-8&.&.&.&.&.&.&-4&.&.&-4&.&.&.&.&.\\
X.184&6&.&4&-4&4&.&.&-2&2&.&-2&.&2&2&.&.&.&.&.&-2\\
X.185&2&.&-4&-4&4&.&.&2&-2&.&2&.&-2&-2&.&.&.&.&.&.\\
X.186&-2&.&-4&-4&4&.&.&-2&2&.&-2&.&-2&-2&.&.&.&.&.&.\\
X.187&-2&-4&.&.&.&.&.&2&-2&.&-2&.&1&-2&.&.&-1&2&.&2\\
X.188&-6&.&4&.&.&.&.&-2&2&-4&2&2&.&.&-2&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&5&5&5&5&5&6&6&4&4&4\\
3&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1&2&2&2\\
\hline
&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&12_{32}&12_{33}
&12_{34}&12_{35}&12_{36}&12_{37}&12_{38}&12_{39}&12_{40}&12_{41}&12_{42}
&12_{43}&12_{44}\\
\hline
2P&6_{6}&6_{14}&6_{14}&6_{21}&6_{15}&6_{17}&6_{17}&6_{21}&6_{6}
&6_{5}&6_{4}&6_{20}&6_{15}&6_{20}&6_{6}&6_{4}&6_{27}&6_{28}&6_{9}\\
3P&4_{10}&4_{6}&4_{8}&4_{11}&4_{8}&4_{1}&4_{2}&4_{7}&4_{16}&4_{16}
&4_{10}&4_{11}&4_{6}&4_{9}&4_{20}&4_{25}&4_{55}&4_{55}&4_{16}\\
\hline
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&-1&.&.&1&.&2&-2&1&1&-2&2&-2&.&2&-1&.&1&-2&-2\\
X.97&-2&.&.&2&.&2&-2&-2&.&.&1&-1&.&1&.&-1&2&-1&.\\
X.98&-1&.&.&1&.&2&-2&1&-1&2&2&-2&.&2&1&.&1&-2&2\\
X.99&2&.&.&-2&.&2&-2&-2&.&.&-1&1&.&-1&.&-1&-2&1&.\\
X.100&.&.&.&.&.&2&-2&-2&-2&1&.&.&.&.&2&2&.&.&-2\\
X.101&1&.&.&-1&.&2&-2&1&-1&2&-2&2&.&-2&1&.&-1&2&2\\
X.102&.&.&.&.&.&2&-2&-2&2&-1&.&.&.&.&-2&2&.&.&2\\
X.103&-2&.&.&2&.&2&-2&-2&.&.&1&-1&.&1&.&1&2&-1&.\\
X.104&.&.&.&.&.&2&-2&-2&2&-1&.&.&.&.&-2&-2&.&.&2\\
X.105&2&.&.&-2&.&2&-2&-2&.&.&-1&1&.&-1&.&1&-2&1&.\\
X.106&1&.&.&-1&.&2&-2&1&1&-2&-2&2&.&-2&-1&.&-1&2&-2\\
X.107&.&.&.&.&.&2&-2&-2&-2&1&.&.&.&.&2&-2&.&.&-2\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.113&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.123&.&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&-3&1&1&.&.&.&.&.&-3&.&.&.&.&.&.\\
X.129&-1&.&.&1&.&.&.&1&3&.&-1&1&.&-1&1&1&-1&-1&.\\
X.130&1&.&.&-1&.&.&.&1&-3&.&1&-1&.&1&-1&1&1&1&.\\
X.131&1&.&.&-1&.&.&.&1&3&.&1&-1&.&1&1&-1&1&1&.\\
X.132&-1&.&.&1&.&.&.&1&-3&.&-1&1&.&-1&-1&-1&-1&-1&.\\
X.133&.&.&.&.&-3&1&1&.&.&.&.&.&-3&.&.&.&.&.&.\\
X.134&.&.&.&.&-3&1&1&.&.&.&.&.&-3&.&.&.&.&.&.\\
X.135&-1&.&.&1&.&.&.&1&3&.&-1&1&.&-1&1&-1&-1&-1&.\\
X.136&1&.&.&-1&.&.&.&1&-3&.&1&-1&.&1&-1&-1&1&1&.\\
X.137&.&.&.&.&-3&1&1&.&.&.&.&.&-3&.&.&.&.&.&.\\
X.138&1&.&.&-1&.&.&.&1&3&.&1&-1&.&1&1&1&1&1&.\\
X.139&-1&.&.&1&.&.&.&1&-3&.&-1&1&.&-1&-1&1&-1&-1&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&-2&2&2&2&2&.&.&.&.&-2&.&.&.&2\\
X.161&.&.&.&.&.&-2&2&-4&.&.&.&.&.&.&.&-2&.&.&.\\
X.162&2&.&.&-2&.&-2&2&2&.&.&2&-2&.&2&.&.&-2&-2&.\\
X.163&.&.&.&.&.&-2&2&-4&.&.&.&.&.&.&.&2&.&.&.\\
X.164&-2&.&.&2&.&-2&2&2&.&.&-2&2&.&-2&.&.&2&2&.\\
X.165&.&.&.&.&.&-2&2&2&-2&-2&.&.&.&.&2&.&.&.&-2\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.176&-2&.&.&.&.&.&.&.&.&.&-2&.&.&2&-2&2&.&.&.\\
X.177&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&-2&.&.&.&.&.&.&.&.&.&-2&.&.&2&2&-2&.&.&.\\
X.179&-2&.&.&2&.&.&.&2&.&.&1&-1&.&1&.&-1&-2&1&.\\
X.180&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&-1&.&.&1&.&.&.&-1&3&.&2&-2&.&2&1&.&-1&2&.\\
X.182&2&.&.&.&.&.&.&.&.&.&2&.&.&-2&-2&2&.&.&.\\
X.183&.&.&.&.&3&-1&-1&.&.&.&.&.&3&.&.&.&.&.&.\\
X.184&2&.&.&.&.&.&.&.&.&.&2&.&.&-2&2&-2&.&.&.\\
X.185&.&.&.&2&.&.&.&.&.&.&.&2&.&.&-2&-2&.&.&.\\
X.186&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&-2&-2&.&.&.\\
X.187&2&.&.&-2&.&.&.&2&.&.&-1&1&.&-1&.&-1&2&-1&.\\
X.188&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&4&4&4\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&12_{45}&12_{46}&12_{47}&12_{48}&12_{49}&12_{50}&12_{51}&12_{52}
&12_{53}&12_{54}&12_{55}&12_{56}&12_{57}&12_{58}&12_{59}&12_{60}&12_{61}
&12_{62}&12_{63}\\
\hline
2P&6_{4}&6_{9}&6_{5}&6_{34}&6_{34}&6_{18}&6_{21}&6_{34}&6_{34}
&6_{20}&6_{20}&6_{20}&6_{21}&6_{21}&6_{34}&6_{34}&6_{45}&6_{27}&6_{45}\\
3P&4_{36}&4_{14}&4_{37}&4_{38}&4_{39}&4_{113}&4_{40}&4_{41}&4_{15}
&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{104}&4_{105}
&4_{106}\\
\hline
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&-1&.&.&.&.&.&1&1&2&-2&.&1&.\\
X.97&-1&.&.&2&.&.&.&-2&.&-1&1&1&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&1&.&.&.&.&.&-1&-1&-2&2&.&-1&.\\
X.99&1&.&.&2&.&.&.&-2&.&1&1&-1&.&.&.&.&.&.&.\\
X.100&.&.&-1&-1&1&.&.&1&-1&.&-2&.&-2&.&-1&1&.&.&.\\
X.101&.&.&.&.&.&.&-1&.&.&.&.&.&-1&1&-2&2&.&1&.\\
X.102&.&.&1&-1&-1&.&.&1&1&.&-2&.&2&.&1&-1&.&.&.\\
X.103&1&.&.&-2&.&.&.&2&.&1&-1&-1&.&.&.&.&.&.&.\\
X.104&.&.&-1&1&1&.&.&-1&-1&.&2&.&2&.&1&-1&.&.&.\\
X.105&-1&.&.&-2&.&.&.&2&.&-1&-1&1&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&1&.&.&.&.&.&1&-1&2&-2&.&-1&.\\
X.107&.&.&1&1&-1&.&.&-1&1&.&2&.&-2&.&-1&1&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&1&1&1&.&.&1&1&.&.&.&.&.&1&1&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&-1&-1&-1&.&.&-1&-1&.&.&.&.&.&1&1&.&.&.\\
X.114&.&.&1&-1&1&.&.&-1&1&.&.&.&.&.&-1&-1&.&.&.\\
X.115&.&.&-1&1&-1&.&.&1&-1&.&.&.&.&.&-1&-1&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&-1&1&-1&.&.&1&-1&.&.&.&.&.&-1&-1&.&.&.\\
X.118&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&1&-1&1&.&.&-1&1&.&.&.&.&.&-1&-1&.&.&.\\
X.121&.&.&-1&-1&-1&.&.&-1&-1&.&.&.&.&.&1&1&.&.&.\\
X.122&.&.&1&1&1&.&.&1&1&.&.&.&.&.&1&1&.&.&.\\
X.123&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&1\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&-1&.&.&.&.&.&1&.&.&-1&-1&1&-1&-1&.&.&.&1&.\\
X.130&1&.&.&.&.&.&1&.&.&1&-1&-1&1&-1&.&.&.&1&.\\
X.131&-1&.&.&.&.&.&-1&.&.&-1&1&1&-1&1&.&.&.&-1&.\\
X.132&1&.&.&.&.&.&-1&.&.&1&1&-1&1&1&.&.&.&-1&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&-2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.135&1&.&.&.&.&.&1&.&.&1&1&-1&-1&-1&.&.&.&1&.\\
X.136&-1&.&.&.&.&.&1&.&.&-1&1&1&1&-1&.&.&.&1&.\\
X.137&.&.&2&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.138&1&.&.&.&.&.&-1&.&.&1&-1&-1&-1&1&.&.&.&-1&.\\
X.139&-1&.&.&.&.&.&-1&.&.&-1&-1&1&1&1&.&.&.&-1&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&2&.&.&.\\
X.161&.&.&.&-2&.&.&.&2&.&.&2&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&2&.&.&.&-2&.&.&-2&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&-2&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&1&-1&1&.&.&-1&1&.&.&.&.&.&1&1&.&.&.\\
X.171&.&.&-1&1&-1&.&.&1&-1&.&.&.&.&.&1&1&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&-1&-1&-1&.&.&-1&-1&.&.&.&.&.&-1&-1&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&1&1&1&.&.&1&1&.&.&.&.&.&-1&-1&.&.&.\\
X.176&.&.&.&.&.&.&-2&.&.&.&.&2&.&.&.&.&.&.&.\\
X.177&.&.&2&.&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&2&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.179&1&.&.&.&.&.&.&.&.&1&1&-1&.&.&.&.&.&.&.\\
X.180&.&.&-2&.&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.181&.&.&.&.&.&.&-1&.&.&.&.&.&-1&1&.&.&.&-1&.\\
X.182&.&.&.&.&.&.&2&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&-2&.&.&.&.&2&.&.&.&.&.&.&.\\
X.185&-2&.&.&.&.&.&.&.&.&2&.&.&.&2&.&.&.&.&.\\
X.186&2&.&.&.&.&.&.&.&.&-2&.&.&.&-2&.&.&.&.&.\\
X.187&-1&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.&.&.\\
X.188&.&.&2&.&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrr}
2&4&4&6&6&5&6&6&4&4&5&5&5&4&4&4&4&3\\
3&1&1&.&.&2&1&1&2&2&1&1&1&1&1&1&1&1\\
\hline
&12_{64}&12_{65}&16a&16b&24a&24b&24c&24d&24e&24f&24g&24h&24i&24j
&24k&24l&24m\\
\hline
2P&6_{28}&6_{16}&8_{2}&8_{8}&12_{3}&12_{1}&12_{2}&12_{19}&12_{18}
&12_{8}&12_{9}&12_{10}&12_{17}&12_{18}&12_{19}&12_{17}&12_{46}\\
3P&4_{107}&4_{23}&16a&16b&8_{5}&8_{2}&8_{3}&8_{5}&8_{5}&8_{28}
&8_{6}&8_{7}&8_{1}&8_{12}&8_{13}&8_{4}&8_{29}\\
\hline
X.95&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&2&.&.&-1&2&.&.&.&.&.&-1&.&.\\
X.97&-1&.&.&.&-2&.&.&-2&1&.&.&.&.&1&.&.&.\\
X.98&.&.&.&.&2&.&.&-1&2&.&.&.&.&.&1&.&.\\
X.99&1&.&.&.&2&.&.&2&-1&.&.&.&.&-1&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.101&.&.&.&.&-2&.&.&1&-2&.&.&.&.&.&-1&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.103&1&.&.&.&-2&.&.&-2&1&.&.&.&.&-1&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.105&-1&.&.&.&2&.&.&2&-1&.&.&.&.&1&.&.&.\\
X.106&.&.&.&.&-2&.&.&1&-2&.&.&.&.&.&1&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.108&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.\\
X.116&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.\\
X.118&.&.&.&.&-3&-1&3&.&.&1&-1&-1&.&.&.&.&.\\
X.119&.&.&.&.&-3&3&-1&.&.&1&1&1&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.124&.&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&3&3&-1&.&.&-1&-1&-1&.&.&.&.&.\\
X.126&.&.&.&.&3&-1&3&.&.&-1&1&1&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&1&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.\\
X.129&1&.&.&.&-2&.&.&1&1&.&.&.&.&-1&-1&.&.\\
X.130&-1&.&.&.&2&.&.&-1&-1&.&.&.&.&1&-1&.&.\\
X.131&1&.&.&.&2&.&.&-1&-1&.&.&.&.&-1&1&.&.\\
X.132&-1&.&.&.&-2&.&.&1&1&.&.&.&.&1&1&.&.\\
X.133&.&1&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.\\
X.134&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&-1&.&.&.&-2&.&.&1&1&.&.&.&.&1&-1&.&.\\
X.136&1&.&.&.&2&.&.&-1&-1&.&.&.&.&-1&-1&.&.\\
X.137&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&-1&.&.&.&2&.&.&-1&-1&.&.&.&.&1&1&.&.\\
X.139&1&.&.&.&-2&.&.&1&1&.&.&.&.&-1&1&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&2&.&.&2&2&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&-2&.&.&-2&-2&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.\\
X.168&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.\\
X.172&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.\\
X.174&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&-1&.&.&.&2&.&.&2&-1&.&.&.&.&1&.&.&.\\
X.180&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.181&.&.&.&.&-2&.&.&1&-2&.&.&.&.&.&1&.&.\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&1&.&.&.&-2&.&.&-2&1&.&.&.&.&-1&.&.&.\\
X.188&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&15&14&14&14&17&17&15&15&15&13&13&16&16&14&14\\
3&3&3&2&3&1&1&2&2&2&2&.&.&1&1&1&2&2&.&.&1&1\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}\\
\hline
X.189&96&96&-32&.&.&.&8&-24&24&-20&16&-16&.&.&.&.&.&.&.&-8&-8\\
X.190&96&96&96&-96&-32&32&.&.&.&24&.&.&.&.&.&.&.&.&.&.&16\\
X.191&96&96&96&-96&96&-96&-32&.&-24&-8&.&.&.&.&.&.&.&.&.&-24&.\\
X.192&96&96&-32&.&.&.&8&-24&24&20&16&-16&.&.&.&.&.&.&.&-8&-8\\
X.193&96&96&96&-96&96&-96&-32&24&.&-8&.&.&.&.&.&-24&-24&.&.&.&.\\
X.194&96&96&96&-96&96&-96&-32&.&-24&8&.&.&.&.&.&.&.&.&.&-24&.\\
X.195&96&96&-32&.&.&.&-8&24&24&12&16&-16&.&.&.&.&.&.&.&-8&8\\
X.196&96&96&-32&.&.&.&8&24&-24&-20&16&-16&.&.&.&.&.&.&.&8&-8\\
X.197&96&96&-32&.&.&.&-8&-24&-24&12&16&-16&.&.&.&.&.&.&.&8&8\\
X.198&96&96&-32&.&.&.&8&24&-24&20&16&-16&.&.&.&.&.&.&.&8&-8\\
X.199&96&96&96&-96&96&-96&-32&24&.&8&.&.&.&.&.&-24&-24&.&.&.&.\\
X.200&96&96&-32&.&.&.&-8&24&24&-12&16&-16&.&.&.&.&.&.&.&-8&8\\
X.201&96&96&96&-96&96&-96&-32&.&24&8&.&.&.&.&.&.&.&.&.&24&.\\
X.202&96&96&-32&.&.&.&-8&-24&-24&-12&16&-16&.&.&.&.&.&.&.&8&8\\
X.203&96&96&-32&.&.&.&8&-24&-24&-20&16&-16&.&.&.&.&.&.&.&8&-8\\
X.204&96&96&-32&.&.&.&8&-24&-24&20&16&-16&.&.&.&.&.&.&.&8&-8\\
X.205&108&108&108&108&12&12&.&.&.&-18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.206&108&108&108&108&12&12&.&-36&.&-18&28&28&36&36&12&-36&-36&44&-20
&.&.\\
X.207&108&108&108&108&12&12&.&.&36&-18&28&28&-12&-12&12&.&.&-20&44&36
&.\\
X.208&108&108&108&108&108&108&-36&.&.&.&-4&-4&-12&-12&-12&.&.&-4&-4&.
&36\\
X.209&108&108&108&108&12&12&.&-36&.&18&28&28&36&36&12&-36&-36&44&-20
&.&.\\
X.210&108&108&108&108&12&12&.&36&.&-18&28&28&36&36&12&36&36&44&-20&.
&.\\
X.211&108&108&108&108&108&108&108&.&.&.&-4&-4&-12&-12&-12&.&.&-4&-4&.
&-12\\
X.212&108&108&108&108&12&12&.&.&.&-18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.213&108&108&108&108&12&12&.&.&36&18&28&28&-12&-12&12&.&.&-20&44&36
&.\\
X.214&108&108&108&108&12&12&.&36&.&18&28&28&36&36&12&36&36&44&-20&.&.\\
X.215&108&108&108&108&12&12&.&.&.&18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.216&108&108&108&108&12&12&.&36&.&-18&28&28&36&36&12&36&36&44&-20&.
&.\\
X.217&108&108&108&108&12&12&.&.&36&-18&28&28&-12&-12&12&.&.&-20&44&36
&.\\
X.218&108&108&108&108&12&12&.&36&.&18&28&28&36&36&12&36&36&44&-20&.&.\\
X.219&108&108&108&108&12&12&.&.&36&18&28&28&-12&-12&12&.&.&-20&44&36
&.\\
X.220&108&108&108&108&12&12&.&-36&.&-18&28&28&36&36&12&-36&-36&44&-20
&.&.\\
X.221&108&108&108&108&12&12&.&.&.&18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.222&108&108&108&108&12&12&.&-36&.&18&28&28&36&36&12&-36&-36&44&-20
&.&.\\
X.223&108&108&108&108&108&108&-36&.&.&.&-4&-4&-12&-12&-12&.&.&-4&-4&.
&36\\
X.224&108&108&108&108&108&108&-36&.&.&.&-20&-20&12&12&12&.&.&-20&-20
&.&12\\
X.225&108&108&108&108&12&12&.&.&.&-18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.226&108&108&108&108&12&12&.&.&-36&18&28&28&-12&-12&12&.&.&-20&44
&-36&.\\
X.227&108&108&108&108&108&108&108&.&.&.&-4&-4&-12&-12&-12&.&.&-4&-4&.
&-12\\
X.228&108&108&108&108&108&108&-36&.&.&.&-20&-20&12&12&12&.&.&-20&-20
&.&12\\
X.229&108&108&108&108&12&12&.&.&-36&-18&28&28&-12&-12&12&.&.&-20&44
&-36&.\\
X.230&108&108&108&108&12&12&.&.&.&-18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.231&108&108&108&108&12&12&.&.&-36&18&28&28&-12&-12&12&.&.&-20&44
&-36&.\\
X.232&108&108&108&108&12&12&.&.&.&18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.233&108&108&108&108&12&12&.&.&-36&-18&28&28&-12&-12&12&.&.&-20&44
&-36&.\\
X.234&108&108&108&108&12&12&.&.&.&18&-4&-4&-12&-12&-36&.&.&12&12&.&.\\
X.235&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&.&-16&16&.&.&.&.\\
X.236&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&.&16&-16&.&.&.&.\\
X.237&128&128&128&-128&128&-128&128&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&.&16&-16&.&.&.&.\\
X.239&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&.&-16&16&.&.&.&.\\
X.240&144&144&144&144&-48&-48&.&.&.&.&-16&-16&.&.&-48&.&.&16&16&.&.\\
X.241&144&144&144&-144&16&-16&.&12&12&-36&.&.&.&.&.&-12&-12&.&.&12&.\\
X.242&144&144&144&-144&16&-16&.&-12&-12&-36&.&.&.&.&.&12&12&.&.&-12&.\\
X.243&144&144&144&-144&16&-16&.&12&12&36&.&.&.&.&.&-12&-12&.&.&12&.\\
X.244&144&144&144&144&-48&-48&.&.&.&24&-16&-16&.&.&80&.&.&16&16&.&.\\
X.245&144&144&144&-144&16&-16&.&-12&-12&36&.&.&.&.&.&12&12&.&.&-12&.\\
X.246&144&144&144&144&-48&-48&.&.&.&.&-16&-16&.&.&-48&.&.&16&16&.&.\\
X.247&144&144&144&144&-48&-48&.&.&.&-24&-16&-16&.&.&80&.&.&16&16&.&.\\
X.248&144&144&144&-144&16&-16&.&12&-12&-36&.&.&.&.&.&-12&-12&.&.&-12
&.\\
X.249&144&144&144&-144&16&-16&.&-12&12&-36&.&.&.&.&.&12&12&.&.&12&.\\
X.250&144&144&144&-144&16&-16&.&12&-12&36&.&.&.&.&.&-12&-12&.&.&-12&.\\
X.251&144&144&144&-144&16&-16&.&-12&12&36&.&.&.&.&.&12&12&.&.&12&.\\
X.252&192&192&192&-192&192&-192&-64&.&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.253&192&192&-64&.&.&.&-16&-48&.&-24&32&-32&.&.&.&.&.&.&.&.&16\\
X.254&192&192&-64&.&.&.&-16&.&-48&24&32&-32&.&.&.&.&.&.&.&16&16\\
X.255&192&192&-64&.&.&.&-16&.&-48&-24&32&-32&.&.&.&.&.&.&.&16&16\\
X.256&192&192&-64&.&.&.&16&.&48&-40&32&-32&.&.&.&.&.&.&.&-16&-16\\
X.257&192&192&-64&.&.&.&-16&48&.&-24&32&-32&.&.&.&.&.&.&.&.&16\\
X.258&192&192&-64&.&.&.&-16&-48&.&24&32&-32&.&.&.&.&.&.&.&.&16\\
X.259&192&192&-64&.&.&.&16&.&-48&40&32&-32&.&.&.&.&.&.&.&16&-16\\
X.260&192&192&-64&.&.&.&-16&48&.&24&32&-32&.&.&.&.&.&.&.&.&16\\
X.261&192&192&192&-192&-64&64&.&.&.&-48&.&.&.&.&.&.&.&.&.&.&32\\
X.262&192&192&192&-192&-64&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&32\\
X.263&192&192&-64&.&.&.&16&.&-48&-40&32&-32&.&.&.&.&.&.&.&16&-16\\
X.264&192&192&192&-192&-64&64&.&.&.&48&.&.&.&.&.&.&.&.&.&.&32\\
X.265&192&192&-64&.&.&.&16&48&.&40&32&-32&.&.&.&.&.&.&.&.&-16\\
X.266&192&192&-64&.&.&.&16&48&.&-40&32&-32&.&.&.&.&.&.&.&.&-16\\
X.267&192&192&192&-192&-64&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&32\\
X.268&192&192&192&-192&192&-192&-64&.&.&-16&.&.&.&.&.&.&.&.&.&.&.\\
X.269&192&192&-64&.&.&.&16&-48&.&40&32&-32&.&.&.&.&.&.&.&.&-16\\
X.270&192&192&-64&.&.&.&16&-48&.&-40&32&-32&.&.&.&.&.&.&.&.&-16\\
X.271&192&192&-64&.&.&.&-16&.&48&-24&32&-32&.&.&.&.&.&.&.&-16&16\\
X.272&192&192&-64&.&.&.&16&.&48&40&32&-32&.&.&.&.&.&.&.&-16&-16\\
X.273&192&192&-64&.&.&.&-16&.&48&24&32&-32&.&.&.&.&.&.&.&-16&16\\
X.274&216&216&216&216&-72&-72&.&.&.&-36&8&8&.&.&-24&.&.&-8&-8&.&.\\
X.275&216&216&216&216&216&216&-72&.&.&.&-8&-8&-24&-24&-24&.&.&-8&-8&.
&-24\\
X.276&216&216&216&216&-72&-72&.&.&.&36&40&40&.&.&24&.&.&-40&-40&.&.\\
X.277&216&216&216&216&24&24&.&.&.&.&-8&-8&-24&-24&24&.&.&24&24&.&.\\
X.278&216&216&216&216&-72&-72&.&.&.&-36&40&40&.&.&24&.&.&-40&-40&.&.\\
X.279&216&216&216&216&24&24&.&.&.&.&-8&-8&-24&-24&24&.&.&24&24&.&.\\
X.280&216&216&216&216&-72&-72&.&.&.&-36&8&8&.&.&-24&.&.&-8&-8&.&.\\
X.281&216&216&216&216&24&24&.&.&.&.&-8&-8&-24&-24&24&.&.&24&24&.&.\\
X.282&216&216&216&216&-72&-72&.&.&.&36&8&8&.&.&-24&.&.&-8&-8&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&14&15&13&13&13&13&13&14&14&12&12&12&13&11&13&8&8&8&7&7&6&17&17\\
3&1&.&1&1&1&1&1&.&.&1&1&1&.&.&3&3&3&3&3&3&3&2&2\\
\hline
&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}
&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&3a&3b&3c&3d&3e&3f&3g&4_{1}&4_{2}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g
&2_{1}&2_{1}\\
3P&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}
&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&1a&1a&1a&1a&1a&1a&1a&4_{1}&4_{2}\\
\hline
X.189&8&8&8&4&-8&-8&-8&.&-4&.&.&.&8&4&24&6&.&6&.&.&.&.&.\\
X.190&.&.&.&-8&.&.&.&.&-8&8&.&.&8&.&12&.&6&.&.&.&-6&32&-32\\
X.191&.&.&8&8&8&8&.&.&-8&.&-8&.&.&.&-12&6&.&-3&.&.&.&96&-96\\
X.192&8&8&8&-4&8&8&-8&.&4&.&.&.&8&-4&24&6&.&6&.&.&.&.&.\\
X.193&24&.&.&8&.&.&-8&.&-8&.&.&8&.&.&-12&-3&.&6&.&.&.&96&-96\\
X.194&.&.&8&-8&-8&-8&.&.&8&.&8&.&.&.&-12&6&.&-3&.&.&.&96&-96\\
X.195&-8&-8&-8&4&.&.&-8&.&-4&.&-8&-8&8&-4&24&6&.&6&.&.&.&.&.\\
X.196&-8&8&-8&4&8&8&8&.&-4&.&.&.&8&4&24&6&.&6&.&.&.&.&.\\
X.197&8&-8&8&4&.&.&8&.&-4&.&8&8&8&-4&24&6&.&6&.&.&.&.&.\\
X.198&-8&8&-8&-4&-8&-8&8&.&4&.&.&.&8&-4&24&6&.&6&.&.&.&.&.\\
X.199&24&.&.&-8&.&.&-8&.&8&.&.&-8&.&.&-12&-3&.&6&.&.&.&96&-96\\
X.200&-8&-8&-8&-4&.&.&-8&.&4&.&8&8&8&4&24&6&.&6&.&.&.&.&.\\
X.201&.&.&-8&-8&8&8&.&.&8&.&-8&.&.&.&-12&6&.&-3&.&.&.&96&-96\\
X.202&8&-8&8&-4&.&.&8&.&4&.&-8&-8&8&4&24&6&.&6&.&.&.&.&.\\
X.203&8&8&-8&4&8&8&-8&.&-4&.&.&.&-8&-4&24&6&.&6&.&.&.&.&.\\
X.204&8&8&-8&-4&-8&-8&-8&.&4&.&.&.&-8&4&24&6&.&6&.&.&.&.&.\\
X.205&.&.&12&6&-6&-6&12&12&-2&12&-6&-6&.&-2&.&.&.&.&.&.&.&-36&-36\\
X.206&-36&.&12&6&-6&-6&.&-4&-2&.&-6&6&-4&2&.&.&.&.&.&.&.&-36&-36\\
X.207&.&.&.&6&-6&-6&-12&-4&-2&.&-6&6&-4&2&.&.&.&.&.&.&.&-36&-36\\
X.208&.&-20&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&108&108\\
X.209&-36&.&-12&-6&-6&-6&.&-4&2&.&-6&-6&4&2&.&.&.&.&.&.&.&-36&-36\\
X.210&36&.&-12&6&6&6&.&-4&-2&.&6&-6&-4&2&.&.&.&.&.&.&.&-36&-36\\
X.211&.&-4&.&.&.&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&108&108\\
X.212&.&.&-12&6&6&6&-12&12&-2&12&6&6&.&-2&.&.&.&.&.&.&.&-36&-36\\
X.213&.&.&.&-6&6&6&12&-4&2&.&6&6&4&2&.&.&.&.&.&.&.&-36&-36\\
X.214&36&.&12&-6&6&6&.&-4&2&.&6&6&4&2&.&.&.&.&.&.&.&-36&-36\\
X.215&.&.&-12&-6&-6&-6&-12&12&2&12&-6&-6&.&2&.&.&.&.&.&.&.&-36&-36\\
X.216&36&.&12&6&-6&-6&.&-4&-2&.&-6&-6&4&-2&.&.&.&.&.&.&.&-36&-36\\
X.217&.&.&.&6&-6&-6&12&-4&-2&.&-6&-6&4&-2&.&.&.&.&.&.&.&-36&-36\\
X.218&36&.&-12&-6&-6&-6&.&-4&2&.&-6&6&-4&-2&.&.&.&.&.&.&.&-36&-36\\
X.219&.&.&.&-6&6&6&-12&-4&2&.&6&-6&-4&-2&.&.&.&.&.&.&.&-36&-36\\
X.220&-36&.&-12&6&6&6&.&-4&-2&.&6&6&4&-2&.&.&.&.&.&.&.&-36&-36\\
X.221&.&.&12&-6&6&6&12&12&2&12&6&6&.&2&.&.&.&.&.&.&.&-36&-36\\
X.222&-36&.&12&-6&6&6&.&-4&2&.&6&-6&-4&-2&.&.&.&.&.&.&.&-36&-36\\
X.223&.&-20&.&.&.&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&108&108\\
X.224&.&-4&.&.&.&.&.&12&.&-12&.&.&4&.&.&.&.&.&.&.&.&108&108\\
X.225&.&.&12&6&-6&-6&-12&12&-2&-12&-6&6&.&2&.&.&.&.&.&.&.&-36&-36\\
X.226&.&.&.&-6&-6&-6&-12&-4&2&.&-6&-6&4&2&.&.&.&.&.&.&.&-36&-36\\
X.227&.&-4&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&108&108\\
X.228&.&-4&.&.&.&.&.&12&.&12&.&.&-4&.&.&.&.&.&.&.&.&108&108\\
X.229&.&.&.&6&6&6&12&-4&-2&.&6&-6&-4&2&.&.&.&.&.&.&.&-36&-36\\
X.230&.&.&-12&6&6&6&12&12&-2&-12&6&-6&.&2&.&.&.&.&.&.&.&-36&-36\\
X.231&.&.&.&-6&-6&-6&12&-4&2&.&-6&6&-4&-2&.&.&.&.&.&.&.&-36&-36\\
X.232&.&.&-12&-6&-6&-6&12&12&2&-12&-6&6&.&-2&.&.&.&.&.&.&.&-36&-36\\
X.233&.&.&.&6&6&6&-12&-4&-2&.&6&6&4&-2&.&.&.&.&.&.&.&-36&-36\\
X.234&.&.&12&-6&6&6&-12&12&2&-12&6&-6&.&-2&.&.&.&.&.&.&.&-36&-36\\
X.235&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&32&8&8&8&5&-4&2&.&.\\
X.236&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&32&8&8&8&5&-4&2&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-4&-4&-4&8&8&2&128&-128\\
X.238&.&.&.&.&-16&16&.&.&.&.&.&.&.&.&32&8&8&8&5&-4&2&.&.\\
X.239&.&.&.&.&-16&16&.&.&.&.&.&.&.&.&32&8&8&8&5&-4&2&.&.\\
X.240&.&.&.&.&.&.&.&16&.&.&.&.&.&8&.&.&.&.&.&.&9&48&48\\
X.241&12&16&12&-12&-12&-12&12&.&-4&-4&12&12&4&.&.&.&9&.&.&.&.&-48&48\\
X.242&-12&16&-12&-12&12&12&-12&.&-4&-4&-12&-12&4&.&.&.&9&.&.&.&.&-48
&48\\
X.243&12&16&12&12&12&12&12&.&4&-4&-12&-12&4&.&.&.&9&.&.&.&.&-48&48\\
X.244&.&.&.&8&.&.&.&16&-8&.&.&.&.&.&-36&.&.&.&.&.&.&48&48\\
X.245&-12&16&-12&12&-12&-12&-12&.&4&-4&12&12&4&.&.&.&9&.&.&.&.&-48&48\\
X.246&.&.&.&.&.&.&.&16&.&.&.&.&.&-8&.&.&.&.&.&.&9&48&48\\
X.247&.&.&.&-8&.&.&.&16&8&.&.&.&.&.&-36&.&.&.&.&.&.&48&48\\
X.248&12&16&-12&-12&12&12&12&.&-4&4&-12&12&-4&.&.&.&9&.&.&.&.&-48&48\\
X.249&-12&16&12&-12&-12&-12&-12&.&-4&4&12&-12&-4&.&.&.&9&.&.&.&.&-48
&48\\
X.250&12&16&-12&12&-12&-12&12&.&4&4&12&-12&-4&.&.&.&9&.&.&.&.&-48&48\\
X.251&-12&16&12&12&12&12&-12&.&4&4&-12&12&-4&.&.&.&9&.&.&.&.&-48&48\\
X.252&.&.&.&-16&.&.&.&.&16&.&.&.&.&.&12&-6&.&-6&.&.&.&192&-192\\
X.253&16&-16&.&-8&.&.&16&.&8&.&.&-16&.&.&-24&-6&.&12&.&.&.&.&.\\
X.254&.&-16&16&8&.&.&.&.&-8&.&16&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.255&.&-16&16&-8&.&.&.&.&8&.&-16&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.256&.&16&16&8&-16&-16&.&.&-8&.&.&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.257&-16&-16&.&-8&.&.&-16&.&8&.&.&16&.&.&-24&-6&.&12&.&.&.&.&.\\
X.258&16&-16&.&8&.&.&16&.&-8&.&.&16&.&.&-24&-6&.&12&.&.&.&.&.\\
X.259&.&16&-16&-8&-16&-16&.&.&8&.&.&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.260&-16&-16&.&8&.&.&-16&.&-8&.&.&-16&.&.&-24&-6&.&12&.&.&.&.&.\\
X.261&.&.&.&16&.&.&.&.&16&.&.&.&.&.&-12&.&12&.&.&.&6&64&-64\\
X.262&.&.&.&.&.&.&.&.&.&-16&.&.&-16&.&24&.&-6&.&.&.&6&64&-64\\
X.263&.&16&-16&8&16&16&.&.&-8&.&.&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.264&.&.&.&-16&.&.&.&.&-16&.&.&.&.&.&-12&.&12&.&.&.&6&64&-64\\
X.265&-16&16&.&-8&.&.&16&.&8&.&.&.&.&.&-24&-6&.&12&.&.&.&.&.\\
X.266&-16&16&.&8&.&.&16&.&-8&.&.&.&.&.&-24&-6&.&12&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&16&.&.&16&.&24&.&-6&.&.&.&6&64&-64\\
X.268&.&.&.&16&.&.&.&.&-16&.&.&.&.&.&12&-6&.&-6&.&.&.&192&-192\\
X.269&16&16&.&-8&.&.&-16&.&8&.&.&.&.&.&-24&-6&.&12&.&.&.&.&.\\
X.270&16&16&.&8&.&.&-16&.&-8&.&.&.&.&.&-24&-6&.&12&.&.&.&.&.\\
X.271&.&-16&-16&-8&.&.&.&.&8&.&16&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.272&.&16&16&-8&16&16&.&.&8&.&.&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.273&.&-16&-16&8&.&.&.&.&-8&.&-16&.&.&.&-24&12&.&-6&.&.&.&.&.\\
X.274&.&.&.&-12&.&.&.&-8&12&24&.&.&.&-4&.&.&.&.&.&.&.&72&72\\
X.275&.&24&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&216&216\\
X.276&.&.&.&12&.&.&.&24&-12&.&.&.&8&4&.&.&.&.&.&.&.&72&72\\
X.277&.&.&-24&.&.&.&24&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&-72&-72\\
X.278&.&.&.&-12&.&.&.&24&12&.&.&.&8&-4&.&.&.&.&.&.&.&72&72\\
X.279&.&.&24&.&.&.&24&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&-72&-72\\
X.280&.&.&.&-12&.&.&.&-8&12&-24&.&.&.&4&.&.&.&.&.&.&.&72&72\\
X.281&.&.&-24&.&.&.&-24&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&-72&-72\\
X.282&.&.&.&12&.&.&.&-8&-12&24&.&.&.&4&.&.&.&.&.&.&.&72&72\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&15&16&16&14&14&14&14&14&14&16&14&14&14&12&15&15&15&13&13&13&13\\
3&2&1&1&2&2&2&2&2&2&.&1&1&1&2&.&.&.&1&1&1&1\\
\hline
&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}
&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}
&4_{23}\\
\hline
2P&2_{1}&2_{2}&2_{2}&2_{3}&2_{2}&2_{3}&2_{2}&2_{1}&2_{2}&2_{1}
&2_{1}&2_{1}&2_{4}&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}&2_{1}&2_{3}\\
3P&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}
&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}
&4_{23}\\
\hline
X.189&-8&16&-16&.&.&.&-12&12&20&.&8&.&-24&.&.&-8&.&-8&-4&4&.\\
X.190&.&.&.&.&.&.&-24&-24&24&.&16&.&8&.&.&.&.&.&-8&8&.\\
X.191&-32&.&.&.&32&.&8&8&-8&.&.&.&.&24&.&.&.&8&8&-8&.\\
X.192&-8&16&-16&.&.&.&12&-12&-20&.&8&.&-24&.&.&-8&.&-8&4&-4&.\\
X.193&-32&.&.&.&32&.&8&8&-8&.&.&.&.&.&.&.&.&.&8&-8&.\\
X.194&-32&.&.&.&32&.&-8&-8&8&.&.&.&.&24&.&.&.&8&-8&8&.\\
X.195&8&16&-16&.&.&.&20&-20&-12&.&-8&.&24&.&.&8&.&8&-4&4&.\\
X.196&-8&16&-16&.&.&.&-12&12&20&.&8&.&-24&.&.&-8&.&8&-4&4&.\\
X.197&8&16&-16&.&.&.&20&-20&-12&.&-8&.&24&.&.&8&.&-8&-4&4&.\\
X.198&-8&16&-16&.&.&.&12&-12&-20&.&8&.&-24&.&.&-8&.&8&4&-4&.\\
X.199&-32&.&.&.&32&.&-8&-8&8&.&.&.&.&.&.&.&.&.&-8&8&.\\
X.200&8&16&-16&.&.&.&-20&20&12&.&-8&.&24&.&.&8&.&8&4&-4&.\\
X.201&-32&.&.&.&32&.&-8&-8&8&.&.&.&.&-24&.&.&.&-8&-8&8&.\\
X.202&8&16&-16&.&.&.&-20&20&12&.&-8&.&24&.&.&8&.&-8&4&-4&.\\
X.203&-8&16&-16&.&.&.&-12&12&20&.&8&.&24&.&.&-8&.&8&-4&4&.\\
X.204&-8&16&-16&.&.&.&12&-12&-20&.&8&.&24&.&.&-8&.&8&4&-4&.\\
X.205&.&36&36&.&.&.&-18&-18&-18&28&.&-12&12&.&-12&.&12&12&6&6&.\\
X.206&.&-12&-12&.&.&.&-18&-18&-18&-4&.&-12&.&.&4&.&-4&12&6&6&.\\
X.207&.&-12&-12&.&.&.&-18&-18&-18&-4&.&36&.&36&4&.&-4&.&6&6&.\\
X.208&-36&-12&-12&.&-36&.&.&.&.&-4&36&-12&.&.&-12&-20&-12&.&.&.&.\\
X.209&.&-12&-12&.&.&.&18&18&18&-4&.&-12&.&.&4&.&-4&-12&-6&-6&.\\
X.210&.&-12&-12&.&.&.&-18&-18&-18&-4&.&-12&.&.&4&.&-4&-12&6&6&.\\
X.211&108&-12&-12&.&108&.&.&.&.&-4&-12&-12&.&.&-12&-4&-12&.&.&.&.\\
X.212&.&36&36&.&.&.&-18&-18&-18&28&.&-12&12&.&-12&.&12&-12&6&6&.\\
X.213&.&-12&-12&.&.&.&18&18&18&-4&.&36&.&36&4&.&-4&.&-6&-6&.\\
X.214&.&-12&-12&.&.&.&18&18&18&-4&.&-12&.&.&4&.&-4&12&-6&-6&.\\
X.215&.&36&36&.&.&.&18&18&18&28&.&-12&12&.&-12&.&12&-12&-6&-6&.\\
X.216&.&-12&-12&.&.&.&-18&-18&-18&-4&.&-12&.&.&4&.&-4&12&6&6&.\\
X.217&.&-12&-12&.&.&.&-18&-18&-18&-4&.&36&.&36&4&.&-4&.&6&6&.\\
X.218&.&-12&-12&.&.&.&18&18&18&-4&.&-12&.&.&4&.&-4&-12&-6&-6&.\\
X.219&.&-12&-12&.&.&.&18&18&18&-4&.&36&.&36&4&.&-4&.&-6&-6&.\\
X.220&.&-12&-12&.&.&.&-18&-18&-18&-4&.&-12&.&.&4&.&-4&-12&6&6&.\\
X.221&.&36&36&.&.&.&18&18&18&28&.&-12&12&.&-12&.&12&12&-6&-6&.\\
X.222&.&-12&-12&.&.&.&18&18&18&-4&.&-12&.&.&4&.&-4&12&-6&-6&.\\
X.223&-36&-12&-12&.&-36&.&.&.&.&-4&36&-12&.&.&-12&-20&-12&.&.&.&.\\
X.224&-36&12&12&-36&-36&-36&.&.&.&-20&12&12&-12&.&12&-4&12&.&.&.&-36\\
X.225&.&36&36&.&.&.&-18&-18&-18&28&.&-12&-12&.&-12&.&12&12&6&6&.\\
X.226&.&-12&-12&.&.&.&18&18&18&-4&.&36&.&-36&4&.&-4&.&-6&-6&.\\
X.227&108&-12&-12&.&108&.&.&.&.&-4&-12&-12&.&.&-12&-4&-12&.&.&.&.\\
X.228&-36&12&12&-36&-36&-36&.&.&.&-20&12&12&12&.&12&-4&12&.&.&.&-36\\
X.229&.&-12&-12&.&.&.&-18&-18&-18&-4&.&36&.&-36&4&.&-4&.&6&6&.\\
X.230&.&36&36&.&.&.&-18&-18&-18&28&.&-12&-12&.&-12&.&12&-12&6&6&.\\
X.231&.&-12&-12&.&.&.&18&18&18&-4&.&36&.&-36&4&.&-4&.&-6&-6&.\\
X.232&.&36&36&.&.&.&18&18&18&28&.&-12&-12&.&-12&.&12&-12&-6&-6&.\\
X.233&.&-12&-12&.&.&.&-18&-18&-18&-4&.&36&.&-36&4&.&-4&.&6&6&.\\
X.234&.&36&36&.&.&.&18&18&18&28&.&-12&-12&.&-12&.&12&12&-6&-6&.\\
X.235&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&128&.&.&.&-128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&24&.&24&.&.&.&-16&.&.&.&.&32&.&-16&.&.&.&-8\\
X.241&.&.&.&.&.&.&36&36&-36&.&.&.&4&-12&.&16&.&12&-12&12&.\\
X.242&.&.&.&.&.&.&36&36&-36&.&.&.&4&12&.&16&.&-12&-12&12&.\\
X.243&.&.&.&.&.&.&-36&-36&36&.&.&.&4&-12&.&16&.&12&12&-12&.\\
X.244&.&64&64&72&.&72&24&24&24&-16&.&.&.&.&-32&.&-16&.&8&8&-24\\
X.245&.&.&.&.&.&.&-36&-36&36&.&.&.&4&12&.&16&.&-12&12&-12&.\\
X.246&.&.&.&24&.&24&.&.&.&-16&.&.&.&.&32&.&-16&.&.&.&-8\\
X.247&.&64&64&72&.&72&-24&-24&-24&-16&.&.&.&.&-32&.&-16&.&-8&-8&-24\\
X.248&.&.&.&.&.&.&36&36&-36&.&.&.&-4&12&.&16&.&-12&-12&12&.\\
X.249&.&.&.&.&.&.&36&36&-36&.&.&.&-4&-12&.&16&.&12&-12&12&.\\
X.250&.&.&.&.&.&.&-36&-36&36&.&.&.&-4&12&.&16&.&-12&12&-12&.\\
X.251&.&.&.&.&.&.&-36&-36&36&.&.&.&-4&-12&.&16&.&12&12&-12&.\\
X.252&-64&.&.&.&64&.&-16&-16&16&.&.&.&.&.&.&.&.&.&-16&16&.\\
X.253&16&32&-32&.&.&.&-40&40&24&.&-16&.&.&.&.&16&.&.&8&-8&.\\
X.254&16&32&-32&.&.&.&40&-40&-24&.&-16&.&.&.&.&16&.&-16&-8&8&.\\
X.255&16&32&-32&.&.&.&-40&40&24&.&-16&.&.&.&.&16&.&-16&8&-8&.\\
X.256&-16&32&-32&.&.&.&-24&24&40&.&16&.&.&.&.&-16&.&-16&-8&8&.\\
X.257&16&32&-32&.&.&.&-40&40&24&.&-16&.&.&.&.&16&.&.&8&-8&.\\
X.258&16&32&-32&.&.&.&40&-40&-24&.&-16&.&.&.&.&16&.&.&-8&8&.\\
X.259&-16&32&-32&.&.&.&24&-24&-40&.&16&.&.&.&.&-16&.&16&8&-8&.\\
X.260&16&32&-32&.&.&.&40&-40&-24&.&-16&.&.&.&.&16&.&.&-8&8&.\\
X.261&.&.&.&.&.&.&48&48&-48&.&32&.&.&.&.&.&.&.&16&-16&.\\
X.262&.&.&.&.&.&.&.&.&.&.&32&.&-16&.&.&.&.&.&.&.&.\\
X.263&-16&32&-32&.&.&.&-24&24&40&.&16&.&.&.&.&-16&.&16&-8&8&.\\
X.264&.&.&.&.&.&.&-48&-48&48&.&32&.&.&.&.&.&.&.&-16&16&.\\
X.265&-16&32&-32&.&.&.&24&-24&-40&.&16&.&.&.&.&-16&.&.&8&-8&.\\
X.266&-16&32&-32&.&.&.&-24&24&40&.&16&.&.&.&.&-16&.&.&-8&8&.\\
X.267&.&.&.&.&.&.&.&.&.&.&32&.&16&.&.&.&.&.&.&.&.\\
X.268&-64&.&.&.&64&.&16&16&-16&.&.&.&.&.&.&.&.&.&16&-16&.\\
X.269&-16&32&-32&.&.&.&24&-24&-40&.&16&.&.&.&.&-16&.&.&8&-8&.\\
X.270&-16&32&-32&.&.&.&-24&24&40&.&16&.&.&.&.&-16&.&.&-8&8&.\\
X.271&16&32&-32&.&.&.&-40&40&24&.&-16&.&.&.&.&16&.&16&8&-8&.\\
X.272&-16&32&-32&.&.&.&24&-24&-40&.&16&.&.&.&.&-16&.&-16&8&-8&.\\
X.273&16&32&-32&.&.&.&40&-40&-24&.&-16&.&.&.&.&16&.&16&-8&8&.\\
X.274&.&48&48&-36&.&-36&-36&-36&-36&8&.&.&-24&.&32&.&-40&.&-12&-12&12\\
X.275&-72&-24&-24&.&-72&.&.&.&.&-8&-24&-24&.&.&-24&24&-24&.&.&.&.\\
X.276&.&.&.&-36&.&-36&36&36&36&40&.&.&.&.&-16&.&8&.&12&12&12\\
X.277&.&-24&-24&.&.&.&.&.&.&56&.&-24&.&.&8&.&-8&-24&.&.&.\\
X.278&.&.&.&-36&.&-36&-36&-36&-36&40&.&.&.&.&-16&.&8&.&-12&-12&12\\
X.279&.&-24&-24&.&.&.&.&.&.&56&.&-24&.&.&8&.&-8&24&.&.&.\\
X.280&.&48&48&-36&.&-36&-36&-36&-36&8&.&.&24&.&32&.&-40&.&-12&-12&12\\
X.281&.&-24&-24&.&.&.&.&.&.&56&.&-24&.&.&8&.&-8&-24&.&.&.\\
X.282&.&48&48&-36&.&-36&36&36&36&8&.&.&-24&.&32&.&-40&.&12&12&12\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&13&13&13&14&14&14&14&14&14&14&14&14&12&12&12&12&12&12&12&12&12\\
3&1&1&1&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1\\
\hline
&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}
&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}
&4_{43}&4_{44}\\
\hline
2P&2_{2}&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{1}&2_{2}&2_{4}&2_{2}
&2_{2}&2_{2}&2_{1}&2_{1}&2_{4}&2_{4}&2_{2}&2_{4}&2_{2}&2_{2}&2_{2}\\
3P&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}
&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}
&4_{43}&4_{44}\\
\hline
X.189&.&8&-4&.&.&.&-4&.&8&.&4&4&8&.&.&.&.&.&-8&.&.\\
X.190&-16&.&8&.&.&.&8&.&8&.&8&-8&.&-8&.&-8&.&.&.&.&.\\
X.191&.&.&-8&.&.&.&8&.&.&.&8&-8&.&.&.&.&-8&.&.&.&.\\
X.192&.&8&4&.&.&.&4&.&8&.&-4&-4&-8&.&.&.&.&.&8&.&.\\
X.193&.&-8&-8&.&.&.&8&.&.&.&8&-8&-8&.&24&.&.&-24&-8&8&8\\
X.194&.&.&8&.&.&.&-8&.&.&.&-8&8&.&.&.&.&8&.&.&.&.\\
X.195&.&8&-4&.&.&.&-4&.&-8&.&4&4&.&.&.&.&8&.&.&.&8\\
X.196&.&-8&-4&.&.&.&-4&.&8&.&4&4&-8&.&.&.&.&.&8&.&.\\
X.197&.&-8&-4&.&.&.&-4&.&-8&.&4&4&.&.&.&.&-8&.&.&.&-8\\
X.198&.&-8&4&.&.&.&4&.&8&.&-4&-4&8&.&.&.&.&.&-8&.&.\\
X.199&.&-8&8&.&.&.&-8&.&.&.&-8&8&8&.&24&.&.&-24&8&8&-8\\
X.200&.&8&4&.&.&.&4&.&-8&.&-4&-4&.&.&.&.&-8&.&.&.&-8\\
X.201&.&.&8&.&.&.&-8&.&.&.&-8&8&.&.&.&.&-8&.&.&.&.\\
X.202&.&-8&4&.&.&.&4&.&-8&.&-4&-4&.&.&.&.&8&.&.&.&8\\
X.203&.&8&-4&.&.&.&-4&.&-8&.&4&4&8&.&.&.&.&.&-8&.&.\\
X.204&.&8&4&.&.&.&4&.&-8&.&-4&-4&-8&.&.&.&.&.&8&.&.\\
X.205&.&12&6&12&4&4&-2&-12&12&.&-2&-2&-6&12&.&12&-6&.&-6&12&-6\\
X.206&.&.&6&-4&-12&4&-2&-12&.&.&-2&-2&6&.&12&.&-6&12&6&.&6\\
X.207&.&-12&6&-4&4&-12&-2&-12&.&.&-2&-2&6&.&.&.&-6&.&6&-12&6\\
X.208&36&.&.&-4&-12&-12&.&-4&.&-20&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&-6&-4&-12&4&2&-12&.&.&2&2&-6&.&12&.&-6&12&-6&.&-6\\
X.210&.&.&6&-4&-12&4&-2&-12&.&.&-2&-2&-6&.&-12&.&6&-12&-6&.&-6\\
X.211&-12&.&.&-4&-12&-12&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&-12&6&12&4&4&-2&-12&12&.&-2&-2&6&12&.&12&6&.&6&-12&6\\
X.213&.&12&-6&-4&4&-12&2&-12&.&.&2&2&6&.&.&.&6&.&6&12&6\\
X.214&.&.&-6&-4&-12&4&2&-12&.&.&2&2&6&.&-12&.&6&-12&6&.&6\\
X.215&.&-12&-6&12&4&4&2&-12&12&.&2&2&-6&12&.&12&-6&.&-6&-12&-6\\
X.216&.&.&6&-4&-12&4&-2&-12&.&.&-2&-2&-6&.&-12&.&-6&-12&-6&.&-6\\
X.217&.&12&6&-4&4&-12&-2&-12&.&.&-2&-2&-6&.&.&.&-6&.&-6&12&-6\\
X.218&.&.&-6&-4&-12&4&2&-12&.&.&2&2&6&.&-12&.&-6&-12&6&.&6\\
X.219&.&-12&-6&-4&4&-12&2&-12&.&.&2&2&-6&.&.&.&6&.&-6&-12&-6\\
X.220&.&.&6&-4&-12&4&-2&-12&.&.&-2&-2&6&.&12&.&6&12&6&.&6\\
X.221&.&12&-6&12&4&4&2&-12&12&.&2&2&6&12&.&12&6&.&6&12&6\\
X.222&.&.&-6&-4&-12&4&2&-12&.&.&2&2&-6&.&12&.&6&12&-6&.&-6\\
X.223&36&.&.&-4&-12&-12&.&-4&.&-20&.&.&.&.&.&.&.&.&.&.&.\\
X.224&12&.&.&12&12&12&.&-20&-12&-4&.&.&.&-12&.&-12&.&.&.&.&.\\
X.225&.&-12&6&12&4&4&-2&-12&-12&.&-2&-2&6&-12&.&-12&-6&.&6&-12&6\\
X.226&.&-12&-6&-4&4&-12&2&-12&.&.&2&2&-6&.&.&.&-6&.&-6&-12&-6\\
X.227&-12&.&.&-4&-12&-12&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.228&12&.&.&12&12&12&.&-20&12&-4&.&.&.&12&.&12&.&.&.&.&.\\
X.229&.&12&6&-4&4&-12&-2&-12&.&.&-2&-2&-6&.&.&.&6&.&-6&12&-6\\
X.230&.&12&6&12&4&4&-2&-12&-12&.&-2&-2&-6&-12&.&-12&6&.&-6&12&-6\\
X.231&.&12&-6&-4&4&-12&2&-12&.&.&2&2&6&.&.&.&-6&.&6&12&6\\
X.232&.&12&-6&12&4&4&2&-12&-12&.&2&2&6&-12&.&-12&-6&.&6&12&6\\
X.233&.&-12&6&-4&4&-12&-2&-12&.&.&-2&-2&6&.&.&.&6&.&6&-12&6\\
X.234&.&-12&-6&12&4&4&2&-12&-12&.&2&2&-6&-12&.&-12&6&.&-6&-12&-6\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&12&12&.&.&.&4&.&4&-16&4&-4&-12&4&-4&-4&12&4&-12&-12&12\\
X.242&.&-12&12&.&.&.&4&.&4&-16&4&-4&12&4&4&-4&-12&-4&12&12&-12\\
X.243&.&12&-12&.&.&.&-4&.&4&-16&-4&4&12&4&-4&-4&-12&4&12&-12&-12\\
X.244&.&.&8&-16&.&.&-8&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.\\
X.245&.&-12&-12&.&.&.&-4&.&4&-16&-4&4&-12&4&4&-4&12&-4&-12&12&12\\
X.246&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&-8&-16&.&.&8&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.248&.&12&12&.&.&.&4&.&-4&-16&4&-4&-12&-4&-4&4&-12&4&-12&-12&12\\
X.249&.&-12&12&.&.&.&4&.&-4&-16&4&-4&12&-4&4&4&12&-4&12&12&-12\\
X.250&.&12&-12&.&.&.&-4&.&-4&-16&-4&4&12&-4&-4&4&12&4&12&-12&-12\\
X.251&.&-12&-12&.&.&.&-4&.&-4&-16&-4&4&-12&-4&4&4&-12&-4&-12&12&12\\
X.252&.&.&16&.&.&.&-16&.&.&.&-16&16&.&.&.&.&.&.&.&.&.\\
X.253&.&-16&8&.&.&.&8&.&.&.&-8&-8&.&.&.&.&.&.&.&.&16\\
X.254&.&.&-8&.&.&.&-8&.&.&.&8&8&.&.&.&.&-16&.&.&.&.\\
X.255&.&.&8&.&.&.&8&.&.&.&-8&-8&.&.&.&.&16&.&.&.&.\\
X.256&.&.&-8&.&.&.&-8&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.257&.&16&8&.&.&.&8&.&.&.&-8&-8&.&.&.&.&.&.&.&.&-16\\
X.258&.&-16&-8&.&.&.&-8&.&.&.&8&8&.&.&.&.&.&.&.&.&-16\\
X.259&.&.&8&.&.&.&8&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.\\
X.260&.&16&-8&.&.&.&-8&.&.&.&8&8&.&.&.&.&.&.&.&.&16\\
X.261&-32&.&-16&.&.&.&-16&.&.&.&-16&16&.&.&.&.&.&.&.&.&.\\
X.262&-32&.&.&.&.&.&.&.&-16&.&.&.&.&16&.&16&.&.&.&.&.\\
X.263&.&.&-8&.&.&.&-8&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.264&-32&.&16&.&.&.&16&.&.&.&16&-16&.&.&.&.&.&.&.&.&.\\
X.265&.&-16&8&.&.&.&8&.&.&.&-8&-8&16&.&.&.&.&.&-16&.&.\\
X.266&.&-16&-8&.&.&.&-8&.&.&.&8&8&-16&.&.&.&.&.&16&.&.\\
X.267&-32&.&.&.&.&.&.&.&16&.&.&.&.&-16&.&-16&.&.&.&.&.\\
X.268&.&.&-16&.&.&.&16&.&.&.&16&-16&.&.&.&.&.&.&.&.&.\\
X.269&.&16&8&.&.&.&8&.&.&.&-8&-8&-16&.&.&.&.&.&16&.&.\\
X.270&.&16&-8&.&.&.&-8&.&.&.&8&8&16&.&.&.&.&.&-16&.&.\\
X.271&.&.&8&.&.&.&8&.&.&.&-8&-8&.&.&.&.&-16&.&.&.&.\\
X.272&.&.&8&.&.&.&8&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.\\
X.273&.&.&-8&.&.&.&-8&.&.&.&8&8&.&.&.&.&16&.&.&.&.\\
X.274&.&.&-12&8&.&.&12&.&-24&.&12&12&.&24&.&-24&.&.&.&.&.\\
X.275&-24&.&.&-8&-24&-24&.&-8&.&24&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&12&-24&.&.&-12&.&.&.&-12&-12&.&.&.&.&.&.&.&.&.\\
X.277&.&24&.&-8&8&8&.&-24&.&.&.&.&.&.&.&.&.&.&.&24&.\\
X.278&.&.&-12&-24&.&.&12&.&.&.&12&12&.&.&.&.&.&.&.&.&.\\
X.279&.&24&.&-8&8&8&.&-24&.&.&.&.&.&.&.&.&.&.&.&24&.\\
X.280&.&.&-12&8&.&.&12&.&24&.&12&12&.&-24&.&24&.&.&.&.&.\\
X.281&.&-24&.&-8&8&8&.&-24&.&.&.&.&.&.&.&.&.&.&.&-24&.\\
X.282&.&.&12&8&.&.&-12&.&-24&.&-12&-12&.&24&.&-24&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&13&13&13&13&13&13&9&12&12&12&12&12&12&12&12&12&12
&12\\
3&1&1&1&1&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}
&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}&4_{62}&4_{63}
&4_{64}&4_{65}&4_{66}\\
\hline
2P&2_{2}&2_{2}&2_{4}&2_{4}&2_{2}&2_{3}&2_{3}&2_{10}&2_{1}&2_{10}
&2_{6}&2_{4}&2_{4}&2_{4}&2_{2}&2_{10}&2_{4}&2_{3}&2_{4}&2_{4}&2_{10}
&2_{4}\\
3P&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}
&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}&4_{62}&4_{63}
&4_{64}&4_{65}&4_{66}\\
\hline
X.189&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&-8&8&-8&.&.&.&.&-8&8&.&.&.&-8&-8&.\\
X.191&-8&8&-24&24&.&.&.&.&.&.&8&.&.&.&.&.&.&.&8&.&.&.\\
X.192&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.\\
X.193&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-8\\
X.194&-8&-8&-24&24&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.\\
X.195&.&.&.&.&.&.&.&8&-8&8&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.196&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.197&.&.&.&.&.&.&.&8&-8&8&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.198&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-8\\
X.200&.&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&8&.\\
X.201&8&8&24&-24&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.\\
X.202&.&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&8&.\\
X.203&.&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&.\\
X.204&.&8&.&.&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.205&12&-6&.&.&-12&8&-8&-2&.&-2&.&.&.&.&.&-2&.&.&-4&.&-2&-4\\
X.206&12&-6&.&.&4&8&-8&2&-4&2&.&.&.&.&-4&2&.&.&-4&-4&2&.\\
X.207&.&-6&-12&-12&4&8&-8&2&-4&2&.&.&.&.&-4&2&.&.&.&-4&2&4\\
X.208&.&.&.&.&-4&8&8&-4&.&-4&.&4&12&4&.&-4&12&8&.&.&-4&.\\
X.209&-12&-6&.&.&4&8&-8&2&4&2&.&.&.&.&4&2&.&.&4&4&2&.\\
X.210&-12&6&.&.&4&8&-8&2&-4&2&.&.&.&.&-4&2&.&.&4&-4&2&.\\
X.211&.&.&.&.&-4&8&8&4&.&4&.&-12&-4&-12&.&4&-4&8&.&.&4&.\\
X.212&-12&6&.&.&-12&8&-8&-2&.&-2&.&.&.&.&.&-2&.&.&4&.&-2&4\\
X.213&.&6&-12&-12&4&8&-8&2&4&2&.&.&.&.&4&2&.&.&.&4&2&-4\\
X.214&12&6&.&.&4&8&-8&2&4&2&.&.&.&.&4&2&.&.&-4&4&2&.\\
X.215&-12&-6&.&.&-12&8&-8&2&.&2&.&.&.&.&.&2&.&.&4&.&2&4\\
X.216&12&-6&.&.&4&8&-8&-2&4&-2&.&.&.&.&4&-2&.&.&-4&4&-2&.\\
X.217&.&-6&-12&-12&4&8&-8&-2&4&-2&.&.&.&.&4&-2&.&.&.&4&-2&-4\\
X.218&-12&-6&.&.&4&8&-8&-2&-4&-2&.&.&.&.&-4&-2&.&.&4&-4&-2&.\\
X.219&.&6&-12&-12&4&8&-8&-2&-4&-2&.&.&.&.&-4&-2&.&.&.&-4&-2&4\\
X.220&-12&6&.&.&4&8&-8&-2&4&-2&.&.&.&.&4&-2&.&.&4&4&-2&.\\
X.221&12&6&.&.&-12&8&-8&2&.&2&.&.&.&.&.&2&.&.&-4&.&2&-4\\
X.222&12&6&.&.&4&8&-8&-2&-4&-2&.&.&.&.&-4&-2&.&.&-4&-4&-2&.\\
X.223&.&.&.&.&-4&8&8&4&.&4&.&4&12&4&.&4&12&8&.&.&4&.\\
X.224&.&.&.&.&12&-4&-4&.&4&.&.&-4&-20&-4&4&.&12&-4&.&4&.&.\\
X.225&12&-6&.&.&-12&8&-8&2&.&2&.&.&.&.&.&2&.&.&-4&.&2&4\\
X.226&.&-6&12&12&4&8&-8&2&4&2&.&.&.&.&4&2&.&.&.&4&2&4\\
X.227&.&.&.&.&-4&8&8&-4&.&-4&.&-12&-4&-12&.&-4&-4&8&.&.&-4&.\\
X.228&.&.&.&.&12&-4&-4&.&-4&.&.&-4&-20&-4&-4&.&12&-4&.&-4&.&.\\
X.229&.&6&12&12&4&8&-8&2&-4&2&.&.&.&.&-4&2&.&.&.&-4&2&-4\\
X.230&-12&6&.&.&-12&8&-8&2&.&2&.&.&.&.&.&2&.&.&4&.&2&-4\\
X.231&.&-6&12&12&4&8&-8&-2&-4&-2&.&.&.&.&-4&-2&.&.&.&-4&-2&-4\\
X.232&-12&-6&.&.&-12&8&-8&-2&.&-2&.&.&.&.&.&-2&.&.&4&.&-2&-4\\
X.233&.&6&12&12&4&8&-8&-2&4&-2&.&.&.&.&4&-2&.&.&.&4&-2&4\\
X.234&12&6&.&.&-12&8&-8&-2&.&-2&.&.&.&.&.&-2&.&.&-4&.&-2&4\\
X.235&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&8&8&8&.&8&.&.&.&.&.&8&.&-8&.&.&8&.\\
X.241&-12&-12&-4&4&.&.&.&4&4&4&.&.&.&.&-4&-4&.&.&-4&4&4&-4\\
X.242&12&12&4&-4&.&.&.&4&4&4&.&.&.&.&-4&-4&.&.&4&4&4&4\\
X.243&-12&12&-4&4&.&.&.&-4&4&-4&.&.&.&.&-4&4&.&.&-4&4&-4&-4\\
X.244&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.245&12&-12&4&-4&.&.&.&-4&4&-4&.&.&.&.&-4&4&.&.&4&4&-4&4\\
X.246&.&.&.&.&.&8&8&-8&.&-8&.&.&.&.&.&-8&.&-8&.&.&-8&.\\
X.247&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.248&12&12&4&-4&.&.&.&-4&-4&-4&.&.&.&.&4&4&.&.&4&-4&-4&-4\\
X.249&-12&-12&-4&4&.&.&.&-4&-4&-4&.&.&.&.&4&4&.&.&-4&-4&-4&4\\
X.250&12&-12&4&-4&.&.&.&4&-4&4&.&.&.&.&4&-4&.&.&4&-4&4&-4\\
X.251&-12&12&-4&4&.&.&.&4&-4&4&.&.&.&.&4&-4&.&.&-4&-4&4&4\\
X.252&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&16&.&.&.&.&16&.&.\\
X.263&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&16&.&.&.&.&.&-16&.&.&.&.&-16&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&-12&-12&4&.&4&.&.&.&.&.&4&.&12&.&.&4&.\\
X.275&.&.&.&.&-8&16&16&.&.&.&.&8&-8&8&.&.&-8&16&.&.&.&.\\
X.276&.&.&.&.&.&4&4&4&8&4&.&.&.&.&8&4&.&-4&.&-8&4&.\\
X.277&-24&.&.&.&8&-16&16&.&-8&.&.&.&.&.&-8&.&.&.&8&-8&.&-8\\
X.278&.&.&.&.&.&4&4&-4&8&-4&.&.&.&.&8&-4&.&-4&.&-8&-4&.\\
X.279&24&.&.&.&8&-16&16&.&8&.&.&.&.&.&8&.&.&.&-8&8&.&-8\\
X.280&.&.&.&.&.&-12&-12&-4&.&-4&.&.&.&.&.&-4&.&12&.&.&-4&.\\
X.281&-24&.&.&.&8&-16&16&.&8&.&.&.&.&.&8&.&.&.&8&8&.&8\\
X.282&.&.&.&.&.&-12&-12&-4&.&-4&.&.&.&.&.&-4&.&12&.&.&-4&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11
&11&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}
&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}
&4_{86}&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}\\
\hline
2P&2_{4}&2_{4}&2_{10}&2_{4}&2_{4}&2_{10}&2_{10}&2_{10}&2_{10}
&2_{10}&2_{2}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{4}&2_{10}
&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}\\
3P&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}
&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}
&4_{86}&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}\\
\hline
X.189&.&.&-8&.&.&4&4&-4&-4&-4&-4&4&.&-4&-4&4&4&4&4&4&-4&-4&4&.&4\\
X.190&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.191&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.192&.&.&8&.&.&-4&-4&-4&-4&-4&4&4&.&4&4&4&-4&-4&4&-4&4&-4&4&.&4\\
X.193&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.194&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.195&.&.&.&.&.&-4&4&4&4&4&4&4&.&-4&4&-4&4&4&-4&-4&-4&-4&4&.&-4\\
X.196&.&.&-8&.&.&-4&-4&4&4&-4&-4&-4&.&4&4&-4&-4&4&-4&-4&4&-4&-4&.&4\\
X.197&.&.&.&.&.&4&-4&-4&-4&4&4&-4&.&4&-4&4&-4&4&4&4&4&-4&-4&.&-4\\
X.198&.&.&8&.&.&4&4&4&4&-4&4&-4&.&-4&-4&-4&4&-4&-4&4&-4&-4&-4&.&4\\
X.199&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&4&-4&4&4&4&-4&4&.&4&-4&-4&-4&-4&-4&4&4&-4&4&.&-4\\
X.201&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.202&.&.&.&.&.&-4&4&-4&-4&4&-4&-4&.&-4&4&4&4&-4&4&-4&-4&-4&-4&.&-4\\
X.203&.&.&8&.&.&-4&-4&4&-4&4&4&-4&.&4&4&-4&4&-4&4&4&-4&4&4&.&-4\\
X.204&.&.&-8&.&.&4&4&4&-4&4&-4&-4&.&-4&-4&-4&-4&4&4&-4&4&4&4&.&-4\\
X.205&.&-4&-2&-4&2&2&-6&4&.&-4&-2&.&-10&-6&2&4&2&-2&.&-6&2&.&4&-2&-4\\
X.206&-4&-4&2&.&-2&2&-6&4&4&.&2&.&-2&-6&2&4&6&2&4&-2&6&-4&.&2&.\\
X.207&-4&.&2&4&-2&-6&2&.&.&.&2&-4&-2&2&-6&.&-2&2&.&6&-2&-4&-4&2&.\\
X.208&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&-4&.\\
X.209&4&4&2&.&2&2&-6&-4&4&.&2&.&2&-6&2&-4&-6&2&4&2&-6&4&.&2&.\\
X.210&-4&4&2&.&2&-2&6&-4&-4&.&2&.&-2&6&-2&-4&-6&2&-4&2&-6&-4&.&2&.\\
X.211&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.&4&.\\
X.212&.&4&-2&4&-2&-2&6&-4&.&-4&-2&.&-10&6&-2&-4&-2&-2&.&6&-2&.&-4&-2
&-4\\
X.213&4&.&2&-4&-2&6&-2&.&.&.&2&-4&2&-2&6&.&-2&2&.&6&-2&4&4&2&.\\
X.214&4&-4&2&.&-2&-2&6&4&-4&.&2&.&2&6&-2&4&6&2&-4&-2&6&4&.&2&.\\
X.215&.&4&2&4&2&2&-6&-4&.&-4&2&.&10&-6&2&-4&2&2&.&-6&2&.&-4&2&-4\\
X.216&4&-4&-2&.&2&2&-6&4&-4&.&-2&.&-2&-6&2&4&-6&-2&-4&2&-6&4&.&-2&.\\
X.217&4&.&-2&-4&2&-6&2&.&.&.&-2&-4&-2&2&-6&.&2&-2&.&-6&2&4&4&-2&.\\
X.218&-4&4&-2&.&-2&2&-6&-4&-4&.&-2&.&2&-6&2&-4&6&-2&-4&-2&6&-4&.&-2&.\\
X.219&-4&.&-2&4&2&6&-2&.&.&.&-2&-4&2&-2&6&.&2&-2&.&-6&2&-4&-4&-2&.\\
X.220&4&4&-2&.&-2&-2&6&-4&4&.&-2&.&-2&6&-2&-4&6&-2&4&-2&6&4&.&-2&.\\
X.221&.&-4&2&-4&-2&-2&6&4&.&-4&2&.&10&6&-2&4&-2&2&.&6&-2&.&4&2&-4\\
X.222&-4&-4&-2&.&2&-2&6&4&4&.&-2&.&2&6&-2&4&-6&-2&4&2&-6&-4&.&-2&.\\
X.223&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.&4&.\\
X.224&4&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&4\\
X.225&.&-4&2&4&-2&2&-6&4&.&4&2&.&-10&-6&2&4&-2&2&.&6&-2&.&-4&2&4\\
X.226&4&.&2&4&2&-6&2&.&.&.&2&4&2&2&-6&.&2&2&.&-6&2&4&-4&2&.\\
X.227&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&-4&.\\
X.228&-4&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4\\
X.229&-4&.&2&-4&2&6&-2&.&.&.&2&4&-2&-2&6&.&2&2&.&-6&2&-4&4&2&.\\
X.230&.&4&2&-4&2&-2&6&-4&.&4&2&.&-10&6&-2&-4&2&2&.&-6&2&.&4&2&4\\
X.231&-4&.&-2&-4&-2&-6&2&.&.&.&-2&4&2&2&-6&.&-2&-2&.&6&-2&-4&4&-2&.\\
X.232&.&4&-2&-4&-2&2&-6&-4&.&4&-2&.&10&-6&2&-4&-2&-2&.&6&-2&.&4&-2&4\\
X.233&4&.&-2&4&-2&6&-2&.&.&.&-2&4&-2&-2&6&.&-2&-2&.&6&-2&4&-4&-2&.\\
X.234&.&-4&-2&4&2&-2&6&4&.&4&-2&.&10&6&-2&4&2&-2&.&-6&2&.&-4&-2&4\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.&.&-8&.\\
X.241&-4&4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.\\
X.242&-4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.\\
X.243&-4&4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&-4&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.\\
X.246&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.&.&8&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&4&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.\\
X.249&4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.\\
X.250&4&-4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.\\
X.251&4&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&8&-8&-8&.&-8&.&.\\
X.254&.&.&.&.&.&8&-8&-8&.&.&.&-8&.&8&-8&8&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&-8&8&-8&.&.&.&-8&.&-8&8&8&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&8&8&-8&.&.&.&8&.&-8&-8&8&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&-8&8&8&.&8&.&.\\
X.258&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&.&8&8&8&.&-8&.&.\\
X.259&.&.&.&.&.&8&8&8&.&.&.&-8&.&-8&-8&-8&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&8&.&-8&-8&-8&.&8&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&-8&-8&8&.&.&.&-8&.&8&8&-8&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&8&.&-8&8&-8&.&-8&.&.\\
X.266&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&-8&-8&8&.&-8&.&.\\
X.267&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&.&8&-8&8&.&8&.&.\\
X.270&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&8&8&-8&.&8&.&.\\
X.271&.&.&.&.&.&8&-8&8&.&.&.&8&.&8&-8&-8&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&-8&-8&-8&.&.&.&8&.&8&8&8&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&-8&8&8&.&.&.&8&.&-8&8&-8&.&.&.&.&.&.&.&.&.\\
X.274&.&.&4&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&4&.&.&.&.&.&-4&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&-8&.&4&.&.&.&.&.&.&.&4&.&4&.&.&.&.&-4&.&.&.&.&.&-4&.\\
X.277&-8&8&.&-8&.&.&.&8&.&.&.&.&.&.&.&8&.&.&.&.&.&8&-8&.&.\\
X.278&-8&.&-4&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&4&.&.&.&.&.&4&.\\
X.279&8&-8&.&-8&.&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&-8&-8&.&.\\
X.280&.&.&-4&.&.&.&.&.&.&.&4&.&4&.&.&.&.&-4&.&.&.&.&.&4&.\\
X.281&8&8&.&8&.&.&.&8&.&.&.&.&.&.&.&8&.&.&.&.&.&-8&8&.&.\\
X.282&.&.&-4&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&-4&.&.&.&.&.&4&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&9&9&9&9&10&10&10&10&10\\
3&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.\\
\hline
&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}
&4_{101}&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}&4_{108}&4_{109}
&4_{110}&4_{111}&4_{112}\\
\hline
2P&2_{4}&2_{4}&2_{4}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}
&2_{10}&2_{4}&2_{10}&2_{12}&2_{6}&2_{12}&2_{6}&2_{17}&2_{18}&2_{5}
&2_{18}&2_{17}\\
3P&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}
&4_{101}&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}&4_{108}&4_{109}
&4_{110}&4_{111}&4_{112}\\
\hline
X.189&-4&.&.&.&.&.&-4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.191&.&-8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.192&4&.&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.193&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&8&.&.&.&.&.\\
X.194&.&8&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.195&-4&.&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.196&-4&.&.&.&.&.&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.197&-4&.&.&.&.&.&4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.198&4&.&.&.&.&.&4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&.&.&.\\
X.200&4&.&.&.&.&.&-4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&-8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.202&4&.&.&.&.&.&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.203&4&.&.&.&.&.&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.204&-4&.&.&.&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.205&-2&2&2&-2&6&-2&.&-6&.&4&2&-2&.&.&.&.&.&-4&.&.&-4\\
X.206&2&2&2&6&-2&-10&.&-2&-4&.&-2&2&.&.&.&.&-4&-4&.&.&.\\
X.207&2&2&2&-10&-2&6&-4&6&-4&-4&-2&2&.&.&.&.&.&.&.&4&4\\
X.208&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&-8&.&.\\
X.209&2&2&2&-6&2&10&.&2&4&.&2&2&.&.&.&.&-4&4&.&.&.\\
X.210&2&-2&-2&6&-2&-10&.&2&-4&.&2&2&.&.&.&.&4&4&.&.&.\\
X.211&-4&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&8&.&.\\
X.212&-2&-2&-2&-2&6&-2&.&6&.&-4&-2&-2&.&.&.&.&.&4&.&.&4\\
X.213&2&-2&-2&10&2&-6&-4&6&4&4&-2&2&.&.&.&.&.&.&.&4&-4\\
X.214&2&-2&-2&-6&2&10&.&-2&4&.&-2&2&.&.&.&.&4&-4&.&.&.\\
X.215&2&2&2&2&-6&2&.&-6&.&-4&2&2&.&.&.&.&.&4&.&.&4\\
X.216&-2&2&2&6&-2&-10&.&2&4&.&2&-2&.&.&.&.&4&-4&.&.&.\\
X.217&-2&2&2&-10&-2&6&-4&-6&4&4&2&-2&.&.&.&.&.&.&.&4&-4\\
X.218&-2&2&2&-6&2&10&.&-2&-4&.&-2&-2&.&.&.&.&4&4&.&.&.\\
X.219&-2&-2&-2&10&2&-6&-4&-6&-4&-4&2&-2&.&.&.&.&.&.&.&4&4\\
X.220&-2&-2&-2&6&-2&-10&.&-2&4&.&-2&-2&.&.&.&.&-4&4&.&.&.\\
X.221&2&-2&-2&2&-6&2&.&6&.&4&-2&2&.&.&.&.&.&-4&.&.&-4\\
X.222&-2&-2&-2&-6&2&10&.&2&-4&.&2&-2&.&.&.&.&-4&-4&.&.&.\\
X.223&-4&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&-8&.&.\\
X.224&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&4&.&.\\
X.225&2&2&2&-2&6&-2&.&6&.&-4&-2&2&.&.&.&.&.&-4&.&.&4\\
X.226&2&2&2&10&2&-6&4&-6&4&-4&2&2&.&.&.&.&.&.&.&-4&4\\
X.227&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&8&.&.\\
X.228&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&4&.&.\\
X.229&2&-2&-2&-10&-2&6&4&-6&-4&4&2&2&.&.&.&.&.&.&.&-4&-4\\
X.230&2&-2&-2&-2&6&-2&.&-6&.&4&2&2&.&.&.&.&.&4&.&.&-4\\
X.231&-2&2&2&10&2&-6&4&6&-4&4&-2&-2&.&.&.&.&.&.&.&-4&-4\\
X.232&-2&2&2&2&-6&2&.&6&.&4&-2&-2&.&.&.&.&.&4&.&.&-4\\
X.233&-2&-2&-2&-10&-2&6&4&6&4&-4&-2&-2&.&.&.&.&.&.&.&-4&4\\
X.234&-2&-2&-2&2&-6&2&.&-6&.&-4&2&-2&.&.&.&.&.&-4&.&.&4\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.&.\\
X.240&-8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.241&.&-4&4&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.\\
X.242&.&4&-4&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.\\
X.243&.&4&-4&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.\\
X.244&.&.&.&8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&-4&4&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.\\
X.246&8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&4&-4&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.\\
X.249&.&-4&4&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.\\
X.250&.&-4&4&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.\\
X.251&.&4&-4&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&4&.&.&-4&4&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&-4&.&.&-4&4&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&-8&.&.&8\\
X.278&4&.&.&4&-4&4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&8&.&.&8\\
X.280&-4&.&.&-4&4&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&-8&.&.&-8\\
X.282&-4&.&.&4&-4&4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&8&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&8&8&8\\
3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}
&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}&4_{129}
&4_{130}&4_{131}&4_{132}\\
\hline
2P&2_{20}&2_{12}&2_{6}&2_{22}&2_{12}&2_{17}&2_{22}&2_{22}&2_{12}
&2_{12}&2_{17}&2_{18}&2_{17}&2_{18}&2_{22}&2_{11}&2_{18}&2_{28}&2_{20}
&2_{14}\\
3P&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}
&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}&4_{129}
&4_{130}&4_{131}&4_{132}\\
\hline
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.\\
X.191&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.192&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.193&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.194&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.195&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&.&2&.&.&2&2&.&.&2&2&-4&2&.&.&.&2&-4&2&.&.\\
X.206&.&-2&.&.&-2&-2&.&.&2&2&4&2&-4&4&.&2&.&-2&.&.\\
X.207&.&2&.&.&2&-2&.&.&-2&-2&.&2&4&-4&.&2&-4&-2&.&.\\
X.208&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&-2&.&.&-2&2&.&.&2&2&-4&2&4&-4&.&-2&.&-2&.&.\\
X.210&.&2&.&.&2&2&.&.&2&2&-4&-2&-4&4&.&2&.&2&.&.\\
X.211&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&-2&.&.&-2&-2&.&.&2&2&4&-2&.&.&.&2&4&-2&.&.\\
X.213&.&-2&.&.&-2&-2&.&.&-2&-2&.&-2&-4&4&.&-2&4&2&.&.\\
X.214&.&2&.&.&2&-2&.&.&2&2&4&-2&4&-4&.&-2&.&2&.&.\\
X.215&.&2&.&.&2&2&.&.&-2&-2&4&2&.&.&.&-2&4&2&.&.\\
X.216&.&-2&.&.&-2&2&.&.&-2&-2&4&2&4&-4&.&2&.&-2&.&.\\
X.217&.&2&.&.&2&2&.&.&2&2&.&2&-4&4&.&2&4&-2&.&.\\
X.218&.&-2&.&.&-2&-2&.&.&-2&-2&-4&2&-4&4&.&-2&.&-2&.&.\\
X.219&.&-2&.&.&-2&2&.&.&2&2&.&-2&4&-4&.&-2&-4&2&.&.\\
X.220&.&2&.&.&2&-2&.&.&-2&-2&-4&-2&4&-4&.&2&.&2&.&.\\
X.221&.&-2&.&.&-2&-2&.&.&-2&-2&-4&-2&.&.&.&-2&-4&-2&.&.\\
X.222&.&2&.&.&2&2&.&.&-2&-2&4&-2&-4&4&.&-2&.&2&.&.\\
X.223&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.\\
X.225&.&2&.&.&2&-2&.&.&-2&-2&-4&2&.&.&.&2&4&2&.&.\\
X.226&.&2&.&.&2&2&.&.&-2&-2&.&2&-4&4&.&-2&-4&-2&.&.\\
X.227&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.\\
X.229&.&-2&.&.&-2&2&.&.&-2&-2&.&-2&4&-4&.&2&4&2&.&.\\
X.230&.&-2&.&.&-2&2&.&.&-2&-2&4&-2&.&.&.&2&-4&-2&.&.\\
X.231&.&2&.&.&2&-2&.&.&2&2&.&2&4&-4&.&-2&4&-2&.&.\\
X.232&.&2&.&.&2&-2&.&.&2&2&4&2&.&.&.&-2&-4&2&.&.\\
X.233&.&-2&.&.&-2&-2&.&.&2&2&.&-2&-4&4&.&2&-4&2&.&.\\
X.234&.&-2&.&.&-2&2&.&.&2&2&-4&-2&.&.&.&-2&4&-2&.&.\\
X.235&.&4&.&.&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.236&.&4&.&.&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&-4&.&.&4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.239&.&-4&.&.&4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&-4&-4&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.242&.&.&-4&4&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.243&.&.&4&4&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&4&-4&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&4&4&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.249&.&.&4&-4&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.250&.&.&-4&-4&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.251&.&.&-4&4&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&13&12&10&8&8&8&9&7&7&7&7&7&8&6&6&6&6&9&7&7&7&7&5\\
3&.&.&3&2&3&3&3&3&2&3&3&3&3&3&2&3&3&3&3&1&2&2&2&2&3\\
\hline
&4_{133}&4_{134}&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}
&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}
&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}\\
\hline
2P&2_{28}&2_{28}&3a&3a&3a&3b&3c&3d&3a&3e&3f&3e&3e&3c&3a&3f&3g&3g
&3g&3a&3d&3b&3d&3b&3d\\
3P&4_{133}&4_{134}&2_{1}&2_{2}&2_{3}&2_{1}&2_{1}&2_{1}&2_{6}&2_{3}
&2_{1}&2_{1}&2_{3}&2_{3}&2_{9}&2_{3}&2_{3}&2_{3}&2_{1}&2_{20}&2_{8}
&2_{2}&2_{2}&2_{7}&2_{3}\\
\hline
X.189&.&.&24&-8&.&6&.&6&-4&.&.&.&.&.&-2&.&.&.&.&4&6&-2&-2&-6&.\\
X.190&.&.&12&12&-12&.&6&.&.&.&.&.&.&-6&-6&.&6&6&-6&4&.&.&.&.&.\\
X.191&.&.&-12&-12&12&6&.&-3&4&.&.&.&.&.&-2&.&.&.&.&.&3&6&-3&.&3\\
X.192&.&.&24&-8&.&6&.&6&-4&.&.&.&.&.&2&.&.&.&.&4&6&-2&-2&-6&.\\
X.193&.&.&-12&-12&12&-3&.&6&4&.&.&.&.&.&-2&.&.&.&.&.&.&-3&6&-3&-6\\
X.194&.&.&-12&-12&12&6&.&-3&4&.&.&.&.&.&2&.&.&.&.&.&3&6&-3&.&3\\
X.195&.&.&24&-8&.&6&.&6&4&.&.&.&.&.&6&.&.&.&.&-4&6&-2&-2&6&.\\
X.196&.&.&24&-8&.&6&.&6&-4&.&.&.&.&.&-2&.&.&.&.&4&-6&-2&-2&6&.\\
X.197&.&.&24&-8&.&6&.&6&4&.&.&.&.&.&6&.&.&.&.&-4&-6&-2&-2&-6&.\\
X.198&.&.&24&-8&.&6&.&6&-4&.&.&.&.&.&2&.&.&.&.&4&-6&-2&-2&6&.\\
X.199&.&.&-12&-12&12&-3&.&6&4&.&.&.&.&.&2&.&.&.&.&.&.&-3&6&-3&-6\\
X.200&.&.&24&-8&.&6&.&6&4&.&.&.&.&.&-6&.&.&.&.&-4&6&-2&-2&6&.\\
X.201&.&.&-12&-12&12&6&.&-3&4&.&.&.&.&.&2&.&.&.&.&.&-3&6&-3&.&3\\
X.202&.&.&24&-8&.&6&.&6&4&.&.&.&.&.&-6&.&.&.&.&-4&-6&-2&-2&-6&.\\
X.203&.&.&24&-8&.&6&.&6&-4&.&.&.&.&.&-2&.&.&.&.&4&-6&-2&-2&-6&.\\
X.204&.&.&24&-8&.&6&.&6&-4&.&.&.&.&.&2&.&.&.&.&4&-6&-2&-2&-6&.\\
X.205&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&-32&.&.&-8&-8&-8&.&-3&4&-5&3&.&.&.&-6&6&-2&.&.&.&.&.&.\\
X.236&.&.&-32&.&.&-8&-8&-8&.&-3&4&-5&3&.&.&.&-6&6&-2&.&.&.&.&.&.\\
X.237&.&.&8&8&-8&-4&-4&-4&8&-8&8&8&-8&4&.&-8&-2&-2&2&.&.&-4&-4&.&4\\
X.238&.&.&-32&.&.&-8&-8&-8&.&-3&4&-5&3&.&.&.&-6&6&-2&.&.&.&.&.&.\\
X.239&.&.&-32&.&.&-8&-8&-8&.&-3&4&-5&3&.&.&.&-6&6&-2&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9&9&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.244&.&.&-36&-36&-36&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9&9&.&.&.&.&.&.\\
X.247&.&.&-36&-36&-36&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.250&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.251&.&.&.&.&.&.&9&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.252&.&.&12&12&-12&-6&.&-6&-4&.&.&.&.&.&-2&.&.&.&.&.&.&-6&-6&.&6\\
X.253&.&.&-24&8&.&-6&.&12&-4&.&.&.&.&.&6&.&.&.&.&4&.&2&-4&6&.\\
X.254&.&.&-24&8&.&12&.&-6&-4&.&.&.&.&.&-6&.&.&.&.&4&6&-4&2&.&.\\
X.255&.&.&-24&8&.&12&.&-6&-4&.&.&.&.&.&6&.&.&.&.&4&6&-4&2&.&.\\
X.256&.&.&-24&8&.&12&.&-6&4&.&.&.&.&.&2&.&.&.&.&-4&-6&-4&2&.&.\\
X.257&.&.&-24&8&.&-6&.&12&-4&.&.&.&.&.&6&.&.&.&.&4&.&2&-4&-6&.\\
X.258&.&.&-24&8&.&-6&.&12&-4&.&.&.&.&.&-6&.&.&.&.&4&.&2&-4&6&.\\
X.259&.&.&-24&8&.&12&.&-6&4&.&.&.&.&.&-2&.&.&.&.&-4&6&-4&2&.&.\\
X.260&.&.&-24&8&.&-6&.&12&-4&.&.&.&.&.&-6&.&.&.&.&4&.&2&-4&-6&.\\
X.261&.&.&-12&-12&12&.&12&.&.&.&.&.&.&-12&-6&.&-6&-6&6&-4&.&.&.&.&.\\
X.262&.&.&24&24&-24&.&-6&.&.&.&.&.&.&6&.&.&-6&-6&6&8&.&.&.&.&.\\
X.263&.&.&-24&8&.&12&.&-6&4&.&.&.&.&.&2&.&.&.&.&-4&6&-4&2&.&.\\
X.264&.&.&-12&-12&12&.&12&.&.&.&.&.&.&-12&6&.&-6&-6&6&-4&.&.&.&.&.\\
X.265&.&.&-24&8&.&-6&.&12&4&.&.&.&.&.&-2&.&.&.&.&-4&.&2&-4&-6&.\\
X.266&.&.&-24&8&.&-6&.&12&4&.&.&.&.&.&2&.&.&.&.&-4&.&2&-4&-6&.\\
X.267&.&.&24&24&-24&.&-6&.&.&.&.&.&.&6&.&.&-6&-6&6&8&.&.&.&.&.\\
X.268&.&.&12&12&-12&-6&.&-6&-4&.&.&.&.&.&2&.&.&.&.&.&.&-6&-6&.&6\\
X.269&.&.&-24&8&.&-6&.&12&4&.&.&.&.&.&-2&.&.&.&.&-4&.&2&-4&6&.\\
X.270&.&.&-24&8&.&-6&.&12&4&.&.&.&.&.&2&.&.&.&.&-4&.&2&-4&6&.\\
X.271&.&.&-24&8&.&12&.&-6&-4&.&.&.&.&.&6&.&.&.&.&4&-6&-4&2&.&.\\
X.272&.&.&-24&8&.&12&.&-6&4&.&.&.&.&.&-2&.&.&.&.&-4&-6&-4&2&.&.\\
X.273&.&.&-24&8&.&12&.&-6&-4&.&.&.&.&.&-6&.&.&.&.&4&-6&-4&2&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&8&8&6&6&6&6&6&6&7&7&7&7&5&5&5&5&5&5&5&5&6&6&6&6\\
3&3&1&1&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2&2&2&1&1&1&1\\
\hline
&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}
&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}
&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}\\
\hline
2P&3b&3a&3a&3d&3b&3b&3b&3c&3c&3d&3c&3b&3c&3e&3d&3c&3e&3c&3e&3e&3b
&3e&3e&3d&3d\\
3P&2_{3}&2_{14}&2_{24}&2_{6}&2_{6}&2_{15}&2_{16}&2_{16}&2_{15}
&2_{19}&2_{4}&2_{21}&2_{5}&2_{7}&2_{9}&2_{7}&2_{7}&2_{8}&2_{16}&2_{15}
&2_{9}&2_{12}&2_{13}&2_{23}&2_{25}\\
\hline
X.189&.&.&-2&2&2&.&.&.&.&-2&.&2&.&.&-2&.&.&.&.&.&-2&.&.&2&-2\\
X.190&.&.&-2&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.191&-6&.&2&1&-2&.&.&.&.&3&.&.&.&.&1&.&.&.&.&.&-2&.&.&-1&-1\\
X.192&.&.&2&2&2&.&.&.&.&-2&.&2&.&.&2&.&.&.&.&.&2&.&.&2&2\\
X.193&3&.&2&-2&1&3&3&.&.&.&.&-3&.&.&-2&.&.&.&.&.&1&.&.&.&.\\
X.194&-6&.&-2&1&-2&.&.&.&.&3&.&.&.&.&-1&.&.&.&.&.&2&.&.&-1&1\\
X.195&.&.&-2&-2&-2&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.196&.&.&-2&2&2&.&.&.&.&2&.&-2&.&.&-2&.&.&.&.&.&-2&.&.&-2&2\\
X.197&.&.&-2&-2&-2&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.198&.&.&2&2&2&.&.&.&.&2&.&-2&.&.&2&.&.&.&.&.&2&.&.&-2&-2\\
X.199&3&.&-2&-2&1&3&3&.&.&.&.&-3&.&.&2&.&.&.&.&.&-1&.&.&.&.\\
X.200&.&.&2&-2&-2&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.201&-6&.&-2&1&-2&.&.&.&.&-3&.&.&.&.&-1&.&.&.&.&.&2&.&.&1&-1\\
X.202&.&.&2&-2&-2&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.203&.&.&-2&2&2&.&.&.&.&2&.&2&.&.&-2&.&.&.&.&.&-2&.&.&-2&2\\
X.204&.&.&2&2&2&.&.&.&.&2&.&2&.&.&2&.&.&.&.&.&2&.&.&-2&-2\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&-4&4&4&-4&.&.&.&.&3&.&.&-3&.&1&-1&.&1&-1&.&4\\
X.236&.&.&.&.&.&4&-4&-4&4&.&.&.&.&-3&.&.&3&.&-1&1&.&1&-1&.&4\\
X.237&4&.&.&-4&-4&.&.&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&4&-4&-4&4&.&.&.&.&-3&.&.&3&.&-1&1&.&1&-1&.&-4\\
X.239&.&.&.&.&.&-4&4&4&-4&.&.&.&.&3&.&.&-3&.&1&-1&.&1&-1&.&-4\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&.&-3&-3&.&1&.&-1&.&.&3&.&3&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&.&3&3&.&1&.&-1&.&.&-3&.&-3&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&.&-3&-3&.&1&.&-1&.&.&3&.&3&.&.&.&.&.&.&.\\
X.244&.&-4&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&3&3&.&1&.&-1&.&.&-3&.&-3&.&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&-4&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&-3&-3&.&1&.&-1&.&.&3&.&-3&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&3&3&.&1&.&-1&.&.&-3&.&3&.&.&.&.&.&.&.\\
X.250&.&.&.&.&.&.&.&-3&-3&.&1&.&-1&.&.&3&.&-3&.&.&.&.&.&.&.\\
X.251&.&.&.&.&.&.&.&3&3&.&1&.&-1&.&.&-3&.&3&.&.&.&.&.&.&.\\
X.252&6&.&2&2&2&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&-2&.&.&.&.\\
X.253&.&.&-2&-4&2&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&2&2&-4&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.255&.&.&-2&2&-4&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.256&.&.&2&-2&4&.&.&.&.&2&.&.&.&.&2&.&.&.&.&.&-4&.&.&-2&2\\
X.257&.&.&-2&-4&2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&2&-4&2&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&-2&-2&4&.&.&.&.&-2&.&.&.&.&-2&.&.&.&.&.&4&.&.&2&2\\
X.260&.&.&2&-4&2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&-2&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&2&-2&4&.&.&.&.&-2&.&.&.&.&2&.&.&.&.&.&-4&.&.&2&-2\\
X.264&.&.&2&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&-2&4&-2&.&.&.&.&.&.&2&.&.&4&.&.&.&.&.&-2&.&.&.&.\\
X.266&.&.&2&4&-2&.&.&.&.&.&.&2&.&.&-4&.&.&.&.&.&2&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&6&.&-2&2&2&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&2&.&.&.&.\\
X.269&.&.&-2&4&-2&.&.&.&.&.&.&-2&.&.&4&.&.&.&.&.&-2&.&.&.&.\\
X.270&.&.&2&4&-2&.&.&.&.&.&.&-2&.&.&-4&.&.&.&.&.&2&.&.&.&.\\
X.271&.&.&-2&2&-4&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.272&.&.&-2&-2&4&.&.&.&.&2&.&.&.&.&-2&.&.&.&.&.&4&.&.&-2&-2\\
X.273&.&.&2&2&-4&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&4&5&5&5&11&11&11&11&9&10&10&11&11&11&11&9&9&10&10&10&10&10\\
3&1&1&2&1&1&1&1&1&1&1&2&1&1&.&.&.&.&1&1&.&.&.&.&.\\
\hline
&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}&6_{54}&8_{1}&8_{2}&8_{3}
&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}\\
\hline
2P&3d&3b&3f&3c&3d&3b&4_{1}&4_{2}&4_{1}&4_{1}&4_{3}&4_{5}&4_{4}
&4_{2}&4_{1}&4_{1}&4_{1}&4_{3}&4_{3}&4_{4}&4_{17}&4_{17}&4_{4}&4_{17}\\
3P&2_{26}&2_{27}&2_{8}&2_{30}&2_{31}&2_{32}&8_{1}&8_{2}&8_{3}
&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}\\
\hline
X.189&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4&4\\
X.190&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.191&-1&.&.&.&1&.&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&.\\
X.192&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4\\
X.193&.&1&.&.&.&-1&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.\\
X.194&1&.&.&.&-1&.&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&.\\
X.195&.&-2&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&4&-4\\
X.196&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4&4\\
X.197&.&2&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&4&-4\\
X.198&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&4\\
X.199&.&1&.&.&.&1&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.200&.&-2&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&-4\\
X.201&-1&.&.&.&1&.&.&.&.&.&8&.&.&.&.&.&.&.&8&.&.&.&.&.\\
X.202&.&2&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&-4&-4\\
X.203&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&4&-4\\
X.204&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-4&-4\\
X.205&.&.&.&.&.&.&-12&.&.&-12&.&-6&6&.&.&.&.&.&.&2&-2&.&2&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&4&4&.&.&2&-2&.&2&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&4&4&.&.&2&-2&.&2&.\\
X.208&.&.&.&.&.&.&.&.&-12&.&.&.&.&8&-4&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&-4&-4&.&.&2&-2&.&2&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&4&4&.&.&2&-2&.&2&.\\
X.211&.&.&.&.&.&.&.&.&-12&.&.&.&.&8&-4&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&-12&.&.&-12&.&-6&6&.&.&.&.&.&.&2&-2&.&2&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&-4&-4&.&.&2&-2&.&2&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&-4&-4&.&.&2&-2&.&2&.\\
X.215&.&.&.&.&.&.&-12&.&.&-12&.&6&-6&.&.&.&.&.&.&-2&2&.&-2&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&-4&-4&.&.&-2&2&.&-2&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&-4&-4&.&.&-2&2&.&-2&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&4&4&.&.&-2&2&.&-2&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&4&4&.&.&-2&2&.&-2&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&-4&-4&.&.&-2&2&.&-2&.\\
X.221&.&.&.&.&.&.&-12&.&.&-12&.&6&-6&.&.&.&.&.&.&-2&2&.&-2&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&4&4&.&.&-2&2&.&-2&.\\
X.223&.&.&.&.&.&.&.&.&-12&.&.&.&.&8&-4&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&-12&12&-12&-12&.&.&.&-4&4&4&4&.&.&.&.&4&.&4\\
X.225&.&.&.&.&.&.&12&.&.&12&.&-6&6&.&.&.&.&.&.&-2&2&.&-2&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&-4&-4&.&.&2&-2&.&2&.\\
X.227&.&.&.&.&.&.&.&.&-12&.&.&.&.&8&-4&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&12&12&-12&12&.&.&.&-4&4&-4&-4&.&.&.&.&-4&.&-4\\
X.229&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&4&4&.&.&2&-2&.&2&.\\
X.230&.&.&.&.&.&.&12&.&.&12&.&-6&6&.&.&.&.&.&.&-2&2&.&-2&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&4&4&.&.&-2&2&.&-2&.\\
X.232&.&.&.&.&.&.&12&.&.&12&.&6&-6&.&.&.&.&.&.&2&-2&.&2&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&-4&-4&.&.&-2&2&.&-2&.\\
X.234&.&.&.&.&.&.&12&.&.&12&.&6&-6&.&.&.&.&.&.&2&-2&.&2&.\\
X.235&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.\\
X.241&.&.&.&-1&.&.&4&.&.&-4&.&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.242&.&.&.&-1&.&.&4&.&.&-4&.&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.243&.&.&.&-1&.&.&4&.&.&-4&.&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&8&16&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&-1&.&.&4&.&.&-4&.&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&-8&-16&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&1&.&.&-4&.&.&4&.&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.249&.&.&.&1&.&.&-4&.&.&4&.&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.250&.&.&.&1&.&.&-4&.&.&4&.&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.251&.&.&.&1&.&.&-4&.&.&4&.&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&12&.&.&.&.&.&.&.&4&4&.&4\\
X.275&.&.&.&.&.&.&.&.&24&.&.&.&.&-16&8&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&-12&.&.&.&.&.&.&.&4&.&.&4&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&12&.&.&.&.&.&.&.&-4&.&.&-4&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&12&.&.&.&.&.&.&.&-4&-4&.&-4\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&-12&.&.&.&.&.&.&.&-4&4&.&4\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&10&8&8&9&9&9&9&9&9&9&9&9&9&9&9&8&8\\
3&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}
&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}
&8_{38}&8_{39}&8_{40}&8_{41}&8_{42}&8_{43}\\
\hline
2P&4_{4}&4_{12}&4_{4}&4_{12}&4_{17}&4_{5}&4_{12}&4_{12}&4_{4}
&4_{13}&4_{14}&4_{1}&4_{4}&4_{3}&4_{17}&4_{18}&4_{4}&4_{18}&4_{18}
&4_{12}&4_{17}&4_{12}&4_{18}&4_{27}&4_{28}\\
3P&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}
&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}
&8_{38}&8_{39}&8_{40}&8_{41}&8_{42}&8_{43}\\
\hline
X.189&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.191&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.192&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.193&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.194&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.195&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.196&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.198&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.202&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&-4&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&.&-4&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&-2&4&.&.&-2&2&2&2&.&.&.&2&-2&.&2&.&.&.&.&4&.&4&.&.&-2\\
X.206&2&.&.&4&-2&-2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&.&.&-4&.&.&2\\
X.207&2&.&.&4&-2&-2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&4&.&.&.&.&-2\\
X.208&.&.&.&.&.&.&-4&-4&.&.&.&4&.&-4&.&4&.&.&.&.&.&.&.&.&.\\
X.209&-2&.&.&-4&-2&2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&.&.&4&.&.&2\\
X.210&2&.&.&4&-2&-2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&.&.&4&.&.&-2\\
X.211&.&.&.&.&.&.&4&4&.&.&.&-4&.&-4&.&4&.&.&.&.&.&.&.&.&.\\
X.212&-2&4&.&.&-2&2&2&2&.&.&.&2&-2&.&2&.&.&.&.&-4&.&-4&.&.&2\\
X.213&-2&.&.&-4&-2&2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&-4&.&.&.&.&2\\
X.214&-2&.&.&-4&-2&2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&.&.&-4&.&.&-2\\
X.215&2&4&.&.&2&-2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&-4&.&-4&.&.&-2\\
X.216&2&.&.&-4&2&-2&2&2&.&.&.&2&2&.&-2&.&.&.&.&.&.&-4&.&.&2\\
X.217&2&.&.&-4&2&-2&2&2&.&.&.&2&2&.&-2&.&.&.&.&-4&.&.&.&.&-2\\
X.218&-2&.&.&4&2&2&2&2&.&.&.&2&2&.&-2&.&.&.&.&.&.&4&.&.&2\\
X.219&-2&.&.&4&2&2&2&2&.&.&.&2&2&.&-2&.&.&.&.&4&.&.&.&.&2\\
X.220&2&.&.&-4&2&-2&2&2&.&.&.&2&2&.&-2&.&.&.&.&.&.&4&.&.&-2\\
X.221&2&4&.&.&2&-2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&4&.&4&.&.&2\\
X.222&-2&.&.&4&2&2&2&2&.&.&.&2&2&.&-2&.&.&.&.&.&.&-4&.&.&-2\\
X.223&.&.&.&.&.&.&4&4&.&.&.&-4&.&4&.&-4&.&.&.&.&.&.&.&.&.\\
X.224&.&4&-4&4&.&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&-4&.&.&-4&.\\
X.225&-2&-4&.&.&2&2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&-4&.&4&.&.&-2\\
X.226&-2&.&.&-4&-2&2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&4&.&.&.&.&-2\\
X.227&.&.&.&.&.&.&-4&-4&.&.&.&4&.&4&.&-4&.&.&.&.&.&.&.&.&.\\
X.228&.&-4&4&-4&.&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&4&.&.&4&.\\
X.229&2&.&.&4&-2&-2&-2&-2&.&.&.&-2&-2&.&2&.&.&.&.&-4&.&.&.&.&2\\
X.230&-2&-4&.&.&2&2&-2&-2&.&.&.&-2&2&.&-2&.&.&.&.&4&.&-4&.&.&2\\
X.231&-2&.&.&4&2&2&2&2&.&.&.&2&2&.&-2&.&.&.&.&-4&.&.&.&.&-2\\
X.232&2&-4&.&.&-2&-2&2&2&.&.&.&2&-2&.&2&.&.&.&.&4&.&-4&.&.&-2\\
X.233&2&.&.&-4&2&-2&2&2&.&.&.&2&2&.&-2&.&.&.&.&4&.&.&.&.&2\\
X.234&2&-4&.&.&-2&-2&2&2&.&.&.&2&-2&.&2&.&.&.&.&-4&.&4&.&.&2\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&4&-4&.&.&.&.&.&4&.&.&.&4&4&.&.&.&4&.&.\\
X.242&.&.&.&.&.&.&4&-4&.&.&.&.&.&4&.&.&.&-4&-4&.&.&.&4&.&.\\
X.243&.&.&.&.&.&.&-4&4&.&.&.&.&.&-4&.&.&.&-4&-4&.&.&.&-4&.&.\\
X.244&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&-4&4&.&.&.&.&.&-4&.&.&.&4&4&.&.&.&-4&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&-4&4&.&.&.&.&.&-4&.&.&.&-4&4&.&.&.&4&.&.\\
X.249&.&.&.&.&.&.&-4&4&.&.&.&.&.&-4&.&.&.&4&-4&.&.&.&4&.&.\\
X.250&.&.&.&.&.&.&4&-4&.&.&.&.&.&4&.&.&.&4&-4&.&.&.&-4&.&.\\
X.251&.&.&.&.&.&.&4&-4&.&.&.&.&.&4&.&.&.&-4&4&.&.&.&-4&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&4&.&.&.&4&-8&.&.&.&.&.&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&8&.&4&.&.&-4&.&.&4&.&.&.&.&.&-4&.&.&.&.&.&-4&.&.&.&.\\
X.277&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&-8&.&4&.&.&4&.&.&4&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.&.\\
X.279&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&4&.&.&.&-4&-8&.&.&.&.&.&.&4&.&.&.&4&.&.&.&.&.&.&.&.\\
X.281&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&-4&.&.&.&-4&8&.&.&.&.&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&8&8&8&8&8&8&7&7&7&7&7&7&7&7&7&7&10&10\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
\hline
&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}
&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}
&8_{63}&8_{64}&8_{65}&8_{66}&12_{1}&12_{2}\\
\hline
2P&4_{13}&4_{27}&4_{29}&4_{50}&4_{27}&4_{28}&4_{19}&4_{14}&4_{29}
&4_{29}&4_{28}&4_{50}&4_{14}&4_{56}&4_{57}&4_{58}&4_{58}&4_{56}&4_{57}
&4_{49}&4_{51}&4_{6}&4_{23}&6_{1}&6_{1}\\
3P&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}
&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}
&8_{63}&8_{64}&8_{65}&8_{66}&4_{2}&4_{1}\\
\hline
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4\\
X.191&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.192&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.193&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.194&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.195&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&.&-2&.&.&-2&-2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&2&.&.&-2&-2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&2&.&.&-2&2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&2&-2&-2&.&.\\
X.209&.&2&.&.&2&-2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&-2&.&.&2&-2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&2&2&.&.\\
X.212&.&2&.&.&2&-2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&-2&.&.&-2&2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&-2&.&.&-2&-2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&-2&.&.&-2&2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&2&.&.&2&2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&2&.&.&2&-2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&2&.&.&-2&2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&-2&.&.&2&-2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&-2&.&.&-2&2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&2&.&.&2&2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&-2&.&.&2&2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&-2&2&2&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&-2&.&.&2&2&.&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&2&.&.&2&2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&2&-2&-2&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&-2&.&.&2&2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&2&.&.&-2&2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&2&.&.&-2&-2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&-2&.&.&2&-2&.&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&-2&.&.&-2&-2&.&-2&-2&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&2&.&.&-2&-2&.&2&-2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.238&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.251&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2&-2&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&-2&.&.&4&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&-2&2&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&2&.&.&4&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&2&-2&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&-2&2&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&-2&2&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&9&8&8&8&8&9&9&9&7&7&8&8&8&8&6&6&6&6&5&5&5\\
3&2&2&2&2&2&1&1&1&2&2&1&1&1&1&2&2&2&2&2&2&2\\
\hline &12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}\\
\hline
2P&6_{1}&6_{2}&6_{1}&6_{2}&6_{2}&6_{1}&6_{2}&6_{2}&6_{3}&6_{3}
&6_{2}&6_{1}&6_{2}&6_{2}&6_{5}&6_{4}&6_{6}&6_{5}&6_{8}&6_{20}&6_{7}\\
3P&4_{3}&4_{9}&4_{10}&4_{11}&4_{7}&4_{13}&4_{5}&4_{4}&4_{6}&4_{8}
&4_{21}&4_{22}&4_{24}&4_{26}&4_{1}&4_{3}&4_{3}&4_{2}&4_{6}&4_{7}&4_{55}\\
\hline
X.189&4&-6&6&2&.&-4&-4&4&.&.&2&-2&.&2&.&-2&-2&.&.&.&.\\
X.190&.&6&6&-6&.&4&.&.&.&.&-2&2&-4&2&2&.&.&-2&.&.&.\\
X.191&4&2&2&-2&-4&.&.&.&.&.&2&-2&.&-2&.&-2&1&.&.&2&2\\
X.192&4&6&-6&-2&.&-4&-4&4&.&.&-2&2&.&-2&.&-2&-2&.&.&.&.\\
X.193&4&2&2&-2&-4&.&.&.&.&.&2&-2&.&-2&.&1&-2&.&.&-1&2\\
X.194&4&-2&-2&2&-4&.&.&.&.&.&-2&2&.&2&.&-2&1&.&.&2&-2\\
X.195&-4&2&-2&-6&.&4&-4&4&.&.&2&-2&.&2&.&2&2&.&.&.&.\\
X.196&4&-6&6&2&.&-4&-4&4&.&.&2&-2&.&2&.&-2&-2&.&.&.&.\\
X.197&-4&2&-2&-6&.&4&-4&4&.&.&2&-2&.&2&.&2&2&.&.&.&.\\
X.198&4&6&-6&-2&.&-4&-4&4&.&.&-2&2&.&-2&.&-2&-2&.&.&.&.\\
X.199&4&-2&-2&2&-4&.&.&.&.&.&-2&2&.&2&.&1&-2&.&.&-1&-2\\
X.200&-4&-2&2&6&.&4&-4&4&.&.&-2&2&.&-2&.&2&2&.&.&.&.\\
X.201&4&-2&-2&2&-4&.&.&.&.&.&-2&2&.&2&.&-2&1&.&.&2&-2\\
X.202&-4&-2&2&6&.&4&-4&4&.&.&-2&2&.&-2&.&2&2&.&.&.&.\\
X.203&4&-6&6&2&.&-4&-4&4&.&.&2&-2&.&2&.&-2&-2&.&.&.&.\\
X.204&4&6&-6&-2&.&-4&-4&4&.&.&-2&2&.&-2&.&-2&-2&.&.&.&.\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&1&.&.\\
X.236&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&1&.&.\\
X.237&8&.&.&.&-8&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&.&4&.\\
X.238&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&1&.&.\\
X.239&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&1&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.244&.&-6&-6&-6&.&.&4&4&.&.&2&2&.&2&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&6&6&6&.&.&4&4&.&.&-2&-2&.&-2&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.251&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&.&.\\
X.252&-4&2&2&-2&4&.&.&.&.&.&2&-2&.&-2&.&2&2&.&.&-2&2\\
X.253&4&2&-2&-6&.&-4&4&-4&.&.&2&-2&.&2&.&-2&4&.&.&.&.\\
X.254&4&-2&2&6&.&-4&4&-4&.&.&-2&2&.&-2&.&4&-2&.&.&.&.\\
X.255&4&2&-2&-6&.&-4&4&-4&.&.&2&-2&.&2&.&4&-2&.&.&.&.\\
X.256&-4&6&-6&-2&.&4&4&-4&.&.&-2&2&.&-2&.&-4&2&.&.&.&.\\
X.257&4&2&-2&-6&.&-4&4&-4&.&.&2&-2&.&2&.&-2&4&.&.&.&.\\
X.258&4&-2&2&6&.&-4&4&-4&.&.&-2&2&.&-2&.&-2&4&.&.&.&.\\
X.259&-4&-6&6&2&.&4&4&-4&.&.&2&-2&.&2&.&-4&2&.&.&.&.\\
X.260&4&-2&2&6&.&-4&4&-4&.&.&-2&2&.&-2&.&-2&4&.&.&.&.\\
X.261&.&6&6&-6&.&-4&.&.&.&.&-2&2&4&2&4&.&.&-4&.&.&.\\
X.262&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&-2&.&.&2&.&.&.\\
X.263&-4&6&-6&-2&.&4&4&-4&.&.&-2&2&.&-2&.&-4&2&.&.&.&.\\
X.264&.&-6&-6&6&.&-4&.&.&.&.&2&-2&4&-2&4&.&.&-4&.&.&.\\
X.265&-4&-6&6&2&.&4&4&-4&.&.&2&-2&.&2&.&2&-4&.&.&.&.\\
X.266&-4&6&-6&-2&.&4&4&-4&.&.&-2&2&.&-2&.&2&-4&.&.&.&.\\
X.267&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&-2&.&.&2&.&.&.\\
X.268&-4&-2&-2&2&4&.&.&.&.&.&-2&2&.&2&.&2&2&.&.&-2&-2\\
X.269&-4&-6&6&2&.&4&4&-4&.&.&2&-2&.&2&.&2&-4&.&.&.&.\\
X.270&-4&6&-6&-2&.&4&4&-4&.&.&-2&2&.&-2&.&2&-4&.&.&.&.\\
X.271&4&2&-2&-6&.&-4&4&-4&.&.&2&-2&.&2&.&4&-2&.&.&.&.\\
X.272&-4&-6&6&2&.&4&4&-4&.&.&2&-2&.&2&.&-4&2&.&.&.&.\\
X.273&4&-2&2&6&.&-4&4&-4&.&.&-2&2&.&-2&.&4&-2&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&6&6&4\\
3&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1&1&2\\
\hline
&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}
&12_{32}&12_{33}&12_{34}&12_{35}&12_{36}&12_{37}&12_{38}&12_{39}&12_{40}
&12_{41}&12_{42}\\
\hline
2P&6_{8}&6_{21}&6_{6}&6_{14}&6_{14}&6_{21}&6_{15}&6_{17}&6_{17}
&6_{21}&6_{6}&6_{5}&6_{4}&6_{20}&6_{15}&6_{20}&6_{6}&6_{4}&6_{27}\\
3P&4_{8}&4_{9}&4_{10}&4_{6}&4_{8}&4_{11}&4_{8}&4_{1}&4_{2}&4_{7}
&4_{16}&4_{16}&4_{10}&4_{11}&4_{6}&4_{9}&4_{20}&4_{25}&4_{55}\\
\hline
X.189&.&.&.&.&.&2&.&.&.&.&.&.&.&2&.&.&-2&2&.\\
X.190&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.191&.&-1&-1&.&.&1&.&.&.&-1&-3&.&2&-2&.&2&-1&.&-1\\
X.192&.&.&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&-2&2&.\\
X.193&.&2&2&.&.&-2&.&.&.&2&.&.&-1&1&.&-1&.&1&2\\
X.194&.&1&1&.&.&-1&.&.&.&-1&-3&.&-2&2&.&-2&-1&.&1\\
X.195&.&2&-2&.&.&.&.&.&.&.&.&.&-2&.&.&2&2&2&.\\
X.196&.&.&.&.&.&2&.&.&.&.&.&.&.&2&.&.&2&-2&.\\
X.197&.&2&-2&.&.&.&.&.&.&.&.&.&-2&.&.&2&-2&-2&.\\
X.198&.&.&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&2&-2&.\\
X.199&.&-2&-2&.&.&2&.&.&.&2&.&.&1&-1&.&1&.&1&-2\\
X.200&.&-2&2&.&.&.&.&.&.&.&.&.&2&.&.&-2&2&2&.\\
X.201&.&1&1&.&.&-1&.&.&.&-1&3&.&-2&2&.&-2&1&.&1\\
X.202&.&-2&2&.&.&.&.&.&.&.&.&.&2&.&.&-2&-2&-2&.\\
X.203&.&.&.&.&.&2&.&.&.&.&.&.&.&2&.&.&2&2&.\\
X.204&.&.&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&2&2&.\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&-1&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.&.&.\\
X.236&-1&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.&.&.\\
X.237&.&.&.&.&.&.&.&2&-2&4&.&.&.&.&.&.&.&.&.\\
X.238&-1&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.&.&.\\
X.239&-1&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.&.&.\\
X.240&.&.&.&.&.&.&-3&-3&-3&.&.&.&.&.&-3&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&-3&-3&-3&.&.&.&.&.&-3&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.\\
X.251&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.\\
X.252&.&2&2&.&.&-2&.&.&.&-2&.&.&2&-2&.&2&.&.&2\\
X.253&.&-4&4&.&.&.&.&.&.&.&.&.&-2&.&.&2&.&2&.\\
X.254&.&-2&2&.&.&.&.&.&.&.&.&.&-4&.&.&4&2&.&.\\
X.255&.&2&-2&.&.&.&.&.&.&.&.&.&4&.&.&-4&2&.&.\\
X.256&.&.&.&.&.&-2&.&.&.&.&.&.&.&4&.&.&2&.&.\\
X.257&.&-4&4&.&.&.&.&.&.&.&.&.&-2&.&.&2&.&-2&.\\
X.258&.&4&-4&.&.&.&.&.&.&.&.&.&2&.&.&-2&.&2&.\\
X.259&.&.&.&.&.&2&.&.&.&.&.&.&.&-4&.&.&-2&.&.\\
X.260&.&4&-4&.&.&.&.&.&.&.&.&.&2&.&.&-2&.&-2&.\\
X.261&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&-2&.&.&.&.&.&.&.&4&.&.&-2&.&.\\
X.264&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&-4&.&.&.&.&.&.&.&2&.&.&.&2&.\\
X.266&.&.&.&.&.&4&.&.&.&.&.&.&.&-2&.&.&.&2&.\\
X.267&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.268&.&-2&-2&.&.&2&.&.&.&-2&.&.&-2&2&.&-2&.&.&-2\\
X.269&.&.&.&.&.&-4&.&.&.&.&.&.&.&2&.&.&.&-2&.\\
X.270&.&.&.&.&.&4&.&.&.&.&.&.&.&-2&.&.&.&-2&.\\
X.271&.&2&-2&.&.&.&.&.&.&.&.&.&4&.&.&-4&-2&.&.\\
X.272&.&.&.&.&.&2&.&.&.&.&.&.&.&-4&.&.&2&.&.\\
X.273&.&-2&2&.&.&.&.&.&.&.&.&.&-4&.&.&4&-2&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&4&4&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&4\\
3&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&12_{43}&12_{44}&12_{45}&12_{46}&12_{47}&12_{48}&12_{49}&12_{50}
&12_{51}&12_{52}&12_{53}&12_{54}&12_{55}&12_{56}&12_{57}&12_{58}&12_{59}
&12_{60}&12_{61}\\
\hline
2P&6_{28}&6_{9}&6_{4}&6_{9}&6_{5}&6_{34}&6_{34}&6_{18}&6_{21}
&6_{34}&6_{34}&6_{20}&6_{20}&6_{20}&6_{21}&6_{21}&6_{34}&6_{34}&6_{45}\\
3P&4_{55}&4_{16}&4_{36}&4_{14}&4_{37}&4_{38}&4_{39}&4_{113}&4_{40}
&4_{41}&4_{15}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{104}\\
\hline
X.189&.&.&2&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&.\\
X.190&.&.&.&.&-2&.&-2&2&.&.&2&.&.&.&.&.&.&.&.\\
X.191&2&.&.&.&.&.&.&.&1&.&.&.&.&.&1&-1&.&.&.\\
X.192&.&.&-2&.&.&.&.&.&.&.&.&2&.&.&.&-2&.&.&.\\
X.193&-1&.&1&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.\\
X.194&-2&.&.&.&.&.&.&.&-1&.&.&.&.&.&1&1&.&.&.\\
X.195&.&.&.&.&.&.&.&.&2&.&.&.&.&2&.&.&.&.&.\\
X.196&.&.&-2&.&.&.&.&.&.&.&.&2&.&.&.&-2&.&.&.\\
X.197&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&.&.&.&.&.\\
X.198&.&.&2&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&.\\
X.199&1&.&-1&.&.&.&.&.&.&.&.&-1&-1&1&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&.&.&.&.&.\\
X.201&-2&.&.&.&.&.&.&.&1&.&.&.&.&.&-1&-1&.&.&.\\
X.202&.&.&.&.&.&.&.&.&2&.&.&.&.&2&.&.&.&.&.\\
X.203&.&.&2&.&.&.&.&.&.&.&.&-2&.&.&.&-2&.&.&.\\
X.204&.&.&-2&.&.&.&.&.&.&.&.&2&.&.&.&2&.&.&.\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&1&-1&-1&.&.&1&1&.&.&.&.&.&-1&1&.\\
X.242&.&.&.&.&1&1&-1&.&.&-1&1&.&.&.&.&.&1&-1&.\\
X.243&.&.&.&.&1&-1&-1&.&.&1&1&.&.&.&.&.&-1&1&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&1&1&-1&.&.&-1&1&.&.&.&.&.&1&-1&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&-1&-1&1&.&.&1&-1&.&.&.&.&.&1&-1&.\\
X.249&.&.&.&.&-1&1&1&.&.&-1&-1&.&.&.&.&.&-1&1&.\\
X.250&.&.&.&.&-1&-1&1&.&.&1&-1&.&.&.&.&.&1&-1&.\\
X.251&.&.&.&.&-1&1&1&.&.&-1&-1&.&.&.&.&.&-1&1&.\\
X.252&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&-2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.264&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&-2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.266&.&.&2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.267&.&.&.&.&2&.&2&.&.&.&-2&.&.&.&.&.&.&.&.\\
X.268&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.270&.&.&-2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.273&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&4&4&4&4&6&6&5&6&6&4&4&5&5&5&4&4&4&4&3\\
3&1&1&1&1&.&.&2&1&1&2&2&1&1&1&1&1&1&1&1\\
\hline
&12_{62}&12_{63}&12_{64}&12_{65}&16a&16b&24a&24b&24c&24d&24e&24f
&24g&24h&24i&24j&24k&24l&24m\\
\hline
2P&6_{27}&6_{45}&6_{28}&6_{16}&8_{2}&8_{8}&12_{3}&12_{1}&12_{2}
&12_{19}&12_{18}&12_{8}&12_{9}&12_{10}&12_{17}&12_{18}&12_{19}&12_{17}
&12_{46}\\
3P&4_{105}&4_{106}&4_{107}&4_{23}&16a&16b&8_{5}&8_{2}&8_{3}&8_{5}
&8_{5}&8_{28}&8_{6}&8_{7}&8_{1}&8_{12}&8_{13}&8_{4}&8_{29}\\
\hline
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.191&1&.&.&.&.&.&-2&.&.&1&-2&.&.&.&.&.&-1&.&.\\
X.192&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.193&.&.&-1&.&.&.&-2&.&.&-2&1&.&.&.&.&1&.&.&.\\
X.194&-1&.&.&.&.&.&2&.&.&-1&2&.&.&.&.&.&1&.&.\\
X.195&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&1&.&.&.&2&.&.&2&-1&.&.&.&.&-1&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&1&.&.&.&.&.&2&.&.&-1&2&.&.&.&.&.&-1&.&.\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.246&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.251&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.252&.&.&.&.&.&.&-2&.&.&-2&-2&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&2&.&.&2&2&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&15&14&14&14&17&17&15&15&15&13&13&16&16&14\\
3&3&3&2&3&1&1&2&2&2&2&.&.&1&1&1&2&2&.&.&1\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}\\
\hline
X.283&216&216&216&216&-72&-72&.&.&.&36&40&40&.&.&24&.&.&-40&-40&.\\
X.284&216&216&216&216&-72&-72&.&.&.&-36&40&40&.&.&24&.&.&-40&-40&.\\
X.285&216&216&216&216&-72&-72&.&.&.&36&8&8&.&.&-24&.&.&-8&-8&.\\
X.286&216&216&216&216&24&24&.&.&.&.&-8&-8&-24&-24&24&.&.&24&24&.\\
X.287&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&-32&32&.&.&.\\
X.288&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&-32&32&.&.&.\\
X.289&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&-32&32&.&.&.\\
X.290&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&32&-32&.&.&.\\
X.291&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&.&.&.&.&.\\
X.292&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&32&-32&.&.&.\\
X.293&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&32&-32&.&.&.\\
X.294&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&.&.&.&.&.\\
X.295&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&-32&32&.&.&.\\
X.296&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&.&32&-32&.&.&.\\
X.297&288&288&288&-288&32&-32&.&-24&24&.&.&.&.&.&.&24&24&.&.&24\\
X.298&288&288&288&-288&-96&96&.&.&.&24&.&.&.&.&.&.&.&.&.&.\\
X.299&288&288&288&-288&-96&96&.&.&.&24&.&.&.&.&.&.&.&.&.&.\\
X.300&288&288&288&-288&32&-32&.&24&24&.&.&.&.&.&.&-24&-24&.&.&24\\
X.301&288&288&288&-288&-96&96&.&.&.&-24&.&.&.&.&.&.&.&.&.&.\\
X.302&288&288&288&-288&-96&96&.&.&.&-24&.&.&.&.&.&.&.&.&.&.\\
X.303&288&288&288&288&-96&-96&.&.&.&.&-32&-32&.&.&-96&.&.&32&32&.\\
X.304&288&288&288&-288&32&-32&.&-24&-24&.&.&.&.&.&.&24&24&.&.&-24\\
X.305&288&288&288&-288&32&-32&.&24&-24&.&.&.&.&.&.&-24&-24&.&.&-24\\
X.306&384&384&-128&.&.&.&32&.&.&80&64&-64&.&.&.&.&.&.&.&.\\
X.307&384&384&-128&.&.&.&-32&.&.&48&64&-64&.&.&.&.&.&.&.&.\\
X.308&384&384&-128&.&.&.&-32&.&.&-48&64&-64&.&.&.&.&.&.&.&.\\
X.309&384&384&-128&.&.&.&32&.&.&-80&64&-64&.&.&.&.&.&.&.&.\\
X.310&384&384&384&-384&-128&128&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&432&432&432&432&48&48&.&.&.&.&-80&-80&48&48&-48&.&.&-16&-16&.\\
X.312&432&432&432&432&48&48&.&.&.&.&-16&-16&-48&-48&48&.&.&48&-80&.\\
X.313&432&432&432&-432&48&-48&.&36&36&36&.&.&.&.&.&-36&-36&.&.&36\\
X.314&432&432&432&432&48&48&.&.&.&.&-16&-16&48&48&48&.&.&-80&48&.\\
X.315&432&432&432&432&48&48&.&.&.&-72&48&48&-48&-48&-48&.&.&-16&-16&.\\
X.316&432&432&432&432&48&48&.&.&.&.&-16&-16&-48&-48&48&.&.&48&-80&.\\
X.317&432&432&432&-432&48&-48&.&36&36&-36&.&.&.&.&.&-36&-36&.&.&36\\
X.318&432&432&432&432&48&48&.&.&.&.&-80&-80&48&48&-48&.&.&-16&-16&.\\
X.319&432&432&432&432&-144&-144&.&.&.&.&16&16&.&.&-48&.&.&-16&-16&.\\
X.320&432&432&432&-432&48&-48&.&-36&36&-36&.&.&.&.&.&36&36&.&.&36\\
X.321&432&432&432&-432&48&-48&.&-36&36&36&.&.&.&.&.&36&36&.&.&36\\
X.322&432&432&432&-432&48&-48&.&36&-36&36&.&.&.&.&.&-36&-36&.&.&-36\\
X.323&432&432&432&432&-144&-144&.&.&.&.&-48&-48&.&.&48&.&.&48&48&.\\
X.324&432&432&432&-432&48&-48&.&36&-36&-36&.&.&.&.&.&-36&-36&.&.&-36\\
X.325&432&432&432&-432&48&-48&.&-36&-36&-36&.&.&.&.&.&36&36&.&.&-36\\
X.326&432&432&432&432&48&48&.&.&.&72&48&48&-48&-48&-48&.&.&-16&-16&.\\
X.327&432&432&432&432&-144&-144&.&.&.&.&16&16&.&.&-48&.&.&-16&-16&.\\
X.328&432&432&432&-432&48&-48&.&-36&-36&36&.&.&.&.&.&36&36&.&.&-36\\
X.329&432&432&432&432&48&48&.&.&.&.&-16&-16&48&48&48&.&.&-80&48&.\\
X.330&432&432&432&432&-144&-144&.&.&.&.&-48&-48&.&.&48&.&.&48&48&.\\
X.331&512&-512&.&.&.&.&.&.&.&.&.&.&64&-64&.&.&.&.&.&.\\
X.332&512&-512&.&.&.&.&.&.&.&.&.&.&64&-64&.&.&.&.&.&.\\
X.333&512&-512&.&.&.&.&.&.&.&.&.&.&64&-64&.&.&.&.&.&.\\
X.334&512&-512&.&.&.&.&.&.&.&.&.&.&64&-64&.&.&.&.&.&.\\
X.335&576&576&-192&.&.&.&-48&.&.&24&-32&32&.&.&.&.&.&.&.&.\\
X.336&576&576&-192&.&.&.&-48&.&.&24&-32&32&.&.&.&.&.&.&.&.\\
X.337&576&576&576&-576&-192&192&.&.&.&48&.&.&.&.&.&.&.&.&.&.\\
X.338&576&576&-192&.&.&.&48&.&.&-24&-32&32&.&.&.&.&.&.&.&.\\
X.339&576&576&-192&.&.&.&48&.&.&24&-32&32&.&.&.&.&.&.&.&.\\
X.340&576&576&576&-576&-192&192&.&.&.&-48&.&.&.&.&.&.&.&.&.&.\\
X.341&576&576&-192&.&.&.&-48&.&.&-24&-32&32&.&.&.&.&.&.&.&.\\
X.342&576&576&-192&.&.&.&-48&.&.&-24&-32&32&.&.&.&.&.&.&.&.\\
X.343&576&576&-192&.&.&.&48&.&.&-24&-32&32&.&.&.&.&.&.&.&.\\
X.344&576&576&-192&.&.&.&48&.&.&24&-32&32&.&.&.&.&.&.&.&.\\
X.345&768&-768&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.\\
X.346&768&-768&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.\\
X.347&864&864&-288&.&.&.&-72&72&-72&36&16&-16&.&.&.&.&.&.&.&24\\
X.348&864&864&-288&.&.&.&72&-72&72&-36&16&-16&.&.&.&.&.&.&.&-24\\
X.349&864&864&-288&.&.&.&-72&72&-72&-36&16&-16&.&.&.&.&.&.&.&24\\
X.350&864&864&-288&.&.&.&72&72&-72&36&16&-16&.&.&.&.&.&.&.&24\\
X.351&864&864&-288&.&.&.&72&72&72&-36&16&-16&.&.&.&.&.&.&.&-24\\
X.352&864&864&-288&.&.&.&-72&72&72&36&16&-16&.&.&.&.&.&.&.&-24\\
X.353&864&864&-288&.&.&.&72&-72&-72&36&16&-16&.&.&.&.&.&.&.&24\\
X.354&864&864&-288&.&.&.&-72&72&72&-36&16&-16&.&.&.&.&.&.&.&-24\\
X.355&864&864&-288&.&.&.&-72&-72&72&-36&16&-16&.&.&.&.&.&.&.&-24\\
X.356&864&864&-288&.&.&.&72&-72&-72&-36&16&-16&.&.&.&.&.&.&.&24\\
X.357&864&864&-288&.&.&.&-72&-72&72&36&16&-16&.&.&.&.&.&.&.&-24\\
X.358&864&864&-288&.&.&.&72&72&72&36&16&-16&.&.&.&.&.&.&.&-24\\
X.359&864&864&-288&.&.&.&-72&-72&-72&-36&16&-16&.&.&.&.&.&.&.&24\\
X.360&864&864&-288&.&.&.&72&72&-72&-36&16&-16&.&.&.&.&.&.&.&24\\
X.361&864&864&-288&.&.&.&72&-72&72&36&16&-16&.&.&.&.&.&.&.&-24\\
X.362&864&864&-288&.&.&.&-72&-72&-72&36&16&-16&.&.&.&.&.&.&.&24\\
X.363&1152&-1152&.&.&.&.&.&.&.&.&.&.&16&-16&.&-48&48&.&.&.\\
X.364&1152&-1152&.&.&.&.&.&.&.&.&.&.&16&-16&.&48&-48&.&.&.\\
X.365&1152&1152&-384&.&.&.&-96&.&.&48&-64&64&.&.&.&.&.&.&.&.\\
X.366&1152&1152&-384&.&.&.&-96&.&.&-48&-64&64&.&.&.&.&.&.&.&.\\
X.367&1152&1152&-384&.&.&.&96&.&.&48&-64&64&.&.&.&.&.&.&.&.\\
X.368&1152&1152&-384&.&.&.&96&.&.&-48&-64&64&.&.&.&.&.&.&.&.\\
X.369&1152&-1152&.&.&.&.&.&.&.&.&.&.&16&-16&.&-48&48&.&.&.\\
X.370&1152&-1152&.&.&.&.&.&.&.&.&.&.&16&-16&.&48&-48&.&.&.\\
X.371&1536&-1536&.&.&.&.&.&.&.&.&.&.&-64&64&.&.&.&.&.&.\\
X.372&1536&-1536&.&.&.&.&.&.&.&.&.&.&-64&64&.&.&.&.&.&.\\
X.373&1536&-1536&.&.&.&.&.&.&.&.&.&.&-64&64&.&.&.&.&.&.\\
X.374&1536&-1536&.&.&.&.&.&.&.&.&.&.&-64&64&.&.&.&.&.&.\\
X.375&2304&-2304&.&.&.&.&.&.&.&.&.&.&32&-32&.&-96&96&.&.&.\\
X.376&2304&-2304&.&.&.&.&.&.&.&.&.&.&32&-32&.&96&-96&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&14&14&15&13&13&13&13&13&14&14&12&12&12&13&11&13&8&8&8&7&7&6\\
3&1&1&.&1&1&1&1&1&.&.&1&1&1&.&.&3&3&3&3&3&3&3\\
\hline
&2_{20}&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}
&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&3a&3b&3c&3d&3e&3f&3g\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f
&3g\\
3P&2_{20}&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}
&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&1a&1a&1a&1a&1a&1a&1a\\
\hline
X.283&.&.&.&.&12&.&.&.&24&-12&.&.&.&-8&-4&.&.&.&.&.&.&.\\
X.284&.&.&.&.&-12&.&.&.&24&12&.&.&.&-8&4&.&.&.&.&.&.&.\\
X.285&.&.&.&.&12&.&.&.&-8&-12&-24&.&.&.&-4&.&.&.&.&.&.&.\\
X.286&.&.&.&24&.&.&.&-24&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&-8&16&16&-5&-8&-2\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&64&16&-8&16&-5&4&-2\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&-8&-8&16&7&4&-8\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&-8&-8&16&7&4&-8\\
X.291&.&.&.&.&.&-32&32&.&.&.&.&.&.&.&.&-32&16&16&-8&10&4&-2\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&-8&16&16&-5&-8&-2\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&64&16&-8&16&-5&4&-2\\
X.294&.&.&.&.&.&32&-32&.&.&.&.&.&.&.&.&-32&16&16&-8&10&4&-2\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&-8&-8&16&-2&4&10\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&-8&-8&16&-2&4&10\\
X.297&.&-24&32&24&.&.&.&-24&.&.&8&.&.&-8&.&.&.&-9&.&.&.&.\\
X.298&-16&.&.&.&-8&.&.&.&.&-8&-24&.&.&8&.&36&.&.&.&.&.&.\\
X.299&-16&.&.&.&-8&.&.&.&.&-8&24&.&.&-8&.&36&.&.&.&.&.&.\\
X.300&.&24&32&24&.&.&.&24&.&.&-8&.&.&8&.&.&.&-9&.&.&.&.\\
X.301&-16&.&.&.&8&.&.&.&.&8&-24&.&.&8&.&36&.&.&.&.&.&.\\
X.302&-16&.&.&.&8&.&.&.&.&8&24&.&.&-8&.&36&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&-9\\
X.304&.&-24&32&-24&.&.&.&-24&.&.&-8&.&.&8&.&.&.&-9&.&.&.&.\\
X.305&.&24&32&-24&.&.&.&24&.&.&8&.&.&-8&.&.&.&-9&.&.&.&.\\
X.306&-32&.&32&.&-16&.&.&.&.&16&.&.&.&.&.&24&-12&.&-12&.&.&.\\
X.307&32&.&-32&.&16&.&.&.&.&-16&.&.&.&.&.&24&-12&.&-12&.&.&.\\
X.308&32&.&-32&.&-16&.&.&.&.&16&.&.&.&.&.&24&-12&.&-12&.&.&.\\
X.309&-32&.&32&.&16&.&.&.&.&-16&.&.&.&.&.&24&-12&.&-12&.&.&.\\
X.310&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-24&.&-12&.&.&.&-6\\
X.311&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&16&.&.&.&-24&.&.&.&.&.&.&.&.&.\\
X.313&.&36&-16&-12&12&12&12&-12&.&4&-12&-12&-12&-4&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&-24&-24&.&16&.&.&-24&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&24&.&.&.&-16&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&16&.&.&.&24&.&.&.&.&.&.&.&.&.\\
X.317&.&36&-16&-12&-12&-12&-12&-12&.&-4&-12&12&12&-4&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.320&.&-36&-16&-12&-12&-12&-12&12&.&-4&12&12&-12&4&.&.&.&.&.&.&.&.\\
X.321&.&-36&-16&-12&12&12&12&12&.&4&12&-12&12&4&.&.&.&.&.&.&.&.\\
X.322&.&36&-16&12&12&-12&-12&-12&.&4&12&12&-12&4&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&-16&.&.&.&.&-16&.&.&.&.&.&.&.&.\\
X.324&.&36&-16&12&-12&12&12&-12&.&-4&12&-12&12&4&.&.&.&.&.&.&.&.\\
X.325&.&-36&-16&12&-12&12&12&12&.&-4&-12&-12&-12&-4&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&-24&.&.&.&-16&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.328&.&-36&-16&12&12&-12&-12&12&.&4&-12&12&12&-4&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&24&24&.&16&.&.&24&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&-16&.&.&.&.&16&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&32&-16&32&-16&-10&8&2\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&32&-16&-16&-16&14&-4&8\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&32&-16&-16&-16&-4&-4&-10\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-64&32&-16&-16&-10&-4&2\\
X.335&16&.&16&.&-24&.&.&.&.&-8&.&.&.&-16&8&72&.&.&.&.&.&.\\
X.336&16&.&16&.&-24&.&.&.&.&-8&.&.&.&16&-8&72&.&.&.&.&.&.\\
X.337&-32&.&.&.&-16&.&.&.&.&-16&.&.&.&.&.&-36&.&.&.&.&.&.\\
X.338&-16&.&-16&.&-8&.&.&.&.&8&.&.&.&16&-8&72&.&.&.&.&.&.\\
X.339&-16&.&-16&.&8&.&.&.&.&-8&.&.&.&16&8&72&.&.&.&.&.&.\\
X.340&-32&.&.&.&16&.&.&.&.&16&.&.&.&.&.&-36&.&.&.&.&.&.\\
X.341&16&.&16&.&24&.&.&.&.&8&.&.&.&-16&-8&72&.&.&.&.&.&.\\
X.342&16&.&16&.&24&.&.&.&.&8&.&.&.&16&8&72&.&.&.&.&.&.\\
X.343&-16&.&-16&.&-8&.&.&.&.&8&.&.&.&-16&8&72&.&.&.&.&.&.\\
X.344&-16&.&-16&.&8&.&.&.&.&-8&.&.&.&-16&-8&72&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&96&.&.&.&6&-12&-6\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&96&.&.&.&6&-12&-6\\
X.347&-24&-24&-8&24&12&.&.&-24&.&-12&.&-24&24&-8&-4&.&.&.&.&.&.&.\\
X.348&24&24&8&24&-12&-24&-24&-24&.&-20&.&.&.&8&4&.&.&.&.&.&.&.\\
X.349&-24&-24&-8&24&-12&.&.&-24&.&12&.&24&-24&-8&4&.&.&.&.&.&.&.\\
X.350&24&-24&8&-24&12&-24&-24&24&.&20&.&.&.&8&-4&.&.&.&.&.&.&.\\
X.351&24&-24&8&24&-12&-24&-24&24&.&-20&.&.&.&-8&-4&.&.&.&.&.&.&.\\
X.352&-24&-24&-8&-24&12&.&.&-24&.&-12&.&24&24&8&4&.&.&.&.&.&.&.\\
X.353&24&24&8&-24&12&-24&-24&-24&.&20&.&.&.&-8&4&.&.&.&.&.&.&.\\
X.354&-24&-24&-8&-24&-12&.&.&-24&.&12&.&-24&-24&8&-4&.&.&.&.&.&.&.\\
X.355&-24&24&-8&-24&-12&.&.&24&.&12&.&-24&24&-8&4&.&.&.&.&.&.&.\\
X.356&24&24&8&-24&-12&24&24&-24&.&-20&.&.&.&-8&-4&.&.&.&.&.&.&.\\
X.357&-24&24&-8&-24&12&.&.&24&.&-12&.&24&-24&-8&-4&.&.&.&.&.&.&.\\
X.358&24&-24&8&24&12&24&24&24&.&20&.&.&.&-8&4&.&.&.&.&.&.&.\\
X.359&-24&24&-8&24&-12&.&.&24&.&12&.&24&24&8&-4&.&.&.&.&.&.&.\\
X.360&24&-24&8&-24&-12&24&24&24&.&-20&.&.&.&8&4&.&.&.&.&.&.&.\\
X.361&24&24&8&24&12&24&24&-24&.&20&.&.&.&8&-4&.&.&.&.&.&.&.\\
X.362&-24&24&-8&24&12&.&.&24&.&-12&.&-24&-24&8&4&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&-48&48&.&.&.&.&.&.&.&.&.&.&.&.&9&.&.\\
X.364&.&.&.&.&.&48&-48&.&.&.&.&.&.&.&.&.&.&.&.&9&.&.\\
X.365&32&.&32&.&-48&.&.&.&.&-16&.&.&.&.&.&-72&.&.&.&.&.&.\\
X.366&32&.&32&.&48&.&.&.&.&16&.&.&.&.&.&-72&.&.&.&.&.&.\\
X.367&-32&.&-32&.&16&.&.&.&.&-16&.&.&.&.&.&-72&.&.&.&.&.&.\\
X.368&-32&.&-32&.&-16&.&.&.&.&16&.&.&.&.&.&-72&.&.&.&.&.&.\\
X.369&.&.&.&.&.&48&-48&.&.&.&.&.&.&.&.&.&.&.&.&9&.&.\\
X.370&.&.&.&.&.&-48&48&.&.&.&.&.&.&.&.&.&.&.&.&9&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-96&.&.&.&12&12&6\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-96&.&.&.&-6&-24&6\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&192&.&.&.&-6&12&6\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-96&.&.&.&-6&12&-12\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&17&17&15&16&16&14&14&14&14&14&14&16&14&14&14&12&15&15&15&13&13\\
3&2&2&2&1&1&2&2&2&2&2&2&.&1&1&1&2&.&.&.&1&1\\
\hline
&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}
&4_{21}\\
\hline
2P&2_{1}&2_{1}&2_{1}&2_{2}&2_{2}&2_{3}&2_{2}&2_{3}&2_{2}&2_{1}
&2_{2}&2_{1}&2_{1}&2_{1}&2_{4}&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}\\
3P&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}
&4_{21}\\
\hline
X.283&72&72&.&.&.&-36&.&-36&36&36&36&40&.&.&.&.&-16&.&8&.&12\\
X.284&72&72&.&.&.&-36&.&-36&-36&-36&-36&40&.&.&.&.&-16&.&8&.&-12\\
X.285&72&72&.&48&48&-36&.&-36&36&36&36&8&.&.&24&.&32&.&-40&.&12\\
X.286&-72&-72&.&-24&-24&.&.&.&.&.&.&56&.&-24&.&.&8&.&-8&24&.\\
X.287&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&-96&96&.&.&.&.&.&.&.&.&.&.&.&.&-8&-24&.&32&.&24&.\\
X.298&96&-96&.&.&.&.&.&.&-24&-24&24&.&-16&.&-24&.&.&.&.&.&-8\\
X.299&96&-96&.&.&.&.&.&.&-24&-24&24&.&-16&.&24&.&.&.&.&.&-8\\
X.300&-96&96&.&.&.&.&.&.&.&.&.&.&.&.&8&-24&.&32&.&24&.\\
X.301&96&-96&.&.&.&.&.&.&24&24&-24&.&-16&.&-24&.&.&.&.&.&8\\
X.302&96&-96&.&.&.&.&.&.&24&24&-24&.&-16&.&24&.&.&.&.&.&8\\
X.303&96&96&.&.&.&48&.&48&.&.&.&-32&.&.&.&.&64&.&-32&.&.\\
X.304&-96&96&.&.&.&.&.&.&.&.&.&.&.&.&8&24&.&32&.&-24&.\\
X.305&-96&96&.&.&.&.&.&.&.&.&.&.&.&.&-8&24&.&32&.&-24&.\\
X.306&.&.&-32&64&-64&.&.&.&48&-48&-80&.&32&.&.&.&.&-32&.&.&16\\
X.307&.&.&32&64&-64&.&.&.&80&-80&-48&.&-32&.&.&.&.&32&.&.&-16\\
X.308&.&.&32&64&-64&.&.&.&-80&80&48&.&-32&.&.&.&.&32&.&.&16\\
X.309&.&.&-32&64&-64&.&.&.&-48&48&80&.&32&.&.&.&.&-32&.&.&-16\\
X.310&128&-128&.&.&.&.&.&.&.&.&.&.&64&.&.&.&.&.&.&.&.\\
X.311&-144&-144&.&48&48&.&.&.&.&.&.&48&.&48&.&.&-16&.&16&.&.\\
X.312&-144&-144&.&-48&-48&.&.&.&.&.&.&-16&.&48&.&.&16&.&-16&.&.\\
X.313&-144&144&.&.&.&.&.&.&-36&-36&36&.&.&.&12&-36&.&-16&.&-12&12\\
X.314&-144&-144&.&-48&-48&.&.&.&.&.&.&-16&.&-48&.&.&16&.&-16&.&.\\
X.315&-144&-144&.&48&48&.&.&.&-72&-72&-72&-80&.&-48&.&.&-16&.&16&.&24\\
X.316&-144&-144&.&-48&-48&.&.&.&.&.&.&-16&.&48&.&.&16&.&-16&.&.\\
X.317&-144&144&.&.&.&.&.&.&36&36&-36&.&.&.&12&-36&.&-16&.&-12&-12\\
X.318&-144&-144&.&48&48&.&.&.&.&.&.&48&.&48&.&.&-16&.&16&.&.\\
X.319&144&144&.&-96&-96&72&.&72&.&.&.&16&.&.&.&.&.&.&48&.&.\\
X.320&-144&144&.&.&.&.&.&.&36&36&-36&.&.&.&-12&-36&.&-16&.&-12&-12\\
X.321&-144&144&.&.&.&.&.&.&-36&-36&36&.&.&.&-12&-36&.&-16&.&-12&12\\
X.322&-144&144&.&.&.&.&.&.&-36&-36&36&.&.&.&-12&36&.&-16&.&12&12\\
X.323&144&144&.&.&.&-72&.&-72&.&.&.&-48&.&.&.&.&-32&.&16&.&.\\
X.324&-144&144&.&.&.&.&.&.&36&36&-36&.&.&.&-12&36&.&-16&.&12&-12\\
X.325&-144&144&.&.&.&.&.&.&36&36&-36&.&.&.&12&36&.&-16&.&12&-12\\
X.326&-144&-144&.&48&48&.&.&.&72&72&72&-80&.&-48&.&.&-16&.&16&.&-24\\
X.327&144&144&.&-96&-96&72&.&72&.&.&.&16&.&.&.&.&.&.&48&.&.\\
X.328&-144&144&.&.&.&.&.&.&-36&-36&36&.&.&.&12&36&.&-16&.&12&12\\
X.329&-144&-144&.&-48&-48&.&.&.&.&.&.&-16&.&-48&.&.&16&.&-16&.&.\\
X.330&144&144&.&.&.&-72&.&-72&.&.&.&-48&.&.&.&.&-32&.&16&.&.\\
X.331&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&48&32&-32&.&.&.&-24&24&-24&.&-16&.&-48&.&.&-16&.&.&24\\
X.336&.&.&48&32&-32&.&.&.&-24&24&-24&.&-16&.&48&.&.&-16&.&.&24\\
X.337&192&-192&.&.&.&.&.&.&-48&-48&48&.&-32&.&.&.&.&.&.&.&-16\\
X.338&.&.&-48&32&-32&.&.&.&24&-24&24&.&16&.&-48&.&.&16&.&.&8\\
X.339&.&.&-48&32&-32&.&.&.&-24&24&-24&.&16&.&-48&.&.&16&.&.&-8\\
X.340&192&-192&.&.&.&.&.&.&48&48&-48&.&-32&.&.&.&.&.&.&.&16\\
X.341&.&.&48&32&-32&.&.&.&24&-24&24&.&-16&.&-48&.&.&-16&.&.&-24\\
X.342&.&.&48&32&-32&.&.&.&24&-24&24&.&-16&.&48&.&.&-16&.&.&-24\\
X.343&.&.&-48&32&-32&.&.&.&24&-24&24&.&16&.&48&.&.&16&.&.&8\\
X.344&.&.&-48&32&-32&.&.&.&-24&24&-24&.&16&.&48&.&.&16&.&.&-8\\
X.345&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&72&-48&48&.&.&.&-36&36&-36&.&24&.&-24&.&.&8&.&-24&-12\\
X.348&.&.&-72&-48&48&.&.&.&36&-36&36&.&-24&.&-24&.&.&-8&.&-24&12\\
X.349&.&.&72&-48&48&.&.&.&36&-36&36&.&24&.&-24&.&.&8&.&-24&12\\
X.350&.&.&-72&-48&48&.&.&.&-36&36&-36&.&-24&.&-24&.&.&-8&.&24&-12\\
X.351&.&.&-72&-48&48&.&.&.&36&-36&36&.&-24&.&24&.&.&-8&.&-24&12\\
X.352&.&.&72&-48&48&.&.&.&-36&36&-36&.&24&.&24&.&.&8&.&24&-12\\
X.353&.&.&-72&-48&48&.&.&.&-36&36&-36&.&-24&.&24&.&.&-8&.&24&-12\\
X.354&.&.&72&-48&48&.&.&.&36&-36&36&.&24&.&24&.&.&8&.&24&12\\
X.355&.&.&72&-48&48&.&.&.&36&-36&36&.&24&.&-24&.&.&8&.&24&12\\
X.356&.&.&-72&-48&48&.&.&.&36&-36&36&.&-24&.&24&.&.&-8&.&24&12\\
X.357&.&.&72&-48&48&.&.&.&-36&36&-36&.&24&.&-24&.&.&8&.&24&-12\\
X.358&.&.&-72&-48&48&.&.&.&-36&36&-36&.&-24&.&24&.&.&-8&.&-24&-12\\
X.359&.&.&72&-48&48&.&.&.&36&-36&36&.&24&.&24&.&.&8&.&-24&12\\
X.360&.&.&-72&-48&48&.&.&.&36&-36&36&.&-24&.&-24&.&.&-8&.&24&12\\
X.361&.&.&-72&-48&48&.&.&.&-36&36&-36&.&-24&.&-24&.&.&-8&.&-24&-12\\
X.362&.&.&72&-48&48&.&.&.&-36&36&-36&.&24&.&24&.&.&8&.&-24&-12\\
X.363&.&.&.&.&.&-48&.&48&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&-48&.&48&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&96&64&-64&.&.&.&-48&48&-48&.&-32&.&.&.&.&-32&.&.&48\\
X.366&.&.&96&64&-64&.&.&.&48&-48&48&.&-32&.&.&.&.&-32&.&.&-48\\
X.367&.&.&-96&64&-64&.&.&.&-48&48&-48&.&32&.&.&.&.&32&.&.&-16\\
X.368&.&.&-96&64&-64&.&.&.&48&-48&48&.&32&.&.&.&.&32&.&.&16\\
X.369&.&.&.&.&.&-48&.&48&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&-48&.&48&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&-96&.&96&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&-96&.&96&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&13&13&13&13&13&14&14&14&14&14&14&14&14&14&12&12&12&12&12&12&12\\
3&1&1&1&1&1&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
\hline
&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}
&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}
&4_{41}&4_{42}\\
\hline
2P&2_{1}&2_{3}&2_{2}&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{1}&2_{2}
&2_{4}&2_{2}&2_{2}&2_{2}&2_{1}&2_{1}&2_{4}&2_{4}&2_{2}&2_{4}&2_{2}\\
3P&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}
&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}
&4_{41}&4_{42}\\
\hline
X.283&12&12&.&.&12&-24&.&.&-12&.&.&.&-12&-12&.&.&.&.&.&.&.\\
X.284&-12&12&.&.&-12&-24&.&.&12&.&.&.&12&12&.&.&.&.&.&.&.\\
X.285&12&12&.&.&12&8&.&.&-12&.&24&.&-12&-12&.&-24&.&24&.&.&.\\
X.286&.&.&.&-24&.&-8&8&8&.&-24&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&-24&.&.&.&.&.&.&-8&-32&.&.&.&-8&8&8&.&-8&.\\
X.298&8&.&16&.&8&.&.&.&8&.&-24&.&8&-8&.&24&.&24&.&.&.\\
X.299&8&.&16&.&8&.&.&.&8&.&24&.&8&-8&.&-24&.&-24&.&.&.\\
X.300&.&.&.&24&.&.&.&.&.&.&8&-32&.&.&.&8&-8&-8&.&8&.\\
X.301&-8&.&16&.&-8&.&.&.&-8&.&-24&.&-8&8&.&24&.&24&.&.&.\\
X.302&-8&.&16&.&-8&.&.&.&-8&.&24&.&-8&8&.&-24&.&-24&.&.&.\\
X.303&.&-16&.&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&-24&.&.&.&.&.&.&8&-32&.&.&.&8&8&-8&.&-8&.\\
X.305&.&.&.&24&.&.&.&.&.&.&-8&-32&.&.&.&-8&-8&8&.&8&.\\
X.306&-16&.&.&.&16&.&.&.&16&.&.&.&-16&-16&.&.&.&.&.&.&.\\
X.307&16&.&.&.&-16&.&.&.&-16&.&.&.&16&16&.&.&.&.&.&.&.\\
X.308&-16&.&.&.&16&.&.&.&16&.&.&.&-16&-16&.&.&.&.&.&.&.\\
X.309&16&.&.&.&-16&.&.&.&-16&.&.&.&16&16&.&.&.&.&.&.&.\\
X.310&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&-16&-16&-16&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&16&16&-16&.&16&.&.&.&.&-24&.&.&.&.&.&-24\\
X.313&-12&.&.&-12&-12&.&.&.&-4&.&12&16&-4&4&12&12&-12&-12&-12&12&12\\
X.314&.&.&.&.&.&16&-16&16&.&16&.&.&.&.&.&.&.&.&-24&.&.\\
X.315&24&.&.&.&24&-16&16&16&-8&16&.&.&-8&-8&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&16&16&-16&.&16&.&.&.&.&24&.&.&.&.&.&24\\
X.317&12&.&.&-12&12&.&.&.&4&.&12&16&4&-4&-12&12&-12&-12&12&12&-12\\
X.318&.&.&.&.&.&-16&-16&-16&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&-24&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&12&.&.&12&12&.&.&.&4&.&-12&16&4&-4&12&-12&12&12&12&-12&12\\
X.321&-12&.&.&12&-12&.&.&.&-4&.&-12&16&-4&4&-12&-12&12&12&-12&-12&-12\\
X.322&-12&.&.&-12&-12&.&.&.&-4&.&-12&16&-4&4&12&-12&-12&12&12&12&12\\
X.323&.&24&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&12&.&.&-12&12&.&.&.&4&.&-12&16&4&-4&-12&-12&-12&12&-12&12&-12\\
X.325&12&.&.&12&12&.&.&.&4&.&12&16&4&-4&12&12&12&-12&-12&-12&12\\
X.326&-24&.&.&.&-24&-16&16&16&8&16&.&.&8&8&.&.&.&.&.&.&.\\
X.327&.&-24&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&-12&.&.&12&-12&.&.&.&-4&.&12&16&-4&4&-12&12&12&-12&12&-12&-12\\
X.329&.&.&.&.&.&16&-16&16&.&16&.&.&.&.&.&.&.&.&24&.&.\\
X.330&.&24&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&8&.&.&.&-8&.&.&.&-8&.&16&.&8&8&.&.&.&.&.&.&.\\
X.336&8&.&.&.&-8&.&.&.&-8&.&-16&.&8&8&.&.&.&.&.&.&.\\
X.337&16&.&32&.&16&.&.&.&16&.&.&.&16&-16&.&.&.&.&.&.&.\\
X.338&24&.&.&.&-24&.&.&.&8&.&16&.&-8&-8&.&.&.&.&.&.&.\\
X.339&-24&.&.&.&24&.&.&.&-8&.&16&.&8&8&.&.&.&.&.&.&.\\
X.340&-16&.&32&.&-16&.&.&.&-16&.&.&.&-16&16&.&.&.&.&.&.&.\\
X.341&-8&.&.&.&8&.&.&.&8&.&16&.&-8&-8&.&.&.&.&.&.&.\\
X.342&-8&.&.&.&8&.&.&.&8&.&-16&.&-8&-8&.&.&.&.&.&.&.\\
X.343&24&.&.&.&-24&.&.&.&8&.&-16&.&-8&-8&.&.&.&.&.&.&.\\
X.344&-24&.&.&.&24&.&.&.&-8&.&-16&.&8&8&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&12&.&.&24&-12&.&.&.&20&.&8&.&-20&12&.&.&.&.&24&.&.\\
X.348&-12&.&.&24&12&.&.&.&12&.&8&.&-12&20&24&.&.&.&.&.&-24\\
X.349&-12&.&.&24&12&.&.&.&-20&.&8&.&20&-12&.&.&.&.&-24&.&.\\
X.350&12&.&.&-24&-12&.&.&.&-12&.&8&.&12&-20&24&.&.&.&.&.&-24\\
X.351&-12&.&.&-24&12&.&.&.&12&.&-8&.&-12&20&-24&.&.&.&.&.&24\\
X.352&12&.&.&24&-12&.&.&.&20&.&-8&.&-20&12&.&.&.&.&-24&.&.\\
X.353&12&.&.&24&-12&.&.&.&-12&.&-8&.&12&-20&-24&.&.&.&.&.&24\\
X.354&-12&.&.&24&12&.&.&.&-20&.&-8&.&20&-12&.&.&.&.&24&.&.\\
X.355&-12&.&.&-24&12&.&.&.&-20&.&8&.&20&-12&.&.&.&.&24&.&.\\
X.356&-12&.&.&24&12&.&.&.&12&.&-8&.&-12&20&24&.&.&.&.&.&-24\\
X.357&12&.&.&-24&-12&.&.&.&20&.&8&.&-20&12&.&.&.&.&-24&.&.\\
X.358&12&.&.&-24&-12&.&.&.&-12&.&-8&.&12&-20&24&.&.&.&.&.&-24\\
X.359&-12&.&.&-24&12&.&.&.&-20&.&-8&.&20&-12&.&.&.&.&-24&.&.\\
X.360&-12&.&.&-24&12&.&.&.&12&.&8&.&-12&20&-24&.&.&.&.&.&24\\
X.361&12&.&.&24&-12&.&.&.&-12&.&8&.&12&-20&-24&.&.&.&.&.&24\\
X.362&12&.&.&-24&-12&.&.&.&20&.&-8&.&-20&12&.&.&.&.&24&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&16&.&.&.&-16&.&.&.&-16&.&.&.&16&16&.&.&.&.&.&.&.\\
X.366&-16&.&.&.&16&.&.&.&16&.&.&.&-16&-16&.&.&.&.&.&.&.\\
X.367&-48&.&.&.&48&.&.&.&-16&.&.&.&16&16&.&.&.&.&.&.&.\\
X.368&48&.&.&.&-48&.&.&.&16&.&.&.&-16&-16&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&13&13&13&13&13&13&9&12&12&12&12&12&12&12&12
&12\\
3&1&1&1&1&1&1&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
\hline
&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}
&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}
&4_{62}&4_{63}&4_{64}\\
\hline
2P&2_{2}&2_{2}&2_{2}&2_{2}&2_{4}&2_{4}&2_{2}&2_{3}&2_{3}&2_{10}
&2_{1}&2_{10}&2_{6}&2_{4}&2_{4}&2_{4}&2_{2}&2_{10}&2_{4}&2_{3}&2_{4}
&2_{4}\\
3P&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}
&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}
&4_{62}&4_{63}&4_{64}\\
\hline
X.283&.&.&.&.&.&.&.&4&4&-4&-8&-4&.&.&.&.&-8&-4&.&-4&.&8\\
X.284&.&.&.&.&.&.&.&4&4&4&-8&4&.&.&.&.&-8&4&.&-4&.&8\\
X.285&.&.&.&.&.&.&.&-12&-12&4&.&4&.&.&.&.&.&4&.&12&.&.\\
X.286&-24&.&24&.&.&.&8&-16&16&.&-8&.&.&.&.&.&-8&.&.&.&-8&-8\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&24&.&-24&.&-8&8&.&.&.&.&-8&.&.&.&.&.&8&.&.&.&-8&-8\\
X.298&.&.&.&.&.&.&.&.&.&8&8&8&.&.&.&.&-8&-8&.&.&.&-8\\
X.299&.&.&.&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&8&8&.&.&.&8\\
X.300&-24&.&-24&.&-8&8&.&.&.&.&8&.&.&.&.&.&-8&.&.&.&-8&8\\
X.301&.&.&.&.&.&.&.&.&.&-8&8&-8&.&.&.&.&-8&8&.&.&.&-8\\
X.302&.&.&.&.&.&.&.&.&.&8&-8&8&.&.&.&.&8&-8&.&.&.&8\\
X.303&.&.&.&.&.&.&.&16&16&.&.&.&.&.&.&.&.&.&.&-16&.&.\\
X.304&24&.&24&.&8&-8&.&.&.&.&8&.&.&.&.&.&-8&.&.&.&8&8\\
X.305&-24&.&24&.&8&-8&.&.&.&.&-8&.&.&.&.&.&8&.&.&.&8&-8\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&16&.&.&8&.&8&.&.&.&.&.&8&.&.&.&.\\
X.312&.&-24&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&12&-12&12&12&-12&12&.&.&.&-4&-4&-4&.&.&.&.&4&4&.&.&4&-4\\
X.314&.&.&.&-24&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&24&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&12&12&12&-12&-12&12&.&.&.&4&-4&4&.&.&.&.&4&-4&.&.&4&-4\\
X.318&.&.&.&.&.&.&16&.&.&-8&.&-8&.&.&.&.&.&-8&.&.&.&.\\
X.319&.&.&.&.&.&.&.&-8&-8&-8&.&-8&.&.&.&.&.&-8&.&8&.&.\\
X.320&-12&-12&12&-12&-12&12&.&.&.&-4&4&-4&.&.&.&.&-4&4&.&.&4&4\\
X.321&-12&12&12&12&-12&12&.&.&.&4&4&4&.&.&.&.&-4&-4&.&.&4&4\\
X.322&12&-12&-12&-12&12&-12&.&.&.&4&4&4&.&.&.&.&-4&-4&.&.&-4&4\\
X.323&.&.&.&.&.&.&.&8&8&.&-16&.&.&.&.&.&-16&.&.&-8&.&16\\
X.324&12&12&-12&12&12&-12&.&.&.&-4&4&-4&.&.&.&.&-4&4&.&.&-4&4\\
X.325&-12&-12&-12&12&12&-12&.&.&.&4&-4&4&.&.&.&.&4&-4&.&.&-4&-4\\
X.326&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&-8&-8&8&.&8&.&.&.&.&.&8&.&8&.&.\\
X.328&-12&12&-12&-12&12&-12&.&.&.&-4&-4&-4&.&.&.&.&4&4&.&.&-4&-4\\
X.329&.&.&.&24&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&8&8&.&16&.&.&.&.&.&16&.&.&-8&.&-16\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&16&16&16&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&-16&-16&-16&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&16&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&-16&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&-16&16&-16&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&16&-16&16&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&.&.&-16&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&.&.&16&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&-32&.&32&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.\\
X.347&.&-24&.&.&.&.&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&24&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.\\
X.349&.&24&.&.&.&.&.&.&.&-8&8&-8&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&24&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.&.\\
X.351&.&.&.&24&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.\\
X.352&.&-24&.&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&24&.&.&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.&.\\
X.354&.&24&.&.&.&.&.&.&.&8&-8&8&.&.&.&.&.&.&.&.&.&.\\
X.355&.&-24&.&.&.&.&.&.&.&-8&8&-8&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&-24&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.\\
X.357&.&24&.&.&.&.&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&-24&.&.&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.&.\\
X.359&.&-24&.&.&.&.&.&.&.&8&-8&8&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&-24&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.\\
X.361&.&.&.&-24&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.&.\\
X.362&.&24&.&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11
&11&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}
&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}
&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}\\
\hline
2P&2_{10}&2_{4}&2_{4}&2_{4}&2_{10}&2_{4}&2_{4}&2_{10}&2_{10}
&2_{10}&2_{10}&2_{10}&2_{2}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}
&2_{4}&2_{10}&2_{10}&2_{10}&2_{10}&2_{10}\\
3P&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}
&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}
&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}\\
\hline
X.283&-4&.&8&.&-4&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&4&.&.&.&.&.\\
X.284&4&.&8&.&4&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&-4&.&.&.&.&.\\
X.285&4&.&.&.&4&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&4&.&.&.&.&.\\
X.286&.&8&-8&-8&.&8&.&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&8&8\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&8&8&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&8&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&-8&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&-8&-8&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&-8&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&8&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&8&-8&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&-8&8&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&8&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.&.&.\\
X.312&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8&8&.&.\\
X.313&-4&4&4&-4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&-8&.&.\\
X.317&4&4&4&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&-8&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.&.&.\\
X.319&-8&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&.&.&.&.&.\\
X.320&-4&-4&-4&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&4&-4&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&4&4&-4&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&-4&4&-4&4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&4&-4&4&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.327&8&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&.&.&.&.&.\\
X.328&-4&-4&4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.\\
X.330&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&-16&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&-8&.&.&.&-8&.\\
X.336&16&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&8&.&.&.&8&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&-16&.&.&.&.&.&.&8&8&.&.&.&.&.&.&-8&.&.&.&8&.\\
X.339&.&.&.&.&16&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&8&.&.&.&8&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&16&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&8&.&.&.&-8&.\\
X.342&-16&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&-8&.&.&.&8&.\\
X.343&.&.&.&.&16&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&8&.&.&.&-8&.\\
X.344&.&.&.&.&-16&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&-8&.&.&.&-8&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&-8&.&.&.&.&.&.&4&-4&4&-4&-4&4&4&.&4&-4&-4&4&4&4&-4&-4&4&-4\\
X.348&.&.&.&.&-8&.&.&-4&-4&4&4&-4&-4&-4&.&4&4&-4&-4&4&-4&-4&4&-4&-4\\
X.349&8&.&.&.&.&.&.&-4&4&4&-4&-4&-4&4&.&-4&4&-4&-4&-4&4&4&4&4&-4\\
X.350&.&.&.&.&8&.&.&-4&-4&-4&-4&-4&4&4&.&4&4&4&-4&-4&4&-4&4&-4&4\\
X.351&.&.&.&.&8&.&.&-4&-4&4&-4&4&4&-4&.&4&4&-4&4&-4&4&4&-4&4&4\\
X.352&8&.&.&.&.&.&.&-4&4&-4&-4&4&-4&-4&.&-4&4&4&4&-4&4&-4&-4&-4&-4\\
X.353&.&.&.&.&-8&.&.&-4&-4&-4&4&4&-4&4&.&4&4&4&4&4&-4&4&-4&4&-4\\
X.354&-8&.&.&.&.&.&.&4&-4&-4&-4&4&4&-4&.&4&-4&4&-4&4&4&4&4&-4&-4\\
X.355&8&.&.&.&.&.&.&4&-4&-4&4&-4&-4&-4&.&4&-4&4&4&-4&-4&-4&-4&4&4\\
X.356&.&.&.&.&8&.&.&4&4&-4&4&4&4&4&.&-4&-4&4&-4&-4&-4&-4&4&4&-4\\
X.357&-8&.&.&.&.&.&.&-4&4&-4&4&-4&4&-4&.&-4&4&4&-4&4&-4&4&4&4&4\\
X.358&.&.&.&.&-8&.&.&4&4&4&-4&4&-4&-4&.&-4&-4&-4&-4&4&4&-4&4&4&4\\
X.359&-8&.&.&.&.&.&.&-4&4&4&4&4&4&4&.&-4&4&-4&4&4&-4&-4&-4&-4&4\\
X.360&.&.&.&.&-8&.&.&4&4&-4&-4&-4&-4&4&.&-4&-4&4&4&4&4&4&-4&-4&4\\
X.361&.&.&.&.&8&.&.&4&4&4&4&-4&4&-4&.&-4&-4&-4&4&-4&-4&4&-4&-4&-4\\
X.362&8&.&.&.&.&.&.&4&-4&4&4&4&-4&4&.&4&-4&-4&-4&-4&-4&4&4&-4&4\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&11&11&9&9&9&9&10&10&10&10\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.\\
\hline
&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}
&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}
&4_{108}&4_{109}&4_{110}&4_{111}\\
\hline
2P&2_{10}&2_{10}&2_{4}&2_{4}&2_{4}&2_{10}&2_{10}&2_{10}&2_{10}
&2_{10}&2_{10}&2_{10}&2_{4}&2_{10}&2_{12}&2_{6}&2_{12}&2_{6}&2_{17}
&2_{18}&2_{5}&2_{18}\\
3P&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}
&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}
&4_{108}&4_{109}&4_{110}&4_{111}\\
\hline
X.283&4&.&4&.&.&-4&4&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.\\
X.284&-4&.&-4&.&.&4&-4&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.285&-4&.&4&.&.&4&-4&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&8&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&8&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.299&-8&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&-8&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.302&8&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&8&.&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&8&.&.&8&.&.&.&.&.&.&.&.&.\\
X.313&4&.&.&4&-4&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.314&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.317&-4&.&.&-4&4&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.\\
X.318&-8&.&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.319&8&.&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.\\
X.320&4&.&.&-4&4&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.321&-4&.&.&4&-4&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.\\
X.322&-4&.&.&-4&4&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&4&.&.&4&-4&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.325&-4&.&.&4&-4&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&-8&.&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.328&4&.&.&-4&4&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.329&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&-8&8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&8&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&-8&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&-8&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&-8&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&8&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&8&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&8&8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&4&-4&.&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.348&.&4&-4&.&.&.&.&.&4&4&4&4&.&.&.&.&.&.&.&.&.&.\\
X.349&.&4&4&.&.&.&.&.&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.350&.&4&4&.&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.351&.&-4&4&.&.&.&.&.&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.352&.&-4&4&.&.&.&.&.&4&4&4&4&.&.&.&.&.&.&.&.&.&.\\
X.353&.&-4&-4&.&.&.&.&.&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.354&.&-4&-4&.&.&.&.&.&4&-4&4&4&.&.&.&.&.&.&.&.&.&.\\
X.355&.&4&4&.&.&.&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.356&.&-4&4&.&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.357&.&4&-4&.&.&.&.&.&4&-4&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.358&.&-4&-4&.&.&.&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.359&.&-4&-4&.&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.360&.&4&-4&.&.&.&.&.&-4&-4&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.361&.&4&4&.&.&.&.&.&4&-4&4&4&.&.&.&.&.&.&.&.&.&.\\
X.362&.&-4&4&.&.&.&.&.&-4&-4&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&10&8&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&8&8\\
3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}
&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}
&4_{129}&4_{130}&4_{131}\\
\hline
2P&2_{17}&2_{20}&2_{12}&2_{6}&2_{22}&2_{12}&2_{17}&2_{22}&2_{22}
&2_{12}&2_{12}&2_{17}&2_{18}&2_{17}&2_{18}&2_{22}&2_{11}&2_{18}&2_{28}
&2_{20}\\
3P&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}
&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}
&4_{129}&4_{130}&4_{131}\\
\hline
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&-8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.299&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.302&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&-4&-4&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.316&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&4&4&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&-4&4&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.\\
X.321&.&.&.&4&-4&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.\\
X.322&.&.&.&4&4&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&-4&-4&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.\\
X.325&.&.&.&4&-4&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&-4&4&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&4&.&.&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.\\
X.364&.&.&-4&.&.&4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&-4&.&.&4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.\\
X.370&.&.&4&.&.&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&13&12&10&8&8&8&9&7&7&7&7&7&8&6&6&6&6&9&7\\
3&.&.&.&3&2&3&3&3&3&2&3&3&3&3&3&2&3&3&3&3&1&2\\
\hline
&4_{132}&4_{133}&4_{134}&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}
&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}
&6_{17}&6_{18}&6_{19}\\
\hline
2P&2_{14}&2_{28}&2_{28}&3a&3a&3a&3b&3c&3d&3a&3e&3f&3e&3e&3c&3a&3f
&3g&3g&3g&3a&3d\\
3P&4_{132}&4_{133}&4_{134}&2_{1}&2_{2}&2_{3}&2_{1}&2_{1}&2_{1}
&2_{6}&2_{3}&2_{1}&2_{1}&2_{3}&2_{3}&2_{9}&2_{3}&2_{3}&2_{3}&2_{1}
&2_{20}&2_{8}\\
\hline
X.283&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&32&.&.&8&-16&-16&.&3&8&5&-3&.&.&.&6&-6&2&.&.\\
X.288&.&.&.&-64&.&.&-16&8&-16&.&3&-4&5&-3&.&.&.&6&-6&2&.&.\\
X.289&.&.&.&32&.&.&8&8&-16&.&-9&-4&-7&9&.&.&.&.&.&8&.&.\\
X.290&.&.&.&32&.&.&8&8&-16&.&-9&-4&-7&9&.&.&.&.&.&8&.&.\\
X.291&.&.&.&32&.&.&-16&-16&8&.&-6&-4&-10&6&.&.&.&6&-6&2&.&.\\
X.292&.&.&.&32&.&.&8&-16&-16&.&3&8&5&-3&.&.&.&6&-6&2&.&.\\
X.293&.&.&.&-64&.&.&-16&8&-16&.&3&-4&5&-3&.&.&.&6&-6&2&.&.\\
X.294&.&.&.&32&.&.&-16&-16&8&.&-6&-4&-10&6&.&.&.&6&-6&2&.&.\\
X.295&.&.&.&32&.&.&8&8&-16&.&6&-4&2&-6&.&.&.&-6&6&-10&.&.\\
X.296&.&.&.&32&.&.&8&8&-16&.&6&-4&2&-6&.&.&.&-6&6&-10&.&.\\
X.297&.&.&.&.&.&.&.&-9&.&.&.&.&.&.&9&.&.&.&.&.&.&.\\
X.298&.&.&.&36&36&-36&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&-4&.\\
X.299&.&.&.&36&36&-36&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&-4&.\\
X.300&.&.&.&.&.&.&.&-9&.&.&.&.&.&.&9&.&.&.&.&.&.&.\\
X.301&.&.&.&36&36&-36&.&.&.&.&.&.&.&.&.&6&.&.&.&.&-4&.\\
X.302&.&.&.&36&36&-36&.&.&.&.&.&.&.&.&.&6&.&.&.&.&-4&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9&-9&.&.\\
X.304&.&.&.&.&.&.&.&-9&.&.&.&.&.&.&9&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&-9&.&.&.&.&.&.&9&.&.&.&.&.&.&.\\
X.306&.&.&.&24&-8&.&-12&.&-12&-4&.&.&.&.&.&2&.&.&.&.&4&.\\
X.307&.&.&.&24&-8&.&-12&.&-12&4&.&.&.&.&.&6&.&.&.&.&-4&.\\
X.308&.&.&.&24&-8&.&-12&.&-12&4&.&.&.&.&.&-6&.&.&.&.&-4&.\\
X.309&.&.&.&24&-8&.&-12&.&-12&-4&.&.&.&.&.&-2&.&.&.&.&4&.\\
X.310&.&.&.&-24&-24&24&.&-12&.&.&.&.&.&.&12&.&.&6&6&-6&-8&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&-32&.&.&16&-32&16&.&6&-8&10&-6&.&.&.&-6&6&-2&.&.\\
X.332&.&.&.&-32&.&.&16&16&16&.&-18&4&-14&18&.&.&.&.&.&-8&.&.\\
X.333&.&.&.&-32&.&.&16&16&16&.&12&4&4&-12&.&.&.&6&-6&10&.&.\\
X.334&.&.&.&64&.&.&-32&16&16&.&6&4&10&-6&.&.&.&-6&6&-2&.&.\\
X.335&.&.&.&72&-24&.&.&.&.&12&.&.&.&.&.&-6&.&.&.&.&4&.\\
X.336&.&.&.&72&-24&.&.&.&.&12&.&.&.&.&.&-6&.&.&.&.&4&.\\
X.337&.&.&.&-36&-36&36&.&.&.&.&.&.&.&.&.&6&.&.&.&.&4&.\\
X.338&.&.&.&72&-24&.&.&.&.&-12&.&.&.&.&.&6&.&.&.&.&-4&.\\
X.339&.&.&.&72&-24&.&.&.&.&-12&.&.&.&.&.&-6&.&.&.&.&-4&.\\
X.340&.&.&.&-36&-36&36&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&4&.\\
X.341&.&.&.&72&-24&.&.&.&.&12&.&.&.&.&.&6&.&.&.&.&4&.\\
X.342&.&.&.&72&-24&.&.&.&.&12&.&.&.&.&.&6&.&.&.&.&4&.\\
X.343&.&.&.&72&-24&.&.&.&.&-12&.&.&.&.&.&6&.&.&.&.&-4&.\\
X.344&.&.&.&72&-24&.&.&.&.&-12&.&.&.&.&.&-6&.&.&.&.&-4&.\\
X.345&.&.&.&-96&.&.&.&.&.&.&6&12&-6&-6&.&.&.&-6&6&6&.&.\\
X.346&.&.&.&-96&.&.&.&.&.&.&6&12&-6&-6&.&.&.&-6&6&6&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&9&.&-9&-9&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&9&.&-9&-9&.&.&.&.&.&.&.&.\\
X.365&.&.&.&-72&24&.&.&.&.&-12&.&.&.&.&.&6&.&.&.&.&-4&.\\
X.366&.&.&.&-72&24&.&.&.&.&-12&.&.&.&.&.&-6&.&.&.&.&-4&.\\
X.367&.&.&.&-72&24&.&.&.&.&12&.&.&.&.&.&6&.&.&.&.&4&.\\
X.368&.&.&.&-72&24&.&.&.&.&12&.&.&.&.&.&-6&.&.&.&.&4&.\\
X.369&.&.&.&.&.&.&.&.&.&.&9&.&-9&-9&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&9&.&-9&-9&.&.&.&.&.&.&.&.\\
X.371&.&.&.&96&.&.&.&.&.&.&12&-12&-12&-12&.&.&.&6&-6&-6&.&.\\
X.372&.&.&.&96&.&.&.&.&.&.&-6&24&6&6&.&.&.&6&-6&-6&.&.\\
X.373&.&.&.&-192&.&.&.&.&.&.&-6&-12&6&6&.&.&.&6&-6&-6&.&.\\
X.374&.&.&.&96&.&.&.&.&.&.&-6&-12&6&6&.&.&.&-12&12&12&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&-9&.&9&9&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&-9&.&9&9&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&5&5&8&8&6&6&6&6&6&6&7&7&7&7&5&5&5&5&5&5&5&5\\
3&2&2&2&3&3&1&1&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2&2&2\\
\hline
&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}
&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}
&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}\\
\hline
2P&3b&3d&3b&3d&3b&3a&3a&3d&3b&3b&3b&3c&3c&3d&3c&3b&3c&3e&3d&3c&3e
&3c&3e&3e&3b\\
3P&2_{2}&2_{2}&2_{7}&2_{3}&2_{3}&2_{14}&2_{24}&2_{6}&2_{6}&2_{15}
&2_{16}&2_{16}&2_{15}&2_{19}&2_{4}&2_{21}&2_{5}&2_{7}&2_{9}&2_{7}&2_{7}
&2_{8}&2_{16}&2_{15}&2_{9}\\
\hline
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&4&-4&8&-8&.&.&.&.&-3&.&.&3&.&-1&1&.\\
X.288&.&.&.&.&.&.&.&.&.&-8&8&-4&4&.&.&.&.&-3&.&.&3&.&-1&1&.\\
X.289&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.&3&.&.&-3&.&5&-5&.\\
X.290&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&.&.&-3&.&.&3&.&-5&5&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&-4&4&-8&8&.&.&.&.&3&.&.&-3&.&1&-1&.\\
X.293&.&.&.&.&.&.&.&.&.&8&-8&4&-4&.&.&.&.&3&.&.&-3&.&1&-1&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.&-4&4&.\\
X.296&.&.&.&.&.&.&.&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&4&-4&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&-3&-3&.&-1&.&1&.&.&3&.&-3&.&.&.\\
X.298&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&3&3&.&-1&.&1&.&.&-3&.&-3&.&.&.\\
X.301&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&-3&-3&.&-1&.&1&.&.&3&.&3&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&3&3&.&-1&.&1&.&.&-3&.&3&.&.&.\\
X.306&4&4&.&.&.&.&2&-4&-4&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&-4\\
X.307&4&4&.&.&.&.&-2&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&4&4&.&.&.&.&2&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&4&4&.&.&.&.&-2&-4&-4&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&4\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3&.&-3&3&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&3&-3&.\\
X.365&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3&.&-3&3&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&3&-3&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&3&.&3&-3&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3&.&-3&3&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&6&4&5&5&5&11&11&11&11&9&10&10&11&11&11&11&9&9&10&10
&10\\
3&1&1&1&1&1&1&2&1&1&1&1&1&1&1&2&1&1&.&.&.&.&1&1&.&.&.\\
\hline
&6_{45}&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}
&6_{54}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}\\
\hline
2P&3e&3e&3d&3d&3d&3b&3f&3c&3d&3b&4_{1}&4_{2}&4_{1}&4_{1}&4_{3}
&4_{5}&4_{4}&4_{2}&4_{1}&4_{1}&4_{1}&4_{3}&4_{3}&4_{4}&4_{17}&4_{17}\\
3P&2_{12}&2_{13}&2_{23}&2_{25}&2_{26}&2_{27}&2_{8}&2_{30}&2_{31}
&2_{32}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}\\
\hline
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&.&.&.&.&.&.&.&-4&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&.&.&.&.&.&.&.&4&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&.&.&.&.&.&.&.&4&-4\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.\\
X.287&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&2&-2&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&2&-2&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&-1&.&.&-8&.&.&8&.&.&.&.&.&-8&8&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&1&.&.&8&.&.&-8&.&.&.&.&.&8&-8&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&1&.&.&8&.&.&-8&.&.&.&.&.&8&-8&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&-1&.&.&-8&.&.&8&.&.&.&.&.&-8&8&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&12&.&.&-12&.&.&.&.&.&-4&4&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&12&.&.&-12&.&.&.&.&.&-4&4&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.\\
X.320&.&.&.&.&.&.&.&.&.&.&-12&.&.&12&.&.&.&.&.&4&-4&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&-12&.&.&12&.&.&.&.&.&4&-4&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&-12&.&.&12&.&.&.&.&.&4&-4&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&-12&.&.&12&.&.&.&.&.&4&-4&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&12&.&.&-12&.&.&.&.&.&-4&4&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.328&.&.&.&.&.&.&.&.&.&.&12&.&.&-12&.&.&.&.&.&-4&4&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4\\
X.363&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&10&10&10&8&8&9&9&9&9&9&9&9&9&9&9&9&9\\
3&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}
&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}
&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}&8_{41}\\
\hline
2P&4_{4}&4_{17}&4_{4}&4_{12}&4_{4}&4_{12}&4_{17}&4_{5}&4_{12}
&4_{12}&4_{4}&4_{13}&4_{14}&4_{1}&4_{4}&4_{3}&4_{17}&4_{18}&4_{4}
&4_{18}&4_{18}&4_{12}&4_{17}&4_{12}&4_{18}\\
3P&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}
&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}
&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}&8_{41}\\
\hline
X.283&-4&.&8&.&-4&.&.&-4&.&.&-4&.&.&.&.&.&4&.&.&.&.&.&4&.&.\\
X.284&4&.&-8&.&-4&.&.&4&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&4&.&.\\
X.285&.&-4&-4&.&.&.&4&8&.&.&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&.\\
X.286&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&-8&-8&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&.&.&.&4&4&.&.&.&4\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&-4&.&.&.&-4&-4&.&.&.&-4\\
X.318&.&.&.&.&.&.&.&.&8&8&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&.&.&.&-4&4&.&.&.&-4\\
X.321&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&-4&.&.&.&4&-4&.&.&.&4\\
X.322&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&-4&.&.&.&-4&4&.&.&.&4\\
X.323&.&.&.&.&8&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&-8&.&.\\
X.324&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&.&.&.&4&-4&.&.&.&-4\\
X.325&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&-4&.&.&.&4&4&.&.&.&-4\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&.&.&.&-4&-4&.&.&.&4\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&-8&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&8&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&-4&-4&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&4&-4&.&.&-4&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&4&-4&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&-4&-4&.&.&-4&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&-4&4&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&4&4&.&.&-4&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&4&4&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&-4&4&.&.&-4&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&4&-4&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&-4&4&.&.&4&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&-4&-4&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&4&4&.&.&4&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&-4&4&.&.&-4&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&4&-4&.&.&-4&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&-4&-4&.&.&-4&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&4&4&.&.&-4&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&7&7&7&7&7&7&7&7&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}
&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}
&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}&8_{66}\\
\hline
2P&4_{27}&4_{28}&4_{13}&4_{27}&4_{29}&4_{50}&4_{27}&4_{28}&4_{19}
&4_{14}&4_{29}&4_{29}&4_{28}&4_{50}&4_{14}&4_{56}&4_{57}&4_{58}&4_{58}
&4_{56}&4_{57}&4_{49}&4_{51}&4_{6}&4_{23}\\
3P&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}
&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}
&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}&8_{66}\\
\hline
X.283&.&.&.&.&.&2&.&.&-4&.&.&.&.&2&.&.&.&.&.&.&.&.&-2&2&-2\\
X.284&.&.&.&.&.&-2&.&.&-4&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&-2&2\\
X.285&.&.&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&2&2&-2\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&10&10&9&8&8&8&8&9&9&9&7&7&8&8&8&8&6&6&6&6&5\\
3&2&2&2&2&2&2&2&1&1&1&2&2&1&1&1&1&2&2&2&2&2\\
\hline
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}
&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}
&12_{19}&12_{20}&12_{21}\\
\hline
2P&6_{1}&6_{1}&6_{1}&6_{2}&6_{1}&6_{2}&6_{2}&6_{1}&6_{2}&6_{2}
&6_{3}&6_{3}&6_{2}&6_{1}&6_{2}&6_{2}&6_{5}&6_{4}&6_{6}&6_{5}&6_{8}\\
3P&4_{2}&4_{1}&4_{3}&4_{9}&4_{10}&4_{11}&4_{7}&4_{13}&4_{5}&4_{4}
&4_{6}&4_{8}&4_{21}&4_{22}&4_{24}&4_{26}&4_{1}&4_{3}&4_{3}&4_{2}&4_{6}\\
\hline
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&-1\\
X.288&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&-1\\
X.289&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&-1\\
X.290&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&-1\\
X.291&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&2\\
X.292&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&-1\\
X.293&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&-1\\
X.294&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&2\\
X.295&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&2\\
X.296&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&2\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3&.\\
X.298&12&-12&.&6&6&-6&.&-4&.&.&.&.&-2&2&4&2&.&.&.&.&.\\
X.299&12&-12&.&6&6&-6&.&-4&.&.&.&.&-2&2&4&2&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3&.\\
X.301&12&-12&.&-6&-6&6&.&-4&.&.&.&.&2&-2&4&-2&.&.&.&.&.\\
X.302&12&-12&.&-6&-6&6&.&-4&.&.&.&.&2&-2&4&-2&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3&.\\
X.306&.&.&4&6&-6&-2&.&-4&-4&4&.&.&-2&2&.&-2&.&4&4&.&.\\
X.307&.&.&-4&2&-2&-6&.&4&-4&4&.&.&2&-2&.&2&.&-4&-4&.&.\\
X.308&.&.&-4&-2&2&6&.&4&-4&4&.&.&-2&2&.&-2&.&-4&-4&.&.\\
X.309&.&.&4&-6&6&2&.&-4&-4&4&.&.&2&-2&.&2&.&4&4&.&.\\
X.310&-8&8&.&.&.&.&.&-8&.&.&.&.&.&.&8&.&-4&.&.&4&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&-2\\
X.332&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&-2\\
X.333&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&4\\
X.334&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&-2\\
X.335&.&.&-12&6&-6&6&.&-4&4&-4&.&.&6&2&.&-2&.&.&.&.&.\\
X.336&.&.&-12&6&-6&6&.&-4&4&-4&.&.&6&2&.&-2&.&.&.&.&.\\
X.337&-12&12&.&-6&-6&6&.&4&.&.&.&.&2&-2&-4&-2&.&.&.&.&.\\
X.338&.&.&12&-6&6&-6&.&4&4&-4&.&.&2&6&.&-6&.&.&.&.&.\\
X.339&.&.&12&6&-6&6&.&4&4&-4&.&.&-2&-6&.&6&.&.&.&.&.\\
X.340&-12&12&.&6&6&-6&.&4&.&.&.&.&-2&2&-4&2&.&.&.&.&.\\
X.341&.&.&-12&-6&6&-6&.&-4&4&-4&.&.&-6&-2&.&2&.&.&.&.&.\\
X.342&.&.&-12&-6&6&-6&.&-4&4&-4&.&.&-6&-2&.&2&.&.&.&.&.\\
X.343&.&.&12&-6&6&-6&.&4&4&-4&.&.&2&6&.&-6&.&.&.&.&.\\
X.344&.&.&12&6&-6&6&.&4&4&-4&.&.&-2&-6&.&6&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&2\\
X.346&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&2\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.365&.&.&12&-6&6&-6&.&4&-4&4&.&.&-6&-2&.&2&.&.&.&.&.\\
X.366&.&.&12&6&-6&6&.&4&-4&4&.&.&6&2&.&-2&.&.&.&.&.\\
X.367&.&.&-12&-6&6&-6&.&-4&-4&4&.&.&2&6&.&-6&.&.&.&.&.\\
X.368&.&.&-12&6&-6&6&.&-4&-4&4&.&.&-2&-6&.&6&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.371&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&4\\
X.372&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&-2\\
X.373&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&-2\\
X.374&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&-2\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&6\\
3&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&1\\
\hline
&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}
&12_{30}&12_{31}&12_{32}&12_{33}&12_{34}&12_{35}&12_{36}&12_{37}&12_{38}
&12_{39}&12_{40}\\
\hline
2P&6_{20}&6_{7}&6_{8}&6_{21}&6_{6}&6_{14}&6_{14}&6_{21}&6_{15}
&6_{17}&6_{17}&6_{21}&6_{6}&6_{5}&6_{4}&6_{20}&6_{15}&6_{20}&6_{6}\\
3P&4_{7}&4_{55}&4_{8}&4_{9}&4_{10}&4_{6}&4_{8}&4_{11}&4_{8}&4_{1}
&4_{2}&4_{7}&4_{16}&4_{16}&4_{10}&4_{11}&4_{6}&4_{9}&4_{20}\\
\hline
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&1&.&.&-4&4&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.288&.&.&1&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.289&.&.&1&.&.&2&-2&.&4&.&.&.&.&.&.&.&-4&.&.\\
X.290&.&.&1&.&.&2&-2&.&4&.&.&.&.&.&.&.&-4&.&.\\
X.291&.&.&-2&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.292&.&.&1&.&.&-4&4&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.293&.&.&1&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.294&.&.&-2&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.295&.&.&-2&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.296&.&.&-2&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&3&3&3&.&.&.&.&.&3&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&4&.&.&.\\
X.307&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&4&.&.&-4&.\\
X.308&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-4&.&.&4&.\\
X.309&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&-4&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&2&.&.&4&-4&.&2&.&.&.&.&.&.&.&-2&.&.\\
X.332&.&.&2&.&.&-2&2&.&-4&.&.&.&.&.&.&.&4&.&.\\
X.333&.&.&-4&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.\\
X.334&.&.&2&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&-2&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.346&.&.&-2&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&-4&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.\\
X.372&.&.&2&.&.&4&-4&.&2&.&.&.&.&.&.&.&-2&.&.\\
X.373&.&.&2&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&.&.\\
X.374&.&.&2&.&.&-2&2&.&-4&.&.&.&.&.&.&.&4&.&.\\
X.375&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&6&4&4&4&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5\\
3&1&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&12_{41}&12_{42}&12_{43}&12_{44}&12_{45}&12_{46}&12_{47}&12_{48}
&12_{49}&12_{50}&12_{51}&12_{52}&12_{53}&12_{54}&12_{55}&12_{56}&12_{57}
&12_{58}&12_{59}\\
\hline
2P&6_{4}&6_{27}&6_{28}&6_{9}&6_{4}&6_{9}&6_{5}&6_{34}&6_{34}
&6_{18}&6_{21}&6_{34}&6_{34}&6_{20}&6_{20}&6_{20}&6_{21}&6_{21}&6_{34}\\
3P&4_{25}&4_{55}&4_{55}&4_{16}&4_{36}&4_{14}&4_{37}&4_{38}&4_{39}
&4_{113}&4_{40}&4_{41}&4_{15}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}\\
\hline
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&1&-1&-1&.&.&1&1&.&.&.&.&.&1\\
X.298&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&-1&1&1&.&.&-1&-1&.&.&.&.&.&1\\
X.301&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&-1&-1&1&.&.&1&-1&.&.&.&.&.&-1\\
X.305&.&.&.&.&.&.&1&1&-1&.&.&-1&1&.&.&.&.&.&-1\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H_1(\Co_1) = \langle
j_1,k_1,h_1\rangle$(continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&5&4&4&4&4&4&6&6&5&6&6&4&4&5&5&5&4&4&4&4&3\\
3&1&1&1&1&1&1&.&.&2&1&1&2&2&1&1&1&1&1&1&1&1\\
\hline
&12_{60}&12_{61}&12_{62}&12_{63}&12_{64}&12_{65}&16a&16b&24a&24b
&24c&24d&24e&24f&24g&24h&24i&24j&24k&24l&24m\\
\hline
2P&6_{34}&6_{45}&6_{27}&6_{45}&6_{28}&6_{16}&8_{2}&8_{8}&12_{3}
&12_{1}&12_{2}&12_{19}&12_{18}&12_{8}&12_{9}&12_{10}&12_{17}&12_{18}
&12_{19}&12_{17}&12_{46}\\
3P&4_{48}&4_{104}&4_{105}&4_{106}&4_{107}&4_{23}&16a&16b&8_{5}
&8_{2}&8_{3}&8_{5}&8_{5}&8_{28}&8_{6}&8_{7}&8_{1}&8_{12}&8_{13}&8_{4}
&8_{29}\\
\hline
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.289&.&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.300&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&1&.\\
X.305&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&17&17&14&17&17&15&15&15&13&13&16&16&16&16&14
&14&14&14&14&15\\
3&2&2&1&2&1&1&1&1&2&.&.&1&1&1&2&2&.&.&.&.&1&1&1&1&1&.\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a&1a&1a&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&-1&1&1\\
X.3&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&1&1&1&1&-1&1&-1&-1&1&1\\
X.4&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&-1&1&1&1\\
X.5&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&1&1&1&1&-1&1&1&-1&1&1\\
X.6&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1\\
X.7&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1\\
X.8&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1\\
X.9&2&2&2&2&2&2&2&2&-2&2&2&2&2&2&-2&-2&2&2&2&2&-2&2&.&-2&2&2\\
X.10&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&-2&2&.&2&2&2\\
X.11&2&2&2&2&2&2&2&2&-2&2&2&2&2&2&-2&-2&2&2&2&2&.&2&2&-2&2&2\\
X.12&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&2&2&2&2&2\\
X.13&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&2&-2&2&2&2\\
X.14&2&2&2&2&2&2&2&2&-2&2&2&2&2&2&-2&-2&2&2&2&2&.&2&-2&-2&2&2\\
X.15&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.&2&2&2\\
X.16&2&2&2&2&2&2&2&2&-2&2&2&2&2&2&-2&-2&2&2&2&2&2&2&.&-2&2&2\\
X.17&3&3&3&3&3&3&3&3&-3&3&3&-1&3&3&-3&-3&3&3&3&3&3&3&-1&-3&3&3\\
X.18&3&3&3&3&3&3&3&3&3&3&3&-1&3&3&3&3&3&3&3&3&3&3&1&3&3&3\\
X.19&3&3&3&3&3&3&3&3&3&3&3&-1&3&3&3&3&3&3&3&3&3&3&-1&3&3&3\\
X.20&3&3&3&3&3&3&3&3&-3&3&3&-1&3&3&-3&-3&3&3&3&3&3&3&1&-3&3&3\\
X.21&3&3&3&3&3&3&3&3&3&3&3&-1&3&3&3&3&3&3&3&3&-3&3&-1&3&3&3\\
X.22&3&3&3&3&3&3&3&3&-3&3&3&-1&3&3&-3&-3&3&3&3&3&-3&3&1&-3&3&3\\
X.23&3&3&3&3&3&3&3&3&-3&3&3&-1&3&3&-3&-3&3&3&3&3&-3&3&-1&-3&3&3\\
X.24&3&3&3&3&3&3&3&3&3&3&3&-1&3&3&3&3&3&3&3&3&-3&3&1&3&3&3\\
X.25&4&4&4&4&4&4&4&4&-4&4&4&4&4&4&-4&-4&4&4&4&4&.&4&.&-4&4&4\\
X.26&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&.&4&.&4&4&4\\
X.27&6&6&6&6&6&6&6&6&-6&6&6&6&6&6&-6&-6&-2&-2&6&6&.&2&.&-6&2&-2\\
X.28&6&6&6&6&6&6&6&6&-6&6&6&6&6&6&-6&-6&-2&-2&6&6&.&2&.&-6&2&-2\\
X.29&6&6&6&6&6&6&6&6&-6&6&6&-2&6&6&-6&-6&6&6&6&6&.&6&-2&-6&6&6\\
X.30&6&6&6&6&6&6&6&6&-6&6&6&-2&6&6&-6&-6&6&6&6&6&.&6&2&-6&6&6\\
X.31&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-2&-2&6&6&.&2&.&6&2&-2\\
X.32&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&-2&-2&6&6&.&2&.&6&2&-2\\
X.33&6&6&6&6&6&6&6&6&6&6&6&-2&6&6&6&6&6&6&6&6&.&6&-2&6&6&6\\
X.34&6&6&6&6&6&6&6&6&6&6&6&-2&6&6&6&6&6&6&6&6&.&6&2&6&6&6\\
X.35&9&9&9&9&9&9&9&9&9&9&9&-3&9&9&9&9&1&1&9&9&3&-3&3&9&-3&1\\
X.36&9&9&9&9&9&9&9&9&9&9&9&-3&9&9&9&9&1&1&9&9&3&-3&-3&9&-3&1\\
X.37&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&9&9&-3&-3&3&9&-3&1\\
X.38&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&9&9&-3&-3&-3&9&-3&1\\
X.39&9&9&9&9&9&9&9&9&-9&9&9&-3&9&9&-9&-9&1&1&9&9&3&-3&3&-9&-3&1\\
X.40&9&9&9&9&9&9&9&9&-9&9&9&-3&9&9&-9&-9&1&1&9&9&3&-3&-3&-9&-3&1\\
X.41&9&9&9&9&9&9&9&9&-9&9&9&9&9&9&-9&-9&1&1&9&9&-3&-3&3&-9&-3&1\\
X.42&9&9&9&9&9&9&9&9&-9&9&9&9&9&9&-9&-9&1&1&9&9&-3&-3&-3&-9&-3&1\\
X.43&9&9&9&9&9&9&9&9&-9&9&9&-3&9&9&-9&-9&1&1&9&9&-3&-3&3&-9&-3&1\\
X.44&9&9&9&9&9&9&9&9&-9&9&9&-3&9&9&-9&-9&1&1&9&9&-3&-3&-3&-9&-3&1\\
X.45&9&9&9&9&9&9&9&9&-9&9&9&9&9&9&-9&-9&1&1&9&9&3&-3&3&-9&-3&1\\
X.46&9&9&9&9&9&9&9&9&-9&9&9&9&9&9&-9&-9&1&1&9&9&3&-3&-3&-9&-3&1\\
X.47&9&9&9&9&9&9&9&9&9&9&9&-3&9&9&9&9&1&1&9&9&-3&-3&3&9&-3&1\\
X.48&9&9&9&9&9&9&9&9&9&9&9&-3&9&9&9&9&1&1&9&9&-3&-3&-3&9&-3&1\\
X.49&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&9&9&3&-3&3&9&-3&1\\
X.50&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&1&1&9&9&3&-3&-3&9&-3&1\\
X.51&12&12&12&12&12&12&-4&-4&12&12&12&.&12&12&12&12&4&4&12&-4&-4&.
&-6&12&.&4\\
X.52&12&12&12&12&12&12&-4&-4&-12&12&12&.&12&12&-12&-12&4&4&12&-4&-4
&.&6&-12&.&4\\
X.53&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&-4&-4&12&12&.&4
&.&12&4&-4\\
X.54&12&12&12&12&12&12&-4&-4&-12&12&12&.&12&12&-12&-12&4&4&12&-4&-4
&.&-6&-12&.&4\\
X.55&12&12&12&12&12&12&12&12&.&-4&-4&12&4&4&.&.&4&4&-4&-4&.&8&.&.&8
&4\\
X.56&12&12&12&12&12&12&-4&-4&12&12&12&.&12&12&12&12&4&4&12&-4&-4&.&6
&12&.&4\\
X.57&12&12&12&12&12&12&12&12&.&-4&-4&12&4&4&.&.&-4&-4&-4&-4&.&4&.&.
&4&-4\\
X.58&12&12&12&12&12&12&-4&-4&-12&12&12&.&12&12&-12&-12&4&4&12&-4&4&.
&-6&-12&.&4\\
X.59&12&12&12&12&12&12&12&12&.&-4&-4&12&4&4&.&.&4&4&-4&-4&.&8&.&.&8
&4\\
X.60&12&12&12&12&12&12&12&12&.&-4&-4&12&4&4&.&.&-4&-4&-4&-4&.&4&.&.
&4&-4\\
X.61&12&12&12&12&12&12&-4&-4&12&12&12&.&12&12&12&12&4&4&12&-4&4&.&6
&12&.&4\\
X.62&12&12&12&12&12&12&-4&-4&12&12&12&.&12&12&12&12&4&4&12&-4&4&.&-6
&12&.&4\\
X.63&12&12&12&12&12&12&-4&-4&-12&12&12&.&12&12&-12&-12&4&4&12&-4&4&.
&6&-12&.&4\\
X.64&12&12&12&12&12&12&12&12&-12&12&12&12&12&12&-12&-12&-4&-4&12&12
&.&4&.&-12&4&-4\\
X.65&16&16&16&-16&16&-16&16&-16&4&.&.&16&.&.&-4&-4&.&.&.&.&-4&.&-4&4
&.&.\\
X.66&16&16&16&-16&16&-16&16&-16&-4&.&.&16&.&.&4&4&.&.&.&.&-4&.&4&-4
&.&.\\
X.67&16&16&16&-16&16&-16&16&-16&-4&.&.&16&.&.&4&4&.&.&.&.&4&.&-4&-4
&.&.\\
X.68&16&16&16&-16&16&-16&16&-16&4&.&.&16&.&.&-4&-4&.&.&.&.&4&.&4&4&.
&.\\
X.69&16&16&16&-16&16&-16&16&-16&4&.&.&16&.&.&-4&-4&.&.&.&.&4&.&-4&4
&.&.\\
X.70&16&16&16&-16&16&-16&16&-16&-4&.&.&16&.&.&4&4&.&.&.&.&4&.&4&-4&.
&.\\
X.71&16&16&16&-16&16&-16&16&-16&-4&.&.&16&.&.&4&4&.&.&.&.&-4&.&-4&-4
&.&.\\
X.72&16&16&16&-16&16&-16&16&-16&4&.&.&16&.&.&-4&-4&.&.&.&.&-4&.&4&4
&.&.\\
X.73&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&-6&-6&2&2&.&6&.&.&6
&-6\\
X.74&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&10&10&2&2&-6&6&-6&.
&6&10\\
X.75&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&-6&-6&2&2&.&6&.&.&6
&-6\\
X.76&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&10&10&2&2&6&6&-6&.&6
&10\\
X.77&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&.&-6&6&.&-6
&2\\
X.78&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&-6&-6&2&2&.&6&.&.&6
&-6\\
X.79&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&.&-6&6&.&-6
&2\\
X.80&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&-6&-6&2&2&.&6&.&.&6
&-6\\
X.81&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&10&10&2&2&-6&6&6&.&6
&10\\
X.82&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&6&-6&.&.&-6
&2\\
X.83&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&-6&-6&.&.&-6
&2\\
X.84&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&10&10&2&2&6&6&6&.&6
&10\\
X.85&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&.&-6&6&.&-6
&2\\
X.86&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&.&-6&6&.&-6
&2\\
X.87&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&6&-6&.&.&-6
&2\\
X.88&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&-6&-6&.&.&-6
&2\\
X.89&18&18&18&18&18&18&18&18&18&18&18&-6&18&18&18&18&-6&-6&18&18&.&6
&.&18&6&-6\\
X.90&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&-6&-6&2&2&.&6&.&.&6
&-6\\
X.91&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&10&10&2&2&-6&6&-6&.
&6&10\\
X.92&18&18&18&18&18&18&18&18&18&18&18&-6&18&18&18&18&-6&-6&18&18&.&6
&.&18&6&-6\\
X.93&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&-6&-6&2&2&.&6&.&.&6
&-6\\
X.94&18&18&18&18&18&18&18&18&-18&18&18&-6&18&18&-18&-18&2&2&18&18&6
&-6&.&-18&-6&2\\
X.95&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&.&-6&-6&.&-6
&2\\
X.96&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&.&-6&-6&.&-6
&2\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&15&15&15&13&14&14&14&14&14&12&12&13&13&13&13&13&13&13&12&11&8&8
&7&17&17&15\\
3&.&.&.&1&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&2&2&2&1&1&1\\
\hline
&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}
&2_{35}&2_{36}&2_{37}&2_{38}&2_{39}&2_{40}&2_{41}&2_{42}&2_{43}&2_{44}
&2_{45}&3a&3b&3c&4_{1}&4_{2}&4_{3}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a
&3b&3c&2_{1}&2_{1}&2_{1}\\
3P&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}
&2_{35}&2_{36}&2_{37}&2_{38}&2_{39}&2_{40}&2_{41}&2_{42}&2_{43}&2_{44}
&2_{45}&1a&1a&1a&4_{1}&4_{2}&4_{3}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&1&-1&1&1&1&1&1&1\\
X.3&1&1&1&-1&1&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1\\
X.4&1&1&1&1&1&1&-1&1&-1&-1&-1&-1&1&-1&-1&1&1&-1&1&1&1&1&1&1&1&1\\
X.5&1&1&1&-1&1&1&1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&1&1&1&1&1\\
X.6&1&1&1&1&1&1&1&1&-1&-1&1&1&1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1\\
X.7&1&1&1&1&1&1&-1&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&1&1&1&1\\
X.8&1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1\\
X.9&2&2&2&-2&2&2&.&2&-2&2&.&.&2&-2&.&.&.&2&.&.&2&-1&-1&2&2&2\\
X.10&2&2&2&2&2&2&.&2&-2&-2&.&.&2&-2&.&.&.&-2&.&.&2&-1&-1&2&2&2\\
X.11&2&2&2&-2&2&2&2&2&.&.&-2&2&2&.&2&.&.&.&.&.&-1&2&-1&2&2&2\\
X.12&2&2&2&2&2&2&2&2&.&.&2&2&2&.&2&.&.&.&.&.&-1&2&-1&2&2&2\\
X.13&2&2&2&2&2&2&-2&2&.&.&-2&-2&2&.&-2&.&.&.&.&.&-1&2&-1&2&2&2\\
X.14&2&2&2&-2&2&2&-2&2&.&.&2&-2&2&.&-2&.&.&.&.&.&-1&2&-1&2&2&2\\
X.15&2&2&2&2&2&2&.&2&2&2&.&.&2&2&.&.&.&2&.&.&2&-1&-1&2&2&2\\
X.16&2&2&2&-2&2&2&.&2&2&-2&.&.&2&2&.&.&.&-2&.&.&2&-1&-1&2&2&2\\
X.17&3&-1&3&1&-1&-1&-1&3&3&-3&1&-1&3&-1&-1&-1&-1&1&-1&1&3&.&.&3&3&-1\\
X.18&3&-1&3&-1&-1&-1&1&3&3&3&1&1&3&-1&1&1&1&-1&1&1&3&.&.&3&3&-1\\
X.19&3&-1&3&-1&-1&-1&-1&3&3&3&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&3&.&.&3&3
&-1\\
X.20&3&-1&3&1&-1&-1&1&3&3&-3&-1&1&3&-1&1&1&1&1&1&-1&3&.&.&3&3&-1\\
X.21&3&-1&3&-1&-1&-1&-1&3&-3&-3&-1&-1&3&1&-1&1&1&1&1&1&3&.&.&3&3&-1\\
X.22&3&-1&3&1&-1&-1&1&3&-3&3&-1&1&3&1&1&-1&-1&-1&-1&1&3&.&.&3&3&-1\\
X.23&3&-1&3&1&-1&-1&-1&3&-3&3&1&-1&3&1&-1&1&1&-1&1&-1&3&.&.&3&3&-1\\
X.24&3&-1&3&-1&-1&-1&1&3&-3&-3&1&1&3&1&1&-1&-1&1&-1&-1&3&.&.&3&3&-1\\
X.25&4&4&4&-4&4&4&.&4&.&.&.&.&4&.&.&.&.&.&.&.&-2&-2&1&4&4&4\\
X.26&4&4&4&4&4&4&.&4&.&.&.&.&4&.&.&.&.&.&.&.&-2&-2&1&4&4&4\\
X.27&-2&6&-2&-6&-2&-2&.&-2&.&.&.&.&2&.&.&-2&-2&.&-2&2&.&.&3&6&6&6\\
X.28&-2&6&-2&-6&-2&-2&.&-2&.&.&.&.&2&.&.&2&2&.&2&-2&.&.&3&6&6&6\\
X.29&6&-2&6&2&-2&-2&-2&6&.&.&2&-2&6&.&-2&.&.&.&.&.&-3&.&.&6&6&-2\\
X.30&6&-2&6&2&-2&-2&2&6&.&.&-2&2&6&.&2&.&.&.&.&.&-3&.&.&6&6&-2\\
X.31&-2&6&-2&6&-2&-2&.&-2&.&.&.&.&2&.&.&-2&-2&.&-2&-2&.&.&3&6&6&6\\
X.32&-2&6&-2&6&-2&-2&.&-2&.&.&.&.&2&.&.&2&2&.&2&2&.&.&3&6&6&6\\
X.33&6&-2&6&-2&-2&-2&-2&6&.&.&-2&-2&6&.&-2&.&.&.&.&.&-3&.&.&6&6&-2\\
X.34&6&-2&6&-2&-2&-2&2&6&.&.&2&2&6&.&2&.&.&.&.&.&-3&.&.&6&6&-2\\
X.35&1&-3&1&-3&5&5&3&1&3&3&3&3&-3&-1&3&1&1&-1&1&1&.&.&.&9&9&-3\\
X.36&1&-3&1&-3&5&5&-3&1&3&3&-3&-3&-3&-1&-3&-1&-1&-1&-1&-1&.&.&.&9&9
&-3\\
X.37&1&9&1&9&1&1&3&1&-3&-3&3&3&-3&-3&3&-1&-1&-3&-1&-1&.&.&.&9&9&9\\
X.38&1&9&1&9&1&1&-3&1&-3&-3&-3&-3&-3&-3&-3&1&1&-3&1&1&.&.&.&9&9&9\\
X.39&1&-3&1&3&5&5&3&1&3&-3&-3&3&-3&-1&3&1&1&1&1&-1&.&.&.&9&9&-3\\
X.40&1&-3&1&3&5&5&-3&1&3&-3&3&-3&-3&-1&-3&-1&-1&1&-1&1&.&.&.&9&9&-3\\
X.41&1&9&1&-9&1&1&3&1&-3&3&-3&3&-3&-3&3&-1&-1&3&-1&1&.&.&.&9&9&9\\
X.42&1&9&1&-9&1&1&-3&1&-3&3&3&-3&-3&-3&-3&1&1&3&1&-1&.&.&.&9&9&9\\
X.43&1&-3&1&3&5&5&3&1&-3&3&-3&3&-3&1&3&-1&-1&-1&-1&1&.&.&.&9&9&-3\\
X.44&1&-3&1&3&5&5&-3&1&-3&3&3&-3&-3&1&-3&1&1&-1&1&-1&.&.&.&9&9&-3\\
X.45&1&9&1&-9&1&1&3&1&3&-3&-3&3&-3&3&3&1&1&-3&1&-1&.&.&.&9&9&9\\
X.46&1&9&1&-9&1&1&-3&1&3&-3&3&-3&-3&3&-3&-1&-1&-3&-1&1&.&.&.&9&9&9\\
X.47&1&-3&1&-3&5&5&3&1&-3&-3&3&3&-3&1&3&-1&-1&1&-1&-1&.&.&.&9&9&-3\\
X.48&1&-3&1&-3&5&5&-3&1&-3&-3&-3&-3&-3&1&-3&1&1&1&1&1&.&.&.&9&9&-3\\
X.49&1&9&1&9&1&1&3&1&3&3&3&3&-3&3&3&1&1&3&1&1&.&.&.&9&9&9\\
X.50&1&9&1&9&1&1&-3&1&3&3&-3&-3&-3&3&-3&-1&-1&3&-1&-1&.&.&.&9&9&9\\
X.51&-4&.&-4&.&.&.&-6&4&-4&-4&-6&2&.&.&2&2&2&.&2&2&.&3&.&-4&-4&.\\
X.52&-4&.&-4&.&.&.&6&4&-4&4&-6&-2&.&.&-2&-2&-2&.&-2&2&.&3&.&-4&-4&.\\
X.53&-4&12&-4&12&-4&-4&.&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&-3&12&12&12\\
X.54&-4&.&-4&.&.&.&-6&4&-4&4&6&2&.&.&2&2&2&.&2&-2&.&3&.&-4&-4&.\\
X.55&4&-4&-4&.&4&-4&.&4&.&.&.&.&.&.&.&4&4&.&4&.&.&.&6&12&12&12\\
X.56&-4&.&-4&.&.&.&6&4&-4&-4&6&-2&.&.&-2&-2&-2&.&-2&-2&.&3&.&-4&-4&.\\
X.57&-4&-4&4&.&-4&4&.&-4&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&6&12&12&12\\
X.58&-4&.&-4&.&.&.&-6&4&4&-4&6&2&.&.&2&-2&-2&.&-2&2&.&3&.&-4&-4&.\\
X.59&4&-4&-4&.&4&-4&.&4&.&.&.&.&.&.&.&-4&-4&.&-4&.&.&.&6&12&12&12\\
X.60&-4&-4&4&.&-4&4&.&-4&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&6&12&12&12\\
X.61&-4&.&-4&.&.&.&6&4&4&4&6&-2&.&.&-2&2&2&.&2&2&.&3&.&-4&-4&.\\
X.62&-4&.&-4&.&.&.&-6&4&4&4&-6&2&.&.&2&-2&-2&.&-2&-2&.&3&.&-4&-4&.\\
X.63&-4&.&-4&.&.&.&6&4&4&-4&-6&-2&.&.&-2&2&2&.&2&-2&.&3&.&-4&-4&.\\
X.64&-4&12&-4&-12&-4&-4&.&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&-3&12&12&12\\
X.65&.&.&.&4&.&.&-4&.&-4&4&4&-4&.&-4&4&4&4&-4&-4&.&1&1&4&16&-16&16\\
X.66&.&.&.&-4&.&.&4&.&-4&-4&4&4&.&-4&-4&-4&-4&4&4&.&1&1&4&16&-16&16\\
X.67&.&.&.&-4&.&.&-4&.&4&4&-4&-4&.&4&4&-4&-4&-4&4&.&1&1&4&16&-16&16\\
X.68&.&.&.&4&.&.&4&.&4&-4&-4&4&.&4&-4&4&4&4&-4&.&1&1&4&16&-16&16\\
X.69&.&.&.&4&.&.&-4&.&4&-4&4&-4&.&4&4&-4&-4&4&4&.&1&1&4&16&-16&16\\
X.70&.&.&.&-4&.&.&4&.&4&4&4&4&.&4&-4&4&4&-4&-4&.&1&1&4&16&-16&16\\
X.71&.&.&.&-4&.&.&-4&.&-4&-4&-4&-4&.&-4&4&4&4&4&-4&.&1&1&4&16&-16&16\\
X.72&.&.&.&4&.&.&4&.&-4&4&-4&4&.&-4&-4&-4&-4&-4&4&.&1&1&4&16&-16&16\\
X.73&-6&2&2&.&-6&2&.&10&.&-6&6&.&-2&.&.&-2&-2&-6&-2&.&.&.&.&18&18&18\\
X.74&10&10&2&.&2&10&-6&-6&-6&.&.&-6&-2&2&-6&2&2&.&2&.&.&.&.&18&18&-6\\
X.75&-6&2&2&.&-6&2&.&10&.&6&6&.&-2&.&.&2&2&6&2&.&.&.&.&18&18&18\\
X.76&10&10&2&.&2&10&-6&-6&6&.&.&-6&-2&-2&-6&-2&-2&.&-2&.&.&.&.&18&18
&-6\\
X.77&2&10&10&.&10&2&6&2&.&6&.&6&2&.&6&.&.&-2&.&2&.&.&.&18&18&-6\\
X.78&-6&10&2&.&2&-6&.&10&.&6&-6&.&-2&.&.&-2&-2&-2&-2&.&.&.&.&18&18
&-6\\
X.79&2&10&10&.&10&2&6&2&.&-6&.&6&2&.&6&.&.&2&.&-2&.&.&.&18&18&-6\\
X.80&-6&10&2&.&2&-6&.&10&.&-6&-6&.&-2&.&.&2&2&2&2&.&.&.&.&18&18&-6\\
X.81&10&2&2&.&10&2&6&-6&-6&.&.&6&-2&-6&6&-2&-2&.&-2&.&.&.&.&18&18&18\\
X.82&2&10&-6&.&-6&2&.&2&6&.&6&.&2&-2&.&.&.&.&.&2&.&.&.&18&18&-6\\
X.83&2&2&-6&.&2&-6&.&2&-6&.&-6&.&2&-6&.&.&.&.&.&2&.&.&.&18&18&18\\
X.84&10&2&2&.&10&2&6&-6&6&.&.&6&-2&6&6&2&2&.&2&.&.&.&.&18&18&18\\
X.85&2&2&10&.&2&10&6&2&.&6&.&6&2&.&6&.&.&6&.&2&.&.&.&18&18&18\\
X.86&2&2&10&.&2&10&6&2&.&-6&.&6&2&.&6&.&.&-6&.&-2&.&.&.&18&18&18\\
X.87&2&2&-6&.&2&-6&.&2&6&.&-6&.&2&6&.&.&.&.&.&-2&.&.&.&18&18&18\\
X.88&2&10&-6&.&-6&2&.&2&-6&.&6&.&2&2&.&.&.&.&.&-2&.&.&.&18&18&-6\\
X.89&-6&-6&-6&-6&2&2&.&-6&.&.&.&.&6&.&.&2&2&.&2&2&.&.&.&18&18&-6\\
X.90&-6&2&2&.&-6&2&.&10&.&6&-6&.&-2&.&.&-2&-2&6&-2&.&.&.&.&18&18&18\\
X.91&10&2&2&.&10&2&-6&-6&-6&.&.&-6&-2&-6&-6&2&2&.&2&.&.&.&.&18&18&18\\
X.92&-6&-6&-6&-6&2&2&.&-6&.&.&.&.&6&.&.&-2&-2&.&-2&-2&.&.&.&18&18&-6\\
X.93&-6&2&2&.&-6&2&.&10&.&-6&-6&.&-2&.&.&2&2&-6&2&.&.&.&.&18&18&18\\
X.94&2&-6&2&6&-6&-6&.&2&6&-6&.&.&-6&-2&.&.&.&2&.&.&.&.&.&18&18&-6\\
X.95&2&2&10&.&2&10&-6&2&.&-6&.&-6&2&.&-6&.&.&-6&.&2&.&.&.&18&18&18\\
X.96&2&2&10&.&2&10&-6&2&.&6&.&-6&2&.&-6&.&.&6&.&-2&.&.&.&18&18&18\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&16&16&16&14&14&14&14&14&14&14&15&15&15&15&13&14&14&14&14&14&14
&14&14&14&14&14\\
3&.&.&.&1&1&1&1&1&1&1&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}\\
\hline
2P&2_{2}&2_{1}&2_{2}&2_{4}&2_{2}&2_{3}&2_{2}&2_{3}&2_{1}&2_{2}
&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}&2_{2}
&2_{2}&2_{2}&2_{2}&2_{2}&2_{4}\\
3P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&-1\\
X.3&1&1&1&1&-1&1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1&-1&1&1&1&1&1&1\\
X.4&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1\\
X.5&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1\\
X.6&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1\\
X.7&1&1&1&1&-1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1\\
X.8&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1&-1&1&1&1&1&1&-1\\
X.9&2&2&2&2&.&2&2&2&.&.&2&2&2&2&-2&2&2&2&2&.&2&2&2&2&2&2\\
X.10&2&2&2&-2&.&2&2&2&.&.&2&2&2&2&2&2&2&2&2&.&2&2&2&2&2&-2\\
X.11&2&2&2&.&2&2&2&2&2&2&2&2&2&2&-2&2&2&2&2&2&2&2&2&2&2&.\\
X.12&2&2&2&.&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&.\\
X.13&2&2&2&.&-2&2&2&2&-2&-2&2&2&2&2&2&2&2&2&2&-2&2&2&2&2&2&.\\
X.14&2&2&2&.&-2&2&2&2&-2&-2&2&2&2&2&-2&2&2&2&2&-2&2&2&2&2&2&.\\
X.15&2&2&2&2&.&2&2&2&.&.&2&2&2&2&2&2&2&2&2&.&2&2&2&2&2&2\\
X.16&2&2&2&-2&.&2&2&2&.&.&2&2&2&2&-2&2&2&2&2&.&2&2&2&2&2&-2\\
X.17&3&3&3&-3&-1&3&-1&3&-1&-1&3&3&-1&3&1&3&-1&3&-1&-1&3&3&3&3&-1&-3\\
X.18&3&3&3&3&1&3&-1&3&1&1&3&3&-1&3&-1&3&-1&3&-1&1&3&3&3&3&-1&3\\
X.19&3&3&3&3&-1&3&-1&3&-1&-1&3&3&-1&3&-1&3&-1&3&-1&-1&3&3&3&3&-1&3\\
X.20&3&3&3&-3&1&3&-1&3&1&1&3&3&-1&3&1&3&-1&3&-1&1&3&3&3&3&-1&-3\\
X.21&3&3&3&-3&-1&3&-1&3&-1&-1&3&3&-1&3&-1&3&-1&3&-1&-1&3&3&3&3&-1&-3\\
X.22&3&3&3&3&1&3&-1&3&1&1&3&3&-1&3&1&3&-1&3&-1&1&3&3&3&3&-1&3\\
X.23&3&3&3&3&-1&3&-1&3&-1&-1&3&3&-1&3&1&3&-1&3&-1&-1&3&3&3&3&-1&3\\
X.24&3&3&3&-3&1&3&-1&3&1&1&3&3&-1&3&-1&3&-1&3&-1&1&3&3&3&3&-1&-3\\
X.25&4&4&4&.&.&4&4&4&.&.&4&4&4&4&-4&4&4&4&4&.&4&4&4&4&4&.\\
X.26&4&4&4&.&.&4&4&4&.&.&4&4&4&4&4&4&4&4&4&.&4&4&4&4&4&.\\
X.27&-2&6&-2&.&.&2&6&2&.&.&-2&-2&6&-2&-6&-2&-2&-2&-2&.&-2&-2&6&-2&6
&.\\
X.28&-2&6&-2&.&.&2&6&2&.&.&-2&-2&6&-2&-6&-2&-2&-2&-2&.&-2&-2&6&-2&6
&.\\
X.29&6&6&6&.&-2&6&-2&6&-2&-2&6&6&-2&6&2&6&-2&6&-2&-2&6&6&6&6&-2&.\\
X.30&6&6&6&.&2&6&-2&6&2&2&6&6&-2&6&2&6&-2&6&-2&2&6&6&6&6&-2&.\\
X.31&-2&6&-2&.&.&2&6&2&.&.&-2&-2&6&-2&6&-2&-2&-2&-2&.&-2&-2&6&-2&6&.\\
X.32&-2&6&-2&.&.&2&6&2&.&.&-2&-2&6&-2&6&-2&-2&-2&-2&.&-2&-2&6&-2&6&.\\
X.33&6&6&6&.&-2&6&-2&6&-2&-2&6&6&-2&6&-2&6&-2&6&-2&-2&6&6&6&6&-2&.\\
X.34&6&6&6&.&2&6&-2&6&2&2&6&6&-2&6&-2&6&-2&6&-2&2&6&6&6&6&-2&.\\
X.35&1&9&1&3&3&-3&-3&-3&3&3&1&1&-3&1&-3&1&5&1&5&3&1&1&9&1&-3&3\\
X.36&1&9&1&3&-3&-3&-3&-3&-3&-3&1&1&-3&1&-3&1&5&1&5&-3&1&1&9&1&-3&3\\
X.37&1&9&1&-3&3&-3&9&-3&3&3&1&1&9&1&9&1&1&1&1&3&1&1&9&1&9&-3\\
X.38&1&9&1&-3&-3&-3&9&-3&-3&-3&1&1&9&1&9&1&1&1&1&-3&1&1&9&1&9&-3\\
X.39&1&9&1&-3&3&-3&-3&-3&3&3&1&1&-3&1&3&1&5&1&5&3&1&1&9&1&-3&-3\\
X.40&1&9&1&-3&-3&-3&-3&-3&-3&-3&1&1&-3&1&3&1&5&1&5&-3&1&1&9&1&-3&-3\\
X.41&1&9&1&3&3&-3&9&-3&3&3&1&1&9&1&-9&1&1&1&1&3&1&1&9&1&9&3\\
X.42&1&9&1&3&-3&-3&9&-3&-3&-3&1&1&9&1&-9&1&1&1&1&-3&1&1&9&1&9&3\\
X.43&1&9&1&3&3&-3&-3&-3&3&3&1&1&-3&1&3&1&5&1&5&3&1&1&9&1&-3&3\\
X.44&1&9&1&3&-3&-3&-3&-3&-3&-3&1&1&-3&1&3&1&5&1&5&-3&1&1&9&1&-3&3\\
X.45&1&9&1&-3&3&-3&9&-3&3&3&1&1&9&1&-9&1&1&1&1&3&1&1&9&1&9&-3\\
X.46&1&9&1&-3&-3&-3&9&-3&-3&-3&1&1&9&1&-9&1&1&1&1&-3&1&1&9&1&9&-3\\
X.47&1&9&1&-3&3&-3&-3&-3&3&3&1&1&-3&1&-3&1&5&1&5&3&1&1&9&1&-3&-3\\
X.48&1&9&1&-3&-3&-3&-3&-3&-3&-3&1&1&-3&1&-3&1&5&1&5&-3&1&1&9&1&-3&-3\\
X.49&1&9&1&3&3&-3&9&-3&3&3&1&1&9&1&9&1&1&1&1&3&1&1&9&1&9&3\\
X.50&1&9&1&3&-3&-3&9&-3&-3&-3&1&1&9&1&9&1&1&1&1&-3&1&1&9&1&9&3\\
X.51&4&-4&4&-4&-6&.&.&.&-6&-6&-4&4&.&-4&.&4&.&4&.&-6&-4&4&-4&4&.&-4\\
X.52&4&-4&4&4&6&.&.&.&6&6&-4&4&.&-4&.&4&.&4&.&6&-4&4&-4&4&.&4\\
X.53&-4&12&-4&.&.&4&12&4&.&.&-4&-4&12&-4&12&-4&-4&-4&-4&.&-4&-4&12
&-4&12&.\\
X.54&4&-4&4&4&-6&.&.&.&-6&-6&-4&4&.&-4&.&4&.&4&.&-6&-4&4&-4&4&.&4\\
X.55&-4&-4&-4&.&.&4&12&4&.&.&4&-4&-4&-4&.&4&4&-4&-4&.&4&4&4&-4&-4&.\\
X.56&4&-4&4&-4&6&.&.&.&6&6&-4&4&.&-4&.&4&.&4&.&6&-4&4&-4&4&.&-4\\
X.57&4&-4&4&.&.&8&12&8&.&.&-4&4&-4&4&.&-4&-4&4&4&.&-4&-4&4&4&-4&.\\
X.58&4&-4&4&-4&-6&.&.&.&-6&-6&-4&4&.&-4&.&4&.&4&.&-6&-4&4&-4&4&.&-4\\
X.59&-4&-4&-4&.&.&4&12&4&.&.&4&-4&-4&-4&.&4&4&-4&-4&.&4&4&4&-4&-4&.\\
X.60&4&-4&4&.&.&8&12&8&.&.&-4&4&-4&4&.&-4&-4&4&4&.&-4&-4&4&4&-4&.\\
X.61&4&-4&4&4&6&.&.&.&6&6&-4&4&.&-4&.&4&.&4&.&6&-4&4&-4&4&.&4\\
X.62&4&-4&4&4&-6&.&.&.&-6&-6&-4&4&.&-4&.&4&.&4&.&-6&-4&4&-4&4&.&4\\
X.63&4&-4&4&-4&6&.&.&.&6&6&-4&4&.&-4&.&4&.&4&.&6&-4&4&-4&4&.&-4\\
X.64&-4&12&-4&.&.&4&12&4&.&.&-4&-4&12&-4&-12&-4&-4&-4&-4&.&-4&-4&12
&-4&12&.\\
X.65&.&.&.&-4&-4&.&-16&.&4&4&.&.&.&.&4&.&.&.&.&-4&.&.&.&.&.&-4\\
X.66&.&.&.&4&4&.&-16&.&-4&-4&.&.&.&.&-4&.&.&.&.&4&.&.&.&.&.&4\\
X.67&.&.&.&-4&-4&.&-16&.&4&4&.&.&.&.&-4&.&.&.&.&-4&.&.&.&.&.&-4\\
X.68&.&.&.&4&4&.&-16&.&-4&-4&.&.&.&.&4&.&.&.&.&4&.&.&.&.&.&4\\
X.69&.&.&.&4&-4&.&-16&.&4&4&.&.&.&.&4&.&.&.&.&-4&.&.&.&.&.&4\\
X.70&.&.&.&-4&4&.&-16&.&-4&-4&.&.&.&.&-4&.&.&.&.&4&.&.&.&.&.&-4\\
X.71&.&.&.&4&-4&.&-16&.&4&4&.&.&.&.&-4&.&.&.&.&-4&.&.&.&.&.&4\\
X.72&.&.&.&-4&4&.&-16&.&-4&-4&.&.&.&.&4&.&.&.&.&4&.&.&.&.&.&-4\\
X.73&2&2&2&-6&.&-6&18&-6&.&.&-6&2&2&2&.&-6&-6&2&2&.&-6&10&-6&2&2&-6\\
X.74&2&2&2&.&-6&-6&-6&-6&-6&-6&10&2&10&2&.&10&2&2&10&-6&10&-6&-6&2
&10&.\\
X.75&2&2&2&6&.&-6&18&-6&.&.&-6&2&2&2&.&-6&-6&2&2&.&-6&10&-6&2&2&6\\
X.76&2&2&2&.&-6&-6&-6&-6&-6&-6&10&2&10&2&.&10&2&2&10&-6&10&-6&-6&2
&10&.\\
X.77&10&2&10&6&6&6&-6&6&6&6&2&10&10&10&.&2&10&-6&2&6&2&2&-6&-6&10&6\\
X.78&2&2&2&6&.&-6&-6&-6&.&.&-6&2&10&2&.&-6&2&2&-6&.&-6&10&-6&2&10&6\\
X.79&10&2&10&-6&6&6&-6&6&6&6&2&10&10&10&.&2&10&-6&2&6&2&2&-6&-6&10
&-6\\
X.80&2&2&2&-6&.&-6&-6&-6&.&.&-6&2&10&2&.&-6&2&2&-6&.&-6&10&-6&2&10
&-6\\
X.81&2&2&2&.&6&-6&18&-6&6&6&10&2&2&2&.&10&10&2&2&6&10&-6&-6&2&2&.\\
X.82&-6&2&-6&.&.&6&-6&6&.&.&2&-6&10&-6&.&2&-6&10&2&.&2&2&-6&10&10&.\\
X.83&-6&2&-6&.&.&6&18&6&.&.&2&-6&2&-6&.&2&2&10&-6&.&2&2&-6&10&2&.\\
X.84&2&2&2&.&6&-6&18&-6&6&6&10&2&2&2&.&10&10&2&2&6&10&-6&-6&2&2&.\\
X.85&10&2&10&6&6&6&18&6&6&6&2&10&2&10&.&2&2&-6&10&6&2&2&-6&-6&2&6\\
X.86&10&2&10&-6&6&6&18&6&6&6&2&10&2&10&.&2&2&-6&10&6&2&2&-6&-6&2&-6\\
X.87&-6&2&-6&.&.&6&18&6&.&.&2&-6&2&-6&.&2&2&10&-6&.&2&2&-6&10&2&.\\
X.88&-6&2&-6&.&.&6&-6&6&.&.&2&-6&10&-6&.&2&-6&10&2&.&2&2&-6&10&10&.\\
X.89&-6&18&-6&.&.&6&-6&6&.&.&-6&-6&-6&-6&-6&-6&2&-6&2&.&-6&-6&18&-6
&-6&.\\
X.90&2&2&2&6&.&-6&18&-6&.&.&-6&2&2&2&.&-6&-6&2&2&.&-6&10&-6&2&2&6\\
X.91&2&2&2&.&-6&-6&18&-6&-6&-6&10&2&2&2&.&10&10&2&2&-6&10&-6&-6&2&2
&.\\
X.92&-6&18&-6&.&.&6&-6&6&.&.&-6&-6&-6&-6&-6&-6&2&-6&2&.&-6&-6&18&-6
&-6&.\\
X.93&2&2&2&-6&.&-6&18&-6&.&.&-6&2&2&2&.&-6&-6&2&2&.&-6&10&-6&2&2&-6\\
X.94&2&18&2&-6&.&-6&-6&-6&.&.&2&2&-6&2&6&2&-6&2&-6&.&2&2&18&2&-6&-6\\
X.95&10&2&10&-6&-6&6&18&6&-6&-6&2&10&2&10&.&2&2&-6&10&-6&2&2&-6&-6&2
&-6\\
X.96&10&2&10&6&-6&6&18&6&-6&-6&2&10&2&10&.&2&2&-6&10&-6&2&2&-6&-6&2
&6\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&14&14&14&14&14&12&12&12&12&12&12&12&12&12&12&12&13&13&13&13&13
&13&13&13&13\\
3&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\
\hline
&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}
&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}
&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}\\
\hline
2P&2_{2}&2_{1}&2_{1}&2_{2}&2_{2}&2_{1}&2_{2}&2_{1}&2_{4}&2_{4}
&2_{4}&2_{4}&2_{1}&2_{2}&2_{4}&2_{2}&2_{3}&2_{3}&2_{2}&2_{2}&2_{1}
&2_{2}&2_{2}&2_{2}&2_{2}\\
3P&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}
&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}
&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&-1&-1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\
X.3&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&1\\
X.4&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&-1&-1&-1&1&1&1&1&1&-1&-1&1&-1&1&1\\
X.5&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1\\
X.6&1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.7&-1&-1&1&1&1&-1&-1&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&1&-1&1&1\\
X.8&-1&-1&1&1&1&1&1&-1&-1&1&-1&1&1&1&-1&-1&1&1&1&-1&-1&1&-1&1&1\\
X.9&.&.&2&2&2&.&.&2&2&-2&-2&-2&-2&.&-2&-2&2&2&2&.&.&2&.&2&2\\
X.10&.&.&2&2&2&.&.&-2&-2&-2&2&-2&-2&.&2&2&2&2&2&.&.&2&.&2&2\\
X.11&2&2&2&2&2&-2&-2&.&.&.&-2&.&.&-2&-2&-2&2&2&2&2&2&2&2&2&2\\
X.12&2&2&2&2&2&2&2&.&.&.&2&.&.&2&2&2&2&2&2&2&2&2&2&2&2\\
X.13&-2&-2&2&2&2&-2&-2&.&.&.&2&.&.&-2&2&2&2&2&2&-2&-2&2&-2&2&2\\
X.14&-2&-2&2&2&2&2&2&.&.&.&-2&.&.&2&-2&-2&2&2&2&-2&-2&2&-2&2&2\\
X.15&.&.&2&2&2&.&.&2&2&2&2&2&2&.&2&2&2&2&2&.&.&2&.&2&2\\
X.16&.&.&2&2&2&.&.&-2&-2&2&-2&2&2&.&-2&-2&2&2&2&.&.&2&.&2&2\\
X.17&-1&-1&3&3&3&1&1&-3&-3&3&-3&3&3&1&-3&1&3&3&-1&-1&-1&3&-1&3&3\\
X.18&1&1&3&3&3&1&1&3&3&3&3&3&3&1&3&-1&3&3&-1&1&1&3&1&3&3\\
X.19&-1&-1&3&3&3&-1&-1&3&3&3&3&3&3&-1&3&-1&3&3&-1&-1&-1&3&-1&3&3\\
X.20&1&1&3&3&3&-1&-1&-3&-3&3&-3&3&3&-1&-3&1&3&3&-1&1&1&3&1&3&3\\
X.21&-1&-1&3&3&3&-1&-1&-3&-3&-3&3&-3&-3&-1&3&-1&3&3&-1&-1&-1&3&-1&3
&3\\
X.22&1&1&3&3&3&-1&-1&3&3&-3&-3&-3&-3&-1&-3&1&3&3&-1&1&1&3&1&3&3\\
X.23&-1&-1&3&3&3&1&1&3&3&-3&-3&-3&-3&1&-3&1&3&3&-1&-1&-1&3&-1&3&3\\
X.24&1&1&3&3&3&1&1&-3&-3&-3&3&-3&-3&1&3&-1&3&3&-1&1&1&3&1&3&3\\
X.25&.&.&4&4&4&.&.&.&.&.&-4&.&.&.&-4&-4&4&4&4&.&.&4&.&4&4\\
X.26&.&.&4&4&4&.&.&.&.&.&4&.&.&.&4&4&4&4&4&.&.&4&.&4&4\\
X.27&.&.&-2&-2&6&.&.&.&.&.&-6&.&.&.&-6&-6&2&2&-2&.&.&-2&.&2&2\\
X.28&.&.&-2&-2&6&.&.&.&.&.&-6&.&.&.&-6&-6&2&2&-2&.&.&-2&.&2&2\\
X.29&-2&-2&6&6&6&2&2&.&.&.&-6&.&.&2&-6&2&6&6&-2&-2&-2&6&-2&6&6\\
X.30&2&2&6&6&6&-2&-2&.&.&.&-6&.&.&-2&-6&2&6&6&-2&2&2&6&2&6&6\\
X.31&.&.&-2&-2&6&.&.&.&.&.&6&.&.&.&6&6&2&2&-2&.&.&-2&.&2&2\\
X.32&.&.&-2&-2&6&.&.&.&.&.&6&.&.&.&6&6&2&2&-2&.&.&-2&.&2&2\\
X.33&-2&-2&6&6&6&-2&-2&.&.&.&6&.&.&-2&6&-2&6&6&-2&-2&-2&6&-2&6&6\\
X.34&2&2&6&6&6&2&2&.&.&.&6&.&.&2&6&-2&6&6&-2&2&2&6&2&6&6\\
X.35&3&3&1&1&9&3&3&3&3&3&9&3&3&3&9&-3&-3&-3&5&3&3&1&3&-3&-3\\
X.36&-3&-3&1&1&9&-3&-3&3&3&3&9&3&3&-3&9&-3&-3&-3&5&-3&-3&1&-3&-3&-3\\
X.37&3&3&1&1&9&3&3&-3&-3&-3&9&-3&-3&3&9&9&-3&-3&1&3&3&1&3&-3&-3\\
X.38&-3&-3&1&1&9&-3&-3&-3&-3&-3&9&-3&-3&-3&9&9&-3&-3&1&-3&-3&1&-3&-3
&-3\\
X.39&3&3&1&1&9&-3&-3&-3&-3&3&-9&3&3&-3&-9&3&-3&-3&5&3&3&1&3&-3&-3\\
X.40&-3&-3&1&1&9&3&3&-3&-3&3&-9&3&3&3&-9&3&-3&-3&5&-3&-3&1&-3&-3&-3\\
X.41&3&3&1&1&9&-3&-3&3&3&-3&-9&-3&-3&-3&-9&-9&-3&-3&1&3&3&1&3&-3&-3\\
X.42&-3&-3&1&1&9&3&3&3&3&-3&-9&-3&-3&3&-9&-9&-3&-3&1&-3&-3&1&-3&-3
&-3\\
X.43&3&3&1&1&9&-3&-3&3&3&-3&-9&-3&-3&-3&-9&3&-3&-3&5&3&3&1&3&-3&-3\\
X.44&-3&-3&1&1&9&3&3&3&3&-3&-9&-3&-3&3&-9&3&-3&-3&5&-3&-3&1&-3&-3&-3\\
X.45&3&3&1&1&9&-3&-3&-3&-3&3&-9&3&3&-3&-9&-9&-3&-3&1&3&3&1&3&-3&-3\\
X.46&-3&-3&1&1&9&3&3&-3&-3&3&-9&3&3&3&-9&-9&-3&-3&1&-3&-3&1&-3&-3&-3\\
X.47&3&3&1&1&9&3&3&-3&-3&-3&9&-3&-3&3&9&-3&-3&-3&5&3&3&1&3&-3&-3\\
X.48&-3&-3&1&1&9&-3&-3&-3&-3&-3&9&-3&-3&-3&9&-3&-3&-3&5&-3&-3&1&-3
&-3&-3\\
X.49&3&3&1&1&9&3&3&3&3&3&9&3&3&3&9&9&-3&-3&1&3&3&1&3&-3&-3\\
X.50&-3&-3&1&1&9&-3&-3&3&3&3&9&3&3&-3&9&9&-3&-3&1&-3&-3&1&-3&-3&-3\\
X.51&-6&-6&4&-4&-4&-6&-6&-4&-4&-4&-4&-4&-4&-6&-4&.&.&.&.&2&2&-4&2&.
&.\\
X.52&6&6&4&-4&-4&-6&-6&4&4&-4&4&-4&-4&-6&4&.&.&.&.&-2&-2&-4&-2&.&.\\
X.53&.&.&-4&-4&12&.&.&.&.&.&12&.&.&.&12&12&4&4&-4&.&.&-4&.&4&4\\
X.54&-6&-6&4&-4&-4&6&6&4&4&-4&4&-4&-4&6&4&.&.&.&.&2&2&-4&2&.&.\\
X.55&.&.&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&.&.&-4&.&8&.\\
X.56&6&6&4&-4&-4&6&6&-4&-4&-4&-4&-4&-4&6&-4&.&.&.&.&-2&-2&-4&-2&.&.\\
X.57&.&.&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&4&-4\\
X.58&-6&-6&4&-4&-4&6&6&-4&-4&4&4&4&4&6&4&.&.&.&.&2&2&-4&2&.&.\\
X.59&.&.&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&.&.&-4&.&8&.\\
X.60&.&.&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&4&-4\\
X.61&6&6&4&-4&-4&6&6&4&4&4&-4&4&4&6&-4&.&.&.&.&-2&-2&-4&-2&.&.\\
X.62&-6&-6&4&-4&-4&-6&-6&4&4&4&-4&4&4&-6&-4&.&.&.&.&2&2&-4&2&.&.\\
X.63&6&6&4&-4&-4&-6&-6&-4&-4&4&4&4&4&-6&4&.&.&.&.&-2&-2&-4&-2&.&.\\
X.64&.&.&-4&-4&12&.&.&.&.&.&-12&.&.&.&-12&-12&4&4&-4&.&.&-4&.&4&4\\
X.65&4&4&.&.&.&-4&-4&-4&4&-4&4&4&4&4&-4&-4&.&.&.&-4&-4&.&-4&.&.\\
X.66&-4&-4&.&.&.&-4&-4&4&-4&-4&-4&4&4&4&4&4&.&.&.&4&4&.&4&.&.\\
X.67&4&4&.&.&.&4&4&-4&4&4&-4&-4&-4&-4&4&4&.&.&.&-4&-4&.&-4&.&.\\
X.68&-4&-4&.&.&.&4&4&4&-4&4&4&-4&-4&-4&-4&-4&.&.&.&4&4&.&4&.&.\\
X.69&4&4&.&.&.&-4&-4&4&-4&4&4&-4&-4&4&-4&-4&.&.&.&-4&-4&.&-4&.&.\\
X.70&-4&-4&.&.&.&-4&-4&-4&4&4&-4&-4&-4&4&4&4&.&.&.&4&4&.&4&.&.\\
X.71&4&4&.&.&.&4&4&4&-4&-4&-4&4&4&-4&4&4&.&.&.&-4&-4&.&-4&.&.\\
X.72&-4&-4&.&.&.&4&4&-4&4&-4&4&4&4&-4&-4&-4&.&.&.&4&4&.&4&.&.\\
X.73&.&.&2&2&2&6&6&-6&-6&.&.&.&.&6&.&.&2&2&-6&.&.&2&.&6&-2\\
X.74&-6&-6&2&2&2&.&.&.&.&-6&.&-6&-6&.&.&.&2&2&2&-6&-6&2&-6&6&-2\\
X.75&.&.&2&2&2&6&6&6&6&.&.&.&.&6&.&.&2&2&-6&.&.&2&.&6&-2\\
X.76&-6&-6&2&2&2&.&.&.&.&6&.&6&6&.&.&.&2&2&2&-6&-6&2&-6&6&-2\\
X.77&6&6&10&10&2&.&.&6&6&.&.&.&.&.&.&.&-2&-2&10&6&6&-6&6&-6&2\\
X.78&.&.&2&2&2&-6&-6&6&6&.&.&.&.&-6&.&.&2&2&2&.&.&2&.&6&-2\\
X.79&6&6&10&10&2&.&.&-6&-6&.&.&.&.&.&.&.&-2&-2&10&6&6&-6&6&-6&2\\
X.80&.&.&2&2&2&-6&-6&-6&-6&.&.&.&.&-6&.&.&2&2&2&.&.&2&.&6&-2\\
X.81&6&6&2&2&2&.&.&.&.&-6&.&-6&-6&.&.&.&2&2&10&6&6&2&6&6&-2\\
X.82&.&.&-6&-6&2&6&6&.&.&6&.&6&6&6&.&.&-2&-2&-6&.&.&10&.&-6&2\\
X.83&.&.&-6&-6&2&-6&-6&.&.&-6&.&-6&-6&-6&.&.&-2&-2&2&.&.&10&.&-6&2\\
X.84&6&6&2&2&2&.&.&.&.&6&.&6&6&.&.&.&2&2&10&6&6&2&6&6&-2\\
X.85&6&6&10&10&2&.&.&6&6&.&.&.&.&.&.&.&-2&-2&2&6&6&-6&6&-6&2\\
X.86&6&6&10&10&2&.&.&-6&-6&.&.&.&.&.&.&.&-2&-2&2&6&6&-6&6&-6&2\\
X.87&.&.&-6&-6&2&-6&-6&.&.&6&.&6&6&-6&.&.&-2&-2&2&.&.&10&.&-6&2\\
X.88&.&.&-6&-6&2&6&6&.&.&-6&.&-6&-6&6&.&.&-2&-2&-6&.&.&10&.&-6&2\\
X.89&.&.&-6&-6&18&.&.&.&.&.&18&.&.&.&18&-6&6&6&2&.&.&-6&.&6&6\\
X.90&.&.&2&2&2&-6&-6&6&6&.&.&.&.&-6&.&.&2&2&-6&.&.&2&.&6&-2\\
X.91&-6&-6&2&2&2&.&.&.&.&-6&.&-6&-6&.&.&.&2&2&10&-6&-6&2&-6&6&-2\\
X.92&.&.&-6&-6&18&.&.&.&.&.&18&.&.&.&18&-6&6&6&2&.&.&-6&.&6&6\\
X.93&.&.&2&2&2&-6&-6&-6&-6&.&.&.&.&-6&.&.&2&2&-6&.&.&2&.&6&-2\\
X.94&.&.&2&2&18&.&.&-6&-6&6&-18&6&6&.&-18&6&-6&-6&-6&.&.&2&.&-6&-6\\
X.95&-6&-6&10&10&2&.&.&-6&-6&.&.&.&.&.&.&.&-2&-2&2&-6&-6&-6&-6&-6&2\\
X.96&-6&-6&10&10&2&.&.&6&6&.&.&.&.&.&.&.&-2&-2&2&-6&-6&-6&-6&-6&2\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&13&13&13&13&13&13&13&13&11&11&12&12&12&12&12&12&12&12&12
&12&12&12&12&12\\
3&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}&4_{62}&4_{63}
&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}
&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}\\
\hline
2P&2_{3}&2_{2}&2_{2}&2_{1}&2_{2}&2_{1}&2_{9}&2_{9}&2_{2}&2_{1}
&2_{6}&2_{6}&2_{4}&2_{3}&2_{4}&2_{4}&2_{2}&2_{3}&2_{3}&2_{3}&2_{3}
&2_{2}&2_{4}&2_{4}&2_{4}&2_{9}\\
3P&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}&4_{62}&4_{63}
&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}
&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&-1\\
X.3&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1\\
X.4&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1\\
X.5&1&1&1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&-1&-1&1\\
X.6&1&1&1&-1&1&1&-1&-1&1&-1&-1&-1&1&1&1&1&-1&1&1&1&1&-1&-1&-1&-1&-1\\
X.7&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&-1\\
X.8&1&1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&-1&1&1&1&1&-1&-1&1&1&1\\
X.9&2&2&2&-2&.&.&.&.&.&2&-2&-2&2&2&2&2&.&2&2&2&2&2&2&-2&-2&.\\
X.10&2&2&2&-2&.&.&.&.&.&-2&-2&-2&2&2&2&2&.&2&2&2&2&-2&-2&-2&-2&.\\
X.11&2&2&2&.&2&2&.&.&2&.&.&.&2&2&2&2&.&2&2&2&2&.&.&.&.&.\\
X.12&2&2&2&.&2&2&.&.&2&.&.&.&2&2&2&2&.&2&2&2&2&.&.&.&.&.\\
X.13&2&2&2&.&-2&-2&.&.&-2&.&.&.&2&2&2&2&.&2&2&2&2&.&.&.&.&.\\
X.14&2&2&2&.&-2&-2&.&.&-2&.&.&.&2&2&2&2&.&2&2&2&2&.&.&.&.&.\\
X.15&2&2&2&2&.&.&.&.&.&2&2&2&2&2&2&2&.&2&2&2&2&2&2&2&2&.\\
X.16&2&2&2&2&.&.&.&.&.&-2&2&2&2&2&2&2&.&2&2&2&2&-2&-2&2&2&.\\
X.17&3&3&-1&-1&-1&-1&1&1&-1&1&3&3&-1&3&-1&-1&-1&3&3&3&3&1&1&-1&-1&1\\
X.18&3&3&-1&-1&1&1&1&1&1&-1&3&3&-1&3&-1&-1&1&3&3&3&3&-1&-1&-1&-1&1\\
X.19&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&-1&3&-1&-1&-1&3&3&3&3&-1&-1&-1
&-1&-1\\
X.20&3&3&-1&-1&1&1&-1&-1&1&1&3&3&-1&3&-1&-1&1&3&3&3&3&1&1&-1&-1&-1\\
X.21&3&3&-1&1&-1&-1&1&1&-1&1&-3&-3&-1&3&-1&-1&1&3&3&3&3&1&1&1&1&1\\
X.22&3&3&-1&1&1&1&1&1&1&-1&-3&-3&-1&3&-1&-1&-1&3&3&3&3&-1&-1&1&1&1\\
X.23&3&3&-1&1&-1&-1&-1&-1&-1&-1&-3&-3&-1&3&-1&-1&1&3&3&3&3&-1&-1&1&1
&-1\\
X.24&3&3&-1&1&1&1&-1&-1&1&1&-3&-3&-1&3&-1&-1&-1&3&3&3&3&1&1&1&1&-1\\
X.25&4&4&4&.&.&.&.&.&.&.&.&.&4&4&4&4&.&4&4&4&4&.&.&.&.&.\\
X.26&4&4&4&.&.&.&.&.&.&.&.&.&4&4&4&4&.&4&4&4&4&.&.&.&.&.\\
X.27&2&-2&-2&.&.&.&2&2&.&.&.&.&6&2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&2\\
X.28&2&-2&-2&.&.&.&-2&-2&.&.&.&.&6&2&-2&-2&2&-2&-2&-2&-2&.&.&.&.&-2\\
X.29&6&6&-2&.&-2&-2&.&.&-2&.&.&.&-2&6&-2&-2&.&6&6&6&6&.&.&.&.&.\\
X.30&6&6&-2&.&2&2&.&.&2&.&.&.&-2&6&-2&-2&.&6&6&6&6&.&.&.&.&.\\
X.31&2&-2&-2&.&.&.&-2&-2&.&.&.&.&6&2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&-2\\
X.32&2&-2&-2&.&.&.&2&2&.&.&.&.&6&2&-2&-2&2&-2&-2&-2&-2&.&.&.&.&2\\
X.33&6&6&-2&.&-2&-2&.&.&-2&.&.&.&-2&6&-2&-2&.&6&6&6&6&.&.&.&.&.\\
X.34&6&6&-2&.&2&2&.&.&2&.&.&.&-2&6&-2&-2&.&6&6&6&6&.&.&.&.&.\\
X.35&-3&1&5&-1&3&3&1&1&3&-1&3&3&-3&-3&5&5&1&1&1&1&1&-1&-1&-1&-1&1\\
X.36&-3&1&5&-1&-3&-3&-1&-1&-3&-1&3&3&-3&-3&5&5&-1&1&1&1&1&-1&-1&-1
&-1&-1\\
X.37&-3&1&1&-3&3&3&-1&-1&3&-3&-3&-3&9&-3&1&1&-1&1&1&1&1&-3&-3&-3&-3
&-1\\
X.38&-3&1&1&-3&-3&-3&1&1&-3&-3&-3&-3&9&-3&1&1&1&1&1&1&1&-3&-3&-3&-3
&1\\
X.39&-3&1&5&-1&3&3&-1&-1&3&1&3&3&-3&-3&5&5&1&1&1&1&1&1&1&-1&-1&-1\\
X.40&-3&1&5&-1&-3&-3&1&1&-3&1&3&3&-3&-3&5&5&-1&1&1&1&1&1&1&-1&-1&1\\
X.41&-3&1&1&-3&3&3&1&1&3&3&-3&-3&9&-3&1&1&-1&1&1&1&1&3&3&-3&-3&1\\
X.42&-3&1&1&-3&-3&-3&-1&-1&-3&3&-3&-3&9&-3&1&1&1&1&1&1&1&3&3&-3&-3
&-1\\
X.43&-3&1&5&1&3&3&1&1&3&-1&-3&-3&-3&-3&5&5&-1&1&1&1&1&-1&-1&1&1&1\\
X.44&-3&1&5&1&-3&-3&-1&-1&-3&-1&-3&-3&-3&-3&5&5&1&1&1&1&1&-1&-1&1&1
&-1\\
X.45&-3&1&1&3&3&3&-1&-1&3&-3&3&3&9&-3&1&1&1&1&1&1&1&-3&-3&3&3&-1\\
X.46&-3&1&1&3&-3&-3&1&1&-3&-3&3&3&9&-3&1&1&-1&1&1&1&1&-3&-3&3&3&1\\
X.47&-3&1&5&1&3&3&-1&-1&3&1&-3&-3&-3&-3&5&5&-1&1&1&1&1&1&1&1&1&-1\\
X.48&-3&1&5&1&-3&-3&1&1&-3&1&-3&-3&-3&-3&5&5&1&1&1&1&1&1&1&1&1&1\\
X.49&-3&1&1&3&3&3&1&1&3&3&3&3&9&-3&1&1&1&1&1&1&1&3&3&3&3&1\\
X.50&-3&1&1&3&-3&-3&-1&-1&-3&3&3&3&9&-3&1&1&-1&1&1&1&1&3&3&3&3&-1\\
X.51&.&-4&.&.&2&2&2&2&2&.&4&4&.&.&.&.&2&4&-4&4&-4&.&.&.&.&2\\
X.52&.&-4&.&.&-2&-2&2&2&-2&.&4&4&.&.&.&.&-2&4&-4&4&-4&.&.&.&.&2\\
X.53&4&-4&-4&.&.&.&.&.&.&.&.&.&12&4&-4&-4&.&-4&-4&-4&-4&.&.&.&.&.\\
X.54&.&-4&.&.&2&2&-2&-2&2&.&4&4&.&.&.&.&2&4&-4&4&-4&.&.&.&.&-2\\
X.55&4&4&-4&.&.&.&.&.&.&.&.&.&4&-4&-4&4&4&.&.&.&.&.&.&.&.&.\\
X.56&.&-4&.&.&-2&-2&-2&-2&-2&.&4&4&.&.&.&.&-2&4&-4&4&-4&.&.&.&.&-2\\
X.57&8&-4&4&.&.&.&4&4&.&.&.&.&4&.&4&-4&.&.&.&.&.&.&.&.&.&4\\
X.58&.&-4&.&.&2&2&2&2&2&.&-4&-4&.&.&.&.&-2&4&-4&4&-4&.&.&.&.&2\\
X.59&4&4&-4&.&.&.&.&.&.&.&.&.&4&-4&-4&4&-4&.&.&.&.&.&.&.&.&.\\
X.60&8&-4&4&.&.&.&-4&-4&.&.&.&.&4&.&4&-4&.&.&.&.&.&.&.&.&.&-4\\
X.61&.&-4&.&.&-2&-2&2&2&-2&.&-4&-4&.&.&.&.&2&4&-4&4&-4&.&.&.&.&2\\
X.62&.&-4&.&.&2&2&-2&-2&2&.&-4&-4&.&.&.&.&-2&4&-4&4&-4&.&.&.&.&-2\\
X.63&.&-4&.&.&-2&-2&-2&-2&-2&.&-4&-4&.&.&.&.&2&4&-4&4&-4&.&.&.&.&-2\\
X.64&4&-4&-4&.&.&.&.&.&.&.&.&.&12&4&-4&-4&.&-4&-4&-4&-4&.&.&.&.&.\\
X.65&.&.&.&-4&4&4&-4&-4&4&-4&-4&4&.&.&.&.&4&.&.&.&.&4&4&4&-4&-4\\
X.66&.&.&.&-4&-4&-4&-4&-4&-4&4&-4&4&.&.&.&.&-4&.&.&.&.&-4&-4&4&-4&-4\\
X.67&.&.&.&4&4&4&-4&-4&4&-4&4&-4&.&.&.&.&-4&.&.&.&.&4&4&-4&4&-4\\
X.68&.&.&.&4&-4&-4&-4&-4&-4&4&4&-4&.&.&.&.&4&.&.&.&.&-4&-4&-4&4&-4\\
X.69&.&.&.&4&4&4&4&4&4&4&4&-4&.&.&.&.&-4&.&.&.&.&-4&-4&-4&4&4\\
X.70&.&.&.&4&-4&-4&4&4&-4&-4&4&-4&.&.&.&.&4&.&.&.&.&4&4&-4&4&4\\
X.71&.&.&.&-4&4&4&4&4&4&4&-4&4&.&.&.&.&4&.&.&.&.&-4&-4&4&-4&4\\
X.72&.&.&.&-4&-4&-4&4&4&-4&-4&-4&4&.&.&.&.&-4&.&.&.&.&4&4&4&-4&4\\
X.73&-6&10&2&.&.&.&.&.&.&-6&.&.&-6&2&2&10&-2&-2&-2&-2&-2&-6&-6&.&.&.\\
X.74&-6&-6&10&2&-6&-6&.&.&-6&.&-6&-6&2&2&-6&2&2&-2&-2&-2&-2&.&.&2&2
&.\\
X.75&-6&10&2&.&.&.&.&.&.&6&.&.&-6&2&2&10&2&-2&-2&-2&-2&6&6&.&.&.\\
X.76&-6&-6&10&-2&-6&-6&.&.&-6&.&6&6&2&2&-6&2&-2&-2&-2&-2&-2&.&.&-2
&-2&.\\
X.77&6&2&2&.&6&6&2&2&6&-2&.&.&2&-2&2&-6&.&-2&-2&-2&-2&-2&-2&.&.&2\\
X.78&-6&10&-6&.&.&.&.&.&.&-2&.&.&2&2&10&2&-2&-2&-2&-2&-2&-2&-2&.&.&.\\
X.79&6&2&2&.&6&6&-2&-2&6&2&.&.&2&-2&2&-6&.&-2&-2&-2&-2&2&2&.&.&-2\\
X.80&-6&10&-6&.&.&.&.&.&.&2&.&.&2&2&10&2&2&-2&-2&-2&-2&2&2&.&.&.\\
X.81&-6&-6&2&-6&6&6&.&.&6&.&-6&-6&-6&2&2&-6&-2&-2&-2&-2&-2&.&.&-6&-6
&.\\
X.82&6&2&2&-2&.&.&2&2&.&.&6&6&2&-2&2&10&.&-2&-2&-2&-2&.&.&-2&-2&2\\
X.83&6&2&-6&-6&.&.&2&2&.&.&-6&-6&-6&-2&10&2&.&-2&-2&-2&-2&.&.&-6&-6
&2\\
X.84&-6&-6&2&6&6&6&.&.&6&.&6&6&-6&2&2&-6&2&-2&-2&-2&-2&.&.&6&6&.\\
X.85&6&2&10&.&6&6&2&2&6&6&.&.&-6&-2&-6&2&.&-2&-2&-2&-2&6&6&.&.&2\\
X.86&6&2&10&.&6&6&-2&-2&6&-6&.&.&-6&-2&-6&2&.&-2&-2&-2&-2&-6&-6&.&.
&-2\\
X.87&6&2&-6&6&.&.&-2&-2&.&.&6&6&-6&-2&10&2&.&-2&-2&-2&-2&.&.&6&6&-2\\
X.88&6&2&2&2&.&.&-2&-2&.&.&-6&-6&2&-2&2&10&.&-2&-2&-2&-2&.&.&2&2&-2\\
X.89&6&-6&2&.&.&.&2&2&.&.&.&.&-6&6&2&2&2&-6&-6&-6&-6&.&.&.&.&2\\
X.90&-6&10&2&.&.&.&.&.&.&6&.&.&-6&2&2&10&-2&-2&-2&-2&-2&6&6&.&.&.\\
X.91&-6&-6&2&-6&-6&-6&.&.&-6&.&-6&-6&-6&2&2&-6&2&-2&-2&-2&-2&.&.&-6
&-6&.\\
X.92&6&-6&2&.&.&.&-2&-2&.&.&.&.&-6&6&2&2&-2&-6&-6&-6&-6&.&.&.&.&-2\\
X.93&-6&10&2&.&.&.&.&.&.&-6&.&.&-6&2&2&10&2&-2&-2&-2&-2&-6&-6&.&.&.\\
X.94&-6&2&-6&-2&.&.&.&.&.&2&6&6&-6&-6&-6&-6&.&2&2&2&2&2&2&-2&-2&.\\
X.95&6&2&10&.&-6&-6&2&2&-6&-6&.&.&-6&-2&-6&2&.&-2&-2&-2&-2&-6&-6&.&.
&2\\
X.96&6&2&10&.&-6&-6&-2&-2&-6&6&.&.&-6&-2&-6&2&.&-2&-2&-2&-2&6&6&.&.
&-2\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&12&12&12&11&11&11&11&11&11&11&11&11&11&11&11
&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}
&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}
&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}\\
\hline
2P&2_{2}&2_{9}&2_{2}&2_{2}&2_{4}&2_{4}&2_{9}&2_{4}&2_{4}&2_{4}
&2_{6}&2_{6}&2_{6}&2_{4}&2_{2}&2_{4}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}
&2_{9}&2_{4}&2_{9}\\
3P&4_{81}&4_{82}&4_{83}&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}
&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}
&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&1&-1\\
X.3&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1\\
X.4&-1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&1&1&-1\\
X.5&-1&1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1&1&-1&-1&1&1&-1&-1&1\\
X.6&-1&-1&-1&1&1&-1&-1&1&1&-1&1&1&1&-1&-1&1&-1&1&-1&1&1&1&-1&-1\\
X.7&1&-1&-1&1&1&1&-1&1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&-1&1\\
X.8&1&1&-1&1&1&-1&1&-1&-1&1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1&-1\\
X.9&-2&.&.&2&2&2&.&-2&-2&.&2&2&2&.&.&.&2&-2&-2&.&.&-2&.&2\\
X.10&-2&.&.&2&2&-2&.&2&2&.&2&2&2&.&.&.&-2&2&-2&.&.&2&.&-2\\
X.11&.&.&.&2&2&.&.&-2&-2&.&2&2&2&.&.&-2&.&-2&.&2&2&-2&.&.\\
X.12&.&.&.&2&2&.&.&2&2&.&2&2&2&.&.&2&.&2&.&2&2&2&.&.\\
X.13&.&.&.&2&2&.&.&2&2&.&2&2&2&.&.&-2&.&2&.&-2&-2&2&.&.\\
X.14&.&.&.&2&2&.&.&-2&-2&.&2&2&2&.&.&2&.&-2&.&-2&-2&-2&.&.\\
X.15&2&.&.&2&2&2&.&2&2&.&2&2&2&.&.&.&2&2&2&.&.&2&.&2\\
X.16&2&.&.&2&2&-2&.&-2&-2&.&2&2&2&.&.&.&-2&-2&2&.&.&-2&.&-2\\
X.17&-1&1&-1&3&-1&1&1&1&1&1&-1&-1&-1&1&1&1&-3&-3&-1&-1&-1&-3&-1&-3\\
X.18&-1&1&1&3&-1&-1&1&-1&-1&1&-1&-1&-1&1&1&1&3&3&-1&1&1&3&1&3\\
X.19&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&-1&-1&-1&3
&-1&3\\
X.20&-1&-1&1&3&-1&1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-3&-3&-1&1&1&-3&1&-3\\
X.21&1&1&1&3&-1&1&1&-1&-1&1&-1&-1&-1&1&1&-1&-3&3&1&-1&-1&3&1&-3\\
X.22&1&1&-1&3&-1&-1&1&1&1&1&-1&-1&-1&1&1&-1&3&-3&1&1&1&-3&-1&3\\
X.23&1&-1&1&3&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&3&-3&1&-1&-1&-3&1&3\\
X.24&1&-1&-1&3&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-3&3&1&1&1&3&-1&-3\\
X.25&.&.&.&4&4&.&.&-4&-4&.&4&4&4&.&.&.&.&-4&.&.&.&-4&.&.\\
X.26&.&.&.&4&4&.&.&4&4&.&4&4&4&.&.&.&.&4&.&.&.&4&.&.\\
X.27&.&2&-2&2&6&.&2&-6&-6&2&2&2&-2&2&2&.&.&2&.&.&.&2&-2&.\\
X.28&.&-2&2&2&6&.&-2&-6&-6&-2&2&2&-2&-2&-2&.&.&2&.&.&.&2&2&.\\
X.29&.&.&.&6&-2&.&.&2&2&.&-2&-2&-2&.&.&2&.&-6&.&-2&-2&-6&.&.\\
X.30&.&.&.&6&-2&.&.&2&2&.&-2&-2&-2&.&.&-2&.&-6&.&2&2&-6&.&.\\
X.31&.&-2&-2&2&6&.&-2&6&6&-2&2&2&-2&-2&-2&.&.&-2&.&.&.&-2&-2&.\\
X.32&.&2&2&2&6&.&2&6&6&2&2&2&-2&2&2&.&.&-2&.&.&.&-2&2&.\\
X.33&.&.&.&6&-2&.&.&-2&-2&.&-2&-2&-2&.&.&-2&.&6&.&-2&-2&6&.&.\\
X.34&.&.&.&6&-2&.&.&-2&-2&.&-2&-2&-2&.&.&2&.&6&.&2&2&6&.&.\\
X.35&-1&1&1&-3&-3&-1&1&-3&-3&1&1&1&-3&1&1&3&3&1&-1&3&3&1&1&3\\
X.36&-1&-1&-1&-3&-3&-1&-1&-3&-3&-1&1&1&-3&-1&-1&-3&3&1&-1&-3&-3&1&-1
&3\\
X.37&-3&-1&-1&-3&9&-3&-1&9&9&-1&-3&-3&1&-1&-1&3&-3&1&-3&3&3&1&-1&-3\\
X.38&-3&1&1&-3&9&-3&1&9&9&1&-3&-3&1&1&1&-3&-3&1&-3&-3&-3&1&1&-3\\
X.39&-1&-1&1&-3&-3&1&-1&3&3&-1&1&1&-3&-1&-1&-3&-3&-1&-1&3&3&-1&1&-3\\
X.40&-1&1&-1&-3&-3&1&1&3&3&1&1&1&-3&1&1&3&-3&-1&-1&-3&-3&-1&-1&-3\\
X.41&-3&1&-1&-3&9&3&1&-9&-9&1&-3&-3&1&1&1&-3&3&-1&-3&3&3&-1&-1&3\\
X.42&-3&-1&1&-3&9&3&-1&-9&-9&-1&-3&-3&1&-1&-1&3&3&-1&-3&-3&-3&-1&1&3\\
X.43&1&1&-1&-3&-3&-1&1&3&3&1&1&1&-3&1&1&-3&3&-1&1&3&3&-1&-1&3\\
X.44&1&-1&1&-3&-3&-1&-1&3&3&-1&1&1&-3&-1&-1&3&3&-1&1&-3&-3&-1&1&3\\
X.45&3&-1&1&-3&9&-3&-1&-9&-9&-1&-3&-3&1&-1&-1&-3&-3&-1&3&3&3&-1&1&-3\\
X.46&3&1&-1&-3&9&-3&1&-9&-9&1&-3&-3&1&1&1&3&-3&-1&3&-3&-3&-1&-1&-3\\
X.47&1&-1&-1&-3&-3&1&-1&-3&-3&-1&1&1&-3&-1&-1&3&-3&1&1&3&3&1&-1&-3\\
X.48&1&1&1&-3&-3&1&1&-3&-3&1&1&1&-3&1&1&-3&-3&1&1&-3&-3&1&1&-3\\
X.49&3&1&1&-3&9&3&1&9&9&1&-3&-3&1&1&1&3&3&1&3&3&3&1&1&3\\
X.50&3&-1&-1&-3&9&3&-1&9&9&-1&-3&-3&1&-1&-1&-3&3&1&3&-3&-3&1&-1&3\\
X.51&.&2&2&.&.&.&2&.&.&2&.&.&.&2&2&2&-4&4&.&-6&2&4&2&-4\\
X.52&.&2&-2&.&.&.&2&.&.&2&.&.&.&2&2&2&4&-4&.&6&-2&-4&-2&4\\
X.53&.&.&.&4&12&.&.&12&12&.&4&4&-4&.&.&.&.&-4&.&.&.&-4&.&.\\
X.54&.&-2&2&.&.&.&-2&.&.&-2&.&.&.&-2&-2&-2&4&-4&.&-6&2&-4&2&4\\
X.55&.&.&4&.&-4&.&.&.&.&.&8&.&4&.&.&.&.&.&.&.&.&.&4&.\\
X.56&.&-2&-2&.&.&.&-2&.&.&-2&.&.&.&-2&-2&-2&-4&4&.&6&-2&4&-2&-4\\
X.57&.&4&.&-4&-4&.&4&.&.&-4&4&-4&-4&-4&-4&.&.&.&.&.&.&.&.&.\\
X.58&.&2&-2&.&.&.&2&.&.&2&.&.&.&2&2&-2&-4&-4&.&-6&2&-4&-2&-4\\
X.59&.&.&-4&.&-4&.&.&.&.&.&8&.&4&.&.&.&.&.&.&.&.&.&-4&.\\
X.60&.&-4&.&-4&-4&.&-4&.&.&4&4&-4&-4&4&4&.&.&.&.&.&.&.&.&.\\
X.61&.&2&2&.&.&.&2&.&.&2&.&.&.&2&2&-2&4&4&.&6&-2&4&2&4\\
X.62&.&-2&-2&.&.&.&-2&.&.&-2&.&.&.&-2&-2&2&4&4&.&-6&2&4&-2&4\\
X.63&.&-2&2&.&.&.&-2&.&.&-2&.&.&.&-2&-2&2&-4&-4&.&6&-2&-4&2&-4\\
X.64&.&.&.&4&12&.&.&-12&-12&.&4&4&-4&.&.&.&.&4&.&.&.&4&.&.\\
X.65&4&4&-4&.&.&-4&4&4&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.66&4&4&4&.&.&4&4&-4&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.\\
X.67&-4&4&4&.&.&-4&4&-4&4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.\\
X.68&-4&4&-4&.&.&4&4&4&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.\\
X.69&-4&-4&4&.&.&4&-4&4&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.\\
X.70&-4&-4&-4&.&.&-4&-4&-4&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.71&4&-4&-4&.&.&4&-4&-4&4&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.\\
X.72&4&-4&4&.&.&-4&-4&4&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.\\
X.73&.&.&-2&-2&2&-6&.&.&.&.&6&-2&-6&.&.&6&2&.&.&.&.&.&-2&2\\
X.74&2&.&2&-2&-6&.&.&.&.&.&-2&6&-6&.&.&.&.&.&-6&2&2&.&2&.\\
X.75&.&.&2&-2&2&6&.&.&.&.&6&-2&-6&.&.&6&-2&.&.&.&.&.&2&-2\\
X.76&-2&.&-2&-2&-6&.&.&.&.&.&-2&6&-6&.&.&.&.&.&6&2&2&.&-2&.\\
X.77&.&2&.&2&-6&-2&2&.&.&2&2&-6&-6&2&2&.&-2&.&.&-2&-2&.&.&-2\\
X.78&.&.&-2&-2&-6&-2&.&.&.&.&-2&6&2&.&.&-6&-2&.&.&.&.&.&-2&-2\\
X.79&.&-2&.&2&-6&2&-2&.&.&-2&2&-6&-6&-2&-2&.&2&.&.&-2&-2&.&.&2\\
X.80&.&.&2&-2&-6&2&.&.&.&.&-2&6&2&.&.&-6&2&.&.&.&.&.&2&2\\
X.81&-6&.&-2&-2&2&.&.&.&.&.&6&-2&10&.&.&.&.&.&2&-2&-2&.&-2&.\\
X.82&-2&2&.&2&-6&.&2&.&.&2&2&-6&2&2&2&6&.&.&6&.&.&.&.&.\\
X.83&-6&2&.&2&2&.&2&.&.&2&-6&2&2&2&2&-6&.&.&2&.&.&.&.&.\\
X.84&6&.&2&-2&2&.&.&.&.&.&6&-2&10&.&.&.&.&.&-2&-2&-2&.&2&.\\
X.85&.&2&.&2&2&6&2&.&.&2&-6&2&2&2&2&.&-2&.&.&-2&-2&.&.&-2\\
X.86&.&-2&.&2&2&-6&-2&.&.&-2&-6&2&2&-2&-2&.&2&.&.&-2&-2&.&.&2\\
X.87&6&-2&.&2&2&.&-2&.&.&-2&-6&2&2&-2&-2&-6&.&.&-2&.&.&.&.&.\\
X.88&2&-2&.&2&-6&.&-2&.&.&-2&2&-6&2&-2&-2&6&.&.&-6&.&.&.&.&.\\
X.89&.&2&2&6&-6&.&2&-6&-6&2&-2&-2&2&2&2&.&.&-6&.&.&.&-6&2&.\\
X.90&.&.&-2&-2&2&6&.&.&.&.&6&-2&-6&.&.&-6&-2&.&.&.&.&.&-2&-2\\
X.91&-6&.&2&-2&2&.&.&.&.&.&6&-2&10&.&.&.&.&.&2&2&2&.&2&.\\
X.92&.&-2&-2&6&-6&.&-2&-6&-6&-2&-2&-2&2&-2&-2&.&.&-6&.&.&.&-6&-2&.\\
X.93&.&.&2&-2&2&-6&.&.&.&.&6&-2&-6&.&.&-6&2&.&.&.&.&.&2&2\\
X.94&-2&.&.&-6&-6&2&.&6&6&.&2&2&2&.&.&.&-6&-2&-2&.&.&-2&.&-6\\
X.95&.&2&.&2&2&-6&2&.&.&2&-6&2&2&2&2&.&2&.&.&2&2&.&.&2\\
X.96&.&-2&.&2&2&6&-2&.&.&-2&-6&2&2&-2&-2&.&-2&.&.&2&2&.&.&-2\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{105}&4_{106}&4_{107}&4_{108}&4_{109}&4_{110}&4_{111}&4_{112}
&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}
&4_{122}&4_{123}&4_{124}\\
\hline
2P&2_{9}&2_{9}&2_{9}&2_{9}&2_{6}&2_{4}&2_{9}&2_{9}&2_{9}&2_{9}
&2_{9}&2_{9}&2_{9}&2_{9}&2_{6}&2_{6}&2_{9}&2_{9}&2_{9}&2_{9}\\
3P&4_{105}&4_{106}&4_{107}&4_{108}&4_{109}&4_{110}&4_{111}&4_{112}
&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}
&4_{122}&4_{123}&4_{124}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1\\
X.3&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\
X.4&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1\\
X.5&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&1&-1&-1\\
X.6&-1&-1&-1&-1&1&-1&1&1&1&1&-1&1&1&-1&-1&-1&1&-1&-1&-1\\
X.7&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&1&-1&1&1\\
X.8&-1&-1&-1&-1&1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&1&1&1\\
X.9&.&.&.&.&2&.&.&.&.&.&2&.&.&-2&-2&-2&-2&.&-2&-2\\
X.10&.&.&.&.&2&.&.&.&.&.&-2&.&.&-2&-2&-2&2&.&-2&-2\\
X.11&.&.&.&.&2&.&-2&-2&-2&-2&.&2&2&.&.&.&-2&.&.&.\\
X.12&.&.&.&.&2&.&2&2&2&2&.&2&2&.&.&.&2&.&.&.\\
X.13&.&.&.&.&2&.&-2&-2&-2&-2&.&-2&-2&.&.&.&2&.&.&.\\
X.14&.&.&.&.&2&.&2&2&2&2&.&-2&-2&.&.&.&-2&.&.&.\\
X.15&.&.&.&.&2&.&.&.&.&.&2&.&.&2&2&2&2&.&2&2\\
X.16&.&.&.&.&2&.&.&.&.&.&-2&.&.&2&2&2&-2&.&2&2\\
X.17&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&1&3&3\\
X.18&1&1&1&1&-1&1&1&1&1&1&-1&1&1&-1&-1&-1&-1&1&3&3\\
X.19&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3\\
X.20&1&1&1&1&-1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1&3&3\\
X.21&1&1&1&1&-1&1&-1&-1&-1&-1&1&-1&-1&1&1&1&-1&1&-3&-3\\
X.22&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-3&-3\\
X.23&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-3&-3\\
X.24&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&-3&-3\\
X.25&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.26&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.\\
X.27&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&2&2&.&.\\
X.28&2&2&2&2&-2&2&.&.&.&.&.&.&.&.&.&.&2&-2&.&.\\
X.29&.&.&.&.&-2&.&2&2&2&2&.&-2&-2&.&.&.&2&.&.&.\\
X.30&.&.&.&.&-2&.&-2&-2&-2&-2&.&2&2&.&.&.&2&.&.&.\\
X.31&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.\\
X.32&2&2&2&2&-2&2&.&.&.&.&.&.&.&.&.&.&-2&2&.&.\\
X.33&.&.&.&.&-2&.&-2&-2&-2&-2&.&-2&-2&.&.&.&-2&.&.&.\\
X.34&.&.&.&.&-2&.&2&2&2&2&.&2&2&.&.&.&-2&.&.&.\\
X.35&1&1&1&1&-3&1&3&3&3&3&-1&3&3&-1&-1&-1&5&1&3&3\\
X.36&-1&-1&-1&-1&-3&-1&-3&-3&-3&-3&-1&-3&-3&-1&-1&-1&5&-1&3&3\\
X.37&-1&-1&-1&-1&1&-1&3&3&3&3&-3&3&3&-3&-3&-3&1&-1&-3&-3\\
X.38&1&1&1&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&1&-3&-3\\
X.39&1&1&1&1&-3&1&-3&-3&-3&-3&1&3&3&-1&-1&-1&-5&-1&3&3\\
X.40&-1&-1&-1&-1&-3&-1&3&3&3&3&1&-3&-3&-1&-1&-1&-5&1&3&3\\
X.41&-1&-1&-1&-1&1&-1&-3&-3&-3&-3&3&3&3&-3&-3&-3&-1&1&-3&-3\\
X.42&1&1&1&1&1&1&3&3&3&3&3&-3&-3&-3&-3&-3&-1&-1&-3&-3\\
X.43&-1&-1&-1&-1&-3&-1&-3&-3&-3&-3&-1&3&3&1&1&1&-5&1&-3&-3\\
X.44&1&1&1&1&-3&1&3&3&3&3&-1&-3&-3&1&1&1&-5&-1&-3&-3\\
X.45&1&1&1&1&1&1&-3&-3&-3&-3&-3&3&3&3&3&3&-1&-1&3&3\\
X.46&-1&-1&-1&-1&1&-1&3&3&3&3&-3&-3&-3&3&3&3&-1&1&3&3\\
X.47&-1&-1&-1&-1&-3&-1&3&3&3&3&1&3&3&1&1&1&5&-1&-3&-3\\
X.48&1&1&1&1&-3&1&-3&-3&-3&-3&1&-3&-3&1&1&1&5&1&-3&-3\\
X.49&1&1&1&1&1&1&3&3&3&3&3&3&3&3&3&3&1&1&3&3\\
X.50&-1&-1&-1&-1&1&-1&-3&-3&-3&-3&3&-3&-3&3&3&3&1&-1&3&3\\
X.51&2&2&2&2&.&2&-6&2&2&-6&.&-6&2&.&.&.&.&2&-4&-4\\
X.52&-2&-2&-2&-2&.&-2&-6&2&2&-6&.&6&-2&.&.&.&.&2&-4&-4\\
X.53&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.54&2&2&2&2&.&2&6&-2&-2&6&.&-6&2&.&.&.&.&-2&-4&-4\\
X.55&-4&-4&-4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&-2&-2&-2&-2&.&-2&6&-2&-2&6&.&6&-2&.&.&.&.&-2&-4&-4\\
X.57&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.58&-2&-2&-2&-2&.&-2&6&-2&-2&6&.&-6&2&.&.&.&.&2&4&4\\
X.59&4&4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.61&2&2&2&2&.&2&6&-2&-2&6&.&6&-2&.&.&.&.&2&4&4\\
X.62&-2&-2&-2&-2&.&-2&-6&2&2&-6&.&-6&2&.&.&.&.&-2&4&4\\
X.63&2&2&2&2&.&2&-6&2&2&-6&.&6&-2&.&.&.&.&-2&4&4\\
X.64&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.\\
X.65&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.\\
X.66&.&.&.&.&.&4&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.\\
X.67&.&.&.&.&.&4&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.\\
X.68&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.\\
X.69&.&.&.&.&.&4&.&.&.&.&.&.&.&.&-4&4&.&4&.&.\\
X.70&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&-4&4&.&4&.&.\\
X.71&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&4&-4&.&4&.&.\\
X.72&.&.&.&.&.&4&.&.&.&.&.&.&.&.&4&-4&.&4&.&.\\
X.73&-2&-2&-2&-2&2&-2&-2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.\\
X.74&2&2&2&2&2&2&.&.&.&.&.&2&2&-6&2&2&.&.&2&2\\
X.75&2&2&2&2&2&2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\
X.76&-2&-2&-2&-2&2&-2&.&.&.&.&.&2&2&6&-2&-2&.&.&-2&-2\\
X.77&.&.&.&.&2&.&.&.&.&.&6&-2&-2&.&.&.&.&2&.&.\\
X.78&-2&-2&-2&-2&-6&-2&2&2&2&2&6&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&2&.&.&.&.&.&-6&-2&-2&.&.&.&.&-2&.&.\\
X.80&2&2&2&2&-6&2&2&2&2&2&-6&.&.&.&.&.&.&.&.&.\\
X.81&-2&-2&-2&-2&2&-2&.&.&.&.&.&-2&-2&2&-6&-6&.&.&2&2\\
X.82&.&.&.&.&-6&.&-2&-2&-2&-2&.&.&.&6&-2&-2&.&2&-2&-2\\
X.83&.&.&.&.&10&.&2&2&2&2&.&.&.&2&-6&-6&.&2&2&2\\
X.84&2&2&2&2&2&2&.&.&.&.&.&-2&-2&-2&6&6&.&.&-2&-2\\
X.85&.&.&.&.&-6&.&.&.&.&.&-2&-2&-2&.&.&.&.&2&.&.\\
X.86&.&.&.&.&-6&.&.&.&.&.&2&-2&-2&.&.&.&.&-2&.&.\\
X.87&.&.&.&.&10&.&2&2&2&2&.&.&.&-2&6&6&.&-2&-2&-2\\
X.88&.&.&.&.&-6&.&-2&-2&-2&-2&.&.&.&-6&2&2&.&-2&2&2\\
X.89&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&2&2&.&.\\
X.90&-2&-2&-2&-2&2&-2&2&2&2&2&-2&.&.&.&.&.&.&.&.&.\\
X.91&2&2&2&2&2&2&.&.&.&.&.&2&2&2&-6&-6&.&.&2&2\\
X.92&-2&-2&-2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&2&-2&.&.\\
X.93&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&2&.&.&.&.&.&2&.&.&-2&-2&-2&6&.&6&6\\
X.95&.&.&.&.&-6&.&.&.&.&.&2&2&2&.&.&.&.&2&.&.\\
X.96&.&.&.&.&-6&.&.&.&.&.&-2&2&2&.&.&.&.&-2&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&9&9&9&9&10&10&10&10&10&10&10&10&10&10&10&10\\
3&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{125}&4_{126}&4_{127}&4_{128}&4_{129}&4_{130}&4_{131}&4_{132}
&4_{133}&4_{134}&4_{135}&4_{136}&4_{137}&4_{138}&4_{139}&4_{140}&4_{141}
&4_{142}&4_{143}&4_{144}\\
\hline
2P&2_{9}&2_{9}&2_{9}&2_{4}&2_{11}&2_{12}&2_{11}&2_{12}&2_{16}
&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}&2_{7}&2_{16}&2_{16}
&2_{16}\\
3P&4_{125}&4_{126}&4_{127}&4_{128}&4_{129}&4_{130}&4_{131}&4_{132}
&4_{133}&4_{134}&4_{135}&4_{136}&4_{137}&4_{138}&4_{139}&4_{140}&4_{141}
&4_{142}&4_{143}&4_{144}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.3&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1\\
X.4&1&1&-1&-1&-1&1&-1&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1\\
X.5&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&-1&1&1\\
X.6&-1&1&-1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&-1&1&1\\
X.7&-1&1&1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1\\
X.8&1&-1&-1&1&-1&-1&1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1\\
X.9&.&-2&2&.&.&-2&.&-2&-2&-2&.&.&.&.&.&.&2&-2&.&.\\
X.10&.&2&-2&.&.&2&.&2&-2&-2&.&.&.&.&.&.&2&-2&.&.\\
X.11&.&-2&.&-2&2&-2&-2&-2&.&.&2&2&.&.&.&.&2&.&2&2\\
X.12&.&2&.&2&2&2&2&2&.&.&2&2&.&.&.&.&2&.&2&2\\
X.13&.&2&.&-2&-2&2&-2&2&.&.&-2&-2&.&.&.&.&2&.&-2&-2\\
X.14&.&-2&.&2&-2&-2&2&-2&.&.&-2&-2&.&.&.&.&2&.&-2&-2\\
X.15&.&2&2&.&.&2&.&2&2&2&.&.&.&.&.&.&2&2&.&.\\
X.16&.&-2&-2&.&.&-2&.&-2&2&2&.&.&.&.&.&.&2&2&.&.\\
X.17&1&1&1&1&1&-3&-1&-3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&-1&-1\\
X.18&1&-1&-1&1&-1&3&-1&3&3&-1&1&1&1&1&1&1&-1&3&1&1\\
X.19&-1&-1&-1&-1&1&3&1&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&-1&-1\\
X.20&-1&1&1&-1&-1&-3&1&-3&3&-1&1&1&1&1&1&1&-1&3&1&1\\
X.21&1&-1&1&-1&1&3&1&3&-3&1&-1&-1&1&1&1&1&-1&-3&-1&-1\\
X.22&1&1&-1&-1&-1&-3&1&-3&-3&1&1&1&-1&-1&-1&-1&-1&-3&1&1\\
X.23&-1&1&-1&1&1&-3&-1&-3&-3&1&-1&-1&1&1&1&1&-1&-3&-1&-1\\
X.24&-1&-1&1&1&-1&3&-1&3&-3&1&1&1&-1&-1&-1&-1&-1&-3&1&1\\
X.25&.&-4&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&4&.&.&.\\
X.26&.&4&.&.&.&4&.&4&.&.&.&.&.&.&.&.&4&.&.&.\\
X.27&2&2&.&.&.&-2&.&-2&.&.&.&.&2&2&2&2&2&.&.&.\\
X.28&-2&2&.&.&.&-2&.&-2&.&.&.&.&-2&-2&-2&-2&2&.&.&.\\
X.29&.&2&.&2&2&-6&-2&-6&.&.&-2&-2&.&.&.&.&-2&.&-2&-2\\
X.30&.&2&.&-2&-2&-6&2&-6&.&.&2&2&.&.&.&.&-2&.&2&2\\
X.31&-2&-2&.&.&.&2&.&2&.&.&.&.&2&2&2&2&2&.&.&.\\
X.32&2&-2&.&.&.&2&.&2&.&.&.&.&-2&-2&-2&-2&2&.&.&.\\
X.33&.&-2&.&-2&2&6&2&6&.&.&-2&-2&.&.&.&.&-2&.&-2&-2\\
X.34&.&-2&.&2&-2&6&-2&6&.&.&2&2&.&.&.&.&-2&.&2&2\\
X.35&1&5&-1&3&-3&-3&-3&-3&-1&3&-1&-1&1&1&1&1&1&-1&-1&-1\\
X.36&-1&5&-1&-3&3&-3&3&-3&-1&3&1&1&-1&-1&-1&-1&1&-1&1&1\\
X.37&-1&1&-3&3&3&-3&3&-3&1&1&-1&-1&-1&-1&-1&-1&-3&1&-1&-1\\
X.38&1&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&-3&1&1&1\\
X.39&-1&-5&1&-3&-3&3&3&3&-1&3&-1&-1&1&1&1&1&1&-1&-1&-1\\
X.40&1&-5&1&3&3&3&-3&3&-1&3&1&1&-1&-1&-1&-1&1&-1&1&1\\
X.41&1&-1&3&-3&3&3&-3&3&1&1&-1&-1&-1&-1&-1&-1&-3&1&-1&-1\\
X.42&-1&-1&3&3&-3&3&3&3&1&1&1&1&1&1&1&1&-3&1&1&1\\
X.43&1&-5&-1&-3&-3&3&3&3&1&-3&-1&-1&-1&-1&-1&-1&1&1&-1&-1\\
X.44&-1&-5&-1&3&3&3&-3&3&1&-3&1&1&1&1&1&1&1&1&1&1\\
X.45&-1&-1&-3&-3&3&3&-3&3&-1&-1&-1&-1&1&1&1&1&-3&-1&-1&-1\\
X.46&1&-1&-3&3&-3&3&3&3&-1&-1&1&1&-1&-1&-1&-1&-3&-1&1&1\\
X.47&-1&5&1&3&-3&-3&-3&-3&1&-3&-1&-1&-1&-1&-1&-1&1&1&-1&-1\\
X.48&1&5&1&-3&3&-3&3&-3&1&-3&1&1&1&1&1&1&1&1&1&1\\
X.49&1&1&3&3&3&-3&3&-3&-1&-1&-1&-1&1&1&1&1&-3&-1&-1&-1\\
X.50&-1&1&3&-3&-3&-3&-3&-3&-1&-1&1&1&-1&-1&-1&-1&-3&-1&1&1\\
X.51&2&.&.&2&.&.&.&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2\\
X.52&2&.&.&2&.&.&.&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2\\
X.53&.&-4&.&.&.&4&.&4&.&.&.&.&.&.&.&.&4&.&.&.\\
X.54&-2&.&.&-2&.&.&.&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.56&-2&.&.&-2&.&.&.&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2\\
X.57&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&2&.&.&-2&.&.&.&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.60&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&2&.&.&-2&.&.&.&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2\\
X.62&-2&.&.&2&.&.&.&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2\\
X.63&-2&.&.&2&.&.&.&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2\\
X.64&.&4&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&4&.&.&.\\
X.65&4&.&.&4&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&4&.&.&4&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&4&.&.&-4&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&4&.&.&-4&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&-4&.&.&4&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&-4&.&.&4&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&-4&.&.&-4&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&-4&.&.&-4&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&2&6&.&.&6&.&.&.&.&.&2&2&2&2&2&.&.&.\\
X.74&.&.&.&.&6&.&.&.&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2\\
X.75&.&.&-2&6&.&.&6&.&.&.&.&.&-2&-2&-2&-2&2&.&.&.\\
X.76&.&.&.&.&6&.&.&.&2&2&-2&-2&-2&-2&-2&-2&2&2&-2&-2\\
X.77&2&.&6&.&-6&.&.&.&.&.&-2&-2&.&.&.&.&-2&.&-2&-2\\
X.78&.&.&6&-6&.&.&6&.&.&.&.&.&2&2&2&2&2&.&.&.\\
X.79&-2&.&-6&.&-6&.&.&.&.&.&-2&-2&.&.&.&.&-2&.&-2&-2\\
X.80&.&.&-6&-6&.&.&6&.&.&.&.&.&-2&-2&-2&-2&2&.&.&.\\
X.81&.&.&.&.&6&.&.&.&-2&-2&2&2&-2&-2&-2&-2&2&-2&2&2\\
X.82&2&.&.&6&.&.&-6&.&-2&-2&.&.&.&.&.&.&-2&-2&.&.\\
X.83&2&.&.&-6&.&.&-6&.&2&2&.&.&.&.&.&.&-2&2&.&.\\
X.84&.&.&.&.&6&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2\\
X.85&2&.&-2&.&6&.&.&.&.&.&-2&-2&.&.&.&.&-2&.&-2&-2\\
X.86&-2&.&2&.&6&.&.&.&.&.&-2&-2&.&.&.&.&-2&.&-2&-2\\
X.87&-2&.&.&-6&.&.&-6&.&-2&-2&.&.&.&.&.&.&-2&-2&.&.\\
X.88&-2&.&.&6&.&.&-6&.&2&2&.&.&.&.&.&.&-2&2&.&.\\
X.89&2&2&.&.&.&6&.&6&.&.&.&.&-2&-2&-2&-2&-2&.&.&.\\
X.90&.&.&-2&-6&.&.&-6&.&.&.&.&.&2&2&2&2&2&.&.&.\\
X.91&.&.&.&.&-6&.&.&.&-2&-2&-2&-2&2&2&2&2&2&-2&-2&-2\\
X.92&-2&2&.&.&.&6&.&6&.&.&.&.&2&2&2&2&-2&.&.&.\\
X.93&.&.&2&-6&.&.&-6&.&.&.&.&.&-2&-2&-2&-2&2&.&.&.\\
X.94&.&6&2&.&.&6&.&6&-2&-2&.&.&.&.&.&.&2&-2&.&.\\
X.95&2&.&2&.&-6&.&.&.&.&.&2&2&.&.&.&.&-2&.&2&2\\
X.96&-2&.&-2&.&-6&.&.&.&.&.&2&2&.&.&.&.&-2&.&2&2\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9&9\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{145}&4_{146}&4_{147}&4_{148}&4_{149}&4_{150}&4_{151}&4_{152}
&4_{153}&4_{154}&4_{155}&4_{156}&4_{157}&4_{158}&4_{159}&4_{160}&4_{161}
&4_{162}&4_{163}&4_{164}\\
\hline
2P&2_{7}&2_{6}&2_{16}&2_{18}&2_{19}&2_{6}&2_{5}&2_{18}&2_{19}
&2_{25}&2_{25}&2_{25}&2_{25}&2_{11}&2_{17}&2_{17}&2_{12}&2_{27}&2_{27}
&2_{12}\\
3P&4_{145}&4_{146}&4_{147}&4_{148}&4_{149}&4_{150}&4_{151}&4_{152}
&4_{153}&4_{154}&4_{155}&4_{156}&4_{157}&4_{158}&4_{159}&4_{160}&4_{161}
&4_{162}&4_{163}&4_{164}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&1&1&1&-1&1&1&1&1&1&-1&1&1&-1&1&-1&1\\
X.3&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1\\
X.4&1&1&-1&1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&1\\
X.5&1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1\\
X.6&1&-1&-1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&-1\\
X.7&1&-1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1\\
X.8&1&-1&1&-1&1&-1&1&-1&1&1&1&-1&-1&1&-1&-1&1&-1&1&-1\\
X.9&2&.&-2&-2&-2&.&2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\
X.10&2&.&-2&2&-2&.&2&2&-2&-2&-2&.&.&.&.&.&.&.&.&.\\
X.11&2&.&.&-2&.&.&2&-2&.&.&.&.&.&.&2&2&.&.&-2&.\\
X.12&2&.&.&2&.&.&2&2&.&.&.&.&.&.&2&2&.&.&2&.\\
X.13&2&.&.&2&.&.&2&2&.&.&.&.&.&.&-2&-2&.&.&-2&.\\
X.14&2&.&.&-2&.&.&2&-2&.&.&.&.&.&.&-2&-2&.&.&2&.\\
X.15&2&.&2&2&2&.&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\
X.16&2&.&2&-2&2&.&2&-2&2&2&2&.&.&.&.&.&.&.&.&.\\
X.17&-1&-1&-1&-3&-1&-1&-1&1&3&3&-1&-1&-1&-1&-1&-1&1&1&-1&-1\\
X.18&-1&1&-1&3&-1&1&-1&-1&3&3&-1&1&1&-1&1&1&1&-1&-1&1\\
X.19&-1&-1&-1&3&-1&-1&-1&-1&3&3&-1&-1&-1&1&-1&-1&-1&1&1&-1\\
X.20&-1&1&-1&-3&-1&1&-1&1&3&3&-1&1&1&1&1&1&-1&-1&1&1\\
X.21&-1&1&1&3&1&1&-1&-1&-3&-3&1&1&1&-1&-1&-1&1&-1&1&1\\
X.22&-1&-1&1&-3&1&-1&-1&1&-3&-3&1&-1&-1&-1&1&1&1&1&1&-1\\
X.23&-1&1&1&-3&1&1&-1&1&-3&-3&1&1&1&1&-1&-1&-1&-1&-1&1\\
X.24&-1&-1&1&3&1&-1&-1&-1&-3&-3&1&-1&-1&1&1&1&-1&1&-1&-1\\
X.25&4&.&.&-4&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.26&4&.&.&4&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.27&-2&-2&.&2&.&-2&-2&2&.&.&.&2&2&2&.&.&2&-2&.&-2\\
X.28&-2&2&.&2&.&2&-2&2&.&.&.&-2&-2&-2&.&.&-2&2&.&2\\
X.29&-2&.&.&-6&.&.&-2&2&.&.&.&.&.&.&-2&-2&.&.&-2&.\\
X.30&-2&.&.&-6&.&.&-2&2&.&.&.&.&.&.&2&2&.&.&2&.\\
X.31&-2&-2&.&-2&.&-2&-2&-2&.&.&.&2&2&-2&.&.&-2&-2&.&-2\\
X.32&-2&2&.&-2&.&2&-2&-2&.&.&.&-2&-2&2&.&.&2&2&.&2\\
X.33&-2&.&.&6&.&.&-2&-2&.&.&.&.&.&.&-2&-2&.&.&2&.\\
X.34&-2&.&.&6&.&.&-2&-2&.&.&.&.&.&.&2&2&.&.&-2&.\\
X.35&-3&1&3&1&-1&1&5&5&3&-1&3&1&1&-1&-1&-1&1&-1&-3&1\\
X.36&-3&-1&3&1&-1&-1&5&5&3&-1&3&-1&-1&1&1&1&-1&1&3&-1\\
X.37&1&-1&1&1&-3&-1&1&1&-3&1&1&-1&-1&-1&-1&-1&-1&-1&3&-1\\
X.38&1&1&1&1&-3&1&1&1&-3&1&1&1&1&1&1&1&1&1&-3&1\\
X.39&-3&1&3&-1&-1&1&5&-5&3&-1&3&1&1&1&-1&-1&-1&-1&3&1\\
X.40&-3&-1&3&-1&-1&-1&5&-5&3&-1&3&-1&-1&-1&1&1&1&1&-3&-1\\
X.41&1&-1&1&-1&-3&-1&1&-1&-3&1&1&-1&-1&1&-1&-1&1&-1&-3&-1\\
X.42&1&1&1&-1&-3&1&1&-1&-3&1&1&1&1&-1&1&1&-1&1&3&1\\
X.43&-3&-1&-3&-1&1&-1&5&-5&-3&1&-3&-1&-1&-1&-1&-1&1&1&3&-1\\
X.44&-3&1&-3&-1&1&1&5&-5&-3&1&-3&1&1&1&1&1&-1&-1&-3&1\\
X.45&1&1&-1&-1&3&1&1&-1&3&-1&-1&1&1&-1&-1&-1&-1&1&-3&1\\
X.46&1&-1&-1&-1&3&-1&1&-1&3&-1&-1&-1&-1&1&1&1&1&-1&3&-1\\
X.47&-3&-1&-3&1&1&-1&5&5&-3&1&-3&-1&-1&1&-1&-1&-1&1&-3&-1\\
X.48&-3&1&-3&1&1&1&5&5&-3&1&-3&1&1&-1&1&1&1&-1&3&1\\
X.49&1&1&-1&1&3&1&1&1&3&-1&-1&1&1&1&-1&-1&1&1&3&1\\
X.50&1&-1&-1&1&3&-1&1&1&3&-1&-1&-1&-1&-1&1&1&-1&-1&-3&-1\\
X.51&.&-2&.&-4&.&-2&.&.&4&.&.&-2&2&.&-2&2&2&.&.&2\\
X.52&.&2&.&4&.&2&.&.&4&.&.&2&-2&.&2&-2&2&.&.&-2\\
X.53&-4&.&.&-4&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&-2&.&4&.&-2&.&.&4&.&.&-2&2&.&-2&2&-2&.&.&2\\
X.55&.&4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.56&.&2&.&-4&.&2&.&.&4&.&.&2&-2&.&2&-2&-2&.&.&-2\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.58&.&2&.&4&.&2&.&.&-4&.&.&2&-2&.&-2&2&2&.&.&-2\\
X.59&.&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.60&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.61&.&-2&.&-4&.&-2&.&.&-4&.&.&-2&2&.&2&-2&2&.&.&2\\
X.62&.&2&.&-4&.&2&.&.&-4&.&.&2&-2&.&-2&2&-2&.&.&-2\\
X.63&.&-2&.&4&.&-2&.&.&-4&.&.&-2&2&.&2&-2&-2&.&.&2\\
X.64&-4&.&.&4&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&-2&-2&.&.&.&-2&-2&.&.&.&.&2&2&.&.&.&.&-2&-2&2\\
X.74&6&2&-2&.&-6&2&-2&.&2&-2&-2&2&2&.&-2&-2&.&-2&.&-2\\
X.75&-2&2&.&.&.&2&-2&.&.&.&.&-2&-2&.&.&.&.&2&-2&-2\\
X.76&6&-2&2&.&6&-2&-2&.&-2&2&2&-2&-2&.&-2&-2&.&2&.&2\\
X.77&-2&.&.&.&.&.&-2&.&.&.&.&.&.&-2&-2&-2&-2&.&.&.\\
X.78&-2&-2&.&.&.&-2&-2&.&.&.&.&2&2&.&.&.&.&2&-2&2\\
X.79&-2&.&.&.&.&.&-2&.&.&.&.&.&.&2&-2&-2&2&.&.&.\\
X.80&-2&2&.&.&.&2&-2&.&.&.&.&-2&-2&.&.&.&.&-2&-2&-2\\
X.81&-2&-2&-2&.&2&-2&-2&.&2&-2&-2&-2&-2&.&2&2&.&-2&.&2\\
X.82&6&.&-2&.&6&.&-2&.&-2&-2&-2&.&.&-2&.&.&-2&.&2&.\\
X.83&-2&.&2&.&2&.&-2&.&2&2&2&.&.&2&.&.&-2&.&2&.\\
X.84&-2&2&2&.&-2&2&-2&.&-2&2&2&2&2&.&2&2&.&2&.&-2\\
X.85&-2&.&.&.&.&.&-2&.&.&.&.&.&.&2&-2&-2&-2&.&.&.\\
X.86&-2&.&.&.&.&.&-2&.&.&.&.&.&.&-2&-2&-2&2&.&.&.\\
X.87&-2&.&-2&.&-2&.&-2&.&-2&-2&-2&.&.&-2&.&.&2&.&2&.\\
X.88&6&.&2&.&-6&.&-2&.&2&2&2&.&.&2&.&.&2&.&2&.\\
X.89&2&2&.&-6&.&2&2&2&.&.&.&-2&-2&-2&.&.&2&-2&.&2\\
X.90&-2&-2&.&.&.&-2&-2&.&.&.&.&2&2&.&.&.&.&-2&2&2\\
X.91&-2&2&-2&.&2&2&-2&.&2&-2&-2&2&2&.&-2&-2&.&2&.&-2\\
X.92&2&-2&.&-6&.&-2&2&2&.&.&.&2&2&2&.&.&-2&2&.&-2\\
X.93&-2&2&.&.&.&2&-2&.&.&.&.&-2&-2&.&.&.&.&2&2&-2\\
X.94&2&.&-2&-2&-2&.&-6&6&6&-2&-2&.&.&.&.&.&.&.&.&.\\
X.95&-2&.&.&.&.&.&-2&.&.&.&.&.&.&2&2&2&-2&.&.&.\\
X.96&-2&.&.&.&.&.&-2&.&.&.&.&.&.&-2&2&2&2&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&9&9&9&9&9&9&9&9&8&8&8&8&8&8&8&8\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{165}&4_{166}&4_{167}&4_{168}&4_{169}&4_{170}&4_{171}&4_{172}
&4_{173}&4_{174}&4_{175}&4_{176}&4_{177}&4_{178}&4_{179}&4_{180}&4_{181}
&4_{182}&4_{183}&4_{184}\\
\hline
2P&2_{12}&2_{12}&2_{10}&2_{27}&2_{19}&2_{11}&2_{18}&2_{19}&2_{18}
&2_{19}&2_{18}&2_{27}&2_{30}&2_{30}&2_{21}&2_{26}&2_{21}&2_{31}&2_{33}
&2_{28}\\
3P&4_{165}&4_{166}&4_{167}&4_{168}&4_{169}&4_{170}&4_{171}&4_{172}
&4_{173}&4_{174}&4_{175}&4_{176}&4_{177}&4_{178}&4_{179}&4_{180}&4_{181}
&4_{182}&4_{183}&4_{184}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&-1\\
X.3&1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&1\\
X.4&1&1&-1&1&1&1&-1&-1&-1&1&-1&-1&1&-1&1&-1&1&1&1&-1\\
X.5&-1&1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&1&-1&-1&-1&1&-1&1\\
X.6&-1&-1&1&-1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1\\
X.7&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&1\\
X.8&-1&1&-1&1&-1&-1&1&-1&-1&-1&1&-1&-1&-1&-1&1&-1&1&-1&-1\\
X.9&.&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&-2&.&.&.&2\\
X.10&.&.&.&.&.&.&.&-2&-2&2&-2&.&.&.&.&-2&.&.&.&-2\\
X.11&.&.&2&.&.&.&-2&.&.&-2&.&2&.&2&.&.&.&.&.&.\\
X.12&.&.&2&.&.&.&2&.&.&2&.&2&.&2&.&.&.&.&.&.\\
X.13&.&.&-2&.&.&.&-2&.&.&2&.&-2&.&-2&.&.&.&.&.&.\\
X.14&.&.&-2&.&.&.&2&.&.&-2&.&-2&.&-2&.&.&.&.&.&.\\
X.15&.&.&.&.&.&.&.&2&2&2&2&.&.&.&.&2&.&.&.&2\\
X.16&.&.&.&.&.&.&.&-2&-2&-2&2&.&.&.&.&2&.&.&.&-2\\
X.17&-1&1&-1&-1&-1&1&1&1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&1\\
X.18&1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&-1&1&-1\\
X.19&-1&-1&-1&1&-1&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&-1&-1\\
X.20&1&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&1&-1&1&1&1&1\\
X.21&1&1&-1&-1&1&-1&-1&1&1&-1&1&1&-1&1&1&1&1&-1&1&1\\
X.22&-1&1&1&-1&-1&1&-1&-1&-1&1&1&-1&1&-1&-1&1&-1&-1&-1&-1\\
X.23&1&-1&-1&1&1&-1&1&-1&-1&1&1&1&-1&1&1&1&1&1&1&-1\\
X.24&-1&-1&1&1&-1&1&1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1\\
X.25&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\
X.26&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.27&-2&2&.&2&-2&-2&.&.&.&2&.&.&2&.&.&.&.&-2&2&.\\
X.28&2&-2&.&-2&2&2&.&.&.&2&.&.&-2&.&.&.&.&2&-2&.\\
X.29&.&.&-2&.&.&.&2&.&.&2&.&2&.&2&.&.&.&.&.&.\\
X.30&.&.&2&.&.&.&-2&.&.&2&.&-2&.&-2&.&.&.&.&.&.\\
X.31&-2&-2&.&-2&-2&-2&.&.&.&-2&.&.&2&.&.&.&.&2&2&.\\
X.32&2&2&.&2&2&2&.&.&.&-2&.&.&-2&.&.&.&.&-2&-2&.\\
X.33&.&.&-2&.&.&.&-2&.&.&-2&.&2&.&2&.&.&.&.&.&.\\
X.34&.&.&2&.&.&.&2&.&.&-2&.&-2&.&-2&.&.&.&.&.&.\\
X.35&1&1&3&-1&1&-1&3&-1&-1&-3&-1&-3&-1&1&-1&-1&-1&-1&1&-1\\
X.36&-1&-1&-3&1&-1&1&-3&-1&-1&-3&-1&3&1&-1&1&-1&1&1&-1&-1\\
X.37&-1&-1&3&-1&-1&-1&3&-3&-3&1&-3&3&-1&-1&1&1&1&-1&-1&1\\
X.38&1&1&-3&1&1&1&-3&-3&-3&1&-3&-3&1&1&-1&1&-1&1&1&1\\
X.39&1&-1&3&1&1&-1&-3&1&1&3&-1&-3&-1&1&-1&-1&-1&1&1&1\\
X.40&-1&1&-3&-1&-1&1&3&1&1&3&-1&3&1&-1&1&-1&1&-1&-1&1\\
X.41&-1&1&3&1&-1&-1&-3&3&3&-1&-3&3&-1&-1&1&1&1&1&-1&-1\\
X.42&1&-1&-3&-1&1&1&3&3&3&-1&-3&-3&1&1&-1&1&-1&-1&1&-1\\
X.43&-1&1&3&-1&-1&1&-3&-1&-1&3&1&-3&1&1&1&1&1&-1&-1&-1\\
X.44&1&-1&-3&1&1&-1&3&-1&-1&3&1&3&-1&-1&-1&1&-1&1&1&-1\\
X.45&1&-1&3&-1&1&1&-3&-3&-3&-1&3&3&1&-1&-1&-1&-1&-1&1&1\\
X.46&-1&1&-3&1&-1&-1&3&-3&-3&-1&3&-3&-1&1&1&-1&1&1&-1&1\\
X.47&-1&-1&3&1&-1&1&3&1&1&-3&1&-3&1&1&1&1&1&1&-1&1\\
X.48&1&1&-3&-1&1&-1&-3&1&1&-3&1&3&-1&-1&-1&1&-1&-1&1&1\\
X.49&1&1&3&1&1&1&3&3&3&1&3&3&1&-1&-1&-1&-1&1&1&-1\\
X.50&-1&-1&-3&-1&-1&-1&-3&3&3&1&3&-3&-1&1&1&-1&1&-1&-1&-1\\
X.51&2&2&2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.52&-2&2&-2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.53&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\
X.54&2&-2&2&.&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.55&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&2&.&2&.&.&.\\
X.56&-2&-2&-2&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.57&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&-2&2&2&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.59&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.\\
X.60&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&2&2&-2&.&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.62&-2&-2&2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.63&2&-2&-2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.64&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&2&.&.&.&-2&-2&-2&2&2&.&.&.&2&.&.&.&.&.&-2&2\\
X.74&-2&.&2&.&2&-2&.&.&.&.&2&-2&-2&2&.&2&.&.&-2&.\\
X.75&-2&.&.&.&2&2&-2&-2&-2&.&.&.&-2&.&.&.&.&.&2&-2\\
X.76&2&.&2&.&-2&2&.&.&.&.&-2&-2&2&2&.&-2&.&.&2&.\\
X.77&.&-2&-2&-2&.&.&.&-2&-2&.&.&2&.&2&.&.&.&-2&.&-2\\
X.78&2&.&.&.&-2&2&2&-2&-2&.&.&.&-2&.&.&.&.&.&-2&2\\
X.79&.&2&-2&2&.&.&.&2&2&.&.&2&.&2&.&.&.&2&.&2\\
X.80&-2&.&.&.&2&-2&2&2&2&.&.&.&2&.&.&.&.&.&2&-2\\
X.81&2&.&-2&.&-2&-2&.&.&.&.&2&-2&-2&2&.&-2&.&.&2&.\\
X.82&.&-2&.&-2&.&.&-2&.&.&.&-2&.&.&.&.&2&.&2&.&.\\
X.83&.&-2&.&2&.&.&2&.&.&.&2&.&.&.&.&2&.&-2&.&.\\
X.84&-2&.&-2&.&2&2&.&.&.&.&-2&-2&2&2&.&2&.&.&-2&.\\
X.85&.&-2&-2&2&.&.&.&-2&-2&.&.&-2&.&-2&.&.&.&2&.&2\\
X.86&.&2&-2&-2&.&.&.&2&2&.&.&-2&.&-2&.&.&.&-2&.&-2\\
X.87&.&2&.&-2&.&.&2&.&.&.&-2&.&.&.&.&-2&.&2&.&.\\
X.88&.&2&.&2&.&.&-2&.&.&.&2&.&.&.&.&-2&.&-2&.&.\\
X.89&2&2&.&-2&2&-2&.&.&.&2&.&.&2&.&.&.&.&2&-2&.\\
X.90&2&.&.&.&-2&-2&2&-2&-2&.&.&.&2&.&.&.&.&.&-2&-2\\
X.91&-2&.&2&.&2&2&.&.&.&.&2&2&2&-2&.&-2&.&.&-2&.\\
X.92&-2&-2&.&2&-2&2&.&.&.&2&.&.&-2&.&.&.&.&-2&2&.\\
X.93&-2&.&.&.&2&2&2&2&2&.&.&.&-2&.&.&.&.&.&2&2\\
X.94&.&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&2&.&.&.&-2\\
X.95&.&-2&2&2&.&.&.&2&2&.&.&2&.&2&.&.&.&2&.&-2\\
X.96&.&2&2&-2&.&.&.&-2&-2&.&.&2&.&2&.&.&.&-2&.&2\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&7&8&8&7&7&7&7&7&6&6&6&6&7&7&7&7&5&5&5&5&5&5\\
3&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2\\
\hline
&4_{185}&4_{186}&4_{187}&4_{188}&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}
&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}
&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}\\
\hline
2P&2_{33}&2_{33}&2_{31}&2_{38}&3a&3b&3c&3a&3b&3c&3c&3a&3a&3b&3b&3a
&3b&3a&3b&3a&3b&3c&3c&3c&3c\\
3P&4_{185}&4_{186}&4_{187}&4_{188}&2_{1}&2_{1}&2_{3}&2_{8}&2_{3}
&2_{1}&2_{3}&2_{14}&2_{15}&2_{15}&2_{14}&2_{2}&2_{4}&2_{23}&2_{5}
&2_{3}&2_{8}&2_{8}&2_{8}&2_{14}&2_{15}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&1&1&1&1&1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&-1\\
X.3&1&1&-1&1&1&1&1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&-1\\
X.4&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.5&1&-1&1&-1&1&1&1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&-1\\
X.6&-1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.7&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.8&-1&1&-1&-1&1&1&1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&-1\\
X.9&2&.&.&.&2&-1&-1&-2&-1&-1&-1&-2&-2&1&1&2&-1&-2&-1&2&1&1&1&1&1\\
X.10&-2&.&.&.&2&-1&-1&2&-1&-1&-1&2&2&-1&-1&2&-1&2&-1&2&-1&-1&-1&-1
&-1\\
X.11&.&-2&2&.&-1&2&-1&1&2&-1&-1&1&1&-2&-2&-1&2&1&2&-1&-2&1&1&1&1\\
X.12&.&2&2&.&-1&2&-1&-1&2&-1&-1&-1&-1&2&2&-1&2&-1&2&-1&2&-1&-1&-1&-1\\
X.13&.&-2&-2&.&-1&2&-1&-1&2&-1&-1&-1&-1&2&2&-1&2&-1&2&-1&2&-1&-1&-1
&-1\\
X.14&.&2&-2&.&-1&2&-1&1&2&-1&-1&1&1&-2&-2&-1&2&1&2&-1&-2&1&1&1&1\\
X.15&2&.&.&.&2&-1&-1&2&-1&-1&-1&2&2&-1&-1&2&-1&2&-1&2&-1&-1&-1&-1&-1\\
X.16&-2&.&.&.&2&-1&-1&-2&-1&-1&-1&-2&-2&1&1&2&-1&-2&-1&2&1&1&1&1&1\\
X.17&1&1&1&-1&3&.&.&-3&.&.&.&-3&-3&.&.&3&.&-3&.&3&.&.&.&.&.\\
X.18&-1&1&-1&1&3&.&.&3&.&.&.&3&3&.&.&3&.&3&.&3&.&.&.&.&.\\
X.19&-1&-1&1&-1&3&.&.&3&.&.&.&3&3&.&.&3&.&3&.&3&.&.&.&.&.\\
X.20&1&-1&-1&1&3&.&.&-3&.&.&.&-3&-3&.&.&3&.&-3&.&3&.&.&.&.&.\\
X.21&1&-1&1&1&3&.&.&3&.&.&.&3&3&.&.&3&.&3&.&3&.&.&.&.&.\\
X.22&-1&-1&-1&-1&3&.&.&-3&.&.&.&-3&-3&.&.&3&.&-3&.&3&.&.&.&.&.\\
X.23&-1&1&1&1&3&.&.&-3&.&.&.&-3&-3&.&.&3&.&-3&.&3&.&.&.&.&.\\
X.24&1&1&-1&-1&3&.&.&3&.&.&.&3&3&.&.&3&.&3&.&3&.&.&.&.&.\\
X.25&.&.&.&.&-2&-2&1&2&-2&1&1&2&2&2&2&-2&-2&2&-2&-2&2&-1&-1&-1&-1\\
X.26&.&.&.&.&-2&-2&1&-2&-2&1&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1&1\\
X.27&.&.&.&.&.&.&3&.&.&3&3&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3\\
X.28&.&.&.&.&.&.&3&.&.&3&3&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3\\
X.29&.&2&2&.&-3&.&.&3&.&.&.&3&3&.&.&-3&.&3&.&-3&.&.&.&.&.\\
X.30&.&-2&-2&.&-3&.&.&3&.&.&.&3&3&.&.&-3&.&3&.&-3&.&.&.&.&.\\
X.31&.&.&.&.&.&.&3&.&.&3&3&.&.&.&.&.&.&.&.&.&.&3&3&3&3\\
X.32&.&.&.&.&.&.&3&.&.&3&3&.&.&.&.&.&.&.&.&.&.&3&3&3&3\\
X.33&.&-2&2&.&-3&.&.&-3&.&.&.&-3&-3&.&.&-3&.&-3&.&-3&.&.&.&.&.\\
X.34&.&2&-2&.&-3&.&.&-3&.&.&.&-3&-3&.&.&-3&.&-3&.&-3&.&.&.&.&.\\
X.35&3&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&3&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.37&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&-3&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.40&-3&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.41&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.42&-1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&3&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.45&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&-3&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&-3&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&2&.&.&.&3&.&.&3&.&.&.&.&3&3&.&3&.&3&.&3&.&.&.&.\\
X.52&.&2&.&.&.&3&.&.&3&.&.&.&.&-3&-3&.&3&.&3&.&-3&.&.&.&.\\
X.53&.&.&.&.&.&.&-3&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3\\
X.54&.&-2&.&.&.&3&.&.&3&.&.&.&.&-3&-3&.&3&.&3&.&-3&.&.&.&.\\
X.55&.&.&.&-2&.&.&6&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&-2&.&.&.&3&.&.&3&.&.&.&.&3&3&.&3&.&3&.&3&.&.&.&.\\
X.57&.&.&.&.&.&.&6&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&-2&.&.&.&3&.&.&3&.&.&.&.&-3&-3&.&3&.&3&.&-3&.&.&.&.\\
X.59&.&.&.&2&.&.&6&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&6&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&-2&.&.&.&3&.&.&3&.&.&.&.&3&3&.&3&.&3&.&3&.&.&.&.\\
X.62&.&2&.&.&.&3&.&.&3&.&.&.&.&3&3&.&3&.&3&.&3&.&.&.&.\\
X.63&.&2&.&.&.&3&.&.&3&.&.&.&.&-3&-3&.&3&.&3&.&-3&.&.&.&.\\
X.64&.&.&.&.&.&.&-3&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&3&3&3&3\\
X.65&.&.&.&.&1&1&-4&1&-1&4&-4&-1&-1&-1&-1&1&1&1&-1&-1&1&-2&-2&2&2\\
X.66&.&.&.&.&1&1&-4&-1&-1&4&-4&1&1&1&1&1&1&-1&-1&-1&-1&2&2&-2&-2\\
X.67&.&.&.&.&1&1&-4&-1&-1&4&-4&1&1&1&1&1&1&-1&-1&-1&-1&2&2&-2&-2\\
X.68&.&.&.&.&1&1&-4&1&-1&4&-4&-1&-1&-1&-1&1&1&1&-1&-1&1&-2&-2&2&2\\
X.69&.&.&.&.&1&1&-4&1&-1&4&-4&-1&-1&-1&-1&1&1&1&-1&-1&1&-2&-2&2&2\\
X.70&.&.&.&.&1&1&-4&-1&-1&4&-4&1&1&1&1&1&1&-1&-1&-1&-1&2&2&-2&-2\\
X.71&.&.&.&.&1&1&-4&-1&-1&4&-4&1&1&1&1&1&1&-1&-1&-1&-1&2&2&-2&-2\\
X.72&.&.&.&.&1&1&-4&1&-1&4&-4&-1&-1&-1&-1&1&1&1&-1&-1&1&-2&-2&2&2\\
X.73&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&6&5&5&5&5&5&5&11&11&11&11&11&11&11&11&9&9&10&10&10&10\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&1&1&.&.&.&.\\
\hline
&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}
&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}&8_{14}\\
\hline
2P&3c&3a&3b&3c&3b&3a&3b&3b&3a&3a&3c&3c&4_{1}&4_{1}&4_{2}&4_{2}
&4_{1}&4_{1}&4_{1}&4_{1}&4_{3}&4_{3}&4_{15}&4_{15}&4_{15}&4_{5}\\
3P&2_{12}&2_{11}&2_{6}&2_{13}&2_{7}&2_{29}&2_{20}&2_{35}&2_{22}
&2_{36}&2_{24}&2_{21}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}
&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}&8_{14}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&-1&-1\\
X.3&1&1&1&1&1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&-1&1\\
X.4&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&1
&-1\\
X.5&1&1&1&1&1&-1&-1&1&1&-1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1\\
X.6&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&1&-1&1&1&1&-1&-1&-1&-1\\
X.7&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&-1&1\\
X.8&1&1&1&1&1&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&1&-1\\
X.9&-1&2&-1&-1&-1&-2&1&-1&.&.&-1&-1&2&2&2&2&2&2&2&2&.&.&2&2&.&2\\
X.10&-1&2&-1&-1&-1&2&1&1&.&.&-1&-1&-2&-2&2&2&-2&2&-2&2&.&.&-2&-2&.
&-2\\
X.11&-1&-1&2&-1&2&1&.&.&-1&1&-1&-1&.&.&2&2&.&2&.&2&-2&2&.&.&.&.\\
X.12&-1&-1&2&-1&2&-1&.&.&-1&-1&-1&-1&.&.&2&2&.&2&.&2&2&2&.&.&.&.\\
X.13&-1&-1&2&-1&2&-1&.&.&1&1&-1&-1&.&.&2&2&.&2&.&2&-2&-2&.&.&.&.\\
X.14&-1&-1&2&-1&2&1&.&.&1&-1&-1&-1&.&.&2&2&.&2&.&2&2&-2&.&.&.&.\\
X.15&-1&2&-1&-1&-1&2&-1&-1&.&.&-1&-1&2&2&2&2&2&2&2&2&.&.&2&2&.&2\\
X.16&-1&2&-1&-1&-1&-2&-1&1&.&.&-1&-1&-2&-2&2&2&-2&2&-2&2&.&.&-2&-2&.
&-2\\
X.17&.&-1&.&.&.&1&.&.&-1&1&.&.&-3&-3&-1&-1&1&-1&1&-1&-1&1&-3&-3&1&-3\\
X.18&.&-1&.&.&.&-1&.&.&1&1&.&.&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&1&3\\
X.19&.&-1&.&.&.&-1&.&.&-1&-1&.&.&3&3&-1&-1&-1&-1&-1&-1&1&1&3&3&-1&3\\
X.20&.&-1&.&.&.&1&.&.&1&-1&.&.&-3&-3&-1&-1&1&-1&1&-1&1&-1&-3&-3&-1
&-3\\
X.21&.&-1&.&.&.&-1&.&.&-1&-1&.&.&-3&-3&-1&-1&1&-1&1&-1&1&1&-3&-3&1
&-3\\
X.22&.&-1&.&.&.&1&.&.&1&-1&.&.&3&3&-1&-1&-1&-1&-1&-1&1&-1&3&3&1&3\\
X.23&.&-1&.&.&.&1&.&.&-1&1&.&.&3&3&-1&-1&-1&-1&-1&-1&-1&1&3&3&-1&3\\
X.24&.&-1&.&.&.&-1&.&.&1&1&.&.&-3&-3&-1&-1&1&-1&1&-1&-1&-1&-3&-3&-1
&-3\\
X.25&1&-2&-2&1&-2&2&.&.&.&.&1&1&.&.&4&4&.&4&.&4&.&.&.&.&.&.\\
X.26&1&-2&-2&1&-2&-2&.&.&.&.&1&1&.&.&4&4&.&4&.&4&.&.&.&.&.&.\\
X.27&3&.&.&3&.&.&.&.&.&.&-1&-1&.&.&2&2&.&-2&.&-2&.&.&.&.&-2&.\\
X.28&3&.&.&3&.&.&.&.&.&.&-1&-1&.&.&2&2&.&-2&.&-2&.&.&.&.&2&.\\
X.29&.&1&.&.&.&-1&.&.&1&-1&.&.&.&.&-2&-2&.&-2&.&-2&-2&2&.&.&.&.\\
X.30&.&1&.&.&.&-1&.&.&-1&1&.&.&.&.&-2&-2&.&-2&.&-2&2&-2&.&.&.&.\\
X.31&3&.&.&3&.&.&.&.&.&.&-1&-1&.&.&2&2&.&-2&.&-2&.&.&.&.&2&.\\
X.32&3&.&.&3&.&.&.&.&.&.&-1&-1&.&.&2&2&.&-2&.&-2&.&.&.&.&-2&.\\
X.33&.&1&.&.&.&1&.&.&1&1&.&.&.&.&-2&-2&.&-2&.&-2&2&2&.&.&.&.\\
X.34&.&1&.&.&.&1&.&.&-1&-1&.&.&.&.&-2&-2&.&-2&.&-2&-2&-2&.&.&.&.\\
X.35&.&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-3&-1&-3&-3&-3&-1&-1&1&3\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-3&-1&-3&3&3&-1&-1&-1&3\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&1&-3&1&3&3&1&1&-1&-3\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&1&-3&1&-3&-3&1&1&1&-3\\
X.39&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-3&1&-3&3&-3&1&1&-1&-3\\
X.40&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-3&1&-3&-3&3&1&1&1&-3\\
X.41&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-3&3&1&3&1&-3&3&-1&-1&1&3\\
X.42&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-3&3&1&3&1&3&-3&-1&-1&-1&3\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-3&-1&-3&3&-3&-1&-1&1&3\\
X.44&.&.&.&.&.&.&.&.&.&.&.&.&3&3&1&1&-1&-3&-1&-3&-3&3&-1&-1&-1&3\\
X.45&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&1&-3&1&-3&3&1&1&-1&-3\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&1&-3&1&3&-3&1&1&1&-3\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-3&1&-3&-3&-3&1&1&-1&-3\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&1&1&-3&1&-3&3&3&1&1&1&-3\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-3&3&1&3&1&3&3&-1&-1&1&3\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-3&3&1&3&1&-3&-3&-1&-1&-1&3\\
X.51&.&.&-1&.&-1&.&-1&-1&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&2&4\\
X.52&.&.&-1&.&-1&.&-1&1&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&2&-4\\
X.53&-3&.&.&-3&.&.&.&.&.&.&1&1&.&.&4&4&.&-4&.&-4&.&.&.&.&.&.\\
X.54&.&.&-1&.&-1&.&-1&1&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&-2&-4\\
X.55&-2&.&.&-2&.&.&.&.&.&.&2&2&.&.&-4&4&.&-4&.&4&.&.&.&.&.&.\\
X.56&.&.&-1&.&-1&.&-1&-1&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&-2&4\\
X.57&-2&.&.&-2&.&.&.&.&.&.&-2&-2&.&.&.&8&.&4&.&-4&.&.&.&.&.&.\\
X.58&.&.&-1&.&-1&.&1&-1&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&2&4\\
X.59&-2&.&.&-2&.&.&.&.&.&.&2&2&.&.&-4&4&.&-4&.&4&.&.&.&.&.&.\\
X.60&-2&.&.&-2&.&.&.&.&.&.&-2&-2&.&.&.&8&.&4&.&-4&.&.&.&.&.&.\\
X.61&.&.&-1&.&-1&.&1&1&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&2&-4\\
X.62&.&.&-1&.&-1&.&1&1&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&-2&-4\\
X.63&.&.&-1&.&-1&.&1&-1&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&-2&4\\
X.64&-3&.&.&-3&.&.&.&.&.&.&1&1&.&.&4&4&.&-4&.&-4&.&.&.&.&.&.\\
X.65&.&1&1&.&-1&1&-1&1&-1&1&.&.&4&-4&.&.&4&.&-4&.&4&4&.&.&.&.\\
X.66&.&1&1&.&-1&-1&-1&-1&1&1&.&.&-4&4&.&.&-4&.&4&.&4&-4&.&.&.&.\\
X.67&.&1&1&.&-1&-1&1&1&-1&-1&.&.&4&-4&.&.&4&.&-4&.&-4&4&.&.&.&.\\
X.68&.&1&1&.&-1&1&1&-1&1&-1&.&.&-4&4&.&.&-4&.&4&.&-4&-4&.&.&.&.\\
X.69&.&1&1&.&-1&1&1&-1&-1&1&.&.&-4&4&.&.&-4&.&4&.&4&4&.&.&.&.\\
X.70&.&1&1&.&-1&-1&1&1&1&1&.&.&4&-4&.&.&4&.&-4&.&4&-4&.&.&.&.\\
X.71&.&1&1&.&-1&-1&-1&-1&-1&-1&.&.&-4&4&.&.&-4&.&4&.&-4&4&.&.&.&.\\
X.72&.&1&1&.&-1&1&-1&1&1&-1&.&.&4&-4&.&.&4&.&-4&.&-4&-4&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&-6&-6&2&-6&10&6&.&2&2&.&2\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&2&.&-6&.&2&.&6&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&6&6&2&-6&6&2&6&10&6&.&-2&-2&.&-2\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&2&.&-6&.&2&.&6&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6&-2&-2&-6&-2&2&.&-6&2&2&2&-2\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-6&2&-2&2&-2&-6&6&.&-2&-2&.&-2\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&6&-2&2&-6&2&2&.&-6&-2&-2&-2&2\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&2&2&2&2&-6&6&.&2&2&.&2\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-6&.&2&.&-6&.&6&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-2&.&2&.&-6&-6&.&.&.&-2&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&6&.&-6&.&2&-6&.&.&.&-2&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-6&.&2&.&-6&.&6&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&6&6&10&6&2&.&6&2&2&2&-2\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-2&6&-6&10&-6&2&.&6&-2&-2&-2&2\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&6&.&-6&.&2&-6&.&.&.&2&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&-2&.&2&.&-6&-6&.&.&.&2&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&2&.&2&.&.&.&.&-2&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&6&6&2&-6&6&2&6&10&-6&.&-2&-2&.&-2\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-6&.&2&.&-6&.&-6&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&2&.&2&.&.&.&.&2&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&-6&-6&2&-6&10&-6&.&2&2&.&2\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&2&2&2&2&2&2&.&.&2&2&.&-6\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-2&6&-6&10&-6&2&.&-6&-2&-2&2&2\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-2&6&6&10&6&2&.&-6&2&2&-2&-2\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&10&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9&9
&9\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}
&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}
&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}\\
\hline
2P&4_{4}&4_{4}&4_{15}&4_{4}&4_{4}&4_{6}&4_{2}&4_{5}&4_{4}&4_{4}
&4_{6}&4_{5}&4_{5}&4_{1}&4_{3}&4_{4}&4_{15}&4_{1}&4_{16}&4_{16}&4_{15}
&4_{4}&4_{16}&4_{6}&4_{4}&4_{3}\\
3P&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}
&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}
&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&1
&1&1\\
X.3&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&-1&1&-1&-1&1&1&1&-1&-1&-1
&-1&1\\
X.4&-1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&1&1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1\\
X.5&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1&-1\\
X.6&-1&-1&-1&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&-1&-1&-1&1&-1&-1&-1&1
&1&-1\\
X.7&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&1&-1&1&-1&-1&-1&-1&1&-1&-1
&-1&-1&-1\\
X.8&-1&-1&1&1&-1&-1&1&-1&1&-1&-1&1&1&1&1&-1&1&1&-1&1&-1&1&1&-1&-1
&-1\\
X.9&2&2&.&.&.&.&2&2&.&.&.&.&.&2&.&2&.&.&.&.&2&.&.&.&.&.\\
X.10&-2&-2&.&.&.&.&2&-2&.&.&.&.&.&2&.&-2&.&.&.&.&-2&.&.&.&.&.\\
X.11&.&.&.&.&2&2&2&.&.&2&2&.&.&2&.&.&.&.&.&-2&.&.&.&2&2&.\\
X.12&.&.&.&.&2&2&2&.&.&2&2&.&.&2&.&.&.&.&.&2&.&.&.&2&2&.\\
X.13&.&.&.&.&-2&-2&2&.&.&-2&-2&.&.&2&.&.&.&.&.&-2&.&.&.&-2&-2&.\\
X.14&.&.&.&.&-2&-2&2&.&.&-2&-2&.&.&2&.&.&.&.&.&2&.&.&.&-2&-2&.\\
X.15&2&2&.&.&.&.&2&2&.&.&.&.&.&2&.&2&.&.&.&.&2&.&.&.&.&.\\
X.16&-2&-2&.&.&.&.&2&-2&.&.&.&.&.&2&.&-2&.&.&.&.&-2&.&.&.&.&.\\
X.17&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-3&1&1&1&-1&1&1&-1&-1&-1&1\\
X.18&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&3&1&1&-1&-1&-1&1&-1&1&1&-1\\
X.19&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&3&-1&-1&1&1&-1&-1&1
&-1&-1&1\\
X.20&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&1&-3&-1&-1&-1&1&1&-1&1&1&1
&-1\\
X.21&1&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-3&1&1&-1&1&1&1&-1&-1&-1
&-1\\
X.22&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&3&1&1&1&1&-1&1&-1&1&1&1\\
X.23&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&3&-1&-1&-1&-1&-1&-1
&1&-1&-1&-1\\
X.24&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&1&-3&-1&-1&1&-1&1&-1&1&1&1&1\\
X.25&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.26&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.27&.&.&-2&-2&.&.&-2&.&-2&.&.&2&2&2&2&.&-2&2&-2&.&.&-2&2&.&.&-2\\
X.28&.&.&2&2&.&.&-2&.&2&.&.&-2&-2&2&-2&.&2&-2&2&.&.&2&-2&.&.&2\\
X.29&.&.&.&.&-2&-2&-2&.&.&-2&-2&.&.&-2&.&.&.&.&.&-2&.&.&.&-2&-2&.\\
X.30&.&.&.&.&2&2&-2&.&.&2&2&.&.&-2&.&.&.&.&.&2&.&.&.&2&2&.\\
X.31&.&.&2&2&.&.&-2&.&2&.&.&-2&-2&2&-2&.&2&-2&-2&.&.&2&-2&.&.&-2\\
X.32&.&.&-2&-2&.&.&-2&.&-2&.&.&2&2&2&2&.&-2&2&2&.&.&-2&2&.&.&2\\
X.33&.&.&.&.&-2&-2&-2&.&.&-2&-2&.&.&-2&.&.&.&.&.&2&.&.&.&-2&-2&.\\
X.34&.&.&.&.&2&2&-2&.&.&2&2&.&.&-2&.&.&.&.&.&-2&.&.&.&2&2&.\\
X.35&3&3&1&1&-1&-1&-3&-1&1&-1&-1&1&1&1&-1&-1&1&1&-1&-3&3&1&-1&-1&-1
&-1\\
X.36&3&3&-1&-1&1&1&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&3&3&-1&1&1&1&1\\
X.37&1&1&-1&-1&-1&-1&1&-3&-1&-1&-1&-1&-1&-3&-1&1&-1&-1&-1&3&1&-1&-1
&-1&-1&-1\\
X.38&1&1&1&1&1&1&1&-3&1&1&1&1&1&-3&1&1&1&1&1&-3&1&1&1&1&1&1\\
X.39&-3&-3&-1&-1&-1&-1&-3&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&3&-3&-1&1
&-1&-1&-1\\
X.40&-3&-3&1&1&1&1&-3&1&1&1&1&1&1&1&-1&1&1&1&1&-3&-3&1&-1&1&1&1\\
X.41&-1&-1&1&1&-1&-1&1&3&1&-1&-1&1&1&-3&1&-1&1&1&-1&-3&-1&1&1&-1&-1
&-1\\
X.42&-1&-1&-1&-1&1&1&1&3&-1&1&1&-1&-1&-3&-1&-1&-1&-1&1&3&-1&-1&-1&1
&1&1\\
X.43&3&3&1&1&-1&-1&-3&-1&1&-1&-1&1&1&1&-1&-1&1&1&1&3&3&1&-1&-1&-1&1\\
X.44&3&3&-1&-1&1&1&-3&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&-3&3&-1&1&1&1
&-1\\
X.45&1&1&-1&-1&-1&-1&1&-3&-1&-1&-1&-1&-1&-3&-1&1&-1&-1&1&-3&1&-1&-1
&-1&-1&1\\
X.46&1&1&1&1&1&1&1&-3&1&1&1&1&1&-3&1&1&1&1&-1&3&1&1&1&1&1&-1\\
X.47&-3&-3&-1&-1&-1&-1&-3&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&-3&-3&-1&1
&-1&-1&1\\
X.48&-3&-3&1&1&1&1&-3&1&1&1&1&1&1&1&-1&1&1&1&-1&3&-3&1&-1&1&1&-1\\
X.49&-1&-1&1&1&-1&-1&1&3&1&-1&-1&1&1&-3&1&-1&1&1&1&3&-1&1&1&-1&-1&1\\
X.50&-1&-1&-1&-1&1&1&1&3&-1&1&1&-1&-1&-3&-1&-1&-1&-1&-1&-3&-1&-1&-1
&1&1&-1\\
X.51&.&.&2&-2&2&-2&.&.&-2&2&-2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&2&-2&.\\
X.52&.&.&2&-2&-2&2&.&.&-2&-2&2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&-2&2&.\\
X.53&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&.&-2&2&2&-2&.&.&2&2&-2&2&2&.&.&.&2&2&.&.&.&-2&.&2&-2&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&4\\
X.56&.&.&-2&2&-2&2&.&.&2&-2&2&2&2&.&.&.&2&2&.&.&.&-2&.&-2&2&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&-4&.&.&-4&.&.&.&.&4&.&.&.\\
X.58&.&.&2&-2&2&-2&.&.&-2&2&-2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&2&-2&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&-4\\
X.60&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&4&.&.&4&.&.&.&.&-4&.&.&.\\
X.61&.&.&2&-2&-2&2&.&.&-2&-2&2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&-2&2&.\\
X.62&.&.&-2&2&2&-2&.&.&2&2&-2&2&2&.&.&.&2&2&.&.&.&-2&.&2&-2&.\\
X.63&.&.&-2&2&-2&2&.&.&2&-2&2&2&2&.&.&.&2&2&.&.&.&-2&.&-2&2&.\\
X.64&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&-4&.&.&-4\\
X.66&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&-4&.&.&4\\
X.67&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&-4&.&.&4\\
X.68&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&-4&.&.&-4\\
X.69&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&4&.&.&4\\
X.70&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&4&.&.&-4\\
X.71&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&4&.&.&-4\\
X.72&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&4&.&.&4\\
X.73&2&2&.&.&.&.&-2&2&.&.&.&.&.&-2&.&2&.&.&-2&-2&2&.&.&.&.&-2\\
X.74&.&.&.&.&2&2&-2&.&.&2&2&.&.&-2&.&.&.&.&-2&.&.&.&.&2&2&-2\\
X.75&-2&-2&.&.&.&.&-2&-2&.&.&.&.&.&-2&.&-2&.&.&2&-2&-2&.&.&.&.&2\\
X.76&.&.&.&.&2&2&-2&.&.&2&2&.&.&-2&.&.&.&.&2&.&.&.&.&2&2&2\\
X.77&2&2&2&2&2&2&6&6&2&2&2&2&2&2&-2&2&2&2&.&.&2&2&-2&2&2&.\\
X.78&-2&-2&.&.&.&.&6&6&.&.&.&.&.&-2&.&-2&.&.&2&-2&-2&.&.&.&.&2\\
X.79&-2&-2&-2&-2&2&2&6&-6&-2&2&2&-2&-2&2&2&-2&-2&-2&.&.&-2&-2&2&2&2
&.\\
X.80&2&2&.&.&.&.&6&-6&.&.&.&.&.&-2&.&2&.&.&-2&-2&2&.&.&.&.&-2\\
X.81&.&.&.&.&-2&-2&-2&.&.&-2&-2&.&.&-2&.&.&.&.&-2&.&.&.&.&-2&-2&-2\\
X.82&.&.&-2&-2&.&.&-2&.&-2&.&.&2&2&2&-2&.&-2&2&.&2&.&-2&-2&.&.&.\\
X.83&.&.&-2&-2&.&.&-2&.&-2&.&.&2&2&2&2&.&-2&2&.&2&.&-2&2&.&.&.\\
X.84&.&.&.&.&-2&-2&-2&.&.&-2&-2&.&.&-2&.&.&.&.&2&.&.&.&.&-2&-2&2\\
X.85&2&2&2&2&2&2&-2&-2&2&2&2&2&2&2&2&2&2&2&.&.&2&2&2&2&2&.\\
X.86&-2&-2&-2&-2&2&2&-2&2&-2&2&2&-2&-2&2&-2&-2&-2&-2&.&.&-2&-2&-2&2
&2&.\\
X.87&.&.&2&2&.&.&-2&.&2&.&.&-2&-2&2&-2&.&2&-2&.&2&.&2&-2&.&.&.\\
X.88&.&.&2&2&.&.&-2&.&2&.&.&-2&-2&2&2&.&2&-2&.&2&.&2&2&.&.&.\\
X.89&.&.&-2&-2&.&.&2&.&-2&.&.&2&2&-2&-2&.&-2&2&-2&.&.&-2&-2&.&.&-2\\
X.90&-2&-2&.&.&.&.&-2&-2&.&.&.&.&.&-2&.&-2&.&.&-2&2&-2&.&.&.&.&-2\\
X.91&.&.&.&.&2&2&-2&.&.&2&2&.&.&-2&.&.&.&.&2&.&.&.&.&2&2&2\\
X.92&.&.&2&2&.&.&2&.&2&.&.&-2&-2&-2&2&.&2&-2&2&.&.&2&2&.&.&2\\
X.93&2&2&.&.&.&.&-2&2&.&.&.&.&.&-2&.&2&.&.&2&2&2&.&.&.&.&2\\
X.94&2&2&.&.&.&.&2&2&.&.&.&.&.&2&.&2&.&.&.&.&2&.&.&.&.&.\\
X.95&-2&-2&2&2&-2&-2&-2&2&2&-2&-2&2&2&2&2&-2&2&2&.&.&-2&2&2&-2&-2&.\\
X.96&2&2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&2&-2&2&-2&-2&.&.&2&-2&-2
&-2&-2&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&7&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{41}&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}
&8_{50}&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}
&8_{60}&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}&8_{66}\\
\hline
2P&4_{5}&4_{5}&4_{16}&4_{46}&4_{20}&4_{21}&4_{14}&4_{20}&4_{22}
&4_{21}&4_{25}&4_{46}&4_{21}&4_{26}&4_{27}&4_{26}&4_{27}&4_{25}&4_{17}
&4_{27}&4_{26}&4_{25}&4_{22}&4_{47}&4_{51}&4_{67}\\
3P&8_{41}&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}
&8_{50}&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}
&8_{60}&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}&8_{66}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&1
&-1\\
X.3&-1&-1&-1&-1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&-1&-1
&-1&-1\\
X.4&1&-1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1
&1\\
X.5&-1&-1&1&1&-1&-1&-1&1&1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&1\\
X.6&1&-1&1&-1&-1&-1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&1&1&1&-1
&-1&-1\\
X.7&1&1&-1&-1&-1&1&1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&-1&1&-1&1&-1&-1&-1
&1&-1\\
X.8&-1&1&-1&1&-1&1&1&-1&1&1&-1&1&1&1&1&-1&1&-1&-1&1&-1&1&-1&1&1&1\\
X.9&-2&-2&.&.&.&-2&-2&.&.&.&2&.&.&.&-2&.&.&.&2&.&-2&.&.&.&-2&.\\
X.10&2&-2&.&.&.&-2&-2&.&.&.&-2&.&.&.&-2&.&.&.&-2&.&2&.&.&.&-2&.\\
X.11&-2&.&2&.&.&.&.&2&.&-2&.&.&.&.&.&.&-2&.&.&.&-2&-2&2&.&.&.\\
X.12&2&.&2&.&.&.&.&2&.&2&.&.&.&.&.&.&2&.&.&.&2&2&2&.&.&.\\
X.13&2&.&-2&.&.&.&.&-2&.&-2&.&.&.&.&.&.&-2&.&.&.&2&-2&-2&.&.&.\\
X.14&-2&.&-2&.&.&.&.&-2&.&2&.&.&.&.&.&.&2&.&.&.&-2&2&-2&.&.&.\\
X.15&2&2&.&.&.&2&2&.&.&.&2&.&.&.&2&.&.&.&2&.&2&.&.&.&2&.\\
X.16&-2&2&.&.&.&2&2&.&.&.&-2&.&.&.&2&.&.&.&-2&.&-2&.&.&.&2&.\\
X.17&1&-1&1&1&1&3&-1&1&-1&1&-3&1&1&1&-1&-1&1&-1&1&1&1&1&1&1&-1&-1\\
X.18&-1&-1&-1&1&-1&3&-1&-1&-1&1&3&1&1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1
&-1\\
X.19&-1&-1&1&-1&1&3&-1&1&1&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&-1&-1&1\\
X.20&1&-1&-1&-1&-1&3&-1&-1&1&-1&-3&-1&-1&-1&-1&1&-1&1&1&-1&1&-1&-1
&-1&-1&1\\
X.21&-1&1&1&1&-1&-3&1&1&-1&-1&-3&1&1&1&1&1&-1&1&1&1&-1&-1&1&1&1&-1\\
X.22&1&1&-1&1&1&-3&1&-1&-1&-1&3&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1\\
X.23&1&1&1&-1&-1&-3&1&1&1&1&3&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&-1&1&1\\
X.24&-1&1&-1&-1&1&-3&1&-1&1&1&-3&-1&-1&-1&1&-1&1&-1&1&-1&-1&1&-1&-1
&1&1\\
X.25&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.26&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.27&2&.&.&.&2&.&.&.&-2&.&.&.&-2&2&.&-2&.&2&.&-2&-2&.&.&.&.&2\\
X.28&2&.&.&.&-2&.&.&.&2&.&.&.&2&-2&.&2&.&-2&.&2&-2&.&.&.&.&-2\\
X.29&2&.&2&.&.&.&.&2&.&2&.&.&.&.&.&.&2&.&.&.&2&2&2&.&.&.\\
X.30&2&.&-2&.&.&.&.&-2&.&-2&.&.&.&.&.&.&-2&.&.&.&2&-2&-2&.&.&.\\
X.31&-2&.&.&.&2&.&.&.&2&.&.&.&2&-2&.&-2&.&2&.&2&2&.&.&.&.&-2\\
X.32&-2&.&.&.&-2&.&.&.&-2&.&.&.&-2&2&.&2&.&-2&.&-2&2&.&.&.&.&2\\
X.33&-2&.&2&.&.&.&.&2&.&-2&.&.&.&.&.&.&-2&.&.&.&-2&-2&2&.&.&.\\
X.34&-2&.&-2&.&.&.&.&-2&.&2&.&.&.&.&.&.&2&.&.&.&-2&2&-2&.&.&.\\
X.35&-3&-1&-3&-1&-1&-1&-1&1&-1&-1&-1&-1&1&1&3&1&-1&1&-1&1&1&-1&1&-1
&-1&-1\\
X.36&-3&-1&3&1&1&-1&-1&-1&1&1&-1&1&-1&-1&3&-1&1&-1&-1&-1&1&1&-1&1&-1
&1\\
X.37&1&-3&3&1&-1&1&1&-1&-1&-1&1&1&-1&-1&1&-1&-1&-1&1&-1&-3&-1&-1&1&1
&-1\\
X.38&1&-3&-3&-1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&-3&1&1&-1&1&1\\
X.39&3&-1&-3&1&-1&-1&-1&1&1&1&1&1&-1&-1&3&1&1&1&1&-1&-1&1&1&1&-1&1\\
X.40&3&-1&3&-1&1&-1&-1&-1&-1&-1&1&-1&1&1&3&-1&-1&-1&1&1&-1&-1&-1&-1
&-1&-1\\
X.41&-1&-3&3&-1&-1&1&1&-1&1&1&-1&-1&1&1&1&-1&1&-1&-1&1&3&1&-1&-1&1&1\\
X.42&-1&-3&-3&1&1&1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&-1&3&-1&1&1&1
&-1\\
X.43&3&1&-3&-1&1&1&1&1&-1&1&-1&-1&1&1&-3&-1&1&-1&-1&1&-1&1&1&-1&1&-1\\
X.44&3&1&3&1&-1&1&1&-1&1&-1&-1&1&-1&-1&-3&1&-1&1&-1&-1&-1&-1&-1&1&1
&1\\
X.45&-1&3&3&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1&3&1&-1&1&-1&-1\\
X.46&-1&3&-3&-1&-1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&-1&-1&1&1&3&-1&1&-1
&-1&1\\
X.47&-3&1&-3&1&1&1&1&1&1&-1&1&1&-1&-1&-3&-1&-1&-1&1&-1&1&-1&1&1&1&1\\
X.48&-3&1&3&-1&-1&1&1&-1&-1&1&1&-1&1&1&-3&1&1&1&1&1&1&1&-1&-1&1&-1\\
X.49&1&3&3&-1&1&-1&-1&-1&1&-1&-1&-1&1&1&-1&1&-1&1&-1&1&-3&-1&-1&-1
&-1&1\\
X.50&1&3&-3&1&-1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&1&-1&-1&-1&-3&1&1&1
&-1&-1\\
X.51&.&.&.&.&.&.&.&.&.&-2&.&.&2&-2&.&-2&2&2&.&-2&.&-2&.&.&.&.\\
X.52&.&.&.&.&.&.&.&.&.&-2&.&.&2&-2&.&2&2&-2&.&-2&.&-2&.&.&.&.\\
X.53&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&2&.&.&-2&2&.&-2&-2&2&.&2&.&2&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&2&.&.&-2&2&.&2&-2&-2&.&2&.&2&.&.&.&.\\
X.57&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.58&.&.&.&.&.&.&.&.&.&2&.&.&2&-2&.&2&-2&-2&.&-2&.&2&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.61&.&.&.&.&.&.&.&.&.&2&.&.&2&-2&.&-2&-2&2&.&-2&.&2&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&-2&.&.&-2&2&.&2&2&-2&.&2&.&-2&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&-2&.&.&-2&2&.&-2&2&2&.&2&.&-2&.&.&.&.\\
X.64&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&2&.&.&.&.&-2&-2&.&.&.&.&2&-2&-2&2&.&.&2&.&.&.&.\\
X.74&.&2&-2&.&-2&2&2&2&.&.&.&.&.&.&2&-2&.&-2&.&.&.&.&-2&.&-2&.\\
X.75&.&.&.&.&-2&.&.&.&.&-2&2&.&.&.&.&-2&-2&2&-2&.&.&2&.&.&.&.\\
X.76&.&-2&-2&.&2&-2&-2&2&.&.&.&.&.&.&-2&2&.&2&.&.&.&.&-2&.&2&.\\
X.77&.&.&2&.&.&.&.&2&-2&.&-2&.&-2&-2&.&.&.&.&-2&-2&.&.&-2&.&.&2\\
X.78&.&.&.&.&-2&.&.&.&.&2&2&.&.&.&.&2&2&-2&2&.&.&-2&.&.&.&.\\
X.79&.&.&2&.&.&.&.&2&2&.&2&.&2&2&.&.&.&.&2&2&.&.&-2&.&.&-2\\
X.80&.&.&.&.&2&.&.&.&.&2&-2&.&.&.&.&-2&2&2&-2&.&.&-2&.&.&.&.\\
X.81&.&2&-2&.&-2&2&-2&2&.&.&.&.&.&.&2&2&.&2&.&.&.&.&-2&.&2&.\\
X.82&.&-2&.&.&.&2&2&.&2&2&.&.&2&-2&2&.&2&.&.&2&.&-2&.&.&-2&2\\
X.83&.&2&.&.&.&-2&2&.&-2&-2&.&.&2&-2&-2&.&-2&.&.&2&.&2&.&.&-2&-2\\
X.84&.&-2&-2&.&2&-2&2&2&.&.&.&.&.&.&-2&-2&.&-2&.&.&.&.&-2&.&-2&.\\
X.85&.&.&-2&.&.&.&.&-2&2&.&-2&.&-2&-2&.&.&.&.&2&-2&.&.&2&.&.&-2\\
X.86&.&.&-2&.&.&.&.&-2&-2&.&2&.&2&2&.&.&.&.&-2&2&.&.&2&.&.&2\\
X.87&.&-2&.&.&.&2&-2&.&2&-2&.&.&-2&2&2&.&-2&.&.&-2&.&2&.&.&2&2\\
X.88&.&2&.&.&.&-2&-2&.&-2&2&.&.&-2&2&-2&.&2&.&.&-2&.&-2&.&.&2&-2\\
X.89&2&.&.&.&2&.&.&.&2&.&.&.&-2&2&.&2&.&-2&.&-2&-2&.&.&.&.&-2\\
X.90&.&.&.&.&2&.&.&.&.&2&2&.&.&.&.&2&2&-2&-2&.&.&-2&.&.&.&.\\
X.91&.&2&2&.&2&2&-2&-2&.&.&.&.&.&.&2&-2&.&-2&.&.&.&.&2&.&2&.\\
X.92&2&.&.&.&-2&.&.&.&-2&.&.&.&2&-2&.&-2&.&2&.&2&-2&.&.&.&.&2\\
X.93&.&.&.&.&-2&.&.&.&.&2&-2&.&.&.&.&-2&2&2&2&.&.&-2&.&.&.&.\\
X.94&-2&-2&.&.&.&-2&2&.&.&.&2&.&.&.&-2&.&.&.&-2&.&-2&.&.&.&2&.\\
X.95&.&.&2&.&.&.&.&2&2&.&2&.&-2&-2&.&.&.&.&-2&-2&.&.&-2&.&.&-2\\
X.96&.&.&2&.&.&.&.&2&-2&.&-2&.&2&2&.&.&.&.&2&2&.&.&-2&.&.&2\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&7&7&7&7&7&7&7&6&6&6&6&6&6&5&5&5&5&5&5&5&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&8_{67}&8_{68}&8_{69}&8_{70}&8_{71}&8_{72}&8_{73}&8_{74}&8_{75}
&8_{76}&8_{77}&8_{78}&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}
&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}\\
\hline
2P&4_{53}&4_{69}&4_{54}&4_{69}&4_{55}&4_{9}&4_{70}&4_{56}&4_{67}
&4_{70}&4_{91}&4_{92}&6_{2}&6_{1}&6_{2}&6_{1}&6_{1}&6_{12}&6_{13}&6_{2}
&6_{13}&6_{13}&6_{13}&6_{13}&6_{12}\\
3P&8_{67}&8_{68}&8_{69}&8_{70}&8_{71}&8_{72}&8_{73}&8_{74}&8_{75}
&8_{76}&8_{77}&8_{78}&4_{1}&4_{3}&4_{2}&4_{18}&4_{35}&4_{36}&4_{7}
&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{8}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&1&1\\
X.3&1&1&1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&-1\\
X.4&1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&-1\\
X.5&-1&-1&-1&1&1&1&-1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1\\
X.6&-1&1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&-1
&1\\
X.7&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&-1\\
X.8&-1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&-1&-1&-1&1&-1&1&-1\\
X.9&.&.&.&.&.&.&.&2&.&.&.&.&-1&2&-1&-2&.&.&-1&-1&-1&1&1&1&.\\
X.10&.&.&.&.&.&.&.&-2&.&.&.&.&-1&2&-1&2&.&.&1&1&1&1&-1&1&.\\
X.11&.&-2&.&.&.&.&-2&.&.&.&.&.&2&-1&2&1&1&1&.&.&.&.&-2&.&-1\\
X.12&.&2&.&.&.&.&2&.&.&.&.&.&2&-1&2&-1&-1&-1&.&.&.&.&2&.&-1\\
X.13&.&-2&.&.&.&.&-2&.&.&.&.&.&2&-1&2&-1&1&1&.&.&.&.&2&.&1\\
X.14&.&2&.&.&.&.&2&.&.&.&.&.&2&-1&2&1&-1&-1&.&.&.&.&-2&.&1\\
X.15&.&.&.&.&.&.&.&2&.&.&.&.&-1&2&-1&2&.&.&-1&-1&-1&-1&-1&-1&.\\
X.16&.&.&.&.&.&.&.&-2&.&.&.&.&-1&2&-1&-2&.&.&1&1&1&-1&1&-1&.\\
X.17&-1&-1&-1&-1&1&1&-1&1&1&1&1&1&.&-1&.&1&1&1&.&.&.&.&.&.&-1\\
X.18&1&-1&1&-1&1&1&-1&-1&-1&-1&-1&-1&.&-1&.&-1&1&1&.&.&.&.&.&.&1\\
X.19&-1&1&-1&1&-1&-1&1&-1&1&1&1&1&.&-1&.&-1&-1&-1&.&.&.&.&.&.&-1\\
X.20&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&.&-1&.&1&-1&-1&.&.&.&.&.&.&1\\
X.21&1&1&1&-1&1&1&1&1&-1&-1&-1&-1&.&-1&.&-1&-1&-1&.&.&.&.&.&.&-1\\
X.22&-1&1&-1&-1&1&1&1&-1&1&1&1&1&.&-1&.&1&-1&-1&.&.&.&.&.&.&1\\
X.23&1&-1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&.&-1&.&1&1&1&.&.&.&.&.&.&-1\\
X.24&-1&-1&-1&1&-1&-1&-1&1&1&1&1&1&.&-1&.&-1&1&1&.&.&.&.&.&.&1\\
X.25&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&.&.&.&.&.&.&2&.&.\\
X.26&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&.&.&.&.&.&-2&.&.\\
X.27&.&.&.&-2&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.28&.&.&.&2&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.29&.&-2&.&.&.&.&-2&.&.&.&.&.&.&1&.&-1&-1&-1&.&.&.&.&.&.&1\\
X.30&.&2&.&.&.&.&2&.&.&.&.&.&.&1&.&-1&1&1&.&.&.&.&.&.&-1\\
X.31&.&.&.&2&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.32&.&.&.&-2&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.33&.&2&.&.&.&.&2&.&.&.&.&.&.&1&.&1&1&1&.&.&.&.&.&.&1\\
X.34&.&-2&.&.&.&.&-2&.&.&.&.&.&.&1&.&1&-1&-1&.&.&.&.&.&.&-1\\
X.35&-1&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&1&-1&1&1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.37&1&-1&1&-1&1&1&-1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&-1&1&-1&1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&-1&-1&-1&1&1&1&-1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.40&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.41&1&1&1&1&-1&-1&1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.42&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&1&-1&1&-1&-1&-1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&-1&1&-1&1&1&1&1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.45&-1&1&-1&-1&1&1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&1&1&1&1&1&1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&-1&-1&-1&1&-1&-1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&1&1&1&-1&1&1&1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&-1&-1&-1&-1&-1&-1&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&1&1&1&-1&1&-1&.\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&1&1&1&-1&1&-1&.\\
X.55&2&.&-2&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&-1&-1&-1&-1&-1&-1&.\\
X.57&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&-1&-1&-1&1&1&1&.\\
X.59&-2&.&2&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&1&1&1&1&-1&1&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&1&1&1&1&-1&1&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&-1&-1&-1&1&1&1&.\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&-1&-1&-1&-1&1&-1&1&1&-1\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&1&1\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&1&1&1&1&-1&1&1&-1&1\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&-1\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1\\
X.71&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&-1\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&1&1&-1&-1&1&-1&1&1&1\\
X.73&.&-2&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&-2&.&.&.&.&2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&-2&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&-2&.&.&.&.&2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&-2&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&-2&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&-2&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&-2&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&2&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&2&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&-2&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&2&.&.&.&.&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&4&4&4&4&4&4&6&6&4&4&4&4\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&1&1&1&1\\
\hline
&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}
&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&16a&16b&24a&24b
&24c&24d\\
\hline
2P&6_{2}&6_{3}&6_{12}&6_{12}&6_{3}&6_{13}&6_{1}&6_{12}&6_{12}
&6_{22}&6_{23}&6_{22}&6_{23}&6_{24}&6_{24}&8_{3}&8_{4}&12_{1}&12_{1}
&12_{2}&12_{2}\\
3P&4_{42}&4_{9}&4_{43}&4_{10}&4_{11}&4_{44}&4_{12}&4_{13}&4_{45}
&4_{130}&4_{131}&4_{132}&4_{129}&4_{65}&4_{66}&16a&16b&8_{1}&8_{2}&8_{9}
&8_{10}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&1\\
X.3&-1&1&1&1&1&-1&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1\\
X.4&-1&1&-1&1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&1&1&-1&-1&-1&-1\\
X.5&-1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&-1&-1&1&1&1&1&-1&1\\
X.6&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1\\
X.7&1&1&-1&1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1\\
X.8&1&1&1&1&1&-1&-1&-1&-1&-1&1&-1&-1&1&1&1&1&-1&-1&1&-1\\
X.9&1&-1&.&2&-1&1&.&.&-2&1&.&1&.&1&1&.&.&-1&-1&.&.\\
X.10&1&-1&.&2&-1&-1&.&.&2&-1&.&-1&.&1&1&.&.&1&1&.&.\\
X.11&.&-1&1&-1&-1&-2&-1&-1&1&1&1&1&-1&.&.&.&.&.&.&1&-1\\
X.12&.&-1&-1&-1&-1&2&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1\\
X.13&.&-1&1&-1&-1&2&1&1&-1&-1&1&-1&1&.&.&.&.&.&.&1&1\\
X.14&.&-1&-1&-1&-1&-2&1&1&1&1&-1&1&1&.&.&.&.&.&.&-1&1\\
X.15&-1&-1&.&2&-1&-1&.&.&2&-1&.&-1&.&-1&-1&.&.&-1&-1&.&.\\
X.16&-1&-1&.&2&-1&1&.&.&-2&1&.&1&.&-1&-1&.&.&1&1&.&.\\
X.17&.&.&1&-1&.&.&-1&-1&1&.&-1&.&1&.&.&-1&-1&.&.&-1&1\\
X.18&.&.&1&-1&.&.&1&1&-1&.&-1&.&-1&.&.&-1&-1&.&.&-1&-1\\
X.19&.&.&-1&-1&.&.&-1&-1&-1&.&1&.&1&.&.&1&1&.&.&1&1\\
X.20&.&.&-1&-1&.&.&1&1&1&.&1&.&-1&.&.&1&1&.&.&1&-1\\
X.21&.&.&-1&-1&.&.&-1&-1&-1&.&1&.&1&.&.&-1&-1&.&.&1&1\\
X.22&.&.&-1&-1&.&.&1&1&1&.&1&.&-1&.&.&-1&-1&.&.&1&-1\\
X.23&.&.&1&-1&.&.&-1&-1&1&.&-1&.&1&.&.&1&1&.&.&-1&1\\
X.24&.&.&1&-1&.&.&1&1&-1&.&-1&.&-1&.&.&1&1&.&.&-1&-1\\
X.25&.&1&.&-2&1&2&.&.&2&-1&.&-1&.&.&.&.&.&.&.&.&.\\
X.26&.&1&.&-2&1&-2&.&.&-2&1&.&1&.&.&.&.&.&.&.&.&.\\
X.27&.&-1&.&.&-1&.&.&.&.&1&.&1&.&.&.&.&.&.&.&.&.\\
X.28&.&-1&.&.&-1&.&.&.&.&1&.&1&.&.&.&.&.&.&.&.&.\\
X.29&.&.&-1&1&.&.&1&1&-1&.&1&.&-1&.&.&.&.&.&.&1&-1\\
X.30&.&.&1&1&.&.&-1&-1&-1&.&-1&.&1&.&.&.&.&.&.&-1&1\\
X.31&.&-1&.&.&-1&.&.&.&.&-1&.&-1&.&.&.&.&.&.&.&.&.\\
X.32&.&-1&.&.&-1&.&.&.&.&-1&.&-1&.&.&.&.&.&.&.&.&.\\
X.33&.&.&1&1&.&.&1&1&1&.&-1&.&-1&.&.&.&.&.&.&-1&-1\\
X.34&.&.&-1&1&.&.&-1&-1&1&.&1&.&1&.&.&.&.&.&.&1&1\\
X.35&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.39&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.40&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.41&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.42&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.44&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.45&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.51&-1&.&.&.&.&-1&.&.&.&.&.&.&.&1&1&.&.&1&1&.&.\\
X.52&-1&.&.&.&.&1&.&.&.&.&.&.&.&1&1&.&.&-1&-1&.&.\\
X.53&.&1&.&.&1&.&.&.&.&1&.&1&.&.&.&.&.&.&.&.&.\\
X.54&-1&.&.&.&.&1&.&.&.&.&.&.&.&1&1&.&.&-1&-1&.&.\\
X.55&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&-1&.&.&.&.&-1&.&.&.&.&.&.&.&1&1&.&.&1&1&.&.\\
X.57&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.\\
X.58&1&.&.&.&.&1&.&.&.&.&.&.&.&-1&-1&.&.&1&1&.&.\\
X.59&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.\\
X.61&1&.&.&.&.&-1&.&.&.&.&.&.&.&-1&-1&.&.&-1&-1&.&.\\
X.62&1&.&.&.&.&-1&.&.&.&.&.&.&.&-1&-1&.&.&-1&-1&.&.\\
X.63&1&.&.&.&.&1&.&.&.&.&.&.&.&-1&-1&.&.&1&1&.&.\\
X.64&.&1&.&.&1&.&.&.&.&-1&.&-1&.&.&.&.&.&.&.&.&.\\
X.65&1&.&1&-1&.&-1&1&1&-1&.&-1&.&-1&-1&1&.&.&1&-1&1&1\\
X.66&1&.&1&-1&.&1&-1&-1&1&.&-1&.&1&-1&1&.&.&-1&1&1&-1\\
X.67&-1&.&-1&-1&.&1&1&1&1&.&1&.&-1&1&-1&.&.&1&-1&-1&1\\
X.68&-1&.&-1&-1&.&-1&-1&-1&-1&.&1&.&1&1&-1&.&.&-1&1&-1&-1\\
X.69&-1&.&1&-1&.&-1&1&1&-1&.&-1&.&-1&1&-1&.&.&-1&1&1&1\\
X.70&-1&.&1&-1&.&1&-1&-1&1&.&-1&.&1&1&-1&.&.&1&-1&1&-1\\
X.71&1&.&-1&-1&.&1&1&1&1&.&1&.&-1&-1&1&.&.&-1&1&-1&1\\
X.72&1&.&-1&-1&.&-1&-1&-1&-1&.&1&.&1&-1&1&.&.&1&-1&-1&-1\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&17&17&14&17&17&15&15&15&13&13&16&16&16&16&14
&14&14\\
3&2&2&1&2&1&1&1&1&2&.&.&1&1&1&2&2&.&.&.&.&1&1&1\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}\\
\hline
X.97&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&-6&-6&2&2&.&6&.\\
X.98&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&10&10&2&2&6&6&-6\\
X.99&18&18&18&18&18&18&18&18&-18&18&18&-6&18&18&-18&-18&2&2&18&18&-6
&-6&.\\
X.100&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&-6&-6&2&2&.&6&.\\
X.101&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&10&10&2&2&-6&6&6\\
X.102&18&18&18&18&18&18&18&18&18&18&18&-6&18&18&18&18&2&2&18&18&6&-6
&.\\
X.103&18&18&18&18&18&18&18&18&-18&18&18&-6&18&18&-18&-18&-6&-6&18&18
&.&6&.\\
X.104&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&-6&-6&.\\
X.105&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&6&-6&.\\
X.106&18&18&18&18&18&18&18&18&-18&18&18&-6&18&18&-18&-18&-6&-6&18&18
&.&6&.\\
X.107&18&18&18&18&18&18&18&18&18&18&18&-6&18&18&18&18&2&2&18&18&-6&-6
&.\\
X.108&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&.&-6&-6\\
X.109&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&.&-6&-6\\
X.110&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&2&2&2&2&-6&-6&.\\
X.111&18&18&18&18&18&18&18&18&.&2&2&-6&-6&-6&.&.&10&10&2&2&6&6&6\\
X.112&18&18&18&18&18&18&18&18&.&2&2&18&-6&-6&.&.&2&2&2&2&6&-6&.\\
X.113&24&24&24&24&24&24&24&24&.&-8&-8&24&8&8&.&.&-8&-8&-8&-8&.&8&.\\
X.114&24&24&24&24&24&24&-8&-8&-24&24&24&.&24&24&-24&-24&8&8&24&-8&8&.
&.\\
X.115&24&24&24&24&-8&-8&-8&-8&.&8&8&.&.&.&.&.&8&8&-8&-8&.&.&-12\\
X.116&24&24&24&24&-8&-8&8&8&.&8&8&.&.&.&.&.&16&16&-8&8&8&12&12\\
X.117&24&24&24&24&-8&-8&8&8&.&8&8&.&.&.&.&.&16&16&-8&8&-8&12&12\\
X.118&24&24&24&24&24&24&-8&-8&24&24&24&.&24&24&24&24&8&8&24&-8&8&.&.\\
X.119&24&24&24&24&-8&-8&-8&-8&.&8&8&.&.&.&.&.&8&8&-8&-8&.&.&12\\
X.120&24&24&24&24&24&24&-8&-8&-24&24&24&.&24&24&-24&-24&8&8&24&-8&-8
&.&.\\
X.121&24&24&24&24&-8&-8&8&8&.&8&8&.&.&.&.&.&16&16&-8&8&-8&12&-12\\
X.122&24&24&24&24&-8&-8&8&8&.&8&8&.&.&.&.&.&16&16&-8&8&8&12&-12\\
X.123&24&24&24&24&-8&-8&-8&-8&.&8&8&.&.&.&.&.&8&8&-8&-8&.&.&-12\\
X.124&24&24&24&24&24&24&-8&-8&24&24&24&.&24&24&24&24&8&8&24&-8&-8&.&.\\
X.125&24&24&24&24&24&24&24&24&.&-8&-8&24&8&8&.&.&8&8&-8&-8&.&16&.\\
X.126&24&24&24&24&-8&-8&-8&-8&.&8&8&.&.&.&.&.&8&8&-8&-8&.&.&12\\
X.127&32&32&32&-32&32&-32&32&-32&8&.&.&32&.&.&-8&-8&.&.&.&.&8&.&.\\
X.128&32&32&32&-32&32&-32&32&-32&-8&.&.&32&.&.&8&8&.&.&.&.&8&.&.\\
X.129&32&32&32&-32&32&-32&32&-32&8&.&.&32&.&.&-8&-8&.&.&.&.&-8&.&.\\
X.130&32&32&32&-32&32&-32&32&-32&-8&.&.&32&.&.&8&8&.&.&.&.&.&.&8\\
X.131&32&32&32&-32&32&-32&32&-32&-8&.&.&32&.&.&8&8&.&.&.&.&-8&.&.\\
X.132&32&32&32&-32&32&-32&32&-32&-8&.&.&32&.&.&8&8&.&.&.&.&.&.&-8\\
X.133&32&32&32&-32&32&-32&32&-32&8&.&.&32&.&.&-8&-8&.&.&.&.&.&.&-8\\
X.134&32&32&32&-32&32&-32&32&-32&8&.&.&32&.&.&-8&-8&.&.&.&.&.&.&8\\
X.135&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&4&4&-12&-12&.
&-12&.\\
X.136&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&12&.
&-6\\
X.137&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&-4&-4&-12&-12&.
&.&.\\
X.138&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&4&4&4&4&12&-12&.\\
X.139&36&36&36&36&36&36&-12&-12&36&36&36&.&36&36&36&36&-4&-4&36&-12&.
&.&-6\\
X.140&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&6\\
X.141&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&-6\\
X.142&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&12&.&6\\
X.143&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&-12&-12&-12&-12
&.&12&.\\
X.144&36&36&36&36&36&36&36&36&.&-12&-12&36&12&12&.&.&-4&-4&-12&-12&.
&.&.\\
X.145&36&36&36&36&36&36&-12&-12&36&36&36&.&36&36&36&36&-4&-4&36&-12&.
&.&-6\\
X.146&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&6\\
X.147&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&-6\\
X.148&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&12&.
&-6\\
X.149&36&36&36&36&36&36&36&36&.&-12&-12&36&12&12&.&.&4&4&-12&-12&.
&-12&.\\
X.150&36&36&36&36&36&36&-12&-12&36&36&36&.&36&36&36&36&-4&-4&36&-12&.
&.&6\\
X.151&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&20&20&4&4&-12&12
&.\\
X.152&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&12&.&6\\
X.153&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&12&12&-12&-12&.
&24&.\\
X.154&36&36&36&36&36&36&-12&-12&36&36&36&.&36&36&36&36&-4&-4&36&-12&.
&.&6\\
X.155&36&36&36&36&36&36&36&36&.&-12&-12&36&12&12&.&.&4&4&-12&-12&.
&-12&.\\
X.156&36&36&36&36&36&36&-12&-12&-36&36&36&.&36&36&-36&-36&-4&-4&36
&-12&.&.&-6\\
X.157&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&4&4&4&4&.&-12&.\\
X.158&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&12&12&-12&-12&.
&24&.\\
X.159&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&6\\
X.160&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&-6\\
X.161&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&-12&.
&-6\\
X.162&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&20&20&4&4&12&12&.\\
X.163&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&4&4&4&4&.&-12&.\\
X.164&36&36&36&36&36&36&-12&-12&-36&36&36&.&36&36&-36&-36&-4&-4&36
&-12&.&.&-6\\
X.165&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&-12&.
&6\\
X.166&36&36&36&36&36&36&-12&-12&-36&36&36&.&36&36&-36&-36&-4&-4&36
&-12&.&.&6\\
X.167&36&36&36&36&36&36&36&36&.&-12&-12&36&12&12&.&.&-4&-4&-12&-12&.
&.&.\\
X.168&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&-12&-12&4&4&.&12
&.\\
X.169&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&-12&.
&-6\\
X.170&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&4&4&-12&-12&.
&-12&.\\
X.171&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&-12&-12&4&4&.&12
&.\\
X.172&36&36&36&36&36&36&-12&-12&-36&36&36&.&36&36&-36&-36&-4&-4&36
&-12&.&.&6\\
X.173&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&12&12&4&20&-12&.
&6\\
X.174&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&6\\
X.175&36&36&36&36&36&36&-12&-12&.&4&4&.&-12&-12&.&.&-4&-4&4&20&.&.&-6\\
X.176&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&-4&-4&-12&-12&.
&.&.\\
X.177&36&36&36&36&36&36&36&36&.&4&4&-12&-12&-12&.&.&4&4&4&4&-12&-12&.\\
X.178&36&36&36&36&36&36&36&36&.&-12&-12&-12&12&12&.&.&-12&-12&-12&-12
&.&12&.\\
X.179&48&48&48&-48&48&-48&-16&16&12&.&.&.&.&.&-12&-12&.&.&.&.&4&.&-12\\
X.180&48&48&48&-48&48&-48&-16&16&-12&.&.&.&.&.&12&12&.&.&.&.&4&.&-12\\
X.181&48&48&48&-48&48&-48&48&-48&12&.&.&-16&.&.&-12&-12&.&.&.&.&12&.
&4\\
X.182&48&48&48&-48&48&-48&48&-48&-12&.&.&-16&.&.&12&12&.&.&.&.&12&.
&-4\\
X.183&48&48&48&48&-16&-16&16&16&.&16&16&.&.&.&.&.&32&32&-16&16&-16&24
&.\\
X.184&48&48&48&-48&48&-48&48&-48&12&.&.&-16&.&.&-12&-12&.&.&.&.&-12&.
&4\\
X.185&48&48&48&-48&48&-48&48&-48&-12&.&.&-16&.&.&12&12&.&.&.&.&-12&.
&-4\\
X.186&48&48&48&-48&48&-48&-16&16&-12&.&.&.&.&.&12&12&.&.&.&.&4&.&12\\
X.187&48&48&48&-48&48&-48&-16&16&12&.&.&.&.&.&-12&-12&.&.&.&.&4&.&12\\
X.188&48&48&48&-48&48&-48&48&-48&-12&.&.&-16&.&.&12&12&.&.&.&.&12&.&4\\
X.189&48&48&48&48&-16&-16&-16&-16&.&16&16&.&.&.&.&.&16&16&-16&-16&.&.
&.\\
X.190&48&48&48&-48&48&-48&48&-48&12&.&.&-16&.&.&-12&-12&.&.&.&.&12&.
&-4\\
X.191&48&48&48&-48&48&-48&-16&16&12&.&.&.&.&.&-12&-12&.&.&.&.&-4&.&12\\
X.192&48&48&48&-48&48&-48&-16&16&-12&.&.&.&.&.&12&12&.&.&.&.&-4&.&12\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&14&14&15&15&15&15&13&14&14&14&14&14&12&12&13&13&13&13&13&13&13
&12&11\\
3&1&1&.&.&.&.&1&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.\\
\hline
&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}
&2_{32}&2_{33}&2_{34}&2_{35}&2_{36}&2_{37}&2_{38}&2_{39}&2_{40}&2_{41}
&2_{42}&2_{43}&2_{44}&2_{45}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a&1a\\
3P&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}
&2_{32}&2_{33}&2_{34}&2_{35}&2_{36}&2_{37}&2_{38}&2_{39}&2_{40}&2_{41}
&2_{42}&2_{43}&2_{44}&2_{45}\\
\hline
X.97&.&6&-6&-6&10&2&.&2&-6&.&10&.&-6&6&.&-2&.&.&-2&-2&2&-2&.\\
X.98&.&6&10&10&2&2&.&10&2&-6&-6&6&.&.&-6&-2&6&-6&-2&-2&.&-2&.\\
X.99&-18&-6&2&2&-6&2&6&-6&-6&.&2&-6&6&.&.&-6&2&.&.&.&-2&.&.\\
X.100&.&6&-6&-6&10&2&.&2&-6&.&10&.&6&6&.&-2&.&.&2&2&-2&2&.\\
X.101&.&6&10&10&10&2&.&2&10&6&-6&-6&.&.&6&-2&2&6&-2&-2&.&-2&.\\
X.102&18&-6&2&2&-6&2&-6&-6&-6&.&2&6&6&.&.&-6&-2&.&.&.&-2&.&.\\
X.103&-18&6&-6&-6&-6&-6&6&2&2&.&-6&.&.&.&.&6&.&.&-2&-2&.&-2&2\\
X.104&.&-6&2&2&2&-6&.&2&-6&.&2&-6&.&6&.&2&-6&.&.&.&.&.&-2\\
X.105&.&-6&2&2&10&-6&.&-6&2&.&2&6&.&-6&.&2&-2&.&.&.&.&.&-2\\
X.106&-18&6&-6&-6&-6&-6&6&2&2&.&-6&.&.&.&.&6&.&.&2&2&.&2&-2\\
X.107&18&-6&2&2&-6&2&-6&-6&-6&.&2&-6&-6&.&.&-6&2&.&.&.&2&.&.\\
X.108&.&-6&2&2&10&10&.&10&2&-6&2&.&-6&.&-6&2&.&-6&.&.&2&.&2\\
X.109&.&-6&2&2&10&10&.&10&2&-6&2&.&6&.&-6&2&.&-6&.&.&-2&.&-2\\
X.110&.&-6&2&2&10&-6&.&-6&2&.&2&-6&.&-6&.&2&2&.&.&.&.&.&2\\
X.111&.&6&10&10&10&2&.&2&10&6&-6&6&.&.&6&-2&-2&6&2&2&.&2&.\\
X.112&.&-6&2&2&2&-6&.&2&-6&.&2&6&.&6&.&2&6&.&.&.&.&.&2\\
X.113&.&8&-8&-8&-8&8&.&-8&8&.&-8&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.114&-24&.&8&-8&.&-8&.&.&.&.&8&8&-8&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&-8&-8&.&8&.&.&.&4&-8&.&8&.&4&-8&.&-4&.&.&.&.&-4\\
X.116&.&12&.&8&.&-8&.&.&.&-4&.&8&.&.&4&4&.&-4&4&4&.&4&.\\
X.117&.&12&.&8&.&-8&.&.&.&-4&.&-8&.&.&4&4&.&-4&-4&-4&.&-4&.\\
X.118&24&.&8&-8&.&-8&.&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&-8&-8&.&8&.&.&.&-4&-8&.&8&.&-4&-8&.&4&.&.&.&.&4\\
X.120&-24&.&8&-8&.&-8&.&.&.&.&8&-8&8&.&.&.&.&.&.&.&.&.&.\\
X.121&.&12&.&8&.&-8&.&.&.&4&.&-8&.&.&-4&4&.&4&4&4&.&4&.\\
X.122&.&12&.&8&.&-8&.&.&.&4&.&8&.&.&-4&4&.&4&-4&-4&.&-4&.\\
X.123&.&.&-8&-8&.&8&.&.&.&4&-8&.&-8&.&4&-8&.&-4&.&.&.&.&4\\
X.124&24&.&8&-8&.&-8&.&.&.&.&8&-8&-8&.&.&.&.&.&.&.&.&.&.\\
X.125&.&16&8&8&-8&-8&.&8&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&-8&-8&.&8&.&.&.&-4&-8&.&-8&.&-4&-8&.&4&.&.&.&.&-4\\
X.127&8&.&.&.&.&.&8&.&.&.&.&8&-8&.&.&.&8&.&.&.&8&.&.\\
X.128&-8&.&.&.&.&.&-8&.&.&.&.&8&8&.&.&.&8&.&.&.&-8&.&.\\
X.129&8&.&.&.&.&.&8&.&.&.&.&-8&8&.&.&.&-8&.&.&.&-8&.&.\\
X.130&-8&.&.&.&.&.&-8&.&.&8&.&.&.&8&8&.&.&-8&.&.&.&.&.\\
X.131&-8&.&.&.&.&.&-8&.&.&.&.&-8&-8&.&.&.&-8&.&.&.&8&.&.\\
X.132&-8&.&.&.&.&.&-8&.&.&-8&.&.&.&-8&-8&.&.&8&.&.&.&.&.\\
X.133&8&.&.&.&.&.&8&.&.&-8&.&.&.&8&-8&.&.&8&.&.&.&.&.\\
X.134&8&.&.&.&.&.&8&.&.&8&.&.&.&-8&8&.&.&-8&.&.&.&.&.\\
X.135&.&-12&4&4&4&-4&.&-12&12&.&4&.&.&.&.&-4&.&.&.&.&.&.&-4\\
X.136&.&.&12&-12&.&4&-12&.&.&-6&-4&12&.&6&2&.&.&2&-2&-2&-4&-2&2\\
X.137&.&.&-4&-4&4&4&.&12&-12&.&-4&.&.&.&.&8&.&.&-4&-4&.&-4&.\\
X.138&.&-12&4&4&-12&-12&.&4&4&.&4&12&.&.&.&4&-4&.&.&.&.&.&.\\
X.139&36&.&-4&4&.&4&.&.&.&-6&-4&.&.&-6&2&.&4&2&-2&-2&4&-2&-2\\
X.140&.&.&-4&4&.&-12&-12&.&.&6&12&.&12&-6&-2&.&-4&-2&-2&-2&.&-2&2\\
X.141&.&.&-4&4&.&-12&12&.&.&-6&12&.&12&-6&2&.&4&2&-2&-2&.&-2&-2\\
X.142&.&.&12&-12&.&4&12&.&.&6&-4&12&.&6&-2&.&.&-2&2&2&4&2&2\\
X.143&.&12&-12&-12&4&12&.&4&-4&.&-12&.&.&.&.&-12&.&.&.&.&.&.&-4\\
X.144&.&.&-4&-4&-12&4&.&-4&4&.&-4&.&.&.&.&8&.&.&-4&-4&.&-4&.\\
X.145&36&.&-4&4&.&4&.&.&.&-6&-4&.&.&-6&2&.&-4&2&2&2&-4&2&2\\
X.146&.&.&-4&4&.&-12&12&.&.&6&12&.&12&6&-2&.&4&-2&2&2&.&2&2\\
X.147&.&.&-4&4&.&-12&-12&.&.&-6&12&.&12&6&2&.&-4&2&2&2&.&2&-2\\
X.148&.&.&12&-12&.&4&12&.&.&-6&-4&12&.&-6&2&.&.&2&-2&-2&4&-2&-2\\
X.149&.&-12&4&4&-12&-4&.&4&-4&.&4&.&.&.&.&-4&.&.&.&.&.&.&4\\
X.150&36&.&-4&4&.&4&.&.&.&6&-4&.&.&6&-2&.&-4&-2&-2&-2&-4&-2&-2\\
X.151&.&12&20&20&-12&4&.&-12&-12&.&-12&-12&.&.&.&-4&4&.&.&.&.&.&.\\
X.152&.&.&12&-12&.&4&-12&.&.&6&-4&12&.&-6&-2&.&.&-2&2&2&-4&2&-2\\
X.153&.&24&12&12&4&-12&.&-4&4&.&12&.&.&.&.&.&.&.&-4&-4&.&-4&.\\
X.154&36&.&-4&4&.&4&.&.&.&6&-4&.&.&6&-2&.&4&-2&2&2&4&2&2\\
X.155&.&-12&4&4&-12&-4&.&4&-4&.&4&.&.&.&.&-4&.&.&.&.&.&.&-4\\
X.156&-36&.&-4&4&.&4&.&.&.&-6&-4&.&.&6&2&.&-4&2&2&2&4&2&-2\\
X.157&.&-12&4&4&-12&20&.&-12&-12&.&4&.&12&.&.&4&.&.&.&.&-4&.&.\\
X.158&.&24&12&12&4&-12&.&-4&4&.&12&.&.&.&.&.&.&.&4&4&.&4&.\\
X.159&.&.&-4&4&.&-12&-12&.&.&6&12&.&-12&-6&-2&.&4&-2&2&2&.&2&-2\\
X.160&.&.&-4&4&.&-12&12&.&.&-6&12&.&-12&-6&2&.&-4&2&2&2&.&2&2\\
X.161&.&.&12&-12&.&4&12&.&.&-6&-4&-12&.&-6&2&.&.&2&2&2&-4&2&2\\
X.162&.&12&20&20&-12&4&.&-12&-12&.&-12&12&.&.&.&-4&-4&.&.&.&.&.&.\\
X.163&.&-12&4&4&-12&20&.&-12&-12&.&4&.&-12&.&.&4&.&.&.&.&4&.&.\\
X.164&-36&.&-4&4&.&4&.&.&.&-6&-4&.&.&6&2&.&4&2&-2&-2&-4&-2&2\\
X.165&.&.&12&-12&.&4&-12&.&.&6&-4&-12&.&-6&-2&.&.&-2&-2&-2&4&-2&2\\
X.166&-36&.&-4&4&.&4&.&.&.&6&-4&.&.&-6&-2&.&4&-2&2&2&-4&2&-2\\
X.167&.&.&-4&-4&-12&4&.&-4&4&.&-4&.&.&.&.&8&.&.&4&4&.&4&.\\
X.168&.&12&-12&-12&-12&4&.&4&4&.&20&.&12&.&.&-4&.&.&.&.&-4&.&.\\
X.169&.&.&12&-12&.&4&-12&.&.&-6&-4&-12&.&6&2&.&.&2&2&2&4&2&-2\\
X.170&.&-12&4&4&4&-4&.&-12&12&.&4&.&.&.&.&-4&.&.&.&.&.&.&4\\
X.171&.&12&-12&-12&-12&4&.&4&4&.&20&.&-12&.&.&-4&.&.&.&.&4&.&.\\
X.172&-36&.&-4&4&.&4&.&.&.&6&-4&.&.&-6&-2&.&-4&-2&-2&-2&4&-2&2\\
X.173&.&.&12&-12&.&4&12&.&.&6&-4&-12&.&6&-2&.&.&-2&-2&-2&-4&-2&-2\\
X.174&.&.&-4&4&.&-12&12&.&.&6&12&.&-12&6&-2&.&-4&-2&-2&-2&.&-2&-2\\
X.175&.&.&-4&4&.&-12&-12&.&.&-6&12&.&-12&6&2&.&4&2&-2&-2&.&-2&2\\
X.176&.&.&-4&-4&4&4&.&12&-12&.&-4&.&.&.&.&8&.&.&4&4&.&4&.\\
X.177&.&-12&4&4&-12&-12&.&4&4&.&4&-12&.&.&.&4&4&.&.&.&.&.&.\\
X.178&.&12&-12&-12&4&12&.&4&-4&.&-12&.&.&.&.&-12&.&.&.&.&.&.&4\\
X.179&12&.&.&.&16&.&12&.&.&-12&.&4&-4&12&4&.&4&-4&-4&-4&4&4&.\\
X.180&-12&.&.&.&16&.&-12&.&.&-12&.&4&4&-12&4&.&4&-4&-4&-4&-4&4&.\\
X.181&12&.&.&.&.&.&-4&.&.&4&.&12&-12&-4&4&.&-4&-4&4&4&-4&-4&.\\
X.182&-12&.&.&.&.&.&4&.&.&-4&.&12&12&-4&-4&.&-4&4&-4&-4&4&4&.\\
X.183&.&24&.&16&.&-16&.&.&.&.&.&-16&.&.&.&8&.&.&.&.&.&.&.\\
X.184&12&.&.&.&.&.&-4&.&.&4&.&-12&12&-4&4&.&4&-4&-4&-4&4&4&.\\
X.185&-12&.&.&.&.&.&4&.&.&-4&.&-12&-12&-4&-4&.&4&4&4&4&-4&-4&.\\
X.186&-12&.&.&.&16&.&-12&.&.&12&.&4&4&12&-4&.&4&4&4&4&-4&-4&.\\
X.187&12&.&.&.&16&.&12&.&.&12&.&4&-4&-12&-4&.&4&4&4&4&4&-4&.\\
X.188&-12&.&.&.&.&.&4&.&.&4&.&12&12&4&4&.&-4&-4&4&4&4&-4&.\\
X.189&.&.&-16&-16&.&16&.&.&.&.&-16&.&-16&.&.&-16&.&.&.&.&.&.&.\\
X.190&12&.&.&.&.&.&-4&.&.&-4&.&12&-12&4&-4&.&-4&4&-4&-4&-4&4&.\\
X.191&12&.&.&.&16&.&12&.&.&12&.&-4&4&-12&-4&.&-4&4&-4&-4&-4&4&.\\
X.192&-12&.&.&.&16&.&-12&.&.&12&.&-4&-4&12&-4&.&-4&4&-4&-4&4&4&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&7&17&17&15&16&16&16&14&14&14&14&14&14&14&15&15&15&15&13&14
&14\\
3&2&2&2&1&1&1&.&.&.&1&1&1&1&1&1&1&.&.&.&.&1&.&.\\
\hline
&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}
&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}
&4_{20}\\
\hline
2P&3a&3b&3c&2_{1}&2_{1}&2_{1}&2_{2}&2_{1}&2_{2}&2_{4}&2_{2}&2_{3}
&2_{2}&2_{3}&2_{1}&2_{2}&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}&2_{1}\\
3P&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}
&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}
&4_{20}\\
\hline
X.97&.&.&.&18&18&-6&2&2&2&-6&.&-6&-6&-6&.&.&-6&2&10&2&.&-6&2\\
X.98&.&.&.&18&18&18&2&2&2&.&-6&-6&18&-6&-6&-6&10&2&2&2&.&10&10\\
X.99&.&.&.&18&18&-6&2&18&2&6&.&-6&-6&-6&.&.&2&2&-6&2&6&2&-6\\
X.100&.&.&.&18&18&-6&2&2&2&6&.&-6&-6&-6&.&.&-6&2&10&2&.&-6&2\\
X.101&.&.&.&18&18&-6&2&2&2&.&6&-6&-6&-6&6&6&10&2&10&2&.&10&2\\
X.102&.&.&.&18&18&-6&2&18&2&6&.&-6&-6&-6&.&.&2&2&-6&2&-6&2&-6\\
X.103&.&.&.&18&18&-6&-6&18&-6&.&.&6&-6&6&.&.&-6&-6&-6&-6&6&-6&2\\
X.104&.&.&.&18&18&18&-6&2&-6&.&.&6&18&6&.&.&2&-6&2&-6&.&2&2\\
X.105&.&.&.&18&18&-6&-6&2&-6&.&.&6&-6&6&.&.&2&-6&10&-6&.&2&-6\\
X.106&.&.&.&18&18&-6&-6&18&-6&.&.&6&-6&6&.&.&-6&-6&-6&-6&6&-6&2\\
X.107&.&.&.&18&18&-6&2&18&2&-6&.&-6&-6&-6&.&.&2&2&-6&2&-6&2&-6\\
X.108&.&.&.&18&18&-6&10&2&10&-6&-6&6&-6&6&-6&-6&2&10&10&10&.&2&10\\
X.109&.&.&.&18&18&-6&10&2&10&6&-6&6&-6&6&-6&-6&2&10&10&10&.&2&10\\
X.110&.&.&.&18&18&-6&-6&2&-6&.&.&6&-6&6&.&.&2&-6&10&-6&.&2&-6\\
X.111&.&.&.&18&18&-6&2&2&2&.&6&-6&-6&-6&6&6&10&2&10&2&.&10&2\\
X.112&.&.&.&18&18&18&-6&2&-6&.&.&6&18&6&.&.&2&-6&2&-6&.&2&2\\
X.113&.&.&-6&24&24&24&8&-8&8&.&.&16&24&16&.&.&-8&8&-8&8&.&-8&-8\\
X.114&.&-3&.&-8&-8&.&8&-8&8&-8&.&.&.&.&.&.&-8&8&.&-8&.&8&.\\
X.115&.&6&.&8&8&.&16&8&16&-8&-12&12&.&12&-12&-12&8&.&.&-8&.&.&.\\
X.116&.&6&.&-8&-8&.&8&-8&8&.&12&.&.&.&12&12&-8&-8&.&8&.&-8&.\\
X.117&.&6&.&-8&-8&.&8&-8&8&.&12&.&.&.&12&12&-8&-8&.&8&.&-8&.\\
X.118&.&-3&.&-8&-8&.&8&-8&8&8&.&.&.&.&.&.&-8&8&.&-8&.&8&.\\
X.119&.&6&.&8&8&.&16&8&16&-8&12&12&.&12&12&12&8&.&.&-8&.&.&.\\
X.120&.&-3&.&-8&-8&.&8&-8&8&8&.&.&.&.&.&.&-8&8&.&-8&.&8&.\\
X.121&.&6&.&-8&-8&.&8&-8&8&.&-12&.&.&.&-12&-12&-8&-8&.&8&.&-8&.\\
X.122&.&6&.&-8&-8&.&8&-8&8&.&-12&.&.&.&-12&-12&-8&-8&.&8&.&-8&.\\
X.123&.&6&.&8&8&.&16&8&16&8&-12&12&.&12&-12&-12&8&.&.&-8&.&.&.\\
X.124&.&-3&.&-8&-8&.&8&-8&8&-8&.&.&.&.&.&.&-8&8&.&-8&.&8&.\\
X.125&.&.&-6&24&24&24&-8&-8&-8&.&.&8&24&8&.&.&8&-8&-8&-8&.&8&8\\
X.126&.&6&.&8&8&.&16&8&16&8&12&12&.&12&12&12&8&.&.&-8&.&.&.\\
X.127&2&-1&-4&32&-32&32&.&.&.&8&.&.&-32&.&.&.&.&.&.&.&8&.&.\\
X.128&2&-1&-4&32&-32&32&.&.&.&-8&.&.&-32&.&.&.&.&.&.&.&-8&.&.\\
X.129&2&-1&-4&32&-32&32&.&.&.&-8&.&.&-32&.&.&.&.&.&.&.&8&.&.\\
X.130&-1&2&-4&32&-32&32&.&.&.&.&8&.&-32&.&-8&-8&.&.&.&.&-8&.&.\\
X.131&2&-1&-4&32&-32&32&.&.&.&8&.&.&-32&.&.&.&.&.&.&.&-8&.&.\\
X.132&-1&2&-4&32&-32&32&.&.&.&.&-8&.&-32&.&8&8&.&.&.&.&-8&.&.\\
X.133&-1&2&-4&32&-32&32&.&.&.&.&-8&.&-32&.&8&8&.&.&.&.&8&.&.\\
X.134&-1&2&-4&32&-32&32&.&.&.&.&8&.&-32&.&-8&-8&.&.&.&.&8&.&.\\
X.135&.&.&.&36&36&-12&-4&-12&-4&.&.&.&-12&.&.&.&4&-4&4&-4&.&4&-12\\
X.136&.&.&.&-12&-12&.&-4&20&-4&.&-6&.&.&.&-6&-6&-12&-4&.&4&-12&12&.\\
X.137&.&.&.&36&36&-12&4&-12&4&.&.&-12&-12&-12&.&.&-4&4&4&4&.&-4&12\\
X.138&.&.&.&36&36&-12&-12&4&-12&.&.&12&-12&12&.&.&4&-12&-12&-12&.&4&4\\
X.139&.&.&.&-12&-12&.&-4&-12&-4&.&-6&.&.&.&-6&-6&4&-4&.&4&.&-4&.\\
X.140&.&.&.&-12&-12&.&12&20&12&12&6&.&.&.&6&6&4&12&.&-12&-12&-4&.\\
X.141&.&.&.&-12&-12&.&12&20&12&12&-6&.&.&.&-6&-6&4&12&.&-12&12&-4&.\\
X.142&.&.&.&-12&-12&.&-4&20&-4&.&6&.&.&.&6&6&-12&-4&.&4&12&12&.\\
X.143&.&.&.&36&36&-12&12&-12&12&.&.&24&-12&24&.&.&-12&12&4&12&.&-12&4\\
X.144&.&.&.&36&36&36&4&-12&4&.&.&-12&36&-12&.&.&-4&4&-12&4&.&-4&-4\\
X.145&.&.&.&-12&-12&.&-4&-12&-4&.&-6&.&.&.&-6&-6&4&-4&.&4&.&-4&.\\
X.146&.&.&.&-12&-12&.&12&20&12&12&6&.&.&.&6&6&4&12&.&-12&12&-4&.\\
X.147&.&.&.&-12&-12&.&12&20&12&12&-6&.&.&.&-6&-6&4&12&.&-12&-12&-4&.\\
X.148&.&.&.&-12&-12&.&-4&20&-4&.&-6&.&.&.&-6&-6&-12&-4&.&4&12&12&.\\
X.149&.&.&.&36&36&36&-4&-12&-4&.&.&.&36&.&.&.&4&-4&-12&-4&.&4&4\\
X.150&.&.&.&-12&-12&.&-4&-12&-4&.&6&.&.&.&6&6&4&-4&.&4&.&-4&.\\
X.151&.&.&.&36&36&-12&4&4&4&.&.&-12&-12&-12&.&.&20&4&-12&4&.&20&-12\\
X.152&.&.&.&-12&-12&.&-4&20&-4&.&6&.&.&.&6&6&-12&-4&.&4&-12&12&.\\
X.153&.&.&.&36&36&-12&-12&-12&-12&.&.&12&-12&12&.&.&12&-12&4&-12&.&12
&-4\\
X.154&.&.&.&-12&-12&.&-4&-12&-4&.&6&.&.&.&6&6&4&-4&.&4&.&-4&.\\
X.155&.&.&.&36&36&36&-4&-12&-4&.&.&.&36&.&.&.&4&-4&-12&-4&.&4&4\\
X.156&.&.&.&-12&-12&.&-4&-12&-4&.&-6&.&.&.&-6&-6&4&-4&.&4&.&-4&.\\
X.157&.&.&.&36&36&-12&20&4&20&12&.&12&-12&12&.&.&4&20&-12&20&.&4&-12\\
X.158&.&.&.&36&36&-12&-12&-12&-12&.&.&12&-12&12&.&.&12&-12&4&-12&.&12
&-4\\
X.159&.&.&.&-12&-12&.&12&20&12&-12&6&.&.&.&6&6&4&12&.&-12&-12&-4&.\\
X.160&.&.&.&-12&-12&.&12&20&12&-12&-6&.&.&.&-6&-6&4&12&.&-12&12&-4&.\\
X.161&.&.&.&-12&-12&.&-4&20&-4&.&-6&.&.&.&-6&-6&-12&-4&.&4&12&12&.\\
X.162&.&.&.&36&36&-12&4&4&4&.&.&-12&-12&-12&.&.&20&4&-12&4&.&20&-12\\
X.163&.&.&.&36&36&-12&20&4&20&-12&.&12&-12&12&.&.&4&20&-12&20&.&4&-12\\
X.164&.&.&.&-12&-12&.&-4&-12&-4&.&-6&.&.&.&-6&-6&4&-4&.&4&.&-4&.\\
X.165&.&.&.&-12&-12&.&-4&20&-4&.&6&.&.&.&6&6&-12&-4&.&4&-12&12&.\\
X.166&.&.&.&-12&-12&.&-4&-12&-4&.&6&.&.&.&6&6&4&-4&.&4&.&-4&.\\
X.167&.&.&.&36&36&36&4&-12&4&.&.&-12&36&-12&.&.&-4&4&-12&4&.&-4&-4\\
X.168&.&.&.&36&36&-12&4&4&4&12&.&-12&-12&-12&.&.&-12&4&-12&4&.&-12&4\\
X.169&.&.&.&-12&-12&.&-4&20&-4&.&-6&.&.&.&-6&-6&-12&-4&.&4&-12&12&.\\
X.170&.&.&.&36&36&-12&-4&-12&-4&.&.&.&-12&.&.&.&4&-4&4&-4&.&4&-12\\
X.171&.&.&.&36&36&-12&4&4&4&-12&.&-12&-12&-12&.&.&-12&4&-12&4&.&-12&4\\
X.172&.&.&.&-12&-12&.&-4&-12&-4&.&6&.&.&.&6&6&4&-4&.&4&.&-4&.\\
X.173&.&.&.&-12&-12&.&-4&20&-4&.&6&.&.&.&6&6&-12&-4&.&4&12&12&.\\
X.174&.&.&.&-12&-12&.&12&20&12&-12&6&.&.&.&6&6&4&12&.&-12&12&-4&.\\
X.175&.&.&.&-12&-12&.&12&20&12&-12&-6&.&.&.&-6&-6&4&12&.&-12&-12&-4&.\\
X.176&.&.&.&36&36&-12&4&-12&4&.&.&-12&-12&-12&.&.&-4&4&4&4&.&-4&12\\
X.177&.&.&.&36&36&-12&-12&4&-12&.&.&12&-12&12&.&.&4&-12&-12&-12&.&4&4\\
X.178&.&.&.&36&36&-12&12&-12&12&.&.&24&-12&24&.&.&-12&12&4&12&.&-12&4\\
X.179&.&3&.&-16&16&.&.&.&.&4&-12&.&.&.&12&12&.&.&16&.&12&.&.\\
X.180&.&3&.&-16&16&.&.&.&.&-4&-12&.&.&.&12&12&.&.&16&.&-12&.&.\\
X.181&3&.&.&48&-48&-16&.&.&.&12&4&.&16&.&-4&-4&.&.&.&.&-4&.&.\\
X.182&3&.&.&48&-48&-16&.&.&.&-12&-4&.&16&.&4&4&.&.&.&.&4&.&.\\
X.183&.&-6&.&-16&-16&.&16&-16&16&.&.&.&.&.&.&.&-16&-16&.&16&.&-16&.\\
X.184&3&.&.&48&-48&-16&.&.&.&-12&4&.&16&.&-4&-4&.&.&.&.&-4&.&.\\
X.185&3&.&.&48&-48&-16&.&.&.&12&-4&.&16&.&4&4&.&.&.&.&4&.&.\\
X.186&.&3&.&-16&16&.&.&.&.&-4&12&.&.&.&-12&-12&.&.&16&.&-12&.&.\\
X.187&.&3&.&-16&16&.&.&.&.&4&12&.&.&.&-12&-12&.&.&16&.&12&.&.\\
X.188&3&.&.&48&-48&-16&.&.&.&-12&4&.&16&.&-4&-4&.&.&.&.&4&.&.\\
X.189&.&-6&.&16&16&.&32&16&32&16&.&24&.&24&.&.&16&.&.&-16&.&.&.\\
X.190&3&.&.&48&-48&-16&.&.&.&12&-4&.&16&.&4&4&.&.&.&.&-4&.&.\\
X.191&.&3&.&-16&16&.&.&.&.&-4&12&.&.&.&-12&-12&.&.&16&.&12&.&.\\
X.192&.&3&.&-16&16&.&.&.&.&4&12&.&.&.&-12&-12&.&.&16&.&-12&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&14&14&14&14&14&14&14&14&14&14&14&14&14&14&12&12&12&12&12&12&12
&12\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1\\
\hline
&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}
&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}
&4_{40}&4_{41}&4_{42}\\
\hline
2P&2_{1}&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{2}&2_{2}&2_{4}&2_{2}
&2_{1}&2_{1}&2_{2}&2_{2}&2_{1}&2_{2}&2_{1}&2_{4}&2_{4}&2_{4}&2_{4}
&2_{1}\\
3P&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}
&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}
&4_{40}&4_{41}&4_{42}\\
\hline
X.97&2&-6&.&-6&10&-6&2&10&-6&.&.&2&2&2&6&6&-6&-6&.&.&.&.\\
X.98&2&2&-6&10&-6&-6&2&2&.&-6&-6&2&2&2&.&.&.&.&6&.&6&6\\
X.99&2&-6&.&2&2&18&2&-6&6&.&.&2&2&18&.&.&6&6&-6&-18&-6&-6\\
X.100&2&-6&.&-6&10&-6&2&10&6&.&.&2&2&2&6&6&6&6&.&.&.&.\\
X.101&2&10&6&10&-6&-6&2&10&.&6&6&2&2&2&.&.&.&.&-6&.&-6&-6\\
X.102&2&-6&.&2&2&18&2&-6&6&.&.&2&2&18&.&.&6&6&6&18&6&6\\
X.103&-6&2&.&-6&-6&18&-6&-6&.&.&.&-6&-6&18&.&.&.&.&.&-18&.&.\\
X.104&10&-6&.&2&2&-6&10&2&.&.&.&-6&-6&2&6&6&.&.&-6&.&-6&-6\\
X.105&10&2&.&2&2&-6&10&10&.&.&.&-6&-6&2&-6&-6&.&.&6&.&6&6\\
X.106&-6&2&.&-6&-6&18&-6&-6&.&.&.&-6&-6&18&.&.&.&.&.&-18&.&.\\
X.107&2&-6&.&2&2&18&2&-6&-6&.&.&2&2&18&.&.&-6&-6&-6&18&-6&-6\\
X.108&-6&2&-6&2&2&-6&-6&10&-6&-6&-6&10&10&2&.&.&-6&-6&.&.&.&.\\
X.109&-6&2&-6&2&2&-6&-6&10&6&-6&-6&10&10&2&.&.&6&6&.&.&.&.\\
X.110&10&2&.&2&2&-6&10&10&.&.&.&-6&-6&2&-6&-6&.&.&-6&.&-6&-6\\
X.111&2&10&6&10&-6&-6&2&10&.&6&6&2&2&2&.&.&.&.&6&.&6&6\\
X.112&10&-6&.&2&2&-6&10&2&.&.&.&-6&-6&2&6&6&.&.&6&.&6&6\\
X.113&8&8&.&-8&-8&8&8&-8&.&.&.&8&8&-8&.&.&.&.&.&.&.&.\\
X.114&8&.&.&-8&8&-8&8&.&-8&.&.&8&-8&-8&.&.&-8&-8&8&8&8&8\\
X.115&.&.&4&.&8&.&.&.&-8&4&4&-8&.&.&.&.&8&-8&.&.&.&.\\
X.116&8&.&-4&.&.&.&-8&.&.&-4&-4&.&.&.&.&.&.&.&-8&.&-8&8\\
X.117&8&.&-4&.&.&.&-8&.&.&-4&-4&.&.&.&.&.&.&.&8&.&8&-8\\
X.118&8&.&.&-8&8&-8&8&.&8&.&.&8&-8&-8&.&.&8&8&8&-8&8&8\\
X.119&.&.&-4&.&8&.&.&.&-8&-4&-4&-8&.&.&.&.&8&-8&.&.&.&.\\
X.120&8&.&.&-8&8&-8&8&.&8&.&.&8&-8&-8&.&.&8&8&-8&8&-8&-8\\
X.121&8&.&4&.&.&.&-8&.&.&4&4&.&.&.&.&.&.&.&8&.&8&-8\\
X.122&8&.&4&.&.&.&-8&.&.&4&4&.&.&.&.&.&.&.&-8&.&-8&8\\
X.123&.&.&4&.&8&.&.&.&8&4&4&-8&.&.&.&.&-8&8&.&.&.&.\\
X.124&8&.&.&-8&8&-8&8&.&-8&.&.&8&-8&-8&.&.&-8&-8&-8&-8&-8&-8\\
X.125&-8&-8&.&8&8&8&-8&-8&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.\\
X.126&.&.&-4&.&8&.&.&.&8&-4&-4&-8&.&.&.&.&-8&8&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&8&-8&8&8&-8&-8\\
X.128&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&8&8&-8&-8&-8\\
X.129&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&-8&8&-8&8&8&8\\
X.130&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&-8&-8&.&.&.&-8&.&.\\
X.131&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&8&-8&-8&-8&8&8\\
X.132&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&8&8&.&.&.&-8&.&.\\
X.133&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&-8&-8&.&.&.&8&.&.\\
X.134&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&8&8&.&.&.&8&.&.\\
X.135&-4&12&.&4&4&12&-4&4&.&.&.&-4&-4&-12&.&.&.&.&.&.&.&.\\
X.136&12&.&-6&-12&-4&4&12&.&.&-6&-6&-4&4&-12&6&6&.&.&12&.&12&12\\
X.137&4&-12&.&-4&-4&12&4&4&.&.&.&4&4&-12&.&.&.&.&.&.&.&.\\
X.138&20&4&.&4&4&-12&20&-12&.&.&.&-12&-12&4&.&.&.&.&12&.&12&12\\
X.139&-4&.&-6&4&-4&-12&-4&.&.&-6&-6&-4&4&-12&-6&-6&.&.&.&-12&.&.\\
X.140&-4&.&6&4&12&4&-4&.&12&6&6&12&-12&-12&-6&-6&12&12&.&.&.&.\\
X.141&-4&.&-6&4&12&4&-4&.&12&-6&-6&12&-12&-12&-6&-6&12&12&.&.&.&.\\
X.142&12&.&6&-12&-4&4&12&.&.&6&6&-4&4&-12&6&6&.&.&12&.&12&12\\
X.143&12&-4&.&-12&-12&12&12&4&.&.&.&12&12&-12&.&.&.&.&.&.&.&.\\
X.144&4&4&.&-4&-4&12&4&-12&.&.&.&4&4&-12&.&.&.&.&.&.&.&.\\
X.145&-4&.&-6&4&-4&-12&-4&.&.&-6&-6&-4&4&-12&-6&-6&.&.&.&-12&.&.\\
X.146&-4&.&6&4&12&4&-4&.&12&6&6&12&-12&-12&6&6&12&12&.&.&.&.\\
X.147&-4&.&-6&4&12&4&-4&.&12&-6&-6&12&-12&-12&6&6&12&12&.&.&.&.\\
X.148&12&.&-6&-12&-4&4&12&.&.&-6&-6&-4&4&-12&-6&-6&.&.&12&.&12&12\\
X.149&-4&-4&.&4&4&12&-4&-12&.&.&.&-4&-4&-12&.&.&.&.&.&.&.&.\\
X.150&-4&.&6&4&-4&-12&-4&.&.&6&6&-4&4&-12&6&6&.&.&.&-12&.&.\\
X.151&4&-12&.&20&-12&-12&4&-12&.&.&.&4&4&4&.&.&.&.&-12&.&-12&-12\\
X.152&12&.&6&-12&-4&4&12&.&.&6&6&-4&4&-12&-6&-6&.&.&12&.&12&12\\
X.153&-12&4&.&12&12&12&-12&4&.&.&.&-12&-12&-12&.&.&.&.&.&.&.&.\\
X.154&-4&.&6&4&-4&-12&-4&.&.&6&6&-4&4&-12&6&6&.&.&.&-12&.&.\\
X.155&-4&-4&.&4&4&12&-4&-12&.&.&.&-4&-4&-12&.&.&.&.&.&.&.&.\\
X.156&-4&.&-6&4&-4&-12&-4&.&.&-6&-6&-4&4&-12&6&6&.&.&.&12&.&.\\
X.157&-12&-12&.&4&4&-12&-12&-12&12&.&.&20&20&4&.&.&12&12&.&.&.&.\\
X.158&-12&4&.&12&12&12&-12&4&.&.&.&-12&-12&-12&.&.&.&.&.&.&.&.\\
X.159&-4&.&6&4&12&4&-4&.&-12&6&6&12&-12&-12&-6&-6&-12&-12&.&.&.&.\\
X.160&-4&.&-6&4&12&4&-4&.&-12&-6&-6&12&-12&-12&-6&-6&-12&-12&.&.&.&.\\
X.161&12&.&-6&-12&-4&4&12&.&.&-6&-6&-4&4&-12&-6&-6&.&.&-12&.&-12&-12\\
X.162&4&-12&.&20&-12&-12&4&-12&.&.&.&4&4&4&.&.&.&.&12&.&12&12\\
X.163&-12&-12&.&4&4&-12&-12&-12&-12&.&.&20&20&4&.&.&-12&-12&.&.&.&.\\
X.164&-4&.&-6&4&-4&-12&-4&.&.&-6&-6&-4&4&-12&6&6&.&.&.&12&.&.\\
X.165&12&.&6&-12&-4&4&12&.&.&6&6&-4&4&-12&-6&-6&.&.&-12&.&-12&-12\\
X.166&-4&.&6&4&-4&-12&-4&.&.&6&6&-4&4&-12&-6&-6&.&.&.&12&.&.\\
X.167&4&4&.&-4&-4&12&4&-12&.&.&.&4&4&-12&.&.&.&.&.&.&.&.\\
X.168&4&4&.&-12&20&-12&4&-12&12&.&.&4&4&4&.&.&12&12&.&.&.&.\\
X.169&12&.&-6&-12&-4&4&12&.&.&-6&-6&-4&4&-12&6&6&.&.&-12&.&-12&-12\\
X.170&-4&12&.&4&4&12&-4&4&.&.&.&-4&-4&-12&.&.&.&.&.&.&.&.\\
X.171&4&4&.&-12&20&-12&4&-12&-12&.&.&4&4&4&.&.&-12&-12&.&.&.&.\\
X.172&-4&.&6&4&-4&-12&-4&.&.&6&6&-4&4&-12&-6&-6&.&.&.&12&.&.\\
X.173&12&.&6&-12&-4&4&12&.&.&6&6&-4&4&-12&6&6&.&.&-12&.&-12&-12\\
X.174&-4&.&6&4&12&4&-4&.&-12&6&6&12&-12&-12&6&6&-12&-12&.&.&.&.\\
X.175&-4&.&-6&4&12&4&-4&.&-12&-6&-6&12&-12&-12&6&6&-12&-12&.&.&.&.\\
X.176&4&-12&.&-4&-4&12&4&4&.&.&.&4&4&-12&.&.&.&.&.&.&.&.\\
X.177&20&4&.&4&4&-12&20&-12&.&.&.&-12&-12&4&.&.&.&.&-12&.&-12&-12\\
X.178&12&-4&.&-12&-12&12&12&4&.&.&.&12&12&-12&.&.&.&.&.&.&.&.\\
X.179&.&.&-12&.&.&.&.&-16&4&12&12&.&.&.&-12&-12&4&-4&4&-4&-4&-4\\
X.180&.&.&-12&.&.&.&.&-16&-4&12&12&.&.&.&12&12&-4&4&4&4&-4&-4\\
X.181&.&.&4&.&.&.&.&.&12&-4&-4&.&.&.&4&4&12&-12&12&12&-12&-12\\
X.182&.&.&-4&.&.&.&.&.&-12&4&4&.&.&.&4&4&-12&12&12&-12&-12&-12\\
X.183&16&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&16&.&16&-16\\
X.184&.&.&4&.&.&.&.&.&-12&-4&-4&.&.&.&4&4&-12&12&-12&12&12&12\\
X.185&.&.&-4&.&.&.&.&.&12&4&4&.&.&.&4&4&12&-12&-12&-12&12&12\\
X.186&.&.&12&.&.&.&.&-16&-4&-12&-12&.&.&.&-12&-12&-4&4&4&4&-4&-4\\
X.187&.&.&12&.&.&.&.&-16&4&-12&-12&.&.&.&12&12&4&-4&4&-4&-4&-4\\
X.188&.&.&4&.&.&.&.&.&-12&-4&-4&.&.&.&-4&-4&-12&12&12&-12&-12&-12\\
X.189&.&.&.&.&16&.&.&.&16&.&.&-16&.&.&.&.&-16&16&.&.&.&.\\
X.190&.&.&-4&.&.&.&.&.&12&4&4&.&.&.&-4&-4&12&-12&12&12&-12&-12\\
X.191&.&.&12&.&.&.&.&-16&-4&-12&-12&.&.&.&12&12&-4&4&-4&-4&4&4\\
X.192&.&.&12&.&.&.&.&-16&4&-12&-12&.&.&.&-12&-12&4&-4&-4&4&4&4\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&13&13&13&13&13&13&13&13&13&13&13&13&13&13&13&13&13&13
&13&11\\
3&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
\hline
&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}
&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}
&4_{62}&4_{63}&4_{64}&4_{65}\\
\hline
2P&2_{2}&2_{4}&2_{2}&2_{3}&2_{3}&2_{2}&2_{2}&2_{1}&2_{2}&2_{2}
&2_{2}&2_{2}&2_{3}&2_{2}&2_{2}&2_{1}&2_{2}&2_{1}&2_{9}&2_{9}&2_{2}
&2_{1}&2_{6}\\
3P&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}
&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&4_{61}
&4_{62}&4_{63}&4_{64}&4_{65}\\
\hline
X.97&6&.&.&2&2&2&.&.&2&.&6&-2&-6&10&-6&.&.&.&.&.&.&2&.\\
X.98&.&.&.&2&2&10&-6&-6&2&-6&6&-2&-6&-6&2&6&-6&-6&.&.&-6&.&6\\
X.99&.&-18&6&-6&-6&-6&.&.&2&.&-6&-6&-6&2&-6&2&.&.&.&.&.&-2&-6\\
X.100&6&.&.&2&2&2&.&.&2&.&6&-2&-6&10&-6&.&.&.&.&.&.&-2&.\\
X.101&.&.&.&2&2&2&6&6&2&6&6&-2&-6&-6&10&2&6&6&.&.&6&.&-6\\
X.102&.&18&-6&-6&-6&-6&.&.&2&.&-6&-6&-6&2&-6&-2&.&.&.&.&.&-2&6\\
X.103&.&-18&6&6&6&2&.&.&-6&.&6&6&6&-6&2&.&.&.&2&2&.&.&.\\
X.104&6&.&.&-2&-2&2&.&.&10&.&-6&2&6&2&-6&-6&.&.&-2&-2&.&.&-6\\
X.105&-6&.&.&-2&-2&-6&.&.&10&.&-6&2&6&2&2&-2&.&.&-2&-2&.&.&6\\
X.106&.&-18&6&6&6&2&.&.&-6&.&6&6&6&-6&2&.&.&.&-2&-2&.&.&.\\
X.107&.&18&-6&-6&-6&-6&.&.&2&.&-6&-6&-6&2&-6&2&.&.&.&.&.&2&-6\\
X.108&.&.&.&-2&-2&10&-6&-6&-6&-6&-6&2&6&2&2&.&-6&-6&2&2&-6&2&.\\
X.109&.&.&.&-2&-2&10&-6&-6&-6&-6&-6&2&6&2&2&.&-6&-6&-2&-2&-6&-2&.\\
X.110&-6&.&.&-2&-2&-6&.&.&10&.&-6&2&6&2&2&2&.&.&2&2&.&.&-6\\
X.111&.&.&.&2&2&2&6&6&2&6&6&-2&-6&-6&10&-2&6&6&.&.&6&.&6\\
X.112&6&.&.&-2&-2&2&.&.&10&.&-6&2&6&2&-6&6&.&.&2&2&.&.&6\\
X.113&.&.&.&.&.&-8&.&.&8&.&8&-8&16&-8&8&.&.&.&.&.&.&.&.\\
X.114&.&8&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&-8\\
X.115&.&.&.&4&4&.&-4&-4&.&4&.&8&-4&.&.&.&-4&4&4&4&4&.&.\\
X.116&.&.&.&-8&8&.&-4&-4&.&4&-4&4&.&.&.&.&-4&4&.&.&4&.&.\\
X.117&.&.&.&-8&8&.&-4&-4&.&4&-4&4&.&.&.&.&-4&4&.&.&4&.&.\\
X.118&.&-8&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&-8\\
X.119&.&.&.&4&4&.&4&4&.&-4&.&8&-4&.&.&.&4&-4&-4&-4&-4&.&.\\
X.120&.&8&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&8\\
X.121&.&.&.&-8&8&.&4&4&.&-4&-4&4&.&.&.&.&4&-4&.&.&-4&.&.\\
X.122&.&.&.&-8&8&.&4&4&.&-4&-4&4&.&.&.&.&4&-4&.&.&-4&.&.\\
X.123&.&.&.&4&4&.&-4&-4&.&4&.&8&-4&.&.&.&-4&4&-4&-4&4&.&.\\
X.124&.&-8&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&8\\
X.125&.&.&.&-8&-8&8&.&.&-8&.&16&.&8&8&-8&.&.&.&.&.&.&.&.\\
X.126&.&.&.&4&4&.&4&4&.&-4&.&8&-4&.&.&.&4&-4&4&4&-4&.&.\\
X.127&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&8&8\\
X.128&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&-8&8\\
X.129&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&-8&-8\\
X.130&8&8&8&.&.&.&8&8&.&8&.&.&.&.&.&.&-8&-8&.&.&-8&.&.\\
X.131&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&8&-8\\
X.132&-8&8&8&.&.&.&-8&-8&.&-8&.&.&.&.&.&.&8&8&.&.&8&.&.\\
X.133&8&-8&-8&.&.&.&-8&-8&.&-8&.&.&.&.&.&.&8&8&.&.&8&.&.\\
X.134&-8&-8&-8&.&.&.&8&8&.&8&.&.&.&.&.&.&-8&-8&.&.&-8&.&.\\
X.135&.&.&.&8&8&-12&.&.&-4&.&-12&-4&.&4&12&.&.&.&4&4&.&.&.\\
X.136&6&.&-12&.&.&.&2&2&-12&2&.&.&.&4&.&.&2&2&2&2&2&-4&-12\\
X.137&.&.&.&-4&-4&12&.&.&4&.&.&8&-12&-4&-12&.&.&.&.&.&.&.&.\\
X.138&.&.&.&-4&-4&4&.&.&20&.&-12&4&12&4&4&-4&.&.&.&.&.&.&12\\
X.139&-6&-12&.&.&.&.&2&2&4&2&.&.&.&4&.&4&2&2&-2&-2&2&4&.\\
X.140&-6&.&-12&.&.&.&-2&-2&4&-2&.&.&.&-12&.&-4&-2&-2&2&2&-2&.&.\\
X.141&-6&.&12&.&.&.&2&2&4&2&.&.&.&-12&.&4&2&2&-2&-2&2&.&.\\
X.142&6&.&12&.&.&.&-2&-2&-12&-2&.&.&.&4&.&.&-2&-2&2&2&-2&4&-12\\
X.143&.&.&.&.&.&4&.&.&12&.&12&-12&24&-12&-4&.&.&.&4&4&.&.&.\\
X.144&.&.&.&-4&-4&-4&.&.&4&.&.&8&-12&-4&4&.&.&.&.&.&.&.&.\\
X.145&-6&-12&.&.&.&.&2&2&4&2&.&.&.&4&.&-4&2&2&2&2&2&-4&.\\
X.146&6&.&12&.&.&.&-2&-2&4&-2&.&.&.&-12&.&4&-2&-2&2&2&-2&.&.\\
X.147&6&.&-12&.&.&.&2&2&4&2&.&.&.&-12&.&-4&2&2&-2&-2&2&.&.\\
X.148&-6&.&12&.&.&.&2&2&-12&2&.&.&.&4&.&.&2&2&-2&-2&2&4&-12\\
X.149&.&.&.&8&8&4&.&.&-4&.&-12&-4&.&4&-4&.&.&.&-4&-4&.&.&.\\
X.150&6&-12&.&.&.&.&-2&-2&4&-2&.&.&.&4&.&-4&-2&-2&-2&-2&-2&-4&.\\
X.151&.&.&.&4&4&-12&.&.&4&.&12&-4&-12&-12&-12&4&.&.&.&.&.&.&-12\\
X.152&-6&.&-12&.&.&.&-2&-2&-12&-2&.&.&.&4&.&.&-2&-2&-2&-2&-2&-4&-12\\
X.153&.&.&.&-12&-12&-4&.&.&-12&.&24&.&12&12&4&.&.&.&.&.&.&.&.\\
X.154&6&-12&.&.&.&.&-2&-2&4&-2&.&.&.&4&.&4&-2&-2&2&2&-2&4&.\\
X.155&.&.&.&8&8&4&.&.&-4&.&-12&-4&.&4&-4&.&.&.&4&4&.&.&.\\
X.156&6&12&.&.&.&.&2&2&4&2&.&.&.&4&.&-4&2&2&-2&-2&2&4&.\\
X.157&.&.&.&-4&-4&-12&.&.&-12&.&-12&4&12&4&-12&.&.&.&.&.&.&-4&.\\
X.158&.&.&.&-12&-12&-4&.&.&-12&.&24&.&12&12&4&.&.&.&.&.&.&.&.\\
X.159&-6&.&-12&.&.&.&-2&-2&4&-2&.&.&.&-12&.&4&-2&-2&-2&-2&-2&.&.\\
X.160&-6&.&12&.&.&.&2&2&4&2&.&.&.&-12&.&-4&2&2&2&2&2&.&.\\
X.161&-6&.&12&.&.&.&2&2&-12&2&.&.&.&4&.&.&2&2&2&2&2&-4&12\\
X.162&.&.&.&4&4&-12&.&.&4&.&12&-4&-12&-12&-12&-4&.&.&.&.&.&.&12\\
X.163&.&.&.&-4&-4&-12&.&.&-12&.&-12&4&12&4&-12&.&.&.&.&.&.&4&.\\
X.164&6&12&.&.&.&.&2&2&4&2&.&.&.&4&.&4&2&2&2&2&2&-4&.\\
X.165&-6&.&-12&.&.&.&-2&-2&-12&-2&.&.&.&4&.&.&-2&-2&2&2&-2&4&12\\
X.166&-6&12&.&.&.&.&-2&-2&4&-2&.&.&.&4&.&4&-2&-2&-2&-2&-2&-4&.\\
X.167&.&.&.&-4&-4&-4&.&.&4&.&.&8&-12&-4&4&.&.&.&.&.&.&.&.\\
X.168&.&.&.&4&4&4&.&.&4&.&12&-4&-12&20&4&.&.&.&.&.&.&-4&.\\
X.169&6&.&-12&.&.&.&2&2&-12&2&.&.&.&4&.&.&2&2&-2&-2&2&4&12\\
X.170&.&.&.&8&8&-12&.&.&-4&.&-12&-4&.&4&12&.&.&.&-4&-4&.&.&.\\
X.171&.&.&.&4&4&4&.&.&4&.&12&-4&-12&20&4&.&.&.&.&.&.&4&.\\
X.172&-6&12&.&.&.&.&-2&-2&4&-2&.&.&.&4&.&-4&-2&-2&2&2&-2&4&.\\
X.173&6&.&12&.&.&.&-2&-2&-12&-2&.&.&.&4&.&.&-2&-2&-2&-2&-2&-4&12\\
X.174&6&.&12&.&.&.&-2&-2&4&-2&.&.&.&-12&.&-4&-2&-2&-2&-2&-2&.&.\\
X.175&6&.&-12&.&.&.&2&2&4&2&.&.&.&-12&.&4&2&2&2&2&2&.&.\\
X.176&.&.&.&-4&-4&12&.&.&4&.&.&8&-12&-4&-12&.&.&.&.&.&.&.&.\\
X.177&.&.&.&-4&-4&4&.&.&20&.&-12&4&12&4&4&4&.&.&.&.&.&.&-12\\
X.178&.&.&.&.&.&4&.&.&12&.&12&-12&24&-12&-4&.&.&.&-4&-4&.&.&.\\
X.179&12&4&-12&.&.&.&4&4&.&4&.&.&.&.&.&4&-4&-4&4&4&-4&4&-4\\
X.180&-12&-4&12&.&.&.&4&4&.&4&.&.&.&.&.&4&-4&-4&-4&-4&-4&-4&-4\\
X.181&-4&-12&4&.&.&.&4&4&.&4&.&.&.&.&.&-4&-4&-4&-4&-4&-4&-4&12\\
X.182&-4&12&-4&.&.&.&-4&-4&.&-4&.&.&.&.&.&-4&4&4&-4&-4&4&4&12\\
X.183&.&.&.&-16&16&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.184&-4&-12&4&.&.&.&4&4&.&4&.&.&.&.&.&4&-4&-4&4&4&-4&4&-12\\
X.185&-4&12&-4&.&.&.&-4&-4&.&-4&.&.&.&.&.&4&4&4&4&4&4&-4&-12\\
X.186&12&-4&12&.&.&.&-4&-4&.&-4&.&.&.&.&.&4&4&4&4&4&4&-4&-4\\
X.187&-12&4&-12&.&.&.&-4&-4&.&-4&.&.&.&.&.&4&4&4&-4&-4&4&4&-4\\
X.188&4&12&-4&.&.&.&4&4&.&4&.&.&.&.&.&-4&-4&-4&4&4&-4&4&12\\
X.189&.&.&.&8&8&.&.&.&.&.&.&16&-8&.&.&.&.&.&.&.&.&.&.\\
X.190&4&-12&4&.&.&.&-4&-4&.&-4&.&.&.&.&.&-4&4&4&4&4&4&-4&12\\
X.191&-12&4&-12&.&.&.&-4&-4&.&-4&.&.&.&.&.&-4&4&4&4&4&4&-4&4\\
X.192&12&-4&12&.&.&.&-4&-4&.&-4&.&.&.&.&.&-4&4&4&-4&-4&4&4&4\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12
&12&12&12\\
3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}
&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}
&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}\\
\hline
2P&2_{6}&2_{4}&2_{3}&2_{4}&2_{4}&2_{2}&2_{3}&2_{3}&2_{3}&2_{3}
&2_{2}&2_{4}&2_{4}&2_{4}&2_{9}&2_{2}&2_{9}&2_{2}&2_{2}&2_{4}&2_{4}
&2_{9}&2_{4}&2_{4}\\
3P&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}
&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}&4_{82}&4_{83}&4_{84}
&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}\\
\hline
X.97&.&2&2&10&2&-2&-2&-2&-2&-2&2&2&.&.&.&.&.&-2&-2&-6&2&.&.&.\\
X.98&6&-6&2&2&-6&-2&-2&-2&-2&-2&.&.&6&6&.&6&.&-2&-2&2&.&.&.&.\\
X.99&-6&-6&-6&-6&-6&.&2&2&2&2&-2&-2&2&2&.&2&.&.&-6&-6&-2&.&6&6\\
X.100&.&2&2&10&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&2&-2&-6&-2&.&.&.\\
X.101&-6&2&2&-6&2&-2&-2&-2&-2&-2&.&.&2&2&.&2&.&-2&-2&-6&.&.&.&.\\
X.102&6&-6&-6&-6&-6&.&2&2&2&2&-2&-2&-2&-2&.&-2&.&.&-6&-6&-2&.&-6&-6\\
X.103&.&-6&6&2&2&-2&-6&-6&-6&-6&.&.&.&.&2&.&2&-2&6&-6&.&2&6&6\\
X.104&-6&-6&-2&10&2&.&-2&-2&-2&-2&.&.&-6&-6&-2&-6&-2&.&2&2&.&-2&.&.\\
X.105&6&2&-2&2&10&.&-2&-2&-2&-2&.&.&-2&-2&-2&-2&-2&.&2&-6&.&-2&.&.\\
X.106&.&-6&6&2&2&2&-6&-6&-6&-6&.&.&.&.&-2&.&-2&2&6&-6&.&-2&6&6\\
X.107&-6&-6&-6&-6&-6&.&2&2&2&2&2&2&2&2&.&2&.&.&-6&-6&2&.&-6&-6\\
X.108&.&2&-2&2&-6&.&-2&-2&-2&-2&2&2&.&.&2&.&2&.&2&-6&2&2&.&.\\
X.109&.&2&-2&2&-6&.&-2&-2&-2&-2&-2&-2&.&.&-2&.&-2&.&2&-6&-2&-2&.&.\\
X.110&-6&2&-2&2&10&.&-2&-2&-2&-2&.&.&2&2&2&2&2&.&2&-6&.&2&.&.\\
X.111&6&2&2&-6&2&2&-2&-2&-2&-2&.&.&-2&-2&.&-2&.&2&-2&-6&.&.&.&.\\
X.112&6&-6&-2&10&2&.&-2&-2&-2&-2&.&.&6&6&2&6&2&.&2&2&.&2&.&.\\
X.113&.&8&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.\\
X.114&-8&.&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&-4&.&.&.&4&-4&-4&4&.&.&.&.&4&.&4&.&.&.&.&4&.&.\\
X.116&.&.&.&.&.&4&4&4&-4&-4&.&.&.&.&.&.&.&4&-4&.&.&.&.&.\\
X.117&.&.&.&.&.&-4&4&4&-4&-4&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.\\
X.118&-8&.&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&-4&.&.&.&4&-4&-4&4&.&.&.&.&-4&.&-4&.&.&.&.&-4&.&.\\
X.120&8&.&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&4&4&4&-4&-4&.&.&.&.&.&.&.&4&-4&.&.&.&.&.\\
X.122&.&.&.&.&.&-4&4&4&-4&-4&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.\\
X.123&.&.&-4&.&.&.&4&-4&-4&4&.&.&.&.&-4&.&-4&.&.&.&.&-4&.&.\\
X.124&8&.&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.126&.&.&-4&.&.&.&4&-4&-4&4&.&.&.&.&4&.&4&.&.&.&.&4&.&.\\
X.127&-8&.&.&.&.&.&.&.&.&.&-8&-8&-8&8&.&-8&.&.&.&.&8&.&8&-8\\
X.128&-8&.&.&.&.&.&.&.&.&.&8&8&-8&8&.&-8&.&.&.&.&-8&.&-8&8\\
X.129&8&.&.&.&.&.&.&.&.&.&8&8&8&-8&.&8&.&.&.&.&-8&.&8&-8\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.131&8&.&.&.&.&.&.&.&.&.&-8&-8&8&-8&.&8&.&.&.&.&8&.&-8&8\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.135&.&-4&8&12&-12&.&.&.&.&.&.&.&.&.&4&.&4&.&-4&4&.&4&.&.\\
X.136&-12&.&.&.&.&-2&-4&4&-4&4&-4&-4&.&.&2&.&2&-2&.&.&-4&2&4&4\\
X.137&.&-4&-4&-12&12&-4&.&.&.&.&.&.&.&.&.&.&.&-4&8&4&.&.&.&.\\
X.138&12&4&-4&-12&-12&.&-4&-4&-4&-4&.&.&-4&-4&.&-4&.&.&4&4&.&.&.&.\\
X.139&.&.&.&.&.&-2&-4&4&-4&4&4&4&4&4&-2&4&-2&-2&.&.&4&-2&.&.\\
X.140&.&.&.&.&.&-2&-4&4&-4&4&.&.&-4&-4&2&-4&2&-2&.&.&.&2&4&4\\
X.141&.&.&.&.&.&-2&-4&4&-4&4&.&.&4&4&-2&4&-2&-2&.&.&.&-2&-4&-4\\
X.142&-12&.&.&.&.&2&-4&4&-4&4&4&4&.&.&2&.&2&2&.&.&4&2&-4&-4\\
X.143&.&-4&.&-4&4&.&.&.&.&.&.&.&.&.&4&.&4&.&-12&4&.&4&.&.\\
X.144&.&12&-4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&-4&8&-12&.&.&.&.\\
X.145&.&.&.&.&.&2&-4&4&-4&4&-4&-4&-4&-4&2&-4&2&2&.&.&-4&2&.&.\\
X.146&.&.&.&.&.&2&-4&4&-4&4&.&.&4&4&2&4&2&2&.&.&.&2&-4&-4\\
X.147&.&.&.&.&.&2&-4&4&-4&4&.&.&-4&-4&-2&-4&-2&2&.&.&.&-2&4&4\\
X.148&-12&.&.&.&.&-2&-4&4&-4&4&4&4&.&.&-2&.&-2&-2&.&.&4&-2&-4&-4\\
X.149&.&12&8&-4&4&.&.&.&.&.&.&.&.&.&-4&.&-4&.&-4&-12&.&-4&.&.\\
X.150&.&.&.&.&.&-2&-4&4&-4&4&-4&-4&-4&-4&-2&-4&-2&-2&.&.&-4&-2&.&.\\
X.151&-12&4&4&4&4&.&-4&-4&-4&-4&.&.&4&4&.&4&.&.&-4&4&.&.&.&.\\
X.152&-12&.&.&.&.&2&-4&4&-4&4&-4&-4&.&.&-2&.&-2&2&.&.&-4&-2&4&4\\
X.153&.&-4&-12&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.\\
X.154&.&.&.&.&.&2&-4&4&-4&4&4&4&4&4&2&4&2&2&.&.&4&2&.&.\\
X.155&.&12&8&-4&4&.&.&.&.&.&.&.&.&.&4&.&4&.&-4&-12&.&4&.&.\\
X.156&.&.&.&.&.&2&-4&4&-4&4&4&4&-4&-4&-2&-4&-2&2&.&.&4&-2&.&.\\
X.157&.&4&-4&4&4&.&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&4&4&-4&.&.&.\\
X.158&.&-4&-12&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.\\
X.159&.&.&.&.&.&2&-4&4&-4&4&.&.&4&4&-2&4&-2&2&.&.&.&-2&4&4\\
X.160&.&.&.&.&.&2&-4&4&-4&4&.&.&-4&-4&2&-4&2&2&.&.&.&2&-4&-4\\
X.161&12&.&.&.&.&2&-4&4&-4&4&-4&-4&.&.&2&.&2&2&.&.&-4&2&-4&-4\\
X.162&12&4&4&4&4&.&-4&-4&-4&-4&.&.&-4&-4&.&-4&.&.&-4&4&.&.&.&.\\
X.163&.&4&-4&4&4&.&-4&-4&-4&-4&4&4&.&.&.&.&.&.&4&4&4&.&.&.\\
X.164&.&.&.&.&.&-2&-4&4&-4&4&-4&-4&4&4&2&4&2&-2&.&.&-4&2&.&.\\
X.165&12&.&.&.&.&-2&-4&4&-4&4&4&4&.&.&2&.&2&-2&.&.&4&2&4&4\\
X.166&.&.&.&.&.&2&-4&4&-4&4&-4&-4&4&4&-2&4&-2&2&.&.&-4&-2&.&.\\
X.167&.&12&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&4&8&-12&.&.&.&.\\
X.168&.&4&4&-12&-12&.&-4&-4&-4&-4&-4&-4&.&.&.&.&.&.&-4&4&-4&.&.&.\\
X.169&12&.&.&.&.&2&-4&4&-4&4&4&4&.&.&-2&.&-2&2&.&.&4&-2&4&4\\
X.170&.&-4&8&12&-12&.&.&.&.&.&.&.&.&.&-4&.&-4&.&-4&4&.&-4&.&.\\
X.171&.&4&4&-12&-12&.&-4&-4&-4&-4&4&4&.&.&.&.&.&.&-4&4&4&.&.&.\\
X.172&.&.&.&.&.&-2&-4&4&-4&4&4&4&-4&-4&2&-4&2&-2&.&.&4&2&.&.\\
X.173&12&.&.&.&.&-2&-4&4&-4&4&-4&-4&.&.&-2&.&-2&-2&.&.&-4&-2&-4&-4\\
X.174&.&.&.&.&.&-2&-4&4&-4&4&.&.&-4&-4&-2&-4&-2&-2&.&.&.&-2&-4&-4\\
X.175&.&.&.&.&.&-2&-4&4&-4&4&.&.&4&4&2&4&2&-2&.&.&.&2&4&4\\
X.176&.&-4&-4&-12&12&4&.&.&.&.&.&.&.&.&.&.&.&4&8&4&.&.&.&.\\
X.177&-12&4&-4&-12&-12&.&-4&-4&-4&-4&.&.&4&4&.&4&.&.&4&4&.&.&.&.\\
X.178&.&-4&.&-4&4&.&.&.&.&.&.&.&.&.&-4&.&-4&.&-12&4&.&-4&.&.\\
X.179&4&.&.&.&.&-4&.&.&.&.&-4&-4&-4&4&4&-4&-4&4&.&.&4&-4&-4&4\\
X.180&4&.&.&.&.&-4&.&.&.&.&4&4&-4&4&-4&-4&4&4&.&.&-4&4&4&-4\\
X.181&-12&.&.&.&.&4&.&.&.&.&4&4&4&-4&-4&4&4&-4&.&.&-4&4&-4&4\\
X.182&-12&.&.&.&.&-4&.&.&.&.&-4&-4&4&-4&-4&4&4&4&.&.&4&4&4&-4\\
X.183&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.&.&.&-8&.&.&.&.&.\\
X.184&12&.&.&.&.&-4&.&.&.&.&-4&-4&-4&4&4&-4&-4&4&.&.&4&-4&-4&4\\
X.185&12&.&.&.&.&4&.&.&.&.&4&4&-4&4&4&-4&-4&-4&.&.&-4&-4&4&-4\\
X.186&4&.&.&.&.&4&.&.&.&.&4&4&-4&4&4&-4&-4&-4&.&.&-4&-4&4&-4\\
X.187&4&.&.&.&.&4&.&.&.&.&-4&-4&-4&4&-4&-4&4&-4&.&.&4&4&-4&4\\
X.188&-12&.&.&.&.&4&.&.&.&.&-4&-4&4&-4&4&4&-4&-4&.&.&4&-4&4&-4\\
X.189&.&.&-8&.&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&-12&.&.&.&.&-4&.&.&.&.&4&4&4&-4&4&4&-4&4&.&.&-4&-4&-4&4\\
X.191&-4&.&.&.&.&-4&.&.&.&.&4&4&4&-4&4&4&-4&4&.&.&-4&-4&-4&4\\
X.192&-4&.&.&.&.&-4&.&.&.&.&-4&-4&4&-4&-4&4&4&4&.&.&4&4&4&-4\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11
&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}
&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}
&4_{108}&4_{109}&4_{110}&4_{111}\\
\hline
2P&2_{4}&2_{6}&2_{6}&2_{6}&2_{4}&2_{2}&2_{4}&2_{9}&2_{9}&2_{9}
&2_{9}&2_{9}&2_{9}&2_{4}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{6}&2_{4}
&2_{9}\\
3P&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}
&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}&4_{107}
&4_{108}&4_{109}&4_{110}&4_{111}\\
\hline
X.97&.&-2&6&2&.&.&6&2&.&.&.&.&.&-2&2&-2&-2&-2&-2&-6&-2&-2\\
X.98&.&6&-2&10&.&.&.&.&.&-2&2&2&.&-2&.&-2&-2&-2&-2&2&-2&.\\
X.99&.&2&2&2&.&.&.&6&-2&2&.&.&-2&.&6&.&.&.&.&2&.&.\\
X.100&.&-2&6&2&.&.&6&-2&.&.&.&.&.&2&-2&2&2&2&2&-6&2&-2\\
X.101&.&-2&6&-6&.&.&.&.&.&-6&-2&-2&.&-2&.&-2&-2&-2&-2&2&-2&.\\
X.102&.&2&2&2&.&.&.&6&2&-2&.&.&2&.&6&.&.&.&.&2&.&.\\
X.103&2&-2&-2&2&2&2&.&.&6&.&.&.&6&-2&.&-2&-2&-2&-2&2&-2&.\\
X.104&-2&-6&2&2&-2&-2&6&.&.&2&.&.&.&.&.&.&.&.&.&10&.&-2\\
X.105&-2&2&-6&2&-2&-2&-6&.&.&6&.&.&.&.&.&.&.&.&.&-6&.&2\\
X.106&-2&-2&-2&2&-2&-2&.&.&6&.&.&.&6&2&.&2&2&2&2&2&2&.\\
X.107&.&2&2&2&.&.&.&-6&2&2&.&.&2&.&-6&.&.&.&.&2&.&.\\
X.108&2&2&-6&-6&2&2&.&2&.&.&2&2&.&.&2&.&.&.&.&2&.&.\\
X.109&-2&2&-6&-6&-2&-2&.&-2&.&.&2&2&.&.&-2&.&.&.&.&2&.&.\\
X.110&2&2&-6&2&2&2&-6&.&.&-6&.&.&.&.&.&.&.&.&.&-6&.&2\\
X.111&.&-2&6&-6&.&.&.&.&.&6&-2&-2&.&2&.&2&2&2&2&2&2&.\\
X.112&2&-6&2&2&2&2&6&.&.&-2&.&.&.&.&.&.&.&.&.&10&.&-2\\
X.113&.&8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.\\
X.114&.&.&.&.&.&.&.&-8&-8&.&.&.&-8&.&-8&.&.&.&.&.&.&.\\
X.115&4&.&.&.&4&-4&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&-4&-4&.&-4&.&4&-4&-4&4&.&-4&.\\
X.117&.&.&.&.&.&.&.&.&.&.&-4&-4&.&4&.&-4&4&4&-4&.&4&.\\
X.118&.&.&.&.&.&.&.&8&8&.&.&.&8&.&8&.&.&.&.&.&.&.\\
X.119&-4&.&.&.&-4&4&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&8&-8&.&.&.&-8&.&8&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&4&4&.&-4&.&4&-4&-4&4&.&-4&.\\
X.122&.&.&.&.&.&.&.&.&.&.&4&4&.&4&.&-4&4&4&-4&.&4&.\\
X.123&-4&.&.&.&-4&4&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&-8&8&.&.&.&8&.&-8&.&.&.&.&.&.&.\\
X.125&.&16&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.\\
X.126&4&.&.&.&4&-4&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&-4&4&12&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.136&2&.&.&.&2&2&-2&.&.&.&2&-6&.&-2&.&-2&-2&-2&-2&.&-2&-2\\
X.137&.&.&8&-4&.&.&.&.&.&.&.&.&.&-4&.&4&4&4&4&4&-4&.\\
X.138&.&4&4&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.139&-2&.&.&.&-2&-2&2&.&-4&4&-6&2&-4&-2&.&-2&-2&-2&-2&.&-2&-6\\
X.140&2&.&.&.&2&2&2&-4&.&-4&-2&6&.&-2&-4&-2&-2&-2&-2&.&-2&2\\
X.141&-2&.&.&.&-2&-2&2&-4&.&4&2&-6&.&-2&-4&-2&-2&-2&-2&.&-2&2\\
X.142&2&.&.&.&2&2&-2&.&.&.&-2&6&.&2&.&2&2&2&2&.&2&-2\\
X.143&-4&-4&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.144&.&.&8&-4&.&.&.&.&.&.&.&.&.&-4&.&4&4&4&4&4&-4&.\\
X.145&2&.&.&.&2&2&2&.&-4&-4&-6&2&-4&2&.&2&2&2&2&.&2&-6\\
X.146&2&.&.&.&2&2&-2&-4&.&4&-2&6&.&2&-4&2&2&2&2&.&2&-2\\
X.147&-2&.&.&.&-2&-2&-2&-4&.&-4&2&-6&.&2&-4&2&2&2&2&.&2&-2\\
X.148&-2&.&.&.&-2&-2&2&.&.&.&2&-6&.&-2&.&-2&-2&-2&-2&.&-2&2\\
X.149&4&-12&-4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.150&-2&.&.&.&-2&-2&-2&.&-4&-4&6&-2&-4&-2&.&-2&-2&-2&-2&.&-2&6\\
X.151&.&-4&-4&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.152&-2&.&.&.&-2&-2&2&.&.&.&-2&6&.&2&.&2&2&2&2&.&2&2\\
X.153&.&-8&.&-4&.&.&.&.&.&.&.&.&.&-4&.&4&4&4&4&4&-4&.\\
X.154&2&.&.&.&2&2&-2&.&-4&4&6&-2&-4&2&.&2&2&2&2&.&2&6\\
X.155&-4&-12&-4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.156&-2&.&.&.&-2&-2&-2&.&4&-4&-6&2&4&2&.&2&2&2&2&.&2&6\\
X.157&.&4&4&4&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&4&.&.\\
X.158&.&-8&.&-4&.&.&.&.&.&.&.&.&.&4&.&-4&-4&-4&-4&4&4&.\\
X.159&-2&.&.&.&-2&-2&2&4&.&4&-2&6&.&2&4&2&2&2&2&.&2&2\\
X.160&2&.&.&.&2&2&2&4&.&-4&2&-6&.&2&4&2&2&2&2&.&2&2\\
X.161&2&.&.&.&2&2&2&.&.&.&2&-6&.&2&.&2&2&2&2&.&2&2\\
X.162&.&-4&-4&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.163&.&4&4&4&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&4&.&.\\
X.164&2&.&.&.&2&2&-2&.&4&4&-6&2&4&-2&.&-2&-2&-2&-2&.&-2&6\\
X.165&2&.&.&.&2&2&2&.&.&.&-2&6&.&-2&.&-2&-2&-2&-2&.&-2&2\\
X.166&-2&.&.&.&-2&-2&2&.&4&4&6&-2&4&2&.&2&2&2&2&.&2&-6\\
X.167&.&.&8&-4&.&.&.&.&.&.&.&.&.&4&.&-4&-4&-4&-4&4&4&.\\
X.168&.&-4&-4&4&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&4&.&.\\
X.169&-2&.&.&.&-2&-2&-2&.&.&.&2&-6&.&2&.&2&2&2&2&.&2&-2\\
X.170&4&4&12&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.171&.&-4&-4&4&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&4&.&.\\
X.172&2&.&.&.&2&2&2&.&4&-4&6&-2&4&-2&.&-2&-2&-2&-2&.&-2&-6\\
X.173&-2&.&.&.&-2&-2&-2&.&.&.&-2&6&.&-2&.&-2&-2&-2&-2&.&-2&-2\\
X.174&-2&.&.&.&-2&-2&-2&4&.&-4&-2&6&.&-2&4&-2&-2&-2&-2&.&-2&-2\\
X.175&2&.&.&.&2&2&-2&4&.&4&2&-6&.&-2&4&-2&-2&-2&-2&.&-2&-2\\
X.176&.&.&8&-4&.&.&.&.&.&.&.&.&.&4&.&-4&-4&-4&-4&4&4&.\\
X.177&.&4&4&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.178&4&-4&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.179&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.180&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.181&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.\\
X.182&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.185&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.\\
X.186&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.\\
X.187&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.\\
X.188&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.191&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
X.192&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&9&9&9\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1\\
\hline
&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}
&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}
&4_{129}&4_{130}&4_{131}\\
\hline
2P&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{6}&2_{6}&2_{9}
&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{4}&2_{11}&2_{12}&2_{11}\\
3P&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}
&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}&4_{126}&4_{127}&4_{128}
&4_{129}&4_{130}&4_{131}\\
\hline
X.97&-2&-2&-2&-6&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&-6\\
X.98&.&.&.&.&2&2&-2&6&6&.&.&-2&-2&.&.&.&.&-6&.&.\\
X.99&.&.&.&-2&.&.&2&2&2&6&.&-6&-6&.&6&-2&.&.&6&.\\
X.100&-2&-2&-2&6&.&.&.&.&.&.&.&.&.&.&.&6&6&.&.&-6\\
X.101&.&.&.&.&-2&-2&-6&2&2&.&.&2&2&.&.&.&.&-6&.&.\\
X.102&.&.&.&-2&.&.&-2&-2&-2&-6&.&6&6&.&-6&-2&.&.&-6&.\\
X.103&.&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2&.&.&.&-6&.\\
X.104&-2&-2&-2&.&.&.&2&-6&-6&.&-2&2&2&-2&.&.&6&.&.&6\\
X.105&2&2&2&.&.&.&6&-2&-2&.&-2&-2&-2&-2&.&.&-6&.&.&6\\
X.106&.&.&.&.&.&.&.&.&.&-2&-2&.&.&-2&-2&.&.&.&-6&.\\
X.107&.&.&.&2&.&.&2&2&2&-6&.&-6&-6&.&-6&2&.&.&-6&.\\
X.108&.&.&.&-6&2&2&.&.&.&.&2&.&.&2&.&-6&.&6&.&.\\
X.109&.&.&.&6&2&2&.&.&.&.&-2&.&.&-2&.&6&.&6&.&.\\
X.110&2&2&2&.&.&.&-6&2&2&.&2&2&2&2&.&.&-6&.&.&6\\
X.111&.&.&.&.&-2&-2&6&-2&-2&.&.&-2&-2&.&.&.&.&-6&.&.\\
X.112&-2&-2&-2&.&.&.&-2&6&6&.&2&-2&-2&2&.&.&6&.&.&6\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.\\
X.115&.&.&.&.&-4&4&.&.&.&.&-4&.&.&-4&.&.&.&.&.&.\\
X.116&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.\\
X.119&.&.&.&.&4&-4&.&.&.&.&4&.&.&4&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.\\
X.121&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&-4&4&.&.&.&.&4&.&.&4&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&4&-4&.&.&.&.&-4&.&.&-4&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&-8\\
X.131&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&8\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&-8\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&8\\
X.135&.&.&.&.&.&.&.&.&.&.&4&.&.&4&.&.&.&.&.&.\\
X.136&6&6&-2&-4&2&-6&.&.&.&-4&2&-4&-4&2&-4&-4&-2&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&-4&-4&-4&.&.&-4&-4&.&.&.&.&.&.&.\\
X.139&2&2&-6&4&-6&2&4&-4&-4&.&-2&.&.&-2&.&4&2&.&.&.\\
X.140&-6&-6&2&.&-2&6&-4&4&4&-4&2&.&.&2&-4&.&2&.&.&.\\
X.141&-6&-6&2&.&2&-6&4&-4&-4&4&-2&.&.&-2&4&.&2&.&.&.\\
X.142&6&6&-2&4&-2&6&.&.&.&4&2&-4&-4&2&4&4&-2&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&4&.&.&4&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&2&2&-6&-4&-6&2&-4&4&4&.&2&.&.&2&.&-4&2&.&.&.\\
X.146&6&6&-2&.&-2&6&4&-4&-4&4&2&.&.&2&4&.&-2&.&.&.\\
X.147&6&6&-2&.&2&-6&-4&4&4&-4&-2&.&.&-2&-4&.&-2&.&.&.\\
X.148&-6&-6&2&4&2&-6&.&.&.&4&-2&-4&-4&-2&4&4&2&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.&.&.&.&.\\
X.150&-2&-2&6&-4&6&-2&-4&4&4&.&-2&.&.&-2&.&-4&-2&.&.&.\\
X.151&.&.&.&.&.&.&4&4&4&.&.&4&4&.&.&.&.&.&.&.\\
X.152&-6&-6&2&-4&-2&6&.&.&.&-4&-2&-4&-4&-2&-4&-4&2&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&-2&-2&6&4&6&-2&4&-4&-4&.&2&.&.&2&.&4&-2&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&4&.&.&4&.&.&.&.&.&.\\
X.156&-2&-2&6&4&-6&2&-4&4&4&.&-2&.&.&-2&.&4&-2&.&.&.\\
X.157&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&-6&-6&2&.&-2&6&4&-4&-4&-4&-2&.&.&-2&-4&.&2&.&.&.\\
X.160&-6&-6&2&.&2&-6&-4&4&4&4&2&.&.&2&4&.&2&.&.&.\\
X.161&-6&-6&2&-4&2&-6&.&.&.&4&2&4&4&2&4&-4&2&.&.&.\\
X.162&.&.&.&.&.&.&-4&-4&-4&.&.&-4&-4&.&.&.&.&.&.&.\\
X.163&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.164&-2&-2&6&-4&-6&2&4&-4&-4&.&2&.&.&2&.&-4&-2&.&.&.\\
X.165&-6&-6&2&4&-2&6&.&.&.&-4&2&4&4&2&-4&4&2&.&.&.\\
X.166&2&2&-6&-4&6&-2&4&-4&-4&.&-2&.&.&-2&.&-4&2&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.169&6&6&-2&4&2&-6&.&.&.&-4&-2&4&4&-2&-4&4&-2&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.&.&.&.&.\\
X.171&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.172&2&2&-6&4&6&-2&-4&4&4&.&2&.&.&2&.&4&2&.&.&.\\
X.173&6&6&-2&-4&-2&6&.&.&.&4&-2&4&4&-2&4&-4&-2&.&.&.\\
X.174&6&6&-2&.&-2&6&-4&4&4&4&-2&.&.&-2&4&.&-2&.&.&.\\
X.175&6&6&-2&.&2&-6&4&-4&-4&-4&2&.&.&2&-4&.&-2&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&4&4&4&.&.&4&4&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&4&-4&.&4&.&.&-4&.&.&-4&.&.&.\\
X.180&.&.&.&.&.&.&.&4&-4&.&-4&.&.&4&.&.&4&.&.&.\\
X.181&.&.&.&.&.&.&.&4&-4&.&-4&.&.&4&.&.&-4&-4&.&-4\\
X.182&.&.&.&.&.&.&.&4&-4&.&-4&.&.&4&.&.&-4&4&.&-4\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&-4&4&.&4&.&.&-4&.&.&-4&-4&.&-4\\
X.185&.&.&.&.&.&.&.&-4&4&.&4&.&.&-4&.&.&-4&4&.&-4\\
X.186&.&.&.&.&.&.&.&4&-4&.&4&.&.&-4&.&.&-4&.&.&.\\
X.187&.&.&.&.&.&.&.&4&-4&.&-4&.&.&4&.&.&4&.&.&.\\
X.188&.&.&.&.&.&.&.&4&-4&.&4&.&.&-4&.&.&4&-4&.&4\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&4&-4&.&4&.&.&-4&.&.&4&4&.&4\\
X.191&.&.&.&.&.&.&.&-4&4&.&4&.&.&-4&.&.&4&.&.&.\\
X.192&.&.&.&.&.&.&.&-4&4&.&-4&.&.&4&.&.&-4&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&9&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10\\
3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{132}&4_{133}&4_{134}&4_{135}&4_{136}&4_{137}&4_{138}&4_{139}
&4_{140}&4_{141}&4_{142}&4_{143}&4_{144}&4_{145}&4_{146}&4_{147}&4_{148}
&4_{149}&4_{150}&4_{151}\\
\hline
2P&2_{12}&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}
&2_{7}&2_{16}&2_{16}&2_{16}&2_{7}&2_{6}&2_{16}&2_{18}&2_{19}&2_{6}
&2_{5}\\
3P&4_{132}&4_{133}&4_{134}&4_{135}&4_{136}&4_{137}&4_{138}&4_{139}
&4_{140}&4_{141}&4_{142}&4_{143}&4_{144}&4_{145}&4_{146}&4_{147}&4_{148}
&4_{149}&4_{150}&4_{151}\\
\hline
X.97&.&.&.&.&.&2&2&2&2&2&.&.&.&-2&-2&.&.&.&-2&-2\\
X.98&.&2&2&-2&-2&-2&-2&-2&-2&2&2&-2&-2&-2&-2&2&.&-2&-2&-2\\
X.99&6&2&2&.&.&.&.&.&.&2&2&.&.&2&.&2&-2&2&.&-6\\
X.100&.&.&.&.&.&-2&-2&-2&-2&2&.&.&.&-2&2&.&.&.&2&-2\\
X.101&.&-2&-2&2&2&-2&-2&-2&-2&2&-2&2&2&6&-2&-2&.&-6&-2&-2\\
X.102&-6&-2&-2&.&.&.&.&.&.&2&-2&.&.&2&.&-2&2&-2&.&-6\\
X.103&-6&.&.&.&.&2&2&2&2&-2&.&.&.&2&-2&.&6&.&-2&2\\
X.104&.&2&2&.&.&.&.&.&.&-2&2&.&.&-2&.&2&.&2&.&-2\\
X.105&.&-2&-2&.&.&.&.&.&.&-2&-2&.&.&6&.&-2&.&6&.&-2\\
X.106&-6&.&.&.&.&-2&-2&-2&-2&-2&.&.&.&2&2&.&6&.&2&2\\
X.107&-6&2&2&.&.&.&.&.&.&2&2&.&.&2&.&2&2&2&.&-6\\
X.108&.&.&.&2&2&.&.&.&.&-2&.&2&2&-2&.&.&.&.&.&-2\\
X.109&.&.&.&2&2&.&.&.&.&-2&.&2&2&-2&.&.&.&.&.&-2\\
X.110&.&2&2&.&.&.&.&.&.&-2&2&.&.&6&.&2&.&-6&.&-2\\
X.111&.&2&2&2&2&2&2&2&2&2&2&2&2&6&2&2&.&6&2&-2\\
X.112&.&-2&-2&.&.&.&.&.&.&-2&-2&.&.&-2&.&-2&.&-2&.&-2\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.115&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.116&.&4&.&8&4&.&4&.&4&.&4&-4&.&.&.&.&.&.&.&.\\
X.117&.&-4&.&8&4&.&-4&.&-4&.&-4&-4&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.119&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.121&.&-4&.&-8&-4&.&4&.&4&.&-4&4&.&.&.&.&.&.&.&.\\
X.122&.&4&.&-8&-4&.&-4&.&-4&.&4&4&.&.&.&.&.&.&.&.\\
X.123&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2&.&2&.&.&.&2&.\\
X.137&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&-4&.&.&.&-4&.\\
X.138&.&-4&4&.&.&.&.&.&.&4&-4&.&.&-4&.&4&.&-4&.&4\\
X.139&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2&.&2&.&4&-4&2&.\\
X.140&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2&.&2&.&.&4&2&.\\
X.141&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2&.&2&.&.&-4&2&.\\
X.142&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2&.&-2&.&.&.&-2&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&-4&.&.&.&-4&.\\
X.145&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2&.&-2&.&4&4&-2&.\\
X.146&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2&.&-2&.&.&-4&-2&.\\
X.147&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2&.&-2&.&.&4&-2&.\\
X.148&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2&.&2&.&.&.&2&.\\
X.149&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2&.&2&.&4&4&2&.\\
X.151&.&-4&4&.&.&.&.&.&.&-4&-4&.&.&-4&.&4&.&4&.&4\\
X.152&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2&.&-2&.&.&.&-2&.\\
X.153&.&.&.&.&.&.&.&.&.&4&.&.&.&.&-4&.&.&.&-4&.\\
X.154&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2&.&-2&.&4&-4&-2&.\\
X.155&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2&.&-2&.&-4&4&-2&.\\
X.157&.&.&.&.&.&.&.&.&.&4&.&.&.&4&.&.&.&.&.&4\\
X.158&.&.&.&.&.&.&.&.&.&4&.&.&.&.&4&.&.&.&4&.\\
X.159&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2&.&-2&.&.&-4&-2&.\\
X.160&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2&.&-2&.&.&4&-2&.\\
X.161&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2&.&-2&.&.&.&-2&.\\
X.162&.&4&-4&.&.&.&.&.&.&-4&4&.&.&-4&.&-4&.&-4&.&4\\
X.163&.&.&.&.&.&.&.&.&.&4&.&.&.&4&.&.&.&.&.&4\\
X.164&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2&.&2&.&-4&-4&2&.\\
X.165&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2&.&2&.&.&.&2&.\\
X.166&.&.&.&-2&2&2&-2&2&-2&.&.&2&-2&.&-2&.&-4&-4&-2&.\\
X.167&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&4&.&.&.&4&.\\
X.168&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&4\\
X.169&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2&.&-2&.&.&.&-2&.\\
X.170&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&4\\
X.172&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2&.&2&.&-4&4&2&.\\
X.173&.&.&.&2&-2&2&-2&2&-2&.&.&-2&2&.&2&.&.&.&2&.\\
X.174&.&.&.&-2&2&-2&2&-2&2&.&.&2&-2&.&2&.&.&4&2&.\\
X.175&.&.&.&2&-2&-2&2&-2&2&.&.&-2&2&.&2&.&.&-4&2&.\\
X.176&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&4&.&.&.&4&.\\
X.177&.&4&-4&.&.&.&.&.&.&4&4&.&.&-4&.&-4&.&4&.&4\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&.\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&.\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&.\\
X.183&.&-8&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&.\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&.\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&.\\
X.191&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&.\\
X.192&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&10&10&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{152}&4_{153}&4_{154}&4_{155}&4_{156}&4_{157}&4_{158}&4_{159}
&4_{160}&4_{161}&4_{162}&4_{163}&4_{164}&4_{165}&4_{166}&4_{167}&4_{168}
&4_{169}&4_{170}&4_{171}\\
\hline
2P&2_{18}&2_{19}&2_{25}&2_{25}&2_{25}&2_{25}&2_{11}&2_{17}&2_{17}
&2_{12}&2_{27}&2_{27}&2_{12}&2_{12}&2_{12}&2_{10}&2_{27}&2_{19}&2_{11}
&2_{18}\\
3P&4_{152}&4_{153}&4_{154}&4_{155}&4_{156}&4_{157}&4_{158}&4_{159}
&4_{160}&4_{161}&4_{162}&4_{163}&4_{164}&4_{165}&4_{166}&4_{167}&4_{168}
&4_{169}&4_{170}&4_{171}\\
\hline
X.97&.&.&.&.&2&2&.&.&.&.&2&2&2&2&.&.&.&-2&2&-2\\
X.98&.&-2&2&2&-2&-2&.&-2&-2&.&-2&.&2&2&.&2&.&-2&-2&.\\
X.99&6&-6&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&-2&-2&.&.&.&.&-2&2&-2&-2&.&.&.&2&-2&-2\\
X.101&.&2&-2&-2&-2&-2&.&2&2&.&2&.&2&2&.&-2&.&-2&2&.\\
X.102&-6&6&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&-2&.&.&.&2&2&-2&.&.&2&2&.&-2&-2&2&.&-2&-2&2&.\\
X.104&.&2&2&2&.&.&-2&.&.&2&.&-2&.&.&2&.&-2&.&.&-2\\
X.105&.&-2&-2&-2&.&.&2&.&.&2&.&-2&.&.&2&.&2&.&.&2\\
X.106&-2&.&.&.&-2&-2&2&.&.&-2&-2&.&2&2&-2&.&2&2&-2&.\\
X.107&-6&-6&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&-2&2&-2&.&.&.\\
X.109&.&.&.&.&.&.&2&2&2&2&.&.&.&.&2&2&2&.&.&.\\
X.110&.&2&2&2&.&.&-2&.&.&-2&.&-2&.&.&-2&.&-2&.&.&2\\
X.111&.&-2&2&2&2&2&.&2&2&.&-2&.&-2&-2&.&-2&.&2&-2&.\\
X.112&.&-2&-2&-2&.&.&2&.&.&-2&.&-2&.&.&-2&.&2&.&.&-2\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&-4&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&-4&.&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.136&4&4&.&.&2&-2&.&-2&2&-2&.&.&2&2&-2&2&.&2&.&-2\\
X.137&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&4&.\\
X.138&.&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&-2&2&.&2&-2&-2&.&.&-2&-2&-2&2&.&2&.&2\\
X.140&4&.&.&.&-2&2&.&-2&2&-2&.&.&2&2&-2&-2&.&2&.&2\\
X.141&-4&.&.&.&-2&2&.&2&-2&2&.&.&2&2&2&2&.&2&.&2\\
X.142&-4&4&.&.&-2&2&.&2&-2&-2&.&.&-2&-2&-2&-2&.&-2&.&-2\\
X.143&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&4&-4&.\\
X.145&.&.&.&.&2&-2&.&2&-2&2&.&.&2&2&2&2&.&-2&.&2\\
X.146&-4&.&.&.&2&-2&.&-2&2&-2&.&.&-2&-2&-2&-2&.&-2&.&-2\\
X.147&4&.&.&.&2&-2&.&2&-2&2&.&.&-2&-2&2&2&.&-2&.&-2\\
X.148&-4&4&.&.&2&-2&.&-2&2&2&.&.&2&2&2&2&.&2&.&2\\
X.149&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.150&.&.&.&.&-2&2&.&-2&2&-2&.&.&-2&-2&-2&-2&.&2&.&-2\\
X.151&.&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&4&4&.&.&-2&2&.&2&-2&2&.&.&-2&-2&2&-2&.&-2&.&2\\
X.153&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&4&.\\
X.154&.&.&.&.&2&-2&.&-2&2&2&.&.&2&2&2&-2&.&-2&.&-2\\
X.155&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&4&.&.&.\\
X.156&.&.&.&.&2&-2&.&2&-2&-2&.&.&2&2&-2&2&.&-2&.&-2\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&-4&.\\
X.159&4&.&.&.&2&-2&.&-2&2&2&.&.&-2&-2&2&-2&.&-2&.&2\\
X.160&-4&.&.&.&2&-2&.&2&-2&-2&.&.&-2&-2&-2&2&.&-2&.&2\\
X.161&-4&-4&.&.&-2&2&.&-2&2&-2&.&.&-2&-2&-2&2&.&-2&.&2\\
X.162&.&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&-2&2&.&2&-2&2&.&.&-2&-2&2&2&.&2&.&-2\\
X.165&4&-4&.&.&2&-2&.&2&-2&-2&.&.&2&2&-2&-2&.&2&.&2\\
X.166&.&.&.&.&2&-2&.&-2&2&-2&.&.&2&2&-2&-2&.&-2&.&2\\
X.167&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&4&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&4&-4&.&.&-2&2&.&-2&2&2&.&.&-2&-2&2&2&.&-2&.&-2\\
X.170&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&4&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&-2&2&.&-2&2&2&.&.&-2&-2&2&-2&.&2&.&2\\
X.173&-4&-4&.&.&2&-2&.&2&-2&2&.&.&2&2&2&-2&.&2&.&-2\\
X.174&-4&.&.&.&-2&2&.&-2&2&2&.&.&2&2&2&-2&.&2&.&-2\\
X.175&4&.&.&.&-2&2&.&2&-2&-2&.&.&2&2&-2&2&.&2&.&-2\\
X.176&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&-4&.\\
X.177&.&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&4&.&.&.\\
X.179&.&.&.&.&.&.&-4&.&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&4&.&.&.&-4&4&.&.&.&.&.&.&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&-4&.\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.\\
X.183&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&4&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.\\
X.186&.&.&.&.&.&.&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&.&.&4&.&.&.&4&4&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&4&.\\
X.191&.&.&.&.&.&.&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.\\
X.192&.&.&.&.&.&.&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&9&8&8&8&8&8&8&8&8&8&8&8&7&8&8&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2\\
\hline
&4_{172}&4_{173}&4_{174}&4_{175}&4_{176}&4_{177}&4_{178}&4_{179}
&4_{180}&4_{181}&4_{182}&4_{183}&4_{184}&4_{185}&4_{186}&4_{187}&4_{188}
&6_{1}&6_{2}&6_{3}&6_{4}\\
\hline
2P&2_{19}&2_{18}&2_{19}&2_{18}&2_{27}&2_{30}&2_{30}&2_{21}&2_{26}
&2_{21}&2_{31}&2_{33}&2_{28}&2_{33}&2_{33}&2_{31}&2_{38}&3a&3b&3c&3a\\
3P&4_{172}&4_{173}&4_{174}&4_{175}&4_{176}&4_{177}&4_{178}&4_{179}
&4_{180}&4_{181}&4_{182}&4_{183}&4_{184}&4_{185}&4_{186}&4_{187}&4_{188}
&2_{1}&2_{1}&2_{3}&2_{8}\\
\hline
X.97&2&2&.&.&.&-2&.&.&.&.&.&-2&-2&-2&2&.&.&.&.&.&.\\
X.98&.&.&.&-2&2&-2&-2&.&2&.&.&2&.&.&.&2&.&.&.&.&.\\
X.99&-2&-2&-2&2&.&.&.&.&-2&.&.&.&2&-2&.&.&.&.&.&.&.\\
X.100&-2&-2&.&.&.&2&.&.&.&.&.&2&2&2&2&.&.&.&.&.&.\\
X.101&.&.&.&2&2&2&-2&.&2&.&.&2&.&.&.&2&.&.&.&.&.\\
X.102&-2&-2&2&-2&.&.&.&.&2&.&.&.&2&-2&.&.&.&.&.&.&.\\
X.103&.&.&-2&.&.&-2&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&2&.&.&.&.&2&.&2&.&.&.&-2&.&.&.&.&.&.\\
X.105&.&.&.&-2&.&.&.&.&2&.&-2&.&.&.&2&.&.&.&.&.&.\\
X.106&.&.&-2&.&.&2&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.\\
X.107&2&2&2&2&.&.&.&.&-2&.&.&.&-2&2&.&.&.&.&.&.&.\\
X.108&2&2&.&.&-2&.&-2&.&.&.&-2&.&2&2&.&2&.&.&.&.&.\\
X.109&-2&-2&.&.&-2&.&-2&.&.&.&2&.&-2&-2&.&2&.&.&.&.&.\\
X.110&.&.&.&2&.&.&.&.&-2&.&2&.&.&.&2&.&.&.&.&.&.\\
X.111&.&.&.&-2&2&-2&-2&.&-2&.&.&-2&.&.&.&2&.&.&.&.&.\\
X.112&.&.&.&-2&.&.&.&.&-2&.&-2&.&.&.&-2&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.\\
X.116&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2&.&6&.&.\\
X.117&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&.&6&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.121&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2&.&6&.&.\\
X.122&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&.&6&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-1&4&2\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-1&4&-2\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-1&4&2\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&2&4&1\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-1&4&-2\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&2&4&1\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&2&4&-1\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&2&4&-1\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&-4&4&-4&.&.&.&.&.&.&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2&.&.&.&.\\
X.138&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&-4&4&.&4&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.\\
X.140&.&.&4&4&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.\\
X.141&.&.&-4&-4&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.\\
X.142&4&-4&4&.&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2&.&.&.&.\\
X.145&4&-4&.&-4&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.146&.&.&-4&-4&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.\\
X.147&.&.&4&4&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.\\
X.148&4&-4&4&.&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&4&-4&.&-4&.&.&.&.&.&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.151&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&-4&4&-4&.&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&.&.&.&.\\
X.154&-4&4&.&4&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&-4&4&.&-4&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.\\
X.157&4&4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2&.&.&.&.\\
X.159&.&.&4&-4&.&.&.&.&.&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.160&.&.&-4&4&.&.&.&.&.&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.161&-4&4&4&.&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.162&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&-4&-4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.\\
X.164&4&-4&.&4&.&.&.&.&.&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.165&4&-4&-4&.&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.\\
X.166&4&-4&.&4&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&.&.&.&.\\
X.168&4&4&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.\\
X.169&4&-4&-4&.&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&-4&-4&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.\\
X.172&-4&4&.&-4&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.\\
X.173&-4&4&4&.&.&.&.&.&.&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.174&.&.&-4&4&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.175&.&.&4&-4&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&.&.&.&.\\
X.177&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.\\
X.180&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3\\
X.186&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.\\
X.187&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&-3\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.\\
X.190&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3\\
X.191&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.\\
X.192&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&6&6&6&6&7&7&7&7&5&5&5&5&5&5&6&6&6&6&6&6&5&5\\
3&2&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2&1&1&1&1&1&1&1&1\\
\hline &6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}
&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}
&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}\\
\hline
2P&3b&3c&3c&3a&3a&3b&3b&3a&3b&3a&3b&3a&3b&3c&3c&3c&3c&3c&3a&3b&3c
&3b&3a&3b&3b\\
3P&2_{3}&2_{1}&2_{3}&2_{14}&2_{15}&2_{15}&2_{14}&2_{2}&2_{4}
&2_{23}&2_{5}&2_{3}&2_{8}&2_{8}&2_{8}&2_{14}&2_{15}&2_{12}&2_{11}&2_{6}
&2_{13}&2_{7}&2_{29}&2_{20}&2_{35}\\
\hline
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.\\
X.114&-3&.&.&.&.&3&3&.&-3&.&-3&.&3&.&.&.&.&.&.&1&.&1&.&-1&1\\
X.115&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&-2&.&.&2\\
X.116&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&2&.&2&.\\
X.117&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&2&.&-2&.\\
X.118&-3&.&.&.&.&-3&-3&.&-3&.&-3&.&-3&.&.&.&.&.&.&1&.&1&.&-1&-1\\
X.119&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&-2&.&.&2\\
X.120&-3&.&.&.&.&3&3&.&-3&.&-3&.&3&.&.&.&.&.&.&1&.&1&.&1&-1\\
X.121&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&2&.&-2&.\\
X.122&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&2&.&2&.\\
X.123&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&-2&.&.&-2\\
X.124&-3&.&.&.&.&-3&-3&.&-3&.&-3&.&-3&.&.&.&.&.&.&1&.&1&.&1&1\\
X.125&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.\\
X.126&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&-2&.&.&-2\\
X.127&1&-4&4&-2&-2&1&1&2&-1&2&1&-2&-1&2&2&-2&-2&.&2&-1&.&1&2&-1&1\\
X.128&1&-4&4&2&2&-1&-1&2&-1&-2&1&-2&1&-2&-2&2&2&.&2&-1&.&1&-2&-1&-1\\
X.129&1&-4&4&-2&-2&1&1&2&-1&2&1&-2&-1&2&2&-2&-2&.&2&-1&.&1&2&1&-1\\
X.130&-2&-4&4&-1&-1&2&2&-1&2&1&-2&1&-2&-2&-2&2&2&.&-1&2&.&-2&1&.&.\\
X.131&1&-4&4&2&2&-1&-1&2&-1&-2&1&-2&1&-2&-2&2&2&.&2&-1&.&1&-2&1&1\\
X.132&-2&-4&4&-1&-1&2&2&-1&2&1&-2&1&-2&-2&-2&2&2&.&-1&2&.&-2&1&.&.\\
X.133&-2&-4&4&1&1&-2&-2&-1&2&-1&-2&1&2&2&2&-2&-2&.&-1&2&.&-2&-1&.&.\\
X.134&-2&-4&4&1&1&-2&-2&-1&2&-1&-2&1&2&2&2&-2&-2&.&-1&2&.&-2&-1&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&-3&.&.&.&.&-3&-3&.&3&.&-3&.&3&.&.&.&.&.&.&-1&.&1&.&1&-1\\
X.180&-3&.&.&.&.&3&3&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&1&.&1&1\\
X.181&.&.&.&-3&-3&.&.&3&.&3&.&-3&.&.&.&.&.&.&-1&.&.&.&-1&.&.\\
X.182&.&.&.&3&3&.&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&.&.&1&.&.\\
X.183&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&-2&.&-2&.&2&.\\
X.184&.&.&.&-3&-3&.&.&3&.&3&.&-3&.&.&.&.&.&.&-1&.&.&.&-1&.&.\\
X.185&.&.&.&3&3&.&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&.&.&1&.&.\\
X.186&-3&.&.&.&.&3&3&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&1&.&1&1\\
X.187&-3&.&.&.&.&-3&-3&.&3&.&-3&.&3&.&.&.&.&.&.&-1&.&1&.&1&-1\\
X.188&.&.&.&3&3&.&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&.&.&1&.&.\\
X.189&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&2&.&2&.&.&2\\
X.190&.&.&.&-3&-3&.&.&3&.&3&.&-3&.&.&.&.&.&.&-1&.&.&.&-1&.&.\\
X.191&-3&.&.&.&.&-3&-3&.&3&.&-3&.&3&.&.&.&.&.&.&-1&.&1&.&-1&1\\
X.192&-3&.&.&.&.&3&3&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&1&.&-1&-1\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&11&11&11&11&11&11&11&11&9&9&10&10&10&10&10&10&10&10&10
&10&10\\
3&1&1&1&1&1&1&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{30}&6_{31}&6_{32}&6_{33}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}
&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}
&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}\\
\hline
2P&3a&3a&3c&3c&4_{1}&4_{1}&4_{2}&4_{2}&4_{1}&4_{1}&4_{1}&4_{1}
&4_{3}&4_{3}&4_{15}&4_{15}&4_{15}&4_{5}&4_{4}&4_{4}&4_{15}&4_{4}&4_{4}
&4_{6}&4_{2}\\
3P&2_{22}&2_{36}&2_{24}&2_{21}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}
&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}
&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}\\
\hline
X.97&.&.&.&.&-6&-6&-6&2&2&2&2&-6&-6&.&2&2&.&2&2&2&.&.&.&.&6\\
X.98&.&.&.&.&.&.&2&-6&.&2&.&-6&.&-6&.&.&.&.&.&.&.&.&2&2&-2\\
X.99&.&.&.&.&6&6&2&2&-2&2&-2&2&.&.&-2&-2&.&6&-2&-2&.&.&.&.&2\\
X.100&.&.&.&.&6&6&-6&2&-2&2&-2&-6&-6&.&-2&-2&.&-2&-2&-2&.&.&.&.&6\\
X.101&.&.&.&.&.&.&-6&2&.&-6&.&2&.&-6&.&.&.&.&.&.&.&.&-2&-2&-2\\
X.102&.&.&.&.&6&6&2&2&-2&2&-2&2&.&.&-2&-2&.&6&-2&-2&.&.&.&.&2\\
X.103&.&.&.&.&.&.&-2&-2&.&2&.&2&.&.&.&.&-2&.&.&.&-2&-2&.&.&2\\
X.104&.&.&.&.&.&.&-2&6&.&-6&.&2&6&.&.&.&2&.&.&.&2&2&.&.&-2\\
X.105&.&.&.&.&.&.&6&-2&.&2&.&-6&6&.&.&.&2&.&.&.&2&2&.&.&-2\\
X.106&.&.&.&.&.&.&-2&-2&.&2&.&2&.&.&.&.&2&.&.&.&2&2&.&.&2\\
X.107&.&.&.&.&-6&-6&2&2&2&2&2&2&.&.&2&2&.&-6&2&2&.&.&.&.&2\\
X.108&.&.&.&.&-6&-6&6&-2&2&-6&2&2&.&6&-2&-2&2&2&-2&-2&2&2&-2&-2&6\\
X.109&.&.&.&.&6&6&6&-2&-2&-6&-2&2&.&6&2&2&-2&-2&2&2&-2&-2&-2&-2&6\\
X.110&.&.&.&.&.&.&6&-2&.&2&.&-6&6&.&.&.&-2&.&.&.&-2&-2&.&.&-2\\
X.111&.&.&.&.&.&.&-6&2&.&-6&.&2&.&-6&.&.&.&.&.&.&.&.&-2&-2&-2\\
X.112&.&.&.&.&.&.&-2&6&.&-6&.&2&6&.&.&.&-2&.&.&.&-2&-2&.&.&-2\\
X.113&.&.&2&2&.&.&.&16&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&.&.&.&4&.&-4&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.\\
X.118&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&.&.&.&-4&.&4&.&.\\
X.120&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&.&.&.&-4&.&-4&.&.\\
X.124&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.125&.&.&-2&-2&.&.&-8&8&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&.&.&.&4&.&4&.&.\\
X.127&.&.&.&.&-8&8&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&8&-8&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&8&-8&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&-1&-1&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&-8&8&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&1&1&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.133&1&-1&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.134&-1&1&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&8&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&-2&.&.&.&-2&2&-2&2&.\\
X.137&.&.&.&.&.&.&12&4&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&-4&-4&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.139&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&2&.&.&.&2&-2&-2&2&.\\
X.140&.&.&.&.&-12&-12&.&.&.&.&.&.&.&.&.&.&2&4&.&.&2&-2&-2&2&.\\
X.141&.&.&.&.&-12&-12&.&.&.&.&.&.&.&.&.&.&-2&4&.&.&-2&2&2&-2&.\\
X.142&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&-2&.&.&.&-2&2&2&-2&.\\
X.143&.&.&.&.&.&.&.&-8&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&-4&-12&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&-2&.&.&.&-2&2&-2&2&.\\
X.146&.&.&.&.&-12&-12&.&.&.&.&.&.&.&.&.&.&2&4&.&.&2&-2&-2&2&.\\
X.147&.&.&.&.&-12&-12&.&.&.&.&.&.&.&.&.&.&-2&4&.&.&-2&2&2&-2&.\\
X.148&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&2&.&.&.&2&-2&-2&2&.\\
X.149&.&.&.&.&.&.&8&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&2&.&.&.&2&-2&2&-2&.\\
X.151&.&.&.&.&.&.&4&4&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.152&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&2&.&.&.&2&-2&2&-2&.\\
X.153&.&.&.&.&.&.&4&-4&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&-2&.&.&.&-2&2&2&-2&.\\
X.155&.&.&.&.&.&.&8&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&2&.&.&.&2&-2&-2&2&.\\
X.157&.&.&.&.&12&12&-4&-4&-4&-4&-4&-4&.&.&4&4&.&-4&-4&-4&.&.&.&.&-4\\
X.158&.&.&.&.&.&.&4&-4&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&12&12&.&.&.&.&.&.&.&.&.&.&-2&-4&.&.&-2&2&-2&2&.\\
X.160&.&.&.&.&12&12&.&.&.&.&.&.&.&.&.&.&2&-4&.&.&2&-2&2&-2&.\\
X.161&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&-2&.&.&.&-2&2&-2&2&.\\
X.162&.&.&.&.&.&.&4&4&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.163&.&.&.&.&-12&-12&-4&-4&4&-4&4&-4&.&.&-4&-4&.&4&4&4&.&.&.&.&-4\\
X.164&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&-2&.&.&.&-2&2&-2&2&.\\
X.165&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&-2&.&.&.&-2&2&2&-2&.\\
X.166&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&2&.&.&.&2&-2&2&-2&.\\
X.167&.&.&.&.&.&.&-4&-12&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&12&12&4&4&-4&-4&-4&-4&.&.&-4&-4&.&-4&4&4&.&.&.&.&-4\\
X.169&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&2&.&.&.&2&-2&-2&2&.\\
X.170&.&.&.&.&.&.&8&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&-12&-12&4&4&4&-4&4&-4&.&.&4&4&.&4&-4&-4&.&.&.&.&-4\\
X.172&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.&.&-2&.&.&.&-2&2&2&-2&.\\
X.173&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&2&.&.&.&2&-2&2&-2&.\\
X.174&.&.&.&.&12&12&.&.&.&.&.&.&.&.&.&.&-2&-4&.&.&-2&2&-2&2&.\\
X.175&.&.&.&.&12&12&.&.&.&.&.&.&.&.&.&.&2&-4&.&.&2&-2&2&-2&.\\
X.176&.&.&.&.&.&.&12&4&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&-4&-4&.&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.178&.&.&.&.&.&.&.&-8&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&4&-4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&-4&4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&1&-1&.&.&-12&12&.&.&4&.&-4&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.182&-1&-1&.&.&12&-12&.&.&-4&.&4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&1&-1&.&.&12&-12&.&.&-4&.&4&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.185&-1&-1&.&.&-12&12&.&.&4&.&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.186&.&.&.&.&-4&4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&4&-4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&1&1&.&.&12&-12&.&.&-4&.&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.190&-1&1&.&.&-12&12&.&.&4&.&-4&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.191&.&.&.&.&-4&4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.192&.&.&.&.&4&-4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&8&8&8\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}
&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}
&8_{41}&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}\\
\hline
2P&4_{5}&4_{4}&4_{4}&4_{6}&4_{5}&4_{5}&4_{1}&4_{3}&4_{4}&4_{15}
&4_{1}&4_{16}&4_{16}&4_{15}&4_{4}&4_{16}&4_{6}&4_{4}&4_{3}&4_{5}&4_{5}
&4_{16}&4_{46}&4_{20}&4_{21}\\
3P&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&8_{30}
&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}&8_{39}&8_{40}
&8_{41}&8_{42}&8_{43}&8_{44}&8_{45}&8_{46}\\
\hline
X.97&-6&.&.&.&.&.&-2&.&2&.&.&2&2&2&.&.&.&.&2&.&.&.&.&-2&.\\
X.98&.&.&2&2&.&.&-2&.&.&.&.&-2&.&.&.&.&2&2&-2&.&-2&2&.&-2&-2\\
X.99&-2&.&.&.&.&.&2&.&-2&.&.&.&.&-2&.&.&.&.&.&-2&2&.&.&.&2\\
X.100&6&.&.&.&.&.&-2&.&-2&.&.&-2&2&-2&.&.&.&.&-2&.&.&.&.&2&.\\
X.101&.&.&-2&-2&.&.&-2&.&.&.&.&2&.&.&.&.&-2&-2&2&.&2&2&.&2&2\\
X.102&-2&.&.&.&.&.&2&.&-2&.&.&.&.&-2&.&.&.&.&.&2&-2&.&.&.&-2\\
X.103&.&-2&.&.&2&2&-2&-2&.&-2&2&2&.&.&-2&-2&.&.&2&-2&.&.&.&-2&.\\
X.104&.&2&.&.&-2&-2&2&-2&.&2&-2&.&-2&.&2&-2&.&.&.&.&2&.&.&.&-2\\
X.105&.&2&.&.&-2&-2&2&2&.&2&-2&.&-2&.&2&2&.&.&.&.&-2&.&.&.&2\\
X.106&.&2&.&.&-2&-2&-2&2&.&2&-2&-2&.&.&2&2&.&.&-2&-2&.&.&.&2&.\\
X.107&2&.&.&.&.&.&2&.&2&.&.&.&.&2&.&.&.&.&.&2&2&.&.&.&2\\
X.108&-6&2&-2&-2&2&2&2&-2&-2&2&2&.&.&-2&2&-2&-2&-2&.&.&.&-2&.&.&.\\
X.109&6&-2&-2&-2&-2&-2&2&2&2&-2&-2&.&.&2&-2&2&-2&-2&.&.&.&-2&.&.&.\\
X.110&.&-2&.&.&2&2&2&-2&.&-2&2&.&-2&.&-2&-2&.&.&.&.&2&.&.&.&-2\\
X.111&.&.&-2&-2&.&.&-2&.&.&.&.&-2&.&.&.&.&-2&-2&-2&.&-2&2&.&-2&-2\\
X.112&.&-2&.&.&2&2&2&2&.&-2&2&.&-2&.&-2&2&.&.&.&.&-2&.&.&.&2\\
X.113&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&4&-8&.&.&.&.&4&.&.&.&.&.&-4&.&.&4&.&.&.&.&2&.&.\\
X.116&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&-4&8&.&.&.&.&4&.&.&.&.&.&4&.&.&-4&.&.&.&.&-2&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&4&-8&.&.&.&.&-4&.&.&.&.&.&4&.&.&4&.&.&.&.&-2&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&-4&8&.&.&.&.&-4&.&.&.&.&.&-4&.&.&-4&.&.&.&.&2&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&4&4&-4&4&.&.&-4&.&.&.&.&-4&.&.&.&.&.&.&-2&.&.\\
X.136&4&2&-2&2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&-2&2&.&4&.&.&.&.&.\\
X.137&.&.&.&.&.&.&-8&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&4\\
X.139&-4&-2&-2&2&2&2&.&.&.&-2&2&.&.&.&2&.&-2&2&.&.&-4&.&.&.&.\\
X.140&.&-2&-2&2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&-2&2&.&-4&-4&.&.&.&.\\
X.141&.&2&2&-2&2&2&.&.&.&2&2&.&.&.&-2&.&2&-2&.&4&4&.&.&.&.\\
X.142&-4&2&2&-2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&2&-2&.&-4&.&.&.&.&.\\
X.143&.&.&.&.&4&4&4&4&.&.&-4&.&.&.&.&-4&.&.&.&.&.&.&2&.&.\\
X.144&.&.&.&.&.&.&8&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.145&4&2&-2&2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&-2&2&.&.&4&.&.&.&.\\
X.146&.&-2&-2&2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&-2&2&.&4&4&.&.&.&.\\
X.147&.&2&2&-2&2&2&.&.&.&2&2&.&.&.&-2&.&2&-2&.&-4&-4&.&.&.&.\\
X.148&-4&-2&-2&2&2&2&.&.&.&-2&2&.&.&.&2&.&-2&2&.&-4&.&.&.&.&.\\
X.149&.&.&.&.&-4&-4&-4&4&.&.&4&.&.&.&.&-4&.&.&.&.&.&.&2&.&.\\
X.150&4&-2&2&-2&2&2&.&.&.&-2&2&.&.&.&2&.&2&-2&.&.&4&.&.&.&.\\
X.151&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&4\\
X.152&4&-2&2&-2&2&2&.&.&.&-2&2&.&.&.&2&.&2&-2&.&4&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.154&-4&2&2&-2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&2&-2&.&.&-4&.&.&.&.\\
X.155&.&.&.&.&4&4&-4&-4&.&.&-4&.&.&.&.&4&.&.&.&.&.&.&-2&.&.\\
X.156&-4&-2&-2&2&2&2&.&.&.&-2&2&.&.&.&2&.&-2&2&.&.&4&.&.&.&.\\
X.157&-4&.&.&.&.&.&-4&.&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.159&.&2&-2&2&2&2&.&.&.&2&2&.&.&.&-2&.&-2&2&.&-4&4&.&.&.&.\\
X.160&.&-2&2&-2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&2&-2&.&4&-4&.&.&.&.\\
X.161&4&2&-2&2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&-2&2&.&-4&.&.&.&.&.\\
X.162&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-4\\
X.163&4&.&.&.&.&.&-4&.&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.164&4&2&-2&2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&-2&2&.&.&-4&.&.&.&.\\
X.165&-4&2&2&-2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&2&-2&.&4&.&.&.&.&.\\
X.166&4&-2&2&-2&2&2&.&.&.&-2&2&.&.&.&2&.&2&-2&.&.&-4&.&.&.&.\\
X.167&.&.&.&.&.&.&8&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.168&-4&.&.&.&.&.&4&.&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.169&-4&-2&-2&2&2&2&.&.&.&-2&2&.&.&.&2&.&-2&2&.&4&.&.&.&.&.\\
X.170&.&.&.&.&-4&-4&-4&-4&.&.&4&.&.&.&.&4&.&.&.&.&.&.&2&.&.\\
X.171&4&.&.&.&.&.&4&.&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.172&-4&2&2&-2&-2&-2&.&.&.&2&-2&.&.&.&-2&.&2&-2&.&.&4&.&.&.&.\\
X.173&4&-2&2&-2&2&2&.&.&.&-2&2&.&.&.&2&.&2&-2&.&-4&.&.&.&.&.\\
X.174&.&2&-2&2&2&2&.&.&.&2&2&.&.&.&-2&.&-2&2&.&4&-4&.&.&.&.\\
X.175&.&-2&2&-2&-2&-2&.&.&.&-2&-2&.&.&.&2&.&2&-2&.&-4&4&.&.&.&.\\
X.176&.&.&.&.&.&.&-8&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&-4\\
X.178&.&.&.&.&-4&-4&4&-4&.&.&4&.&.&.&.&4&.&.&.&.&.&.&-2&.&.\\
X.179&.&.&.&.&-4&4&.&4&.&.&.&4&4&.&.&.&.&.&.&.&.&4&.&.&.\\
X.180&.&.&.&.&4&-4&.&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.&4&.&.&.\\
X.181&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&4&.&.&4&.&.&.&.&.&.\\
X.182&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.&.&.&.&.\\
X.185&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.\\
X.186&.&.&.&.&-4&4&.&4&.&.&.&-4&4&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.187&.&.&.&.&4&-4&.&-4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.188&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.\\
X.189&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-4&.&.&-4&.&.&.&.&.&.\\
X.191&.&.&.&.&-4&4&.&4&.&.&.&4&-4&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.192&.&.&.&.&4&-4&.&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&-4&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&7&7&7&7&7&7&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}
&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}
&8_{66}&8_{67}&8_{68}&8_{69}&8_{70}&8_{71}\\
\hline
2P&4_{14}&4_{20}&4_{22}&4_{21}&4_{25}&4_{46}&4_{21}&4_{26}&4_{27}
&4_{26}&4_{27}&4_{25}&4_{17}&4_{27}&4_{26}&4_{25}&4_{22}&4_{47}&4_{51}
&4_{67}&4_{53}&4_{69}&4_{54}&4_{69}&4_{55}\\
3P&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}&8_{53}&8_{54}&8_{55}
&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}&8_{63}&8_{64}&8_{65}
&8_{66}&8_{67}&8_{68}&8_{69}&8_{70}&8_{71}\\
\hline
X.97&.&.&.&-2&-2&.&.&.&.&2&-2&-2&-2&.&.&2&.&.&.&.&.&2&.&.&.\\
X.98&2&-2&.&.&.&.&.&.&-2&2&.&2&.&.&.&.&2&.&-2&.&.&.&.&.&.\\
X.99&-2&.&.&.&-2&.&.&.&2&.&.&.&2&.&-2&.&.&.&-2&.&.&.&.&.&.\\
X.100&.&.&.&-2&2&.&.&.&.&-2&-2&2&2&.&.&2&.&.&.&.&.&2&.&.&.\\
X.101&2&-2&.&.&.&.&.&.&2&2&.&2&.&.&.&.&2&.&-2&.&.&.&.&.&.\\
X.102&2&.&.&.&-2&.&.&.&-2&.&.&.&2&.&2&.&.&.&2&.&.&.&.&.&.\\
X.103&.&.&2&.&.&.&-2&2&.&-2&.&2&.&-2&2&.&.&.&.&-2&.&.&.&2&.\\
X.104&2&.&2&2&.&.&-2&2&-2&.&2&.&.&-2&.&-2&.&.&-2&2&.&2&.&-2&.\\
X.105&2&.&-2&-2&.&.&-2&2&2&.&-2&.&.&-2&.&2&.&.&-2&-2&.&2&.&2&.\\
X.106&.&.&-2&.&.&.&2&-2&.&2&.&-2&.&2&2&.&.&.&.&2&.&.&.&-2&.\\
X.107&-2&.&.&.&2&.&.&.&2&.&.&.&-2&.&2&.&.&.&-2&.&.&.&.&.&.\\
X.108&.&-2&-2&.&2&.&-2&-2&.&.&.&.&2&-2&.&.&2&.&.&2&.&.&.&2&.\\
X.109&.&-2&2&.&-2&.&2&2&.&.&.&.&-2&2&.&.&2&.&.&-2&.&.&.&-2&.\\
X.110&-2&.&2&-2&.&.&2&-2&-2&.&-2&.&.&2&.&2&.&.&2&2&.&2&.&-2&.\\
X.111&-2&-2&.&.&.&.&.&.&-2&-2&.&-2&.&.&.&.&2&.&2&.&.&.&.&.&.\\
X.112&-2&.&-2&2&.&.&2&-2&2&.&2&.&.&2&.&-2&.&.&2&-2&.&2&.&2&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&2\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-2\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.\\
X.123&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-2\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&2\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&2\\
X.136&.&.&.&2&.&.&2&2&.&-2&-2&2&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.\\
X.138&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&2&.&.&2&2&.&2&-2&2&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&2&.&.&-2&2&.&-2&-2&-2&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&2&.&.&2&-2&.&-2&-2&-2&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&2&.&.&2&2&.&2&-2&-2&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-2\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.\\
X.145&.&.&.&2&.&.&-2&-2&.&-2&-2&-2&.&2&.&2&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&-2&.&.&-2&2&.&2&2&2&.&2&.&2&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&-2&.&.&2&-2&.&2&2&2&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&-2&.&.&-2&-2&.&-2&2&2&.&2&.&2&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-2\\
X.150&.&.&.&-2&.&.&2&2&.&2&2&2&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&-2&.&.&-2&-2&.&2&2&-2&.&2&.&2&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.\\
X.154&.&.&.&-2&.&.&-2&-2&.&-2&2&-2&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&2\\
X.156&.&.&.&-2&.&.&2&2&.&-2&2&-2&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.\\
X.159&.&.&.&2&.&.&2&-2&.&2&-2&2&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&2&.&.&-2&2&.&2&-2&2&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&-2&.&.&2&2&.&2&2&-2&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&-2&.&.&-2&-2&.&2&2&2&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&-2&.&.&2&2&.&-2&2&2&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&2&.&.&2&2&.&-2&-2&-2&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.\\
X.168&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&2&.&.&-2&-2&.&2&-2&-2&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-2\\
X.171&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&2&.&.&-2&-2&.&2&-2&2&.&2&.&2&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&2&.&.&-2&-2&.&-2&-2&2&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&-2&.&.&2&-2&.&-2&2&-2&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&-2&.&.&-2&2&.&-2&2&-2&.&2&.&2&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.\\
X.177&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&2\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.191&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.192&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&7&7&6&6&6&6&6&6&5&5&5&5&5&5&5&5&5&5&5&5\\
3&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&8_{72}&8_{73}&8_{74}&8_{75}&8_{76}&8_{77}&8_{78}&12_{1}&12_{2}
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}
&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}\\
\hline
2P&4_{9}&4_{70}&4_{56}&4_{67}&4_{70}&4_{91}&4_{92}&6_{2}&6_{1}
&6_{2}&6_{1}&6_{1}&6_{12}&6_{13}&6_{2}&6_{13}&6_{13}&6_{13}&6_{13}
&6_{12}&6_{2}&6_{3}&6_{12}\\
3P&8_{72}&8_{73}&8_{74}&8_{75}&8_{76}&8_{77}&8_{78}&4_{1}&4_{3}
&4_{2}&4_{18}&4_{35}&4_{36}&4_{7}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}
&4_{8}&4_{42}&4_{9}&4_{43}\\
\hline
X.97&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&-2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.114&.&.&.&.&.&.&.&1&.&1&.&.&.&1&1&1&-1&-1&-1&.&-1&.&.\\
X.115&-2&.&.&.&.&.&.&2&.&2&.&.&.&-2&2&-2&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&-2&.&-2&.&2&.&.\\
X.117&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&.&2&.&-2&.&.\\
X.118&.&.&.&.&.&.&.&1&.&1&.&.&.&-1&-1&-1&-1&1&-1&.&-1&.&.\\
X.119&2&.&.&.&.&.&.&2&.&2&.&.&.&-2&2&-2&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&1&.&1&.&.&.&-1&-1&-1&1&-1&1&.&1&.&.\\
X.121&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2&.&2&.&-2&.&.\\
X.122&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&-2&.&-2&.&2&.&.\\
X.123&2&.&.&.&.&.&.&2&.&2&.&.&.&2&-2&2&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&1&.&1&.&.&.&1&1&1&1&1&1&.&1&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.126&-2&.&.&.&.&.&.&2&.&2&.&.&.&2&-2&2&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&-1&2&1&2&.&.&-1&-1&1&-1&-1&1&.&1&.&.\\
X.128&.&.&.&.&.&.&.&-1&2&1&-2&.&.&1&1&-1&-1&1&1&.&1&.&.\\
X.129&.&.&.&.&.&.&.&-1&2&1&2&.&.&1&1&-1&1&-1&-1&.&-1&.&.\\
X.130&.&.&.&.&.&.&.&2&-1&-2&1&1&1&.&.&.&.&-2&.&-1&.&.&-1\\
X.131&.&.&.&.&.&.&.&-1&2&1&-2&.&.&-1&-1&1&1&1&-1&.&-1&.&.\\
X.132&.&.&.&.&.&.&.&2&-1&-2&1&-1&-1&.&.&.&.&-2&.&1&.&.&1\\
X.133&.&.&.&.&.&.&.&2&-1&-2&-1&1&1&.&.&.&.&2&.&1&.&.&-1\\
X.134&.&.&.&.&.&.&.&2&-1&-2&-1&-1&-1&.&.&.&.&2&.&-1&.&.&1\\
X.135&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&-1&.&1&.&.&.&1&1&-1&1&-1&-1&.&-1&.&.\\
X.180&.&.&.&.&.&.&.&-1&.&1&.&.&.&-1&-1&1&1&1&-1&.&-1&.&.\\
X.181&.&.&.&.&.&.&.&.&-1&.&-1&1&1&.&.&.&.&.&.&1&.&.&-1\\
X.182&.&.&.&.&.&.&.&.&-1&.&1&1&1&.&.&.&.&.&.&-1&.&.&-1\\
X.183&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2&.&-2&.&2&.&.\\
X.184&.&.&.&.&.&.&.&.&-1&.&-1&1&1&.&.&.&.&.&.&1&.&.&-1\\
X.185&.&.&.&.&.&.&.&.&-1&.&1&1&1&.&.&.&.&.&.&-1&.&.&-1\\
X.186&.&.&.&.&.&.&.&-1&.&1&.&.&.&-1&-1&1&1&1&-1&.&-1&.&.\\
X.187&.&.&.&.&.&.&.&-1&.&1&.&.&.&1&1&-1&1&-1&-1&.&-1&.&.\\
X.188&.&.&.&.&.&.&.&.&-1&.&1&-1&-1&.&.&.&.&.&.&1&.&.&1\\
X.189&.&.&.&.&.&.&.&-2&.&-2&.&.&.&-2&2&-2&.&.&.&.&.&.&.\\
X.190&.&.&.&.&.&.&.&.&-1&.&-1&-1&-1&.&.&.&.&.&.&-1&.&.&1\\
X.191&.&.&.&.&.&.&.&-1&.&1&.&.&.&-1&-1&1&-1&-1&1&.&1&.&.\\
X.192&.&.&.&.&.&.&.&-1&.&1&.&.&.&1&1&-1&-1&1&1&.&1&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&4&4&4&4&4&4&6&6&4&4&4&4\\
3&1&1&1&1&1&1&1&1&1&1&1&1&.&.&1&1&1&1\\
\hline
&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}
&12_{25}&12_{26}&12_{27}&12_{28}&16a&16b&24a&24b&24c&24d\\
\hline
2P&6_{12}&6_{3}&6_{13}&6_{1}&6_{12}&6_{12}&6_{22}&6_{23}&6_{22}
&6_{23}&6_{24}&6_{24}&8_{3}&8_{4}&12_{1}&12_{1}&12_{2}&12_{2}\\
3P&4_{10}&4_{11}&4_{44}&4_{12}&4_{13}&4_{45}&4_{130}&4_{131}
&4_{132}&4_{129}&4_{65}&4_{66}&16a&16b&8_{1}&8_{2}&8_{9}&8_{10}\\
\hline
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&-1&.&.&.&.&.&.&.&1&1&.&.&-1&-1&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&1&.&.&.&.&.&.&.&1&1&.&.&1&1&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&-1&.&.&.&.&.&.&.&-1&-1&.&.&1&1&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&1&.&.&.&.&.&.&.&-1&-1&.&.&-1&-1&.&.\\
X.125&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&-2&.&1&.&.&-2&.&.&.&.&-1&1&.&.&1&-1&.&.\\
X.128&-2&.&-1&.&.&2&.&.&.&.&-1&1&.&.&-1&1&.&.\\
X.129&-2&.&1&.&.&-2&.&.&.&.&1&-1&.&.&-1&1&.&.\\
X.130&1&.&2&1&1&-1&.&1&.&-1&.&.&.&.&.&.&-1&1\\
X.131&-2&.&-1&.&.&2&.&.&.&.&1&-1&.&.&1&-1&.&.\\
X.132&1&.&2&-1&-1&-1&.&-1&.&1&.&.&.&.&.&.&1&-1\\
X.133&1&.&-2&-1&-1&1&.&1&.&1&.&.&.&.&.&.&-1&-1\\
X.134&1&.&-2&1&1&1&.&-1&.&-1&.&.&.&.&.&.&1&1\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.\\
X.179&.&.&1&.&.&.&.&.&.&.&-1&1&.&.&1&-1&.&.\\
X.180&.&.&-1&.&.&.&.&.&.&.&-1&1&.&.&-1&1&.&.\\
X.181&1&.&.&-1&-1&1&.&-1&.&-1&.&.&.&.&.&.&1&1\\
X.182&1&.&.&1&1&-1&.&-1&.&1&.&.&.&.&.&.&1&-1\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&1&.&.&-1&-1&1&.&-1&.&-1&.&.&.&.&.&.&1&1\\
X.185&1&.&.&1&1&-1&.&-1&.&1&.&.&.&.&.&.&1&-1\\
X.186&.&.&-1&.&.&.&.&.&.&.&-1&1&.&.&-1&1&.&.\\
X.187&.&.&1&.&.&.&.&.&.&.&-1&1&.&.&1&-1&.&.\\
X.188&1&.&.&-1&-1&-1&.&1&.&-1&.&.&.&.&.&.&-1&1\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.190&1&.&.&1&1&1&.&1&.&1&.&.&.&.&.&.&-1&-1\\
X.191&.&.&1&.&.&.&.&.&.&.&1&-1&.&.&-1&1&.&.\\
X.192&.&.&-1&.&.&.&.&.&.&.&1&-1&.&.&1&-1&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&17&17&14&17&17&15&15&15&13&13&16&16&16&16&14\\
3&2&2&1&2&1&1&1&1&2&.&.&1&1&1&2&2&.&.&.&.&1\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}\\
\hline
X.193&48&48&48&-48&48&-48&-16&16&-12&.&.&.&.&.&12&12&.&.&.&.&-4\\
X.194&48&48&48&-48&48&-48&-16&16&12&.&.&.&.&.&-12&-12&.&.&.&.&-4\\
X.195&48&48&48&-48&48&-48&48&-48&-12&.&.&-16&.&.&12&12&.&.&.&.&-12\\
X.196&48&48&48&48&-16&-16&16&16&.&16&16&.&.&.&.&.&32&32&-16&16&16\\
X.197&48&48&48&-48&48&-48&48&-48&12&.&.&-16&.&.&-12&-12&.&.&.&.&-12\\
X.198&48&48&48&48&-16&-16&-16&-16&.&16&16&.&.&.&.&.&16&16&-16&-16&.\\
X.199&64&64&64&-64&64&-64&64&-64&-16&.&.&64&.&.&16&16&.&.&.&.&.\\
X.200&64&64&64&-64&64&-64&64&-64&16&.&.&64&.&.&-16&-16&.&.&.&.&.\\
X.201&72&72&72&72&-24&-24&24&24&.&24&24&.&.&.&.&.&16&16&-24&24&24\\
X.202&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&24&24&8&8&.\\
X.203&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&.&.&8&-8&.\\
X.204&72&72&72&72&-24&-24&24&24&.&24&24&.&.&.&.&.&16&16&-24&24&-24\\
X.205&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&24&24&8&8&.\\
X.206&72&72&72&72&72&72&72&72&.&-24&-24&-24&24&24&.&.&8&8&-24&-24&.\\
X.207&72&72&72&72&72&72&-24&-24&.&8&8&.&-24&-24&.&.&-8&-8&8&40&.\\
X.208&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&32&32&8&-8&.\\
X.209&72&72&72&72&-24&-24&24&24&.&24&24&.&.&.&.&.&16&16&-24&24&-24\\
X.210&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&-8&-8&8&8&.\\
X.211&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&.&.&8&-8&.\\
X.212&72&72&72&72&72&72&72&72&.&8&8&-24&-24&-24&.&.&-8&-8&8&8&.\\
X.213&72&72&72&72&-24&-24&-24&-24&.&24&24&.&.&.&.&.&-8&-8&-24&-24&.\\
X.214&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&-8&-8&8&8&.\\
X.215&72&72&72&72&-24&-24&24&24&.&24&24&.&.&.&.&.&16&16&-24&24&24\\
X.216&72&72&72&72&-24&-24&-24&-24&.&24&24&.&.&.&.&.&-8&-8&-24&-24&.\\
X.217&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&-8&-8&8&8&.\\
X.218&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&32&32&8&-8&.\\
X.219&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&-8&-8&8&8&.\\
X.220&72&72&72&72&72&72&-24&-24&.&8&8&.&-24&-24&.&.&-8&-8&8&40&.\\
X.221&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&32&32&8&-8&.\\
X.222&72&72&72&72&72&72&-24&-24&.&8&8&.&-24&-24&.&.&-8&-8&8&40&.\\
X.223&72&72&72&72&72&72&72&72&.&8&8&72&-24&-24&.&.&-8&-8&8&8&.\\
X.224&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&.&.&8&-8&.\\
X.225&72&72&72&72&72&72&72&72&.&8&8&-24&-24&-24&.&.&-8&-8&8&8&.\\
X.226&72&72&72&72&72&72&-24&-24&.&8&8&.&-24&-24&.&.&-8&-8&8&40&.\\
X.227&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&24&24&8&8&.\\
X.228&72&72&72&72&-24&-24&-24&-24&.&24&24&.&.&.&.&.&-8&-8&-24&-24&.\\
X.229&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&32&32&8&-8&.\\
X.230&72&72&72&72&-24&-24&-24&-24&.&-8&-8&.&.&.&.&.&24&24&8&8&.\\
X.231&72&72&72&72&-24&-24&-24&-24&.&24&24&.&.&.&.&.&-8&-8&-24&-24&.\\
X.232&72&72&72&72&72&72&72&72&.&-24&-24&-24&24&24&.&.&-8&-8&-24&-24&.\\
X.233&72&72&72&72&72&72&72&72&.&8&8&-24&-24&-24&.&.&-8&-8&8&8&.\\
X.234&72&72&72&72&-24&-24&24&24&.&-8&-8&.&.&.&.&.&.&.&8&-8&.\\
X.235&96&96&96&-96&-32&32&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&96&96&96&-96&-32&32&32&-32&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.237&96&96&96&-96&96&-96&-32&32&24&.&.&.&.&.&-24&-24&.&.&.&.&8\\
X.238&96&96&96&-96&-32&32&32&-32&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.239&96&96&-32&.&.&.&.&.&-24&16&-16&8&.&.&.&.&16&-16&.&.&24\\
X.240&96&96&96&-96&96&-96&-32&32&-24&.&.&.&.&.&24&24&.&.&.&.&8\\
X.241&96&96&-32&.&.&.&.&.&-24&16&-16&8&.&.&.&.&16&-16&.&.&24\\
X.242&96&96&-32&.&.&.&.&.&24&16&-16&8&.&.&.&.&16&-16&.&.&24\\
X.243&96&96&-32&.&.&.&.&.&24&16&-16&8&.&.&.&.&16&-16&.&.&24\\
X.244&96&96&96&-96&96&-96&96&-96&-24&.&.&-32&.&.&24&24&.&.&.&.&.\\
X.245&96&96&96&-96&-32&32&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&96&96&96&-96&96&-96&96&-96&-24&.&.&-32&.&.&24&24&.&.&.&.&.\\
X.247&96&96&-32&.&.&.&.&.&-24&16&-16&8&.&.&.&.&16&-16&.&.&-24\\
X.248&96&96&96&-96&96&-96&-32&32&-24&.&.&.&.&.&24&24&.&.&.&.&-8\\
X.249&96&96&96&-96&-32&32&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&96&96&-32&.&.&.&.&.&-24&16&-16&8&.&.&.&.&16&-16&.&.&-24\\
X.251&96&96&-32&.&.&.&.&.&-24&16&-16&-8&.&.&.&.&16&-16&.&.&-24\\
X.252&96&96&-32&.&.&.&.&.&-24&16&-16&-8&.&.&.&.&16&-16&.&.&24\\
X.253&96&96&-32&.&.&.&.&.&24&16&-16&-8&.&.&.&.&16&-16&.&.&-24\\
X.254&96&96&-32&.&.&.&.&.&24&16&-16&-8&.&.&.&.&16&-16&.&.&24\\
X.255&96&96&96&-96&96&-96&-32&32&24&.&.&.&.&.&-24&-24&.&.&.&.&-8\\
X.256&96&96&96&-96&96&-96&96&-96&24&.&.&-32&.&.&-24&-24&.&.&.&.&.\\
X.257&96&96&96&-96&96&-96&96&-96&24&.&.&-32&.&.&-24&-24&.&.&.&.&.\\
X.258&96&96&96&-96&-32&32&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&96&96&-32&.&.&.&.&.&24&16&-16&8&.&.&.&.&16&-16&.&.&-24\\
X.260&96&96&96&-96&-32&32&32&-32&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.261&96&96&96&-96&-32&32&32&-32&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.262&96&96&-32&.&.&.&.&.&-24&16&-16&-8&.&.&.&.&16&-16&.&.&-24\\
X.263&96&96&-32&.&.&.&.&.&-24&16&-16&-8&.&.&.&.&16&-16&.&.&24\\
X.264&96&96&-32&.&.&.&.&.&24&16&-16&-8&.&.&.&.&16&-16&.&.&-24\\
X.265&96&96&-32&.&.&.&.&.&24&16&-16&8&.&.&.&.&16&-16&.&.&-24\\
X.266&96&96&-32&.&.&.&.&.&24&16&-16&-8&.&.&.&.&16&-16&.&.&24\\
X.267&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&16&-16&.&.&.&.&.\\
X.268&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&16&-16&.&.&.&.&.\\
X.269&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&-16&16&.&.&.&.&.\\
X.270&128&-128&.&.&.&.&.&.&.&.&.&.&16&-16&-16&16&.&.&.&.&.\\
X.271&144&144&144&-144&144&-144&-48&48&36&.&.&.&.&.&-36&-36&.&.&.&.
&-12\\
X.272&144&144&144&-144&144&-144&-48&48&-36&.&.&.&.&.&36&36&.&.&.&.&12\\
X.273&144&144&144&144&-48&-48&-48&-48&.&-16&-16&.&.&.&.&.&-16&-16&16
&16&.\\
X.274&144&144&144&144&-48&-48&-48&-48&.&-16&-16&.&.&.&.&.&16&16&16&16
&.\\
X.275&144&144&144&144&-48&-48&48&48&.&-16&-16&.&.&.&.&.&.&.&16&-16&.\\
X.276&144&144&144&-144&144&-144&-48&48&-36&.&.&.&.&.&36&36&.&.&.&.&12\\
X.277&144&144&144&-144&144&-144&-48&48&36&.&.&.&.&.&-36&-36&.&.&.&.
&-12\\
X.278&144&144&144&144&144&144&-48&-48&.&-48&-48&.&48&48&.&.&-16&-16
&-48&16&.\\
X.279&144&144&144&144&-48&-48&-48&-48&.&48&48&.&.&.&.&.&-16&-16&-48
&-48&.\\
X.280&144&144&144&144&144&144&-48&-48&.&16&16&.&-48&-48&.&.&-16&-16
&16&-48&.\\
X.281&144&144&144&-144&144&-144&-48&48&36&.&.&.&.&.&-36&-36&.&.&.&.
&12\\
X.282&144&144&144&144&-48&-48&-48&-48&.&48&48&.&.&.&.&.&16&16&-48&-48
&.\\
X.283&144&144&144&-144&144&-144&-48&48&-36&.&.&.&.&.&36&36&.&.&.&.
&-12\\
X.284&144&144&144&144&-48&-48&-48&-48&.&48&48&.&.&.&.&.&16&16&-48&-48
&.\\
X.285&144&144&144&144&144&144&-48&-48&.&16&16&.&-48&-48&.&.&-16&-16
&16&-48&.\\
X.286&144&144&144&144&-48&-48&-48&-48&.&-16&-16&.&.&.&.&.&-16&-16&16
&16&.\\
X.287&144&144&144&-144&144&-144&-48&48&-36&.&.&.&.&.&36&36&.&.&.&.
&-12\\
X.288&144&144&144&144&-48&-48&48&48&.&48&48&.&.&.&.&.&.&.&-48&48&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&14&14&14&14&15&15&15&15&13&14&14&14&14&14&12&12&13&13&13&13&13
&13\\
3&1&1&1&1&.&.&.&.&1&.&.&.&.&.&1&1&.&.&.&.&.&.\\
\hline
&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}
&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&2_{35}&2_{36}&2_{37}&2_{38}&2_{39}
&2_{40}&2_{41}&2_{42}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a\\
3P&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}
&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&2_{35}&2_{36}&2_{37}&2_{38}&2_{39}
&2_{40}&2_{41}&2_{42}\\
\hline
X.193&.&-12&-12&.&.&.&16&.&-12&.&.&-12&.&-4&-4&-12&4&.&-4&-4&4&4\\
X.194&.&-12&12&.&.&.&16&.&12&.&.&-12&.&-4&4&12&4&.&-4&-4&4&4\\
X.195&.&4&-12&.&.&.&.&.&4&.&.&4&.&-12&-12&4&4&.&4&-4&-4&-4\\
X.196&24&.&.&24&.&16&.&-16&.&.&.&.&.&16&.&.&.&8&.&.&.&.\\
X.197&.&-4&12&.&.&.&.&.&-4&.&.&-4&.&-12&12&4&-4&.&4&4&4&4\\
X.198&.&.&.&.&-16&-16&.&16&.&.&.&.&-16&.&16&.&.&-16&.&.&.&.\\
X.199&.&.&-16&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&16&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&-12&12&.&-12&32&-8&.&8&.&.&.&-4&.&24&.&.&4&-4&.&-4&4&4\\
X.202&.&-12&.&.&-24&-24&.&8&.&.&.&4&8&.&.&.&4&8&.&-4&.&.\\
X.203&-12&12&.&-12&16&8&.&-24&.&.&.&-4&.&.&.&.&4&12&8&-4&4&4\\
X.204&-12&12&.&-12&32&-8&.&8&.&.&.&-4&.&-24&.&.&4&-4&.&-4&-4&-4\\
X.205&.&-12&.&.&-24&-24&.&8&.&.&.&4&8&.&.&.&4&8&.&-4&.&.\\
X.206&-24&.&.&-24&8&8&8&-8&.&8&-8&.&8&.&.&.&.&-8&.&.&.&.\\
X.207&.&.&.&.&-8&8&.&8&-24&.&.&.&-8&.&.&.&.&.&8&.&.&.\\
X.208&36&-12&.&36&-16&40&.&8&.&.&.&4&.&.&.&.&-4&-4&-8&4&4&4\\
X.209&-12&-12&.&-12&32&-8&.&8&.&.&.&4&.&-24&.&.&-4&-4&.&4&4&4\\
X.210&.&-12&.&.&8&8&.&40&.&.&.&4&8&.&.&.&4&8&.&-4&.&.\\
X.211&-12&-12&.&-12&16&8&.&-24&.&.&.&4&.&.&.&.&-4&12&8&4&-4&-4\\
X.212&.&.&.&.&-8&-8&-24&-8&.&-8&24&.&-8&.&.&.&.&.&.&.&.&.\\
X.213&.&12&.&.&8&8&.&-8&.&.&.&-4&-24&.&24&.&-4&8&.&4&.&.\\
X.214&.&12&.&.&8&8&.&40&.&.&.&-4&8&.&.&.&-4&8&.&4&.&.\\
X.215&-12&-12&.&-12&32&-8&.&8&.&.&.&4&.&24&.&.&-4&-4&.&4&-4&-4\\
X.216&.&-12&.&.&8&8&.&-8&.&.&.&4&-24&.&24&.&4&8&.&-4&.&.\\
X.217&.&12&.&.&8&8&.&40&.&.&.&-4&8&.&.&.&-4&8&.&4&.&.\\
X.218&36&12&.&36&-16&40&.&8&.&.&.&-4&.&.&.&.&4&-4&-8&-4&-4&-4\\
X.219&.&-12&.&.&8&8&.&40&.&.&.&4&8&.&.&.&4&8&.&-4&.&.\\
X.220&.&.&.&.&-8&8&.&8&24&.&.&.&-8&.&.&.&.&.&8&.&.&.\\
X.221&36&12&.&36&-16&40&.&8&.&.&.&-4&.&.&.&.&4&-4&8&-4&4&4\\
X.222&.&.&.&.&-8&8&.&8&24&.&.&.&-8&.&.&.&.&.&-8&.&.&.\\
X.223&.&.&.&.&-8&-8&8&-8&.&-8&-8&.&-8&.&.&.&.&.&.&.&.&.\\
X.224&-12&-12&.&-12&16&8&.&-24&.&.&.&4&.&.&.&.&-4&12&-8&4&4&4\\
X.225&.&.&.&.&-8&-8&-24&-8&.&24&-8&.&-8&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&-8&8&.&8&-24&.&.&.&-8&.&.&.&.&.&-8&.&.&.\\
X.227&.&12&.&.&-24&-24&.&8&.&.&.&-4&8&.&.&.&-4&8&.&4&.&.\\
X.228&.&12&.&.&8&8&.&-8&.&.&.&-4&-24&.&-24&.&-4&8&.&4&.&.\\
X.229&36&-12&.&36&-16&40&.&8&.&.&.&4&.&.&.&.&-4&-4&8&4&-4&-4\\
X.230&.&12&.&.&-24&-24&.&8&.&.&.&-4&8&.&.&.&-4&8&.&4&.&.\\
X.231&.&-12&.&.&8&8&.&-8&.&.&.&4&-24&.&-24&.&4&8&.&-4&.&.\\
X.232&.&.&.&.&-8&-8&8&8&.&-8&8&.&-8&.&.&.&.&16&.&.&.&.\\
X.233&.&.&.&.&-8&-8&40&-8&.&-8&-8&.&-8&.&.&.&.&.&.&.&.&.\\
X.234&-12&12&.&-12&16&8&.&-24&.&.&.&-4&.&.&.&.&4&12&-8&-4&-4&-4\\
X.235&.&24&.&.&.&.&.&.&.&.&16&-8&.&.&-8&.&-8&.&.&-8&.&.\\
X.236&.&24&.&.&.&.&.&.&.&16&.&-8&.&8&.&.&8&.&8&8&8&8\\
X.237&.&.&24&.&.&.&32&.&24&.&.&.&.&8&-8&.&.&.&8&.&.&.\\
X.238&.&24&.&.&.&.&.&.&.&16&.&-8&.&-8&.&.&8&.&-8&8&-8&-8\\
X.239&.&-20&8&.&.&.&8&.&-8&8&-8&-4&.&-8&.&.&-4&.&8&4&-8&-8\\
X.240&.&.&-24&.&.&.&32&.&-24&.&.&.&.&8&8&.&.&.&8&.&.&.\\
X.241&.&20&8&.&.&.&8&.&-8&8&-8&4&.&-8&.&.&4&.&8&-4&8&8\\
X.242&.&-20&-8&.&.&.&8&.&8&8&-8&-4&.&-8&.&.&-4&.&8&4&-8&-8\\
X.243&.&20&-8&.&.&.&8&.&8&8&-8&4&.&-8&.&.&4&.&8&-4&8&8\\
X.244&.&8&-24&.&.&.&.&.&8&.&.&8&.&.&.&8&8&.&.&-8&.&.\\
X.245&.&24&.&.&.&.&.&.&.&.&16&-8&.&.&8&.&-8&.&.&-8&.&.\\
X.246&.&-8&-24&.&.&.&.&.&8&.&.&-8&.&.&.&-8&-8&.&.&8&.&.\\
X.247&.&-20&8&.&.&.&8&.&-8&8&-8&-4&.&8&.&.&-4&.&-8&4&8&8\\
X.248&.&.&-24&.&.&.&32&.&-24&.&.&.&.&-8&-8&.&.&.&-8&.&.&.\\
X.249&.&-24&.&.&.&.&.&.&.&.&16&8&.&.&8&.&8&.&.&8&.&.\\
X.250&.&20&8&.&.&.&8&.&-8&8&-8&4&.&8&.&.&4&.&-8&-4&-8&-8\\
X.251&.&-12&8&.&.&.&-8&.&8&-8&8&4&.&8&.&-8&4&.&8&-4&.&.\\
X.252&.&-12&8&.&.&.&-8&.&8&-8&8&4&.&-8&.&-8&4&.&-8&-4&.&.\\
X.253&.&-12&-8&.&.&.&-8&.&-8&-8&8&4&.&8&.&8&4&.&8&-4&.&.\\
X.254&.&-12&-8&.&.&.&-8&.&-8&-8&8&4&.&-8&.&8&4&.&-8&-4&.&.\\
X.255&.&.&24&.&.&.&32&.&24&.&.&.&.&-8&8&.&.&.&-8&.&.&.\\
X.256&.&8&24&.&.&.&.&.&-8&.&.&8&.&.&.&-8&8&.&.&-8&.&.\\
X.257&.&-8&24&.&.&.&.&.&-8&.&.&-8&.&.&.&8&-8&.&.&8&.&.\\
X.258&.&-24&.&.&.&.&.&.&.&.&16&8&.&.&-8&.&8&.&.&8&.&.\\
X.259&.&-20&-8&.&.&.&8&.&8&8&-8&-4&.&8&.&.&-4&.&-8&4&8&8\\
X.260&.&-24&.&.&.&.&.&.&.&16&.&8&.&-8&.&.&-8&.&-8&-8&8&8\\
X.261&.&-24&.&.&.&.&.&.&.&16&.&8&.&8&.&.&-8&.&8&-8&-8&-8\\
X.262&.&12&8&.&.&.&-8&.&8&-8&8&-4&.&8&.&8&-4&.&8&4&.&.\\
X.263&.&12&8&.&.&.&-8&.&8&-8&8&-4&.&-8&.&8&-4&.&-8&4&.&.\\
X.264&.&12&-8&.&.&.&-8&.&-8&-8&8&-4&.&8&.&-8&-4&.&8&4&.&.\\
X.265&.&20&-8&.&.&.&8&.&8&8&-8&4&.&8&.&.&4&.&-8&-4&-8&-8\\
X.266&.&12&-8&.&.&.&-8&.&-8&-8&8&-4&.&-8&.&-8&-4&.&-8&4&.&.\\
X.267&16&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16\\
X.268&16&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&16\\
X.269&16&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&16\\
X.270&16&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16\\
X.271&.&-12&36&.&.&.&-16&.&-12&.&.&-12&.&-12&12&12&4&.&4&-4&4&4\\
X.272&.&-12&-36&.&.&.&-16&.&12&.&.&-12&.&12&12&-12&4&.&-4&-4&-4&-4\\
X.273&.&.&.&.&16&16&.&16&.&.&.&.&16&.&.&.&.&-16&.&.&.&.\\
X.274&.&24&.&.&-16&-16&.&-16&.&.&.&-8&16&.&.&.&-8&-16&.&8&.&.\\
X.275&24&.&.&24&32&-48&.&16&.&.&.&.&.&.&.&.&.&8&.&.&8&8\\
X.276&.&12&-36&.&.&.&-16&.&12&.&.&12&.&12&12&12&-4&.&-4&4&4&4\\
X.277&.&12&36&.&.&.&-16&.&-12&.&.&12&.&-12&12&-12&-4&.&4&4&-4&-4\\
X.278&.&.&.&.&-16&16&.&-16&.&.&.&.&-16&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&16&16&.&-16&.&.&.&.&16&.&.&.&.&-16&.&.&.&.\\
X.280&.&.&.&.&-16&16&.&16&.&.&.&.&16&.&.&24&.&.&.&.&.&.\\
X.281&.&12&36&.&.&.&-16&.&-12&.&.&12&.&12&-12&-12&-4&.&-4&4&4&4\\
X.282&.&24&.&.&-16&-16&.&16&.&.&.&-8&16&.&.&.&-8&16&.&8&.&.\\
X.283&.&12&-36&.&.&.&-16&.&12&.&.&12&.&-12&-12&12&-4&.&4&4&-4&-4\\
X.284&.&-24&.&.&-16&-16&.&16&.&.&.&8&16&.&.&.&8&16&.&-8&.&.\\
X.285&.&.&.&.&-16&16&.&16&.&.&.&.&16&.&.&-24&.&.&.&.&.&.\\
X.286&.&.&.&.&16&16&.&16&.&.&.&.&16&.&.&.&.&-16&.&.&.&.\\
X.287&.&-12&-36&.&.&.&-16&.&12&.&.&-12&.&-12&-12&-12&4&.&4&-4&4&4\\
X.288&-24&-24&.&-24&-32&16&.&-16&.&.&.&8&.&.&.&.&-8&-8&.&8&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&13&12&11&8&8&7&17&17&15&16&16&16&14&14&14&14&14&14&14&15&15&15
&15\\
3&.&.&.&2&2&2&1&1&1&.&.&.&1&1&1&1&1&1&1&.&.&.&.\\
\hline
&2_{43}&2_{44}&2_{45}&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}
&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}
&4_{16}&4_{17}\\
\hline
2P&1a&1a&1a&3a&3b&3c&2_{1}&2_{1}&2_{1}&2_{2}&2_{1}&2_{2}&2_{4}
&2_{2}&2_{3}&2_{2}&2_{3}&2_{1}&2_{2}&2_{1}&2_{2}&2_{1}&2_{1}\\
3P&2_{43}&2_{44}&2_{45}&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}
&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}
&4_{16}&4_{17}\\
\hline
X.193&4&-4&.&.&3&.&-16&16&.&.&.&.&4&-12&.&.&.&12&12&.&.&16&.\\
X.194&-4&-4&.&.&3&.&-16&16&.&.&.&.&-4&-12&.&.&.&12&12&.&.&16&.\\
X.195&-4&4&.&3&.&.&48&-48&-16&.&.&.&12&4&.&16&.&-4&-4&.&.&.&.\\
X.196&.&.&.&.&-6&.&-16&-16&.&16&-16&16&.&.&.&.&.&.&.&-16&-16&.&16\\
X.197&4&-4&.&3&.&.&48&-48&-16&.&.&.&-12&-4&.&16&.&4&4&.&.&.&.\\
X.198&.&.&.&.&-6&.&16&16&.&32&16&32&-16&.&24&.&24&.&.&16&.&.&-16\\
X.199&.&.&.&-2&-2&4&64&-64&64&.&.&.&.&.&.&-64&.&.&.&.&.&.&.\\
X.200&.&.&.&-2&-2&4&64&-64&64&.&.&.&.&.&.&-64&.&.&.&.&.&.&.\\
X.201&.&4&.&.&.&.&-24&-24&.&-8&-24&-8&.&12&.&.&.&12&12&8&8&.&-8\\
X.202&8&.&-4&.&.&.&24&24&.&.&-8&.&.&-12&-12&.&-12&-12&-12&24&16&.&24\\
X.203&.&4&.&.&.&.&-24&-24&.&24&8&24&.&12&.&.&.&12&12&24&-24&.&24\\
X.204&.&-4&.&.&.&.&-24&-24&.&-8&-24&-8&.&12&.&.&.&12&12&8&8&.&-8\\
X.205&-8&.&4&.&.&.&24&24&.&.&-8&.&.&-12&-12&.&-12&-12&-12&24&16&.&24\\
X.206&.&.&.&.&.&.&72&72&-24&-8&-24&-8&.&.&.&-24&.&.&.&8&-8&8&-8\\
X.207&-8&.&.&.&.&.&-24&-24&.&-8&40&-8&.&.&.&.&.&.&.&8&-8&.&8\\
X.208&.&4&.&.&.&.&-24&-24&.&-8&8&-8&.&-12&.&.&.&-12&-12&-8&8&.&-8\\
X.209&.&4&.&.&.&.&-24&-24&.&-8&-24&-8&.&-12&.&.&.&-12&-12&8&8&.&-8\\
X.210&8&.&-4&.&.&.&24&24&.&32&-8&32&.&-12&36&.&36&-12&-12&-8&-16&.&-8\\
X.211&.&-4&.&.&.&.&-24&-24&.&24&8&24&.&-12&.&.&.&-12&-12&24&-24&.&24\\
X.212&.&.&.&.&.&.&72&72&-24&-8&8&-8&.&.&.&-24&.&.&.&-8&-8&-24&-8\\
X.213&.&.&4&.&.&.&24&24&.&16&24&16&-24&12&-12&.&-12&12&12&-8&32&.&8\\
X.214&-8&.&-4&.&.&.&24&24&.&32&-8&32&.&12&36&.&36&12&12&-8&-16&.&-8\\
X.215&.&-4&.&.&.&.&-24&-24&.&-8&-24&-8&.&-12&.&.&.&-12&-12&8&8&.&-8\\
X.216&.&.&-4&.&.&.&24&24&.&16&24&16&-24&-12&-12&.&-12&-12&-12&-8&32&.
&8\\
X.217&8&.&4&.&.&.&24&24&.&32&-8&32&.&12&36&.&36&12&12&-8&-16&.&-8\\
X.218&.&-4&.&.&.&.&-24&-24&.&-8&8&-8&.&12&.&.&.&12&12&-8&8&.&-8\\
X.219&-8&.&4&.&.&.&24&24&.&32&-8&32&.&-12&36&.&36&-12&-12&-8&-16&.&-8\\
X.220&8&.&.&.&.&.&-24&-24&.&-8&40&-8&.&.&.&.&.&.&.&8&-8&.&8\\
X.221&.&4&.&.&.&.&-24&-24&.&-8&8&-8&.&12&.&.&.&12&12&-8&8&.&-8\\
X.222&-8&.&.&.&.&.&-24&-24&.&-8&40&-8&.&.&.&.&.&.&.&8&-8&.&8\\
X.223&.&.&.&.&.&.&72&72&72&-8&8&-8&.&.&.&72&.&.&.&-8&-8&8&-8\\
X.224&.&4&.&.&.&.&-24&-24&.&24&8&24&.&-12&.&.&.&-12&-12&24&-24&.&24\\
X.225&.&.&.&.&.&.&72&72&-24&-8&8&-8&.&.&.&-24&.&.&.&-8&-8&-24&-8\\
X.226&8&.&.&.&.&.&-24&-24&.&-8&40&-8&.&.&.&.&.&.&.&8&-8&.&8\\
X.227&8&.&4&.&.&.&24&24&.&.&-8&.&.&12&-12&.&-12&12&12&24&16&.&24\\
X.228&.&.&-4&.&.&.&24&24&.&16&24&16&24&12&-12&.&-12&12&12&-8&32&.&8\\
X.229&.&-4&.&.&.&.&-24&-24&.&-8&8&-8&.&-12&.&.&.&-12&-12&-8&8&.&-8\\
X.230&-8&.&-4&.&.&.&24&24&.&.&-8&.&.&12&-12&.&-12&12&12&24&16&.&24\\
X.231&.&.&4&.&.&.&24&24&.&16&24&16&24&-12&-12&.&-12&-12&-12&-8&32&.&8\\
X.232&.&.&.&.&.&.&72&72&-24&8&-24&8&.&.&-24&-24&-24&.&.&-8&8&8&8\\
X.233&.&.&.&.&.&.&72&72&-24&-8&8&-8&.&.&.&-24&.&.&.&-8&-8&40&-8\\
X.234&.&-4&.&.&.&.&-24&-24&.&24&8&24&.&12&.&.&.&12&12&24&-24&.&24\\
X.235&-8&.&.&.&6&.&32&-32&.&.&.&.&-8&24&.&.&.&-24&-24&.&.&.&.\\
X.236&.&-8&.&.&6&.&-32&32&.&.&.&.&.&24&.&.&.&-24&-24&.&.&.&.\\
X.237&8&.&.&.&-3&.&-32&32&.&.&.&.&8&.&.&.&.&.&.&.&.&32&.\\
X.238&.&8&.&.&6&.&-32&32&.&.&.&.&.&24&.&.&.&-24&-24&.&.&.&.\\
X.239&8&.&4&6&.&.&.&.&-8&16&.&-16&-24&20&.&.&.&12&-12&.&.&-8&.\\
X.240&-8&.&.&.&-3&.&-32&32&.&.&.&.&-8&.&.&.&.&.&.&.&.&32&.\\
X.241&8&.&-4&6&.&.&.&.&-8&16&.&-16&-24&-20&.&.&.&-12&12&.&.&-8&.\\
X.242&-8&.&-4&6&.&.&.&.&-8&16&.&-16&24&20&.&.&.&12&-12&.&.&-8&.\\
X.243&-8&.&4&6&.&.&.&.&-8&16&.&-16&24&-20&.&.&.&-12&12&.&.&-8&.\\
X.244&.&.&.&-3&.&.&96&-96&-32&.&.&.&.&8&.&32&.&-8&-8&.&.&.&.\\
X.245&8&.&.&.&6&.&32&-32&.&.&.&.&8&24&.&.&.&-24&-24&.&.&.&.\\
X.246&.&.&.&-3&.&.&96&-96&-32&.&.&.&.&-8&.&32&.&8&8&.&.&.&.\\
X.247&-8&.&-4&6&.&.&.&.&-8&16&.&-16&24&20&.&.&.&12&-12&.&.&-8&.\\
X.248&8&.&.&.&-3&.&-32&32&.&.&.&.&8&.&.&.&.&.&.&.&.&32&.\\
X.249&8&.&.&.&6&.&32&-32&.&.&.&.&8&-24&.&.&.&24&24&.&.&.&.\\
X.250&-8&.&4&6&.&.&.&.&-8&16&.&-16&24&-20&.&.&.&-12&12&.&.&-8&.\\
X.251&8&-8&4&6&.&.&.&.&8&16&.&-16&24&12&.&.&.&20&-20&.&.&8&.\\
X.252&-8&8&-4&6&.&.&.&.&8&16&.&-16&-24&12&.&.&.&20&-20&.&.&8&.\\
X.253&-8&-8&-4&6&.&.&.&.&8&16&.&-16&-24&12&.&.&.&20&-20&.&.&8&.\\
X.254&8&8&4&6&.&.&.&.&8&16&.&-16&24&12&.&.&.&20&-20&.&.&8&.\\
X.255&-8&.&.&.&-3&.&-32&32&.&.&.&.&-8&.&.&.&.&.&.&.&.&32&.\\
X.256&.&.&.&-3&.&.&96&-96&-32&.&.&.&.&8&.&32&.&-8&-8&.&.&.&.\\
X.257&.&.&.&-3&.&.&96&-96&-32&.&.&.&.&-8&.&32&.&8&8&.&.&.&.\\
X.258&-8&.&.&.&6&.&32&-32&.&.&.&.&-8&-24&.&.&.&24&24&.&.&.&.\\
X.259&8&.&4&6&.&.&.&.&-8&16&.&-16&-24&20&.&.&.&12&-12&.&.&-8&.\\
X.260&.&-8&.&.&6&.&-32&32&.&.&.&.&.&-24&.&.&.&24&24&.&.&.&.\\
X.261&.&8&.&.&6&.&-32&32&.&.&.&.&.&-24&.&.&.&24&24&.&.&.&.\\
X.262&8&8&-4&6&.&.&.&.&8&16&.&-16&24&-12&.&.&.&-20&20&.&.&8&.\\
X.263&-8&-8&4&6&.&.&.&.&8&16&.&-16&-24&-12&.&.&.&-20&20&.&.&8&.\\
X.264&-8&8&4&6&.&.&.&.&8&16&.&-16&-24&-12&.&.&.&-20&20&.&.&8&.\\
X.265&8&.&-4&6&.&.&.&.&-8&16&.&-16&-24&-20&.&.&.&-12&12&.&.&-8&.\\
X.266&8&-8&-4&6&.&.&.&.&8&16&.&-16&24&-12&.&.&.&-20&20&.&.&8&.\\
X.267&.&.&.&8&8&5&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.\\
X.268&.&.&.&8&8&5&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.\\
X.269&.&.&.&8&8&5&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.\\
X.270&.&.&.&8&8&5&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.\\
X.271&4&-4&.&.&.&.&-48&48&.&.&.&.&-12&-12&.&.&.&12&12&.&.&-16&.\\
X.272&4&4&.&.&.&.&-48&48&.&.&.&.&-12&-12&.&.&.&12&12&.&.&-16&.\\
X.273&-16&.&.&.&.&.&48&48&.&.&-16&.&.&.&-24&.&-24&.&.&-16&32&.&48\\
X.274&.&.&.&.&.&.&48&48&.&32&-16&32&.&24&-24&.&-24&24&24&16&.&.&-48\\
X.275&.&8&.&.&.&.&-48&-48&.&-16&16&-16&.&.&.&.&.&.&.&-16&16&.&-16\\
X.276&4&-4&.&.&.&.&-48&48&.&.&.&.&-12&12&.&.&.&-12&-12&.&.&-16&.\\
X.277&4&4&.&.&.&.&-48&48&.&.&.&.&-12&12&.&.&.&-12&-12&.&.&-16&.\\
X.278&.&.&-8&.&.&.&-48&-48&.&16&16&16&.&.&.&.&.&.&.&16&16&.&-16\\
X.279&.&.&8&.&.&.&48&48&.&-32&48&-32&.&.&24&.&24&.&.&-16&.&.&16\\
X.280&.&.&.&.&.&.&-48&-48&.&-16&-48&-16&.&.&.&.&.&.&.&16&-16&.&16\\
X.281&-4&-4&.&.&.&.&-48&48&.&.&.&.&12&12&.&.&.&-12&-12&.&.&-16&.\\
X.282&.&.&.&.&.&.&48&48&.&.&48&.&.&24&-24&.&-24&24&24&16&-32&.&-16\\
X.283&-4&4&.&.&.&.&-48&48&.&.&.&.&12&12&.&.&.&-12&-12&.&.&-16&.\\
X.284&.&.&.&.&.&.&48&48&.&.&48&.&.&-24&-24&.&-24&-24&-24&16&-32&.&-16\\
X.285&.&.&.&.&.&.&-48&-48&.&-16&-48&-16&.&.&.&.&.&.&.&16&-16&.&16\\
X.286&16&.&.&.&.&.&48&48&.&.&-16&.&.&.&-24&.&-24&.&.&-16&32&.&48\\
X.287&-4&-4&.&.&.&.&-48&48&.&.&.&.&12&-12&.&.&.&12&12&.&.&-16&.\\
X.288&.&.&.&.&.&.&-48&-48&.&16&-48&16&.&-24&.&.&.&-24&-24&-16&-16&.
&16\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&13&14&14&14&14&14&14&14&14&14&14&14&14&14&14&14&14&12&12&12&12
&12\\
3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1\\
\hline
&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}
&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}
&4_{37}&4_{38}&4_{39}\\
\hline
2P&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{2}
&2_{2}&2_{4}&2_{2}&2_{1}&2_{1}&2_{2}&2_{2}&2_{1}&2_{2}&2_{1}&2_{4}
&2_{4}\\
3P&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}
&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}
&4_{37}&4_{38}&4_{39}\\
\hline
X.193&-12&.&.&.&.&-12&.&.&.&.&-16&4&12&12&.&.&.&12&12&4&-4&-4\\
X.194&12&.&.&.&.&-12&.&.&.&.&-16&-4&12&12&.&.&.&-12&-12&-4&4&-4\\
X.195&4&.&.&.&.&4&.&.&.&.&.&12&-4&-4&.&.&.&-4&-4&12&-12&-12\\
X.196&.&-16&.&16&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&-16\\
X.197&-4&.&.&.&.&-4&.&.&.&.&.&-12&4&4&.&.&.&-4&-4&-12&12&-12\\
X.198&.&.&.&.&.&.&.&16&.&.&.&-16&.&.&-16&.&.&.&.&16&-16&.\\
X.199&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&-24&.&24&.&-4&.&.&.&-24&.&.&-4&-4&.&.&.&.&.&.&.&-24\\
X.202&.&.&.&.&.&4&.&-8&.&.&.&.&4&4&-8&-16&.&.&.&.&.&.\\
X.203&.&-8&.&-8&.&-4&-16&.&.&8&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.204&.&-24&.&24&.&-4&.&.&.&-24&.&.&-4&-4&.&.&.&.&.&.&.&24\\
X.205&.&.&.&.&.&4&.&-8&.&.&.&.&4&4&-8&-16&.&.&.&.&.&.\\
X.206&.&8&8&-8&-8&.&8&8&24&-8&8&.&.&.&-8&-8&-24&.&.&.&.&.\\
X.207&-24&-8&.&-8&.&.&8&-8&8&-8&.&.&.&.&-8&8&-24&.&.&.&.&.\\
X.208&.&-8&.&-8&.&4&-16&.&.&8&.&.&4&4&.&.&.&.&.&.&.&.\\
X.209&.&-24&.&24&.&4&.&.&.&-24&.&.&4&4&.&.&.&.&.&.&.&24\\
X.210&.&.&.&.&.&4&.&-8&.&.&.&.&4&4&-8&-16&.&.&.&.&.&.\\
X.211&.&-8&.&-8&.&4&-16&.&.&8&.&.&4&4&.&.&.&.&.&.&.&.\\
X.212&.&-8&-8&-8&24&.&-8&-8&-24&-8&-24&.&.&.&-8&-8&8&.&.&.&.&.\\
X.213&.&.&.&.&.&-4&.&24&.&.&.&-24&-4&-4&-24&.&.&.&.&24&-24&.\\
X.214&.&.&.&.&.&-4&.&-8&.&.&.&.&-4&-4&-8&-16&.&.&.&.&.&.\\
X.215&.&-24&.&24&.&4&.&.&.&-24&.&.&4&4&.&.&.&.&.&.&.&-24\\
X.216&.&.&.&.&.&4&.&24&.&.&.&-24&4&4&-24&.&.&.&.&24&-24&.\\
X.217&.&.&.&.&.&-4&.&-8&.&.&.&.&-4&-4&-8&-16&.&.&.&.&.&.\\
X.218&.&-8&.&-8&.&-4&-16&.&.&8&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&4&.&-8&.&.&.&.&4&4&-8&-16&.&.&.&.&.&.\\
X.220&24&-8&.&-8&.&.&8&-8&8&-8&.&.&.&.&-8&8&-24&.&.&.&.&.\\
X.221&.&-8&.&-8&.&-4&-16&.&.&8&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.222&24&-8&.&-8&.&.&8&-8&8&-8&.&.&.&.&-8&8&-24&.&.&.&.&.\\
X.223&.&-8&-8&-8&-8&.&-8&-8&-24&-8&8&.&.&.&-8&-8&8&.&.&.&.&.\\
X.224&.&-8&.&-8&.&4&-16&.&.&8&.&.&4&4&.&.&.&.&.&.&.&.\\
X.225&.&-8&24&-8&-8&.&-8&-8&-24&-8&-24&.&.&.&-8&-8&8&.&.&.&.&.\\
X.226&-24&-8&.&-8&.&.&8&-8&8&-8&.&.&.&.&-8&8&-24&.&.&.&.&.\\
X.227&.&.&.&.&.&-4&.&-8&.&.&.&.&-4&-4&-8&-16&.&.&.&.&.&.\\
X.228&.&.&.&.&.&-4&.&24&.&.&.&24&-4&-4&-24&.&.&.&.&-24&24&.\\
X.229&.&-8&.&-8&.&4&-16&.&.&8&.&.&4&4&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&-4&.&-8&.&.&.&.&-4&-4&-8&-16&.&.&.&.&.&.\\
X.231&.&.&.&.&.&4&.&24&.&.&.&24&4&4&-24&.&.&.&.&-24&24&.\\
X.232&.&-8&-8&8&8&.&-8&-8&24&8&8&.&.&.&8&8&-24&.&.&.&.&.\\
X.233&.&-8&-8&-8&-8&.&-8&-8&-24&-8&40&.&.&.&-8&-8&8&.&.&.&.&.\\
X.234&.&-8&.&-8&.&-4&-16&.&.&8&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&16&-8&.&.&.&.&.&-8&8&8&.&.&.&.&.&8&8&.\\
X.236&.&.&16&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&-8\\
X.237&24&.&.&.&.&.&.&.&.&.&-32&8&.&.&.&.&.&.&.&8&-8&8\\
X.238&.&.&16&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&8\\
X.239&8&.&-8&.&8&4&.&.&.&.&.&8&4&-4&.&.&.&8&-8&.&.&.\\
X.240&-24&.&.&.&.&.&.&.&.&.&-32&-8&.&.&.&.&.&.&.&-8&8&8\\
X.241&8&.&-8&.&8&-4&.&.&.&.&.&8&-4&4&.&.&.&-8&8&.&.&.\\
X.242&-8&.&-8&.&8&4&.&.&.&.&.&-8&4&-4&.&.&.&-8&8&.&.&.\\
X.243&-8&.&-8&.&8&-4&.&.&.&.&.&-8&-4&4&.&.&.&8&-8&.&.&.\\
X.244&8&.&.&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&-8&-8&.&.&.\\
X.245&.&.&.&.&16&-8&.&.&.&.&.&8&8&8&.&.&.&.&.&-8&-8&.\\
X.246&8&.&.&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&8&8&.&.&.\\
X.247&8&.&-8&.&8&4&.&.&.&.&.&-8&4&-4&.&.&.&8&-8&.&.&.\\
X.248&-24&.&.&.&.&.&.&.&.&.&-32&8&.&.&.&.&.&.&.&8&-8&-8\\
X.249&.&.&.&.&16&8&.&.&.&.&.&8&-8&-8&.&.&.&.&.&-8&-8&.\\
X.250&8&.&-8&.&8&-4&.&.&.&.&.&-8&-4&4&.&.&.&-8&8&.&.&.\\
X.251&-8&.&8&.&-8&-4&.&.&.&.&.&-8&-4&4&.&.&.&.&.&.&.&.\\
X.252&-8&.&8&.&-8&-4&.&.&.&.&.&8&-4&4&.&.&.&.&.&.&.&.\\
X.253&8&.&8&.&-8&-4&.&.&.&.&.&8&-4&4&.&.&.&.&.&.&.&.\\
X.254&8&.&8&.&-8&-4&.&.&.&.&.&-8&-4&4&.&.&.&.&.&.&.&.\\
X.255&24&.&.&.&.&.&.&.&.&.&-32&-8&.&.&.&.&.&.&.&-8&8&-8\\
X.256&-8&.&.&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&8&8&.&.&.\\
X.257&-8&.&.&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&-8&-8&.&.&.\\
X.258&.&.&.&.&16&8&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&8&8&.\\
X.259&-8&.&-8&.&8&4&.&.&.&.&.&8&4&-4&.&.&.&-8&8&.&.&.\\
X.260&.&.&16&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&8\\
X.261&.&.&16&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&-8\\
X.262&-8&.&8&.&-8&4&.&.&.&.&.&-8&4&-4&.&.&.&.&.&.&.&.\\
X.263&-8&.&8&.&-8&4&.&.&.&.&.&8&4&-4&.&.&.&.&.&.&.&.\\
X.264&8&.&8&.&-8&4&.&.&.&.&.&8&4&-4&.&.&.&.&.&.&.&.\\
X.265&-8&.&-8&.&8&-4&.&.&.&.&.&8&-4&4&.&.&.&8&-8&.&.&.\\
X.266&8&.&8&.&-8&4&.&.&.&.&.&-8&4&-4&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&-12&.&.&.&.&-12&.&.&.&.&16&-12&12&12&.&.&.&-12&-12&-12&12&-12\\
X.272&12&.&.&.&.&-12&.&.&.&.&16&-12&12&12&.&.&.&12&12&-12&12&12\\
X.273&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&-16&-32&.&.&.&.&.&.\\
X.274&.&.&.&.&.&-8&.&-16&.&.&.&.&-8&-8&-16&32&.&.&.&.&.&.\\
X.275&.&-16&.&-16&.&.&32&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&12&.&.&.&.&12&.&.&.&.&16&-12&-12&-12&.&.&.&-12&-12&-12&12&12\\
X.277&-12&.&.&.&.&12&.&.&.&.&16&-12&-12&-12&.&.&.&12&12&-12&12&-12\\
X.278&.&-16&.&16&.&.&16&-16&-16&16&.&.&.&.&16&-16&16&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&16&.&.&.&.&.&.&.\\
X.280&.&-16&.&16&.&.&16&16&16&16&.&.&.&.&-16&16&16&24&24&.&.&.\\
X.281&-12&.&.&.&.&12&.&.&.&.&16&12&-12&-12&.&.&.&12&12&12&-12&12\\
X.282&.&.&.&.&.&-8&.&-16&.&.&.&.&-8&-8&16&.&.&.&.&.&.&.\\
X.283&12&.&.&.&.&12&.&.&.&.&16&12&-12&-12&.&.&.&-12&-12&12&-12&-12\\
X.284&.&.&.&.&.&8&.&-16&.&.&.&.&8&8&16&.&.&.&.&.&.&.\\
X.285&.&-16&.&16&.&.&16&16&16&16&.&.&.&.&-16&16&16&-24&-24&.&.&.\\
X.286&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&-16&-32&.&.&.&.&.&.\\
X.287&12&.&.&.&.&-12&.&.&.&.&16&12&12&12&.&.&.&12&12&12&-12&-12\\
X.288&.&16&.&-16&.&8&.&.&.&16&.&.&8&8&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&13&13&13&13&13&13&13&13&13&13&13&13&13&13&13
&13&13\\
3&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}
&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}
&4_{59}&4_{60}&4_{61}&4_{62}\\
\hline
2P&2_{4}&2_{4}&2_{1}&2_{2}&2_{4}&2_{2}&2_{3}&2_{3}&2_{2}&2_{2}
&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{3}&2_{2}&2_{2}&2_{1}&2_{2}&2_{1}
&2_{9}&2_{9}\\
3P&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}
&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}
&4_{59}&4_{60}&4_{61}&4_{62}\\
\hline
X.193&4&4&4&-12&-4&12&.&.&.&4&4&.&4&.&.&.&.&.&-4&-4&-4&4&4\\
X.194&-4&4&4&12&4&-12&.&.&.&4&4&.&4&.&.&.&.&.&-4&-4&-4&-4&-4\\
X.195&-12&12&12&4&12&-4&.&.&.&4&4&.&4&.&.&.&.&.&4&-4&-4&-4&-4\\
X.196&.&-16&16&.&.&.&-16&16&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.197&12&12&12&4&-12&4&.&.&.&-4&-4&.&-4&.&.&.&.&.&4&4&4&-4&-4\\
X.198&.&.&.&.&.&.&8&8&.&.&.&.&.&.&16&-8&.&.&.&.&.&.&.\\
X.199&-16&.&.&.&16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&16&.&.&.&-16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&-24&24&.&.&.&8&-8&.&-4&-4&.&4&4&-4&.&.&.&.&-4&4&.&.\\
X.202&.&.&.&.&.&.&12&12&.&-4&-4&.&4&.&-8&4&.&.&.&-4&4&-4&-4\\
X.203&.&.&.&.&.&.&8&-8&.&-4&-4&.&4&4&12&.&.&.&8&-4&4&.&.\\
X.204&.&24&-24&.&.&.&8&-8&.&-4&-4&.&4&4&-4&.&.&.&.&-4&4&.&.\\
X.205&.&.&.&.&.&.&12&12&.&-4&-4&.&4&.&-8&4&.&.&.&-4&4&4&4\\
X.206&.&.&.&.&.&.&16&16&8&.&.&-8&.&-24&-8&.&8&-8&.&.&.&.&.\\
X.207&.&.&.&.&.&-24&.&.&.&.&.&8&.&.&.&.&8&.&8&.&.&.&.\\
X.208&.&.&.&.&.&.&8&-8&.&4&4&.&-4&-12&-4&.&.&.&-8&4&-4&.&.\\
X.209&.&24&-24&.&.&.&8&-8&.&4&4&.&-4&4&-4&.&.&.&.&4&-4&.&.\\
X.210&.&.&.&.&.&.&-4&-4&.&-4&-4&.&4&.&-8&-12&.&.&.&-4&4&-4&-4\\
X.211&.&.&.&.&.&.&8&-8&.&4&4&.&-4&4&12&.&.&.&8&4&-4&.&.\\
X.212&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.&.&-8&24&.&.&.&.&.\\
X.213&.&.&.&.&.&.&-4&-4&.&4&4&.&-4&.&-8&4&.&.&.&4&-4&-4&-4\\
X.214&.&.&.&.&.&.&-4&-4&.&4&4&.&-4&.&-8&-12&.&.&.&4&-4&-4&-4\\
X.215&.&-24&24&.&.&.&8&-8&.&4&4&.&-4&4&-4&.&.&.&.&4&-4&.&.\\
X.216&.&.&.&.&.&.&-4&-4&.&-4&-4&.&4&.&-8&4&.&.&.&-4&4&4&4\\
X.217&.&.&.&.&.&.&-4&-4&.&4&4&.&-4&.&-8&-12&.&.&.&4&-4&4&4\\
X.218&.&.&.&.&.&.&8&-8&.&-4&-4&.&4&-12&-4&.&.&.&-8&-4&4&.&.\\
X.219&.&.&.&.&.&.&-4&-4&.&-4&-4&.&4&.&-8&-12&.&.&.&-4&4&4&4\\
X.220&.&.&.&.&.&24&.&.&.&.&.&8&.&.&.&.&8&.&8&.&.&.&.\\
X.221&.&.&.&.&.&.&8&-8&.&-4&-4&.&4&-12&-4&.&.&.&8&-4&4&.&.\\
X.222&.&.&.&.&.&24&.&.&.&.&.&8&.&.&.&.&8&.&-8&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.&.&-8&-8&.&.&.&.&.\\
X.224&.&.&.&.&.&.&8&-8&.&4&4&.&-4&4&12&.&.&.&-8&4&-4&.&.\\
X.225&.&.&.&.&.&.&.&.&24&.&.&-8&.&.&.&.&-8&-8&.&.&.&.&.\\
X.226&.&.&.&.&.&-24&.&.&.&.&.&8&.&.&.&.&8&.&-8&.&.&.&.\\
X.227&.&.&.&.&.&.&12&12&.&4&4&.&-4&.&-8&4&.&.&.&4&-4&4&4\\
X.228&.&.&.&.&.&.&-4&-4&.&4&4&.&-4&.&-8&4&.&.&.&4&-4&4&4\\
X.229&.&.&.&.&.&.&8&-8&.&4&4&.&-4&-12&-4&.&.&.&8&4&-4&.&.\\
X.230&.&.&.&.&.&.&12&12&.&4&4&.&-4&.&-8&4&.&.&.&4&-4&-4&-4\\
X.231&.&.&.&.&.&.&-4&-4&.&-4&-4&.&4&.&-8&4&.&.&.&-4&4&-4&-4\\
X.232&.&.&.&.&.&.&-8&-8&-8&.&.&8&.&.&16&-24&-8&8&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.&.&-8&-8&.&.&.&.&.\\
X.234&.&.&.&.&.&.&8&-8&.&-4&-4&.&4&4&12&.&.&.&-8&-4&4&.&.\\
X.235&.&.&.&.&.&.&.&.&.&8&8&.&-8&.&.&.&.&-16&.&-8&8&8&8\\
X.236&.&8&-8&.&.&.&.&.&-16&-8&-8&.&8&.&.&.&.&.&8&8&-8&.&.\\
X.237&-8&-8&-8&.&8&-24&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.238&.&-8&8&.&.&.&.&.&-16&-8&-8&.&8&.&.&.&.&.&-8&8&-8&.&.\\
X.239&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4&.&.\\
X.240&8&-8&-8&.&-8&24&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4&.&.\\
X.242&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4&.&.\\
X.243&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4&.&.\\
X.244&-24&.&.&8&24&-8&.&.&.&8&8&.&8&.&.&.&.&.&.&-8&-8&.&.\\
X.245&.&.&.&.&.&.&.&.&.&8&8&.&-8&.&.&.&.&-16&.&-8&8&-8&-8\\
X.246&-24&.&.&-8&24&-8&.&.&.&-8&-8&.&-8&.&.&.&.&.&.&8&8&.&.\\
X.247&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4&.&.\\
X.248&8&8&8&.&-8&24&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&-8&-8&.&8&.&.&.&.&-16&.&8&-8&8&8\\
X.250&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4&.&.\\
X.251&.&.&.&8&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4&-8&-8\\
X.252&.&.&.&8&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4&8&8\\
X.253&.&.&.&-8&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4&8&8\\
X.254&.&.&.&-8&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4&-8&-8\\
X.255&-8&8&8&.&8&-24&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.256&24&.&.&-8&-24&8&.&.&.&8&8&.&8&.&.&.&.&.&.&-8&-8&.&.\\
X.257&24&.&.&8&-24&8&.&.&.&-8&-8&.&-8&.&.&.&.&.&.&8&8&.&.\\
X.258&.&.&.&.&.&.&.&.&.&-8&-8&.&8&.&.&.&.&-16&.&8&-8&-8&-8\\
X.259&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4&.&.\\
X.260&.&-8&8&.&.&.&.&.&-16&8&8&.&-8&.&.&.&.&.&-8&-8&8&.&.\\
X.261&.&8&-8&.&.&.&.&.&-16&8&8&.&-8&.&.&.&.&.&8&-8&8&.&.\\
X.262&.&.&.&-8&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4&8&8\\
X.263&.&.&.&-8&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4&-8&-8\\
X.264&.&.&.&8&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4&-8&-8\\
X.265&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4&.&.\\
X.266&.&.&.&8&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4&8&8\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&16\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&16\\
X.271&-12&12&12&12&12&12&.&.&.&4&4&.&4&.&.&.&.&.&4&-4&-4&-4&-4\\
X.272&12&-12&-12&-12&-12&-12&.&.&.&4&4&.&4&.&.&.&.&.&-4&-4&-4&-4&-4\\
X.273&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&16&8&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&-8&-8&.&8&8&.&-8&.&16&8&.&.&.&8&-8&.&.\\
X.275&.&.&.&.&.&.&16&-16&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.276&12&-12&-12&12&-12&-12&.&.&.&-4&-4&.&-4&.&.&.&.&.&-4&4&4&4&4\\
X.277&-12&12&12&-12&12&12&.&.&.&-4&-4&.&-4&.&.&.&.&.&4&4&4&4&4\\
X.278&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&16&.&.&.&.&8&8\\
X.279&.&.&.&.&.&.&8&8&.&.&.&.&.&.&16&-8&.&.&.&.&.&-8&-8\\
X.280&.&.&.&24&.&.&.&.&.&.&.&-16&.&.&.&.&-16&.&.&.&.&.&.\\
X.281&-12&-12&-12&-12&12&12&.&.&.&-4&-4&.&-4&.&.&.&.&.&-4&4&4&-4&-4\\
X.282&.&.&.&.&.&.&-8&-8&.&8&8&.&-8&.&-16&8&.&.&.&8&-8&.&.\\
X.283&12&12&12&12&-12&-12&.&.&.&-4&-4&.&-4&.&.&.&.&.&4&4&4&-4&-4\\
X.284&.&.&.&.&.&.&-8&-8&.&-8&-8&.&8&.&-16&8&.&.&.&-8&8&.&.\\
X.285&.&.&.&-24&.&.&.&.&.&.&.&-16&.&.&.&.&-16&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&16&8&.&.&.&.&.&.&.\\
X.287&12&12&12&-12&-12&-12&.&.&.&4&4&.&4&.&.&.&.&.&4&-4&-4&4&4\\
X.288&.&.&.&.&.&.&16&-16&.&8&8&.&-8&8&-8&.&.&.&.&8&-8&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&11&11&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12
&12&12&12\\
3&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{63}&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}
&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}
&4_{82}&4_{83}&4_{84}&4_{85}&4_{86}\\
\hline
2P&2_{2}&2_{1}&2_{6}&2_{6}&2_{4}&2_{3}&2_{4}&2_{4}&2_{2}&2_{3}
&2_{3}&2_{3}&2_{3}&2_{2}&2_{4}&2_{4}&2_{4}&2_{9}&2_{2}&2_{9}&2_{2}
&2_{2}&2_{4}&2_{4}\\
3P&4_{63}&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}&4_{70}&4_{71}
&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}&4_{80}&4_{81}
&4_{82}&4_{83}&4_{84}&4_{85}&4_{86}\\
\hline
X.193&-4&4&4&-4&.&.&.&.&4&.&.&.&.&-4&-4&4&-4&4&4&-4&-4&.&.&4\\
X.194&-4&-4&4&-4&.&.&.&.&4&.&.&.&.&4&4&4&-4&-4&4&4&-4&.&.&-4\\
X.195&-4&-4&-12&12&.&.&.&.&-4&.&.&.&.&4&4&-4&4&-4&-4&4&4&.&.&-4\\
X.196&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.&.&.&-8&.&.\\
X.197&4&4&-12&12&.&.&.&.&4&.&.&.&.&-4&-4&-4&4&-4&-4&4&-4&.&.&4\\
X.198&.&.&.&.&.&-8&.&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&4&.&.&.&.&.&.&.&4&-4&-4&4&4&.&.&.&.&.&.&.&4&4&.&.\\
X.202&4&8&.&.&.&-12&.&.&.&-4&4&4&-4&8&-8&.&.&-4&.&-4&.&.&.&-8\\
X.203&4&.&.&.&.&.&.&.&4&-4&-4&4&4&.&.&-8&-8&.&8&.&4&-12&.&.\\
X.204&4&.&.&.&.&.&.&.&-4&-4&-4&4&4&.&.&.&.&.&.&.&-4&4&.&.\\
X.205&4&-8&.&.&.&-12&.&.&.&-4&4&4&-4&-8&8&.&.&4&.&4&.&.&.&8\\
X.206&.&.&.&.&-8&16&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.\\
X.207&.&-8&.&.&.&.&.&.&.&8&-8&8&-8&-8&-8&8&8&.&8&.&.&.&.&-8\\
X.208&-4&.&.&.&.&.&.&.&4&-4&-4&4&4&.&.&8&8&.&-8&.&4&4&.&.\\
X.209&-4&.&.&.&.&.&.&.&4&-4&-4&4&4&.&.&.&.&.&.&.&4&4&.&.\\
X.210&4&8&.&.&.&4&.&.&.&-4&4&4&-4&8&-8&.&.&-4&.&-4&.&.&.&-8\\
X.211&-4&.&.&.&.&.&.&.&-4&-4&-4&4&4&.&.&-8&-8&.&8&.&-4&-12&.&.\\
X.212&.&.&.&.&8&.&-8&24&.&8&8&8&8&.&.&.&.&.&.&.&.&.&8&.\\
X.213&-4&.&.&.&.&4&.&.&.&-4&4&4&-4&.&.&.&.&-4&.&-4&.&.&.&.\\
X.214&-4&-8&.&.&.&4&.&.&.&-4&4&4&-4&-8&8&.&.&-4&.&-4&.&.&.&8\\
X.215&-4&.&.&.&.&.&.&.&-4&-4&-4&4&4&.&.&.&.&.&.&.&-4&4&.&.\\
X.216&4&.&.&.&.&4&.&.&.&-4&4&4&-4&.&.&.&.&4&.&4&.&.&.&.\\
X.217&-4&8&.&.&.&4&.&.&.&-4&4&4&-4&8&-8&.&.&4&.&4&.&.&.&-8\\
X.218&4&.&.&.&.&.&.&.&-4&-4&-4&4&4&.&.&8&8&.&-8&.&-4&4&.&.\\
X.219&4&-8&.&.&.&4&.&.&.&-4&4&4&-4&-8&8&.&.&4&.&4&.&.&.&8\\
X.220&.&8&.&.&.&.&.&.&.&8&-8&8&-8&8&8&8&8&.&8&.&.&.&.&8\\
X.221&4&.&.&.&.&.&.&.&4&-4&-4&4&4&.&.&-8&-8&.&8&.&4&4&.&.\\
X.222&.&-8&.&.&.&.&.&.&.&8&-8&8&-8&-8&-8&-8&-8&.&-8&.&.&.&.&-8\\
X.223&.&.&.&.&-24&.&-8&-8&.&8&8&8&8&.&.&.&.&.&.&.&.&.&8&.\\
X.224&-4&.&.&.&.&.&.&.&4&-4&-4&4&4&.&.&8&8&.&-8&.&4&-12&.&.\\
X.225&.&.&.&.&8&.&24&-8&.&8&8&8&8&.&.&.&.&.&.&.&.&.&8&.\\
X.226&.&8&.&.&.&.&.&.&.&8&-8&8&-8&8&8&-8&-8&.&-8&.&.&.&.&8\\
X.227&-4&8&.&.&.&-12&.&.&.&-4&4&4&-4&8&-8&.&.&4&.&4&.&.&.&-8\\
X.228&-4&.&.&.&.&4&.&.&.&-4&4&4&-4&.&.&.&.&4&.&4&.&.&.&.\\
X.229&-4&.&.&.&.&.&.&.&-4&-4&-4&4&4&.&.&-8&-8&.&8&.&-4&4&.&.\\
X.230&-4&-8&.&.&.&-12&.&.&.&-4&4&4&-4&-8&8&.&.&-4&.&-4&.&.&.&8\\
X.231&4&.&.&.&.&4&.&.&.&-4&4&4&-4&.&.&.&.&-4&.&-4&.&.&.&.\\
X.232&.&.&.&.&-8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&16&8&.\\
X.233&.&.&.&.&8&.&-8&-8&.&8&8&8&8&.&.&.&.&.&.&.&.&.&-24&.\\
X.234&4&.&.&.&.&.&.&.&-4&-4&-4&4&4&.&.&8&8&.&-8&.&-4&-12&.&.\\
X.235&8&-8&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&8&.&-8&.&.&.&8\\
X.236&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&8&-8&.&-8&.&-8&.&.&.\\
X.237&.&8&-8&8&.&.&.&.&.&.&.&.&.&-8&-8&-8&8&.&-8&.&.&.&.&8\\
X.238&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&8&.&8&.&8&.&.&.\\
X.239&4&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.240&.&-8&-8&8&.&.&.&.&.&.&.&.&.&8&8&-8&8&.&-8&.&.&.&.&-8\\
X.241&-4&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.242&4&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.243&-4&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.244&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&8&8&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&-8&.&8&.&.&.&-8\\
X.246&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&4&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.248&.&8&8&-8&.&.&.&.&.&.&.&.&.&-8&-8&8&-8&.&8&.&.&.&.&8\\
X.249&-8&8&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&8&.&-8&.&.&.&-8\\
X.250&-4&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.251&-4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8&.&.&.\\
X.252&-4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.\\
X.253&-4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.\\
X.254&-4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8&.&.&.\\
X.255&.&-8&8&-8&.&.&.&.&.&.&.&.&.&8&8&8&-8&.&8&.&.&.&.&-8\\
X.256&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&-8&-8&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&-8&.&8&.&.&.&8\\
X.259&4&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.260&8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&8&.&8&.&-8&.&.&.\\
X.261&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&-8&.&-8&.&8&.&.&.\\
X.262&4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.\\
X.263&4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8&.&.&.\\
X.264&4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8&.&.&.\\
X.265&-4&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.266&4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&-4&4&12&-12&.&.&.&.&4&.&.&.&.&-4&-4&-4&4&-4&-4&4&-4&.&.&4\\
X.272&-4&4&-12&12&.&.&.&.&-4&.&.&.&.&-4&-4&4&-4&-4&4&4&4&.&.&4\\
X.273&.&-16&.&.&.&8&.&.&.&8&-8&-8&8&-16&16&.&.&.&.&.&.&.&.&16\\
X.274&-8&.&.&.&.&8&.&.&.&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&8&8&8&-8&-8&.&.&.&.&.&.&.&8&-8&.&.\\
X.276&4&4&-12&12&.&.&.&.&4&.&.&.&.&-4&-4&4&-4&4&4&-4&-4&.&.&4\\
X.277&4&4&12&-12&.&.&.&.&-4&.&.&.&.&-4&-4&-4&4&4&-4&-4&4&.&.&4\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.&.\\
X.279&.&.&.&.&.&-8&.&.&.&-8&8&8&-8&.&.&.&.&-8&.&-8&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&4&-4&-12&12&.&.&.&.&4&.&.&.&.&4&4&4&-4&-4&4&4&-4&.&.&-4\\
X.282&-8&.&.&.&.&8&.&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.283&4&-4&12&-12&.&.&.&.&-4&.&.&.&.&4&4&-4&4&-4&-4&4&4&.&.&-4\\
X.284&8&.&.&.&.&8&.&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&16&.&.&.&8&.&.&.&8&-8&-8&8&16&-16&.&.&.&.&.&.&.&.&-16\\
X.287&-4&-4&12&-12&.&.&.&.&4&.&.&.&.&4&4&-4&4&4&-4&-4&-4&.&.&-4\\
X.288&-8&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.&.&.&8&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11
&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}
&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}
&4_{105}&4_{106}&4_{107}&4_{108}\\
\hline
2P&2_{9}&2_{4}&2_{4}&2_{4}&2_{6}&2_{6}&2_{6}&2_{4}&2_{2}&2_{4}
&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{4}&2_{9}&2_{9}&2_{9}&2_{9}
&2_{9}\\
3P&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}&4_{92}&4_{93}&4_{94}&4_{95}
&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}&4_{102}&4_{103}&4_{104}
&4_{105}&4_{106}&4_{107}&4_{108}\\
\hline
X.193&-4&4&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.194&4&-4&4&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.195&4&4&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&4&-4&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&-4&.&4&-4&-4&4\\
X.202&-4&.&.&4&.&.&.&4&-4&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&-4&.&-4&4&4&-4\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&4&.&-4&4&4&-4\\
X.205&4&.&.&-4&.&.&.&-4&4&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.206&.&.&.&.&8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&8&8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&-4&.&-4&4&4&-4\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&-4&.&4&-4&-4&4\\
X.210&-4&.&.&4&.&.&.&4&-4&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&4&.&4&-4&-4&4\\
X.212&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&-4&.&.&-4&.&.&.&-4&4&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.214&-4&.&.&4&.&.&.&4&-4&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&4&.&-4&4&4&-4\\
X.216&4&.&.&4&.&.&.&4&-4&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.217&4&.&.&-4&.&.&.&-4&4&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&4&.&4&-4&-4&4\\
X.219&4&.&.&-4&.&.&.&-4&4&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.220&.&-8&-8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&-4&.&-4&4&4&-4\\
X.222&.&-8&-8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&-4&.&-4&4&4&-4\\
X.225&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&8&8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.227&4&.&.&-4&.&.&.&-4&4&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.228&4&.&.&4&.&.&.&4&-4&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&4&.&4&-4&-4&4\\
X.230&-4&.&.&4&.&.&.&4&-4&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.231&-4&.&.&-4&.&.&.&-4&4&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&-16&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&4&.&4&-4&-4&4\\
X.235&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.\\
X.237&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.\\
X.239&-8&.&.&4&.&.&.&-4&-4&.&-4&-4&4&.&.&4&.&4&4&-4&4&-4\\
X.240&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&8&.&.&-4&.&.&.&4&4&.&-4&-4&4&.&.&4&.&4&-4&4&-4&4\\
X.242&8&.&.&-4&.&.&.&4&4&.&4&4&4&.&.&-4&.&-4&4&-4&4&-4\\
X.243&-8&.&.&4&.&.&.&-4&-4&.&4&4&4&.&.&-4&.&-4&-4&4&-4&4\\
X.244&.&8&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&.&8&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&8&.&.&-4&.&.&.&4&4&.&4&-4&-4&.&.&4&.&-4&-4&4&-4&4\\
X.248&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&-8&.&.&4&.&.&.&-4&-4&.&4&-4&-4&.&.&4&.&-4&4&-4&4&-4\\
X.251&.&.&.&-4&.&.&.&4&-4&.&4&-4&4&.&.&4&.&-4&-4&-4&4&4\\
X.252&.&.&.&4&.&.&.&-4&4&.&-4&-4&-4&.&.&4&.&4&4&4&-4&-4\\
X.253&.&.&.&4&.&.&.&-4&4&.&-4&4&4&.&.&-4&.&4&-4&-4&4&4\\
X.254&.&.&.&-4&.&.&.&4&-4&.&4&4&-4&.&.&-4&.&-4&4&4&-4&-4\\
X.255&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&-8&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&-8&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&-8&.&.&4&.&.&.&-4&-4&.&-4&4&-4&.&.&-4&.&4&-4&4&-4&4\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.\\
X.262&.&.&.&4&.&.&.&-4&4&.&4&-4&4&.&.&4&.&-4&4&4&-4&-4\\
X.263&.&.&.&-4&.&.&.&4&-4&.&-4&-4&-4&.&.&4&.&4&-4&-4&4&4\\
X.264&.&.&.&-4&.&.&.&4&-4&.&-4&4&4&.&.&-4&.&4&4&4&-4&-4\\
X.265&8&.&.&-4&.&.&.&4&4&.&-4&4&-4&.&.&-4&.&4&4&-4&4&-4\\
X.266&.&.&.&4&.&.&.&-4&4&.&4&4&-4&.&.&-4&.&-4&-4&-4&4&4\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&4&4&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.272&4&-4&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&8&8&-8\\
X.276&-4&-4&4&.&.&.&.&.&.&4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.277&-4&4&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.278&8&.&.&-8&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&-8&.&.&-8&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&4&4&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.283&4&-4&4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&-4&-4&4&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{109}&4_{110}&4_{111}&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}
&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}
&4_{126}&4_{127}&4_{128}\\
\hline
2P&2_{6}&2_{4}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}
&2_{6}&2_{6}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{4}\\
3P&4_{109}&4_{110}&4_{111}&4_{112}&4_{113}&4_{114}&4_{115}&4_{116}
&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}&4_{124}&4_{125}
&4_{126}&4_{127}&4_{128}\\
\hline
X.193&.&-4&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&-4&.&.&4\\
X.194&.&-4&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.&4&.&.&-4\\
X.195&.&4&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.&4&.&.&4\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&-4&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.&4&.&.&4\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&-4&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.202&.&.&.&.&.&.&.&4&-4&.&.&.&.&4&.&.&4&.&.&.\\
X.203&.&-4&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&4&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.205&.&.&.&.&.&.&.&4&-4&.&.&.&.&-4&.&.&-4&.&.&.\\
X.206&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&8&.&.&-8&-8&-8&8&.&.&.&.&8&8&.\\
X.208&.&-4&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&-4&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&4&-4&.&.&.&.&4&.&.&4&.&.&.\\
X.211&.&4&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.212&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&4&-4&.&.&.&.&4&.&.&4&.&.&.\\
X.214&.&.&.&.&.&.&.&-4&4&.&.&.&.&4&.&.&4&.&.&.\\
X.215&.&4&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&-4&4&.&.&.&.&-4&.&.&-4&.&.&.\\
X.217&.&.&.&.&.&.&.&-4&4&.&.&.&.&-4&.&.&-4&.&.&.\\
X.218&.&4&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&4&-4&.&.&.&.&-4&.&.&-4&.&.&.\\
X.220&.&.&.&.&.&.&-8&.&.&-8&-8&-8&-8&.&.&.&.&-8&-8&.\\
X.221&.&-4&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&8&.&.&8&8&8&-8&.&.&.&.&-8&8&.\\
X.223&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&-4&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.225&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&-8&.&.&8&8&8&8&.&.&.&.&8&-8&.\\
X.227&.&.&.&.&.&.&.&-4&4&.&.&.&.&-4&.&.&-4&.&.&.\\
X.228&.&.&.&.&.&.&.&4&-4&.&.&.&.&-4&.&.&-4&.&.&.\\
X.229&.&4&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&-4&4&.&.&.&.&4&.&.&4&.&.&.\\
X.231&.&.&.&.&.&.&.&-4&4&.&.&.&.&4&.&.&4&.&.&.\\
X.232&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&4&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.\\
X.236&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.\\
X.238&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&4&4&-4&-4&-4&.&.&-4&.&.&-4&.&4&-4&.&4&4&.\\
X.240&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.\\
X.241&.&.&-4&-4&4&4&-4&.&.&-4&.&.&-4&.&4&-4&.&4&4&.\\
X.242&.&.&-4&-4&4&4&4&.&.&-4&.&.&4&.&4&-4&.&-4&-4&.\\
X.243&.&.&4&4&-4&-4&4&.&.&-4&.&.&4&.&4&-4&.&-4&-4&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.247&.&.&4&4&-4&-4&4&.&.&4&.&.&-4&.&-4&4&.&4&-4&.\\
X.248&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.\\
X.250&.&.&-4&-4&4&4&4&.&.&4&.&.&-4&.&-4&4&.&4&-4&.\\
X.251&.&.&4&-4&4&-4&-4&.&.&-4&.&.&4&.&-4&4&.&-4&4&.\\
X.252&.&.&4&-4&4&-4&4&.&.&4&.&.&4&.&4&-4&.&-4&-4&.\\
X.253&.&.&-4&4&-4&4&4&.&.&-4&.&.&-4&.&-4&4&.&4&-4&.\\
X.254&.&.&-4&4&-4&4&-4&.&.&4&.&.&-4&.&4&-4&.&4&4&.\\
X.255&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8&.&.&.\\
X.259&.&.&-4&-4&4&4&-4&.&.&4&.&.&4&.&-4&4&.&-4&4&.\\
X.260&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&-4&4&-4&4&-4&.&.&-4&.&.&4&.&-4&4&.&-4&4&.\\
X.263&.&.&-4&4&-4&4&4&.&.&4&.&.&4&.&4&-4&.&-4&-4&.\\
X.264&.&.&4&-4&4&-4&4&.&.&-4&.&.&-4&.&-4&4&.&4&-4&.\\
X.265&.&.&4&4&-4&-4&-4&.&.&4&.&.&4&.&-4&4&.&-4&4&.\\
X.266&.&.&4&-4&4&-4&-4&.&.&4&.&.&-4&.&4&-4&.&4&4&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&-4&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&4&.&.&-4\\
X.272&.&4&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.&4&.&.&4\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&-4&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&-4&.&.&-4\\
X.277&.&4&.&.&.&.&.&.&.&.&4&-4&.&4&.&.&-4&.&.&4\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8&.&.&.\\
X.280&.&.&-8&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.281&.&-4&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.&4&.&.&4\\
X.282&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&4&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&4&.&.&-4\\
X.284&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&8&8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&-4&.&.&.&.&.&.&.&.&4&-4&.&4&.&.&-4&.&.&4\\
X.288&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10&10\\
3&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{129}&4_{130}&4_{131}&4_{132}&4_{133}&4_{134}&4_{135}&4_{136}
&4_{137}&4_{138}&4_{139}&4_{140}&4_{141}&4_{142}&4_{143}&4_{144}&4_{145}
&4_{146}&4_{147}&4_{148}\\
\hline
2P&2_{11}&2_{12}&2_{11}&2_{12}&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}
&2_{16}&2_{16}&2_{16}&2_{7}&2_{16}&2_{16}&2_{16}&2_{7}&2_{6}&2_{16}
&2_{18}\\
3P&4_{129}&4_{130}&4_{131}&4_{132}&4_{133}&4_{134}&4_{135}&4_{136}
&4_{137}&4_{138}&4_{139}&4_{140}&4_{141}&4_{142}&4_{143}&4_{144}&4_{145}
&4_{146}&4_{147}&4_{148}\\
\hline
X.193&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.194&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.195&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.196&.&.&.&.&8&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.197&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&-4&.&.&-4&.&4&.&4&.&-4&4&8&.&.&.&.\\
X.202&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.203&.&.&.&.&.&4&-4&.&4&.&4&.&.&.&8&4&.&.&4&.\\
X.204&.&.&.&.&4&.&.&-4&.&-4&.&-4&.&4&4&8&.&.&.&.\\
X.205&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&-4&-4&-8&4&.&4&.&.&.&.&4&.&.&-4&.\\
X.209&.&.&.&.&4&.&.&4&.&4&.&4&.&4&-4&-8&.&.&.&.\\
X.210&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.211&.&.&.&.&.&4&4&.&-4&.&-4&.&.&.&-8&-4&.&.&4&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.213&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.214&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.215&.&.&.&.&-4&.&.&4&.&-4&.&-4&.&-4&-4&-8&.&.&.&.\\
X.216&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.217&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.218&.&.&.&.&.&-4&4&8&-4&.&-4&.&.&.&.&-4&.&.&-4&.\\
X.219&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&4&4&8&4&.&4&.&.&.&.&-4&.&.&4&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.224&.&.&.&.&.&-4&4&.&4&.&4&.&.&.&-8&-4&.&.&-4&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.228&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.229&.&.&.&.&.&4&-4&-8&-4&.&-4&.&.&.&.&4&.&.&4&.\\
X.230&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.231&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.234&.&.&.&.&.&-4&-4&.&-4&.&-4&.&.&.&8&4&.&.&-4&.\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&4&4&.&.&4&4&-4&-4&.&-4&.&.&.&.&-4&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&4&4&.&.&-4&-4&4&4&.&-4&.&.&.&.&-4&.\\
X.242&.&.&.&.&4&4&.&.&4&4&-4&-4&.&-4&.&.&.&.&-4&.\\
X.243&.&.&.&.&4&4&.&.&-4&-4&4&4&.&-4&.&.&.&.&-4&.\\
X.244&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&-4&-4&.&.&-4&-4&4&4&.&4&.&.&.&.&4&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&.&.&.&.&-4&-4&.&.&4&4&-4&-4&.&4&.&.&.&.&4&.\\
X.251&.&.&.&.&-4&4&.&.&4&-4&-4&4&.&4&.&.&.&.&-4&.\\
X.252&.&.&.&.&4&-4&.&.&-4&4&4&-4&.&-4&.&.&.&.&4&.\\
X.253&.&.&.&.&-4&4&.&.&4&-4&-4&4&.&4&.&.&.&.&-4&.\\
X.254&.&.&.&.&4&-4&.&.&-4&4&4&-4&.&-4&.&.&.&.&4&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&-4&-4&.&.&-4&-4&4&4&.&4&.&.&.&.&4&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&-4&4&.&.&-4&4&4&-4&.&4&.&.&.&.&-4&.\\
X.263&.&.&.&.&4&-4&.&.&4&-4&-4&4&.&-4&.&.&.&.&4&.\\
X.264&.&.&.&.&-4&4&.&.&-4&4&4&-4&.&4&.&.&.&.&-4&.\\
X.265&.&.&.&.&-4&-4&.&.&4&4&-4&-4&.&4&.&.&.&.&4&.\\
X.266&.&.&.&.&4&-4&.&.&4&-4&-4&4&.&-4&.&.&.&.&4&.\\
X.267&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.\\
X.288&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&8&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{149}&4_{150}&4_{151}&4_{152}&4_{153}&4_{154}&4_{155}&4_{156}
&4_{157}&4_{158}&4_{159}&4_{160}&4_{161}&4_{162}&4_{163}&4_{164}&4_{165}
&4_{166}&4_{167}&4_{168}\\
\hline
2P&2_{19}&2_{6}&2_{5}&2_{18}&2_{19}&2_{25}&2_{25}&2_{25}&2_{25}
&2_{11}&2_{17}&2_{17}&2_{12}&2_{27}&2_{27}&2_{12}&2_{12}&2_{12}&2_{10}
&2_{27}\\
3P&4_{149}&4_{150}&4_{151}&4_{152}&4_{153}&4_{154}&4_{155}&4_{156}
&4_{157}&4_{158}&4_{159}&4_{160}&4_{161}&4_{162}&4_{163}&4_{164}&4_{165}
&4_{166}&4_{167}&4_{168}\\
\hline
X.193&.&4&.&.&.&.&.&.&.&-4&.&.&.&4&4&.&.&.&.&.\\
X.194&.&4&.&.&.&.&.&.&.&4&.&.&.&4&-4&.&.&.&.&.\\
X.195&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.196&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&4&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&-4&-4&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.204&.&.&.&.&.&-4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&4&-4&.&.&.&4&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&-4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&-4&4&.&.&.&4&.&.&.&.&.&.&.&.\\
X.212&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&4&.&.&4&.&4&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&4&4&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&-4&-4&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.222&-8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&4&-4&.&.&.&4&.&.&.&.&.&.&.&.\\
X.225&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&-8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&-4&4&.&.&.&4&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&4&4&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.251&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&4&4&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&4&-4&-4&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&-4&4&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&-4&4&-4&.&.\\
X.271&.&4&.&.&.&.&.&.&.&-4&.&.&.&-4&4&.&.&.&.&.\\
X.272&.&-4&.&.&.&.&.&.&.&-4&.&.&.&4&-4&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&4&.&.&.&.&.&.&.&4&.&.&.&-4&4&.&.&.&.&.\\
X.277&.&-4&.&.&.&.&.&.&.&4&.&.&.&4&-4&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&4&.&.&.&.&.&.&.&-4&.&.&.&-4&-4&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&-4&.&.&.&.&.&.&.&-4&.&.&.&4&4&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&4&.&.&.&.&.&.&.&4&.&.&.&-4&-4&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&9&9&9&9&8&8&8&8&8&8&8&8&8&8&8&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{169}&4_{170}&4_{171}&4_{172}&4_{173}&4_{174}&4_{175}&4_{176}
&4_{177}&4_{178}&4_{179}&4_{180}&4_{181}&4_{182}&4_{183}&4_{184}&4_{185}
&4_{186}&4_{187}&4_{188}\\
\hline
2P&2_{19}&2_{11}&2_{18}&2_{19}&2_{18}&2_{19}&2_{18}&2_{27}&2_{30}
&2_{30}&2_{21}&2_{26}&2_{21}&2_{31}&2_{33}&2_{28}&2_{33}&2_{33}&2_{31}
&2_{38}\\
3P&4_{169}&4_{170}&4_{171}&4_{172}&4_{173}&4_{174}&4_{175}&4_{176}
&4_{177}&4_{178}&4_{179}&4_{180}&4_{181}&4_{182}&4_{183}&4_{184}&4_{185}
&4_{186}&4_{187}&4_{188}\\
\hline
X.193&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.194&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.195&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&-2&-4&-2&.&.&.&.&.&.&-2\\
X.204&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&2&-4&2&.&.&.&.&.&.&2\\
X.209&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&2\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&2&-4&2&.&.&.&.&.&.&2\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&-2\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&-2&-4&-2&.&.&.&.&.&.&-2\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&2&4&2&.&.&.&.&.&.&2\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&-2&4&-2&.&.&.&.&.&.&-2\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&-2&4&-2&.&.&.&.&.&.&-2\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&2&4&2&.&.&.&.&.&.&2\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&-4&.\\
X.236&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&-4&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&4&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.251&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&4&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&7&7&7&7&7&6&6&6&6&7&7&7&7&5&5&5&5&5&5&6&6&6&6&6\\
3&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2&1&1&1&1&1\\
\hline
&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}\\
\hline
2P&3a&3b&3c&3a&3b&3c&3c&3a&3a&3b&3b&3a&3b&3a&3b&3a&3b&3c&3c&3c&3c
&3c&3a&3b&3c&3b\\
3P&2_{1}&2_{1}&2_{3}&2_{8}&2_{3}&2_{1}&2_{3}&2_{14}&2_{15}&2_{15}
&2_{14}&2_{2}&2_{4}&2_{23}&2_{5}&2_{3}&2_{8}&2_{8}&2_{8}&2_{14}&2_{15}
&2_{12}&2_{11}&2_{6}&2_{13}&2_{7}\\
\hline
X.193&.&3&.&.&-3&.&.&.&.&3&3&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&1\\
X.194&.&3&.&.&-3&.&.&.&.&-3&-3&.&3&.&-3&.&3&.&.&.&.&.&.&-1&.&1\\
X.195&3&.&.&-3&.&.&.&3&3&.&.&3&.&-3&.&-3&.&.&.&.&.&.&-1&.&.&.\\
X.196&.&-6&.&.&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&-2&.&-2\\
X.197&3&.&.&3&.&.&.&-3&-3&.&.&3&.&3&.&-3&.&.&.&.&.&.&-1&.&.&.\\
X.198&.&-6&.&.&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&2&.&2\\
X.199&-2&-2&-4&2&2&4&-4&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&.&-2&-2&.
&2\\
X.200&-2&-2&-4&-2&2&4&-4&2&2&2&2&-2&-2&-2&2&2&-2&-2&-2&2&2&.&-2&-2&.
&2\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&2\\
X.236&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&-2\\
X.237&.&-3&.&.&3&.&.&.&.&3&3&.&-3&.&3&.&-3&.&.&.&.&.&.&1&.&-1\\
X.238&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&-2\\
X.239&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.240&.&-3&.&.&3&.&.&.&.&-3&-3&.&-3&.&3&.&3&.&.&.&.&.&.&1&.&-1\\
X.241&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.242&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.243&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.244&-3&.&.&3&.&.&.&-3&-3&.&.&-3&.&3&.&3&.&.&.&.&.&.&1&.&.&.\\
X.245&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&2\\
X.246&-3&.&.&3&.&.&.&-3&-3&.&.&-3&.&3&.&3&.&.&.&.&.&.&1&.&.&.\\
X.247&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.248&.&-3&.&.&3&.&.&.&.&-3&-3&.&-3&.&3&.&3&.&.&.&.&.&.&1&.&-1\\
X.249&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&2\\
X.250&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.251&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.252&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.253&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.254&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.255&.&-3&.&.&3&.&.&.&.&3&3&.&-3&.&3&.&-3&.&.&.&.&.&.&1&.&-1\\
X.256&-3&.&.&-3&.&.&.&3&3&.&.&-3&.&-3&.&3&.&.&.&.&.&.&1&.&.&.\\
X.257&-3&.&.&-3&.&.&.&3&3&.&.&-3&.&-3&.&3&.&.&.&.&.&.&1&.&.&.\\
X.258&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&2\\
X.259&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.260&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&-2\\
X.261&.&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&2&.&-2\\
X.262&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.263&6&.&.&-6&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.264&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.265&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.266&6&.&.&6&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.267&-8&-8&-3&.&.&-5&3&4&-4&-4&4&.&.&.&.&.&.&3&-3&1&-1&1&.&.&-1&.\\
X.268&-8&-8&-3&.&.&-5&3&4&-4&-4&4&.&.&.&.&.&.&3&-3&1&-1&1&.&.&-1&.\\
X.269&-8&-8&-3&.&.&-5&3&-4&4&4&-4&.&.&.&.&.&.&-3&3&-1&1&1&.&.&-1&.\\
X.270&-8&-8&-3&.&.&-5&3&-4&4&4&-4&.&.&.&.&.&.&-3&3&-1&1&1&.&.&-1&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&5&5&5&5&5&5&11&11&11&11&11&11&11&11&9&9&10&10&10&10&10&10&10
&10&10\\
3&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.\\
\hline
&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&8_{1}&8_{2}
&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}\\
\hline
2P&3a&3b&3b&3a&3a&3c&3c&4_{1}&4_{1}&4_{2}&4_{2}&4_{1}&4_{1}&4_{1}
&4_{1}&4_{3}&4_{3}&4_{15}&4_{15}&4_{15}&4_{5}&4_{4}&4_{4}&4_{15}&4_{4}
&4_{4}\\
3P&2_{29}&2_{20}&2_{35}&2_{22}&2_{36}&2_{24}&2_{21}&8_{1}&8_{2}
&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}\\
\hline
X.193&.&-1&-1&.&.&.&.&4&-4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.194&.&-1&1&.&.&.&.&-4&4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.195&1&.&.&1&1&.&.&-12&12&.&.&4&.&-4&.&-4&4&.&.&.&.&.&.&.&.&.\\
X.196&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&-1&.&.&-1&1&.&.&12&-12&.&.&-4&.&4&.&-4&-4&.&.&.&.&.&.&.&.&.\\
X.198&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.\\
X.199&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&-4&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&4&.\\
X.206&.&.&.&.&.&.&.&.&.&-16&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&-4&-8\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-4&.&.&.&-4&.&-4\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&-4&8\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&.&.&.&4&.&4\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&4&8\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&4&-8\\
X.220&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.222&.&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&4&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&4&.&.&.&4&.&-4\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&-4&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&.&.&.&-4&.&4\\
X.232&.&.&.&.&.&.&.&.&.&-8&8&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.235&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&-1&1&.&.&.&.&8&-8&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&-4&4&4&-4&.\\
X.240&.&-1&-1&.&.&.&.&-8&8&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&-4&4&-4&4&.\\
X.242&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&4&-4&-4&4&.\\
X.243&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&4&-4&4&-4&.\\
X.244&-1&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.\\
X.245&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&-1&.&.&1&1&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.\\
X.247&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&4&-4&-4&4&.\\
X.248&.&1&1&.&.&.&.&8&-8&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&4&-4&4&-4&.\\
X.251&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&-4&4&-4&-4&.\\
X.252&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&4&-4&4&4&.\\
X.253&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&4&-4&4&4&.\\
X.254&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&-4&4&-4&-4&.\\
X.255&.&1&-1&.&.&.&.&-8&8&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&1&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.257&1&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.\\
X.258&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&-4&4&4&-4&.\\
X.260&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&-4&4&4&4&.\\
X.263&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&4&-4&-4&-4&.\\
X.264&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&4&-4&-4&-4&.\\
X.265&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&-4&4&-4&4&.\\
X.266&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&-4&4&4&4&.\\
X.267&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&-12&12&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&-12&12&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&-12&12&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&-12&12&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&8&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&12&-12&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&.&.&.&.&.&.&12&-12&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.\\
X.287&.&.&.&.&.&.&.&12&-12&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9&9&9&9&9&9&8\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}
&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}
&8_{39}&8_{40}&8_{41}&8_{42}&8_{43}&8_{44}\\
\hline
2P&4_{6}&4_{2}&4_{5}&4_{4}&4_{4}&4_{6}&4_{5}&4_{5}&4_{1}&4_{3}
&4_{4}&4_{15}&4_{1}&4_{16}&4_{16}&4_{15}&4_{4}&4_{16}&4_{6}&4_{4}
&4_{3}&4_{5}&4_{5}&4_{16}&4_{46}\\
3P&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}
&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}&8_{37}&8_{38}
&8_{39}&8_{40}&8_{41}&8_{42}&8_{43}&8_{44}\\
\hline
X.193&.&.&.&.&.&.&-4&4&.&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&4&.\\
X.194&.&.&.&.&.&.&4&-4&.&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.&4&.\\
X.195&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&4&.&.&-4&.&.&.&.\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&4&.&.&4&.&.&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.202&-4&.&.&-4&-8&4&.&.&.&.&.&4&.&.&.&-4&.&.&4&.&.&.&.&.&2\\
X.203&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&-4&.&.&4&-8&4&.&.&.&.&.&-4&.&.&.&4&.&.&4&.&.&.&.&.&-2\\
X.206&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&4&.&.&-4&.&-4&.&.&.&.&.&4&.&.&.&-4&.&.&4&.&.&.&.&.&-2\\
X.211&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&8&.&.&.&4&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&-4&.&.&.&.&2\\
X.214&-4&.&.&-4&.&4&.&.&.&.&.&4&.&.&.&4&.&.&-4&.&.&.&.&.&-2\\
X.215&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&-8&.&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&-4&.&.&4&.&.&.&.&-2\\
X.217&-4&.&.&4&.&4&.&.&.&.&.&-4&.&.&.&-4&.&.&-4&.&.&.&.&.&2\\
X.218&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&4&.&.&4&.&-4&.&.&.&.&.&-4&.&.&.&4&.&.&4&.&.&.&.&.&2\\
X.220&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&4&.&.&4&8&-4&.&.&.&.&.&-4&.&.&.&-4&.&.&-4&.&.&.&.&.&-2\\
X.228&8&.&.&.&4&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&-4&.&.&.&.&-2\\
X.229&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&4&.&.&-4&8&-4&.&.&.&.&.&4&.&.&.&4&.&.&-4&.&.&.&.&.&2\\
X.231&-8&.&.&.&-4&.&.&.&.&.&4&.&.&.&.&.&4&.&.&4&.&.&.&.&2\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.242&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.243&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.251&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.252&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.271&.&.&.&.&.&.&4&-4&.&4&.&.&.&4&-4&.&.&.&.&.&.&.&.&-4&.\\
X.272&.&.&.&.&.&.&4&-4&.&4&.&.&.&-4&4&.&.&.&.&.&.&.&.&-4&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&-4&4&.&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.&4&.\\
X.277&.&.&.&.&.&.&-4&4&.&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.&4&.\\
X.278&.&.&.&.&.&.&-8&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&4&-4&.&4&.&.&.&4&4&.&.&.&.&.&.&.&.&4&.\\
X.282&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.\\
X.283&.&.&.&.&.&.&4&-4&.&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&4&.\\
X.284&8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&-4&4&.&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&-4&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&7&7&7&7&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}&8_{53}
&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}&8_{63}
&8_{64}&8_{65}&8_{66}&8_{67}&8_{68}&8_{69}\\
\hline
2P&4_{20}&4_{21}&4_{14}&4_{20}&4_{22}&4_{21}&4_{25}&4_{46}&4_{21}
&4_{26}&4_{27}&4_{26}&4_{27}&4_{25}&4_{17}&4_{27}&4_{26}&4_{25}&4_{22}
&4_{47}&4_{51}&4_{67}&4_{53}&4_{69}&4_{54}\\
3P&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}&8_{52}&8_{53}
&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}&8_{62}&8_{63}
&8_{64}&8_{65}&8_{66}&8_{67}&8_{68}&8_{69}\\
\hline
X.193&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.194&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.195&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2\\
X.202&.&.&.&.&.&.&.&2&.&.&.&.&.&.&4&.&.&.&.&-2&.&.&.&.&.\\
X.203&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2\\
X.205&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&-4&.&.&.&.&2&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2\\
X.210&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&-4&.&.&.&.&2&.&.&.&.&.\\
X.211&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&4&.&.&.&.&2&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2\\
X.216&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-4&.&.&.&.&-2&.&.&.&.&.\\
X.218&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2\\
X.219&.&.&.&.&.&.&.&2&.&.&.&.&.&.&4&.&.&.&.&-2&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&4&.&.&.&.&2&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.229&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2\\
X.230&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-4&.&.&.&.&-2&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2\\
X.235&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.236&-4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.238&4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.244&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.245&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.249&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.251&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.256&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.257&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.258&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&-4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&7&7&7&7&6&6&6&6&6&6&5&5&5&5&5&5&5&5&5&5\\
3&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&8_{70}&8_{71}&8_{72}&8_{73}&8_{74}&8_{75}&8_{76}&8_{77}&8_{78}
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}\\
\hline
2P&4_{69}&4_{55}&4_{9}&4_{70}&4_{56}&4_{67}&4_{70}&4_{91}&4_{92}
&6_{2}&6_{1}&6_{2}&6_{1}&6_{1}&6_{12}&6_{13}&6_{2}&6_{13}&6_{13}
&6_{13}&6_{13}&6_{12}&6_{2}\\
3P&8_{70}&8_{71}&8_{72}&8_{73}&8_{74}&8_{75}&8_{76}&8_{77}&8_{78}
&4_{1}&4_{3}&4_{2}&4_{18}&4_{35}&4_{36}&4_{7}&4_{37}&4_{38}&4_{39}
&4_{40}&4_{41}&4_{8}&4_{42}\\
\hline
X.193&.&.&.&.&.&.&.&.&.&-1&.&1&.&.&.&1&1&-1&-1&1&1&.&1\\
X.194&.&.&.&.&.&.&.&.&.&-1&.&1&.&.&.&-1&-1&1&-1&-1&1&.&1\\
X.195&.&.&.&.&.&.&.&.&.&.&-1&.&1&-1&-1&.&.&.&.&.&.&1&.\\
X.196&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&2&.&2&.&-2\\
X.197&.&.&.&.&.&.&.&.&.&.&-1&.&-1&-1&-1&.&.&.&.&.&.&-1&.\\
X.198&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.&2&-2&2&.&.&.&.&.\\
X.199&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&2&.&.&.\\
X.200&.&.&.&.&.&.&.&.&.&-2&-2&2&-2&.&.&.&.&.&.&-2&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.202&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&-2&2&2&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&-2&.&2&.&-2\\
X.237&.&.&.&.&.&.&.&.&.&1&.&-1&.&.&.&-1&-1&1&-1&1&1&.&1\\
X.238&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&2&.&-2&.&2\\
X.239&.&.&.&.&.&.&.&.&.&.&-2&.&2&2&-2&.&.&.&.&.&.&2&.\\
X.240&.&.&.&.&.&.&.&.&.&1&.&-1&.&.&.&1&1&-1&-1&-1&1&.&1\\
X.241&.&.&.&.&.&.&.&.&.&.&-2&.&2&-2&2&.&.&.&.&.&.&-2&.\\
X.242&.&.&.&.&.&.&.&.&.&.&-2&.&-2&-2&2&.&.&.&.&.&.&2&.\\
X.243&.&.&.&.&.&.&.&.&.&.&-2&.&-2&2&-2&.&.&.&.&.&.&-2&.\\
X.244&.&.&.&.&.&.&.&.&.&.&1&.&-1&1&1&.&.&.&.&.&.&-1&.\\
X.245&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&2&-2&-2&.&.&.&.&.\\
X.246&.&.&.&.&.&.&.&.&.&.&1&.&-1&-1&-1&.&.&.&.&.&.&1&.\\
X.247&.&.&.&.&.&.&.&.&.&.&-2&.&2&2&-2&.&.&.&.&.&.&2&.\\
X.248&.&.&.&.&.&.&.&.&.&1&.&-1&.&.&.&-1&-1&1&1&-1&-1&.&-1\\
X.249&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&2&-2&-2&.&.&.&.&.\\
X.250&.&.&.&.&.&.&.&.&.&.&-2&.&2&-2&2&.&.&.&.&.&.&-2&.\\
X.251&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.252&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.253&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.\\
X.254&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&.&.&.&.&.&1&.&-1&.&.&.&1&1&-1&1&1&-1&.&-1\\
X.256&.&.&.&.&.&.&.&.&.&.&1&.&1&-1&-1&.&.&.&.&.&.&-1&.\\
X.257&.&.&.&.&.&.&.&.&.&.&1&.&1&1&1&.&.&.&.&.&.&1&.\\
X.258&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&-2&2&2&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&-2&.&-2&-2&2&.&.&.&.&.&.&2&.\\
X.260&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&2&.&-2&.&2\\
X.261&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&-2&.&2&.&-2\\
X.262&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.263&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.264&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&-2&.&-2&2&-2&.&.&.&.&.&.&-2&.\\
X.266&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.\\
X.267&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.268&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.269&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.270&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&4&4&4&4&4&4&6&6&4&4&4&4\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&1&1&1&1\\
\hline
&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}
&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&16a&16b&24a&24b&24c&24d\\
\hline
2P&6_{3}&6_{12}&6_{12}&6_{3}&6_{13}&6_{1}&6_{12}&6_{12}&6_{22}
&6_{23}&6_{22}&6_{23}&6_{24}&6_{24}&8_{3}&8_{4}&12_{1}&12_{1}&12_{2}
&12_{2}\\
3P&4_{9}&4_{43}&4_{10}&4_{11}&4_{44}&4_{12}&4_{13}&4_{45}&4_{130}
&4_{131}&4_{132}&4_{129}&4_{65}&4_{66}&16a&16b&8_{1}&8_{2}&8_{9}&8_{10}\\
\hline
X.193&.&.&.&.&-1&.&.&.&.&.&.&.&1&-1&.&.&1&-1&.&.\\
X.194&.&.&.&.&1&.&.&.&.&.&.&.&1&-1&.&.&-1&1&.&.\\
X.195&.&1&1&.&.&-1&-1&-1&.&1&.&-1&.&.&.&.&.&.&-1&1\\
X.196&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.197&.&1&1&.&.&1&1&1&.&1&.&1&.&.&.&.&.&.&-1&-1\\
X.198&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.199&.&.&2&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.200&.&.&2&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.201&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.202&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.203&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.204&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.205&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.206&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.207&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.208&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.209&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.210&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.211&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.212&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.213&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.214&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.215&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.216&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.217&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.218&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.219&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.220&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.221&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.222&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.223&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.224&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.225&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.226&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.227&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.228&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.229&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.230&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.231&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.232&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.233&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.234&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.235&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.236&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.237&.&.&.&.&-1&.&.&.&.&.&.&.&1&-1&.&.&-1&1&.&.\\
X.238&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.239&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.240&.&.&.&.&1&.&.&.&.&.&.&.&1&-1&.&.&1&-1&.&.\\
X.241&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.242&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.243&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.244&.&-1&-1&.&.&1&1&1&.&-1&.&1&.&.&.&.&.&.&1&-1\\
X.245&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.246&.&1&-1&.&.&-1&-1&1&.&1&.&-1&.&.&.&.&.&.&-1&1\\
X.247&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.248&.&.&.&.&1&.&.&.&.&.&.&.&-1&1&.&.&-1&1&.&.\\
X.249&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.250&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.251&.&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.252&.&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.253&.&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.254&.&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.255&.&.&.&.&-1&.&.&.&.&.&.&.&-1&1&.&.&1&-1&.&.\\
X.256&.&1&-1&.&.&1&1&-1&.&1&.&1&.&.&.&.&.&.&-1&-1\\
X.257&.&-1&-1&.&.&-1&-1&-1&.&-1&.&-1&.&.&.&.&.&.&1&1\\
X.258&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.259&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.260&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.261&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.262&.&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.263&.&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.264&.&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.265&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.266&.&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.267&1&.&.&-1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.268&1&.&.&-1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.269&1&.&.&-1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.270&1&.&.&-1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.271&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.272&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.273&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.274&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.275&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.276&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.277&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.278&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.279&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.281&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.282&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.283&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.284&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.285&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.286&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.287&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.288&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&18&18&17&17&14&17&17&15&15&15&13&13&16&16&16&16\\
3&2&2&1&2&1&1&1&1&2&.&.&1&1&1&2&2&.&.&.&.\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}\\
\hline
X.289&144&144&144&144&-48&-48&48&48&.&-16&-16&.&.&.&.&.&.&.&16&-16\\
X.290&144&144&144&-144&144&-144&-48&48&36&.&.&.&.&.&-36&-36&.&.&.&.\\
X.291&144&144&144&144&144&144&-48&-48&.&-48&-48&.&48&48&.&.&-16&-16
&-48&16\\
X.292&144&144&144&144&-48&-48&48&48&.&48&48&.&.&.&.&.&-32&-32&-48&48\\
X.293&144&144&144&144&144&144&-48&-48&.&-48&-48&.&48&48&.&.&16&16&-48
&16\\
X.294&144&144&144&144&-48&-48&-48&-48&.&-16&-16&.&.&.&.&.&-16&-16&16
&16\\
X.295&144&144&144&144&-48&-48&-48&-48&.&48&48&.&.&.&.&.&-16&-16&-48
&-48\\
X.296&144&144&144&144&-48&-48&48&48&.&48&48&.&.&.&.&.&-32&-32&-48&48\\
X.297&144&144&144&144&144&144&-48&-48&.&16&16&.&-48&-48&.&.&16&16&16
&-48\\
X.298&144&144&144&144&-48&-48&48&48&.&-16&-16&.&.&.&.&.&.&.&16&-16\\
X.299&144&144&144&144&144&144&-48&-48&.&-48&-48&.&48&48&.&.&16&16&-48
&16\\
X.300&144&144&144&144&-48&-48&48&48&.&-16&-16&.&.&.&.&.&.&.&16&-16\\
X.301&144&144&144&144&-48&-48&-48&-48&.&-16&-16&.&.&.&.&.&-16&-16&16
&16\\
X.302&144&144&144&144&144&144&-48&-48&.&16&16&.&-48&-48&.&.&16&16&16
&-48\\
X.303&144&144&144&144&-48&-48&48&48&.&-16&-16&.&.&.&.&.&32&32&16&-16\\
X.304&144&144&144&144&-48&-48&48&48&.&48&48&.&.&.&.&.&.&.&-48&48\\
X.305&144&144&144&144&-48&-48&48&48&.&-16&-16&.&.&.&.&.&32&32&16&-16\\
X.306&144&144&144&144&-48&-48&-48&-48&.&-16&-16&.&.&.&.&.&16&16&16&16\\
X.307&192&192&192&-192&-64&64&-64&64&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&192&192&-64&.&.&.&.&.&48&32&-32&-16&.&.&.&.&32&-32&.&.\\
X.309&192&192&192&-192&-64&64&-64&64&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&192&192&-64&.&.&.&.&.&-48&32&-32&-16&.&.&.&.&32&-32&.&.\\
X.311&192&192&-64&.&.&.&.&.&-48&32&-32&16&.&.&.&.&32&-32&.&.\\
X.312&192&192&-64&.&.&.&.&.&48&32&-32&16&.&.&.&.&32&-32&.&.\\
X.313&192&192&-64&.&.&.&.&.&-48&32&-32&16&.&.&.&.&32&-32&.&.\\
X.314&192&192&-64&.&.&.&.&.&-48&32&-32&-16&.&.&.&.&32&-32&.&.\\
X.315&192&192&-64&.&.&.&.&.&48&32&-32&16&.&.&.&.&32&-32&.&.\\
X.316&192&192&192&-192&-64&64&64&-64&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&192&192&-64&.&.&.&.&.&48&32&-32&-16&.&.&.&.&32&-32&.&.\\
X.318&192&192&192&-192&-64&64&64&-64&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&-32&32&.&.&.&.\\
X.320&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&-32&32&.&.&.&.\\
X.321&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&32&-32&.&.&.&.\\
X.322&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&32&-32&.&.&.&.\\
X.323&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&32&-32&.&.&.&.\\
X.324&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&-32&32&.&.&.&.\\
X.325&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&32&-32&.&.&.&.\\
X.326&256&-256&.&.&.&.&.&.&.&.&.&.&32&-32&-32&32&.&.&.&.\\
X.327&288&288&288&-288&-96&96&96&-96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&288&288&-96&.&.&.&.&.&72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.329&288&288&288&288&-96&-96&96&96&.&-32&-32&.&.&.&.&.&.&.&32&-32\\
X.330&288&288&288&-288&-96&96&96&-96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&288&288&-96&.&.&.&.&.&-72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.332&288&288&288&-288&-96&96&-96&96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&288&288&288&288&-96&-96&-96&-96&.&-32&-32&.&.&.&.&.&32&32&32&32\\
X.334&288&288&-96&.&.&.&.&.&72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.335&288&288&288&-288&-96&96&-96&96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&288&288&-96&.&.&.&.&.&-72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.337&288&288&288&288&-96&-96&-96&-96&.&-32&-32&.&.&.&.&.&-32&-32&32
&32\\
X.338&288&288&288&-288&-96&96&-96&96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&288&288&-96&.&.&.&.&.&72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.340&288&288&-96&.&.&.&.&.&72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.341&288&288&-96&.&.&.&.&.&72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.342&288&288&-96&.&.&.&.&.&-72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.343&288&288&-96&.&.&.&.&.&-72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.344&288&288&-96&.&.&.&.&.&-72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.345&288&288&-96&.&.&.&.&.&72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.346&288&288&-96&.&.&.&.&.&72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.347&288&288&288&-288&-96&96&96&-96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&288&288&-96&.&.&.&.&.&72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.349&288&288&288&288&-96&-96&96&96&.&-32&-32&.&.&.&.&.&-64&-64&32
&-32\\
X.350&288&288&-96&.&.&.&.&.&-72&48&-48&24&.&.&.&.&-16&16&.&.\\
X.351&288&288&-96&.&.&.&.&.&-72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.352&288&288&288&-288&-96&96&-96&96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&288&288&-96&.&.&.&.&.&-72&48&-48&-24&.&.&.&.&-16&16&.&.\\
X.354&288&288&288&-288&-96&96&96&-96&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&384&-384&.&.&.&.&.&.&.&.&.&.&48&-48&48&-48&.&.&.&.\\
X.356&384&-384&.&.&.&.&.&.&.&.&.&.&48&-48&-48&48&.&.&.&.\\
X.357&384&-384&.&.&.&.&.&.&.&.&.&.&48&-48&48&-48&.&.&.&.\\
X.358&384&-384&.&.&.&.&.&.&.&.&.&.&48&-48&-48&48&.&.&.&.\\
X.359&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&-32&32&.&.\\
X.360&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&-32&32&.&.\\
X.361&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&32&-32&.&.\\
X.362&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&-32&32&.&.\\
X.363&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&32&-32&.&.\\
X.364&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&32&-32&.&.\\
X.365&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&32&-32&.&.\\
X.366&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&-32&32&.&.\\
X.367&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&-32&32&.&.\\
X.368&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&32&-32&.&.\\
X.369&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&-32&32&.&.\\
X.370&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&32&-32&.&.\\
X.371&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&-32&32&.&.\\
X.372&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&32&-32&.&.\\
X.373&576&576&-192&.&.&.&.&.&.&-32&32&48&.&.&.&.&32&-32&.&.\\
X.374&576&576&-192&.&.&.&.&.&.&-32&32&-48&.&.&.&.&-32&32&.&.\\
X.375&768&-768&.&.&.&.&.&.&.&.&.&.&96&-96&-96&96&.&.&.&.\\
X.376&768&-768&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.\\
X.377&768&-768&.&.&.&.&.&.&.&.&.&.&96&-96&96&-96&.&.&.&.\\
X.378&768&-768&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.\\
X.379&768&-768&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.\\
X.380&768&-768&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.\\
X.381&1536&-1536&.&.&.&.&.&.&.&.&.&.&-64&64&.&.&.&.&.&.\\
X.382&1536&-1536&.&.&.&.&.&.&.&.&.&.&-64&64&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&14&14&14&14&14&15&15&15&15&13&14&14&14&14&14&12&12&13&13&13&13
&13\\
3&1&1&1&1&1&.&.&.&.&1&.&.&.&.&.&1&1&.&.&.&.&.\\
\hline
&2_{20}&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}
&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&2_{35}&2_{36}&2_{37}&2_{38}
&2_{39}&2_{40}&2_{41}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a\\
3P&2_{20}&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}
&2_{29}&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&2_{35}&2_{36}&2_{37}&2_{38}
&2_{39}&2_{40}&2_{41}\\
\hline
X.289&.&-24&.&.&-24&32&16&.&16&.&.&.&.&.&.&.&.&.&-8&16&.&.\\
X.290&12&.&-12&36&.&.&.&-16&.&-12&.&.&-12&.&12&-12&12&4&.&-4&-4&-4\\
X.291&.&.&.&.&.&-16&16&.&-16&.&.&.&.&-16&.&.&.&.&.&.&.&.\\
X.292&.&24&.&.&24&.&-16&.&16&.&.&.&.&.&.&.&.&.&8&.&.&-8\\
X.293&.&.&.&.&.&16&-16&.&16&.&.&.&.&16&.&.&.&.&.&.&.&-8\\
X.294&.&.&.&.&.&16&16&.&-48&.&.&.&.&16&.&.&.&.&16&.&.&.\\
X.295&.&.&.&.&.&16&16&.&-16&.&.&.&.&16&.&.&.&.&-16&.&.&.\\
X.296&.&24&.&.&24&.&-16&.&16&.&.&.&.&.&.&.&.&.&8&.&.&8\\
X.297&.&.&-24&.&.&16&-16&.&-16&.&.&.&-24&-16&.&.&.&8&.&.&8&.\\
X.298&.&24&.&.&24&32&-48&.&16&.&.&.&.&.&.&.&.&.&8&.&.&-8\\
X.299&.&.&.&.&.&16&-16&.&16&.&.&.&.&16&.&.&.&.&.&.&.&8\\
X.300&.&-24&.&.&-24&32&16&.&16&.&.&.&.&.&.&.&.&.&-8&-16&.&.\\
X.301&.&.&.&.&.&16&16&.&-48&.&.&.&.&16&.&.&.&.&16&.&.&.\\
X.302&.&.&24&.&.&16&-16&.&-16&.&.&.&24&-16&.&.&.&-8&.&.&-8&.\\
X.303&.&-24&24&.&-24&.&-16&.&-16&.&.&.&-8&.&.&.&.&8&-8&.&-8&.\\
X.304&.&-24&24&.&-24&-32&16&.&-16&.&.&.&-8&.&.&.&.&8&-8&.&-8&.\\
X.305&.&-24&-24&.&-24&.&-16&.&-16&.&.&.&8&.&.&.&.&-8&-8&.&8&.\\
X.306&.&.&-24&.&.&-16&-16&.&-16&.&.&.&8&16&.&.&.&8&-16&.&-8&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&32&.&.&.&-16&.&.&.&.&.&.\\
X.308&.&.&-24&-16&.&.&.&-16&.&-16&-16&16&8&.&.&.&16&8&.&.&-8&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&32&.&.&.&16&.&.&.&.&.&.\\
X.310&.&.&-24&16&.&.&.&-16&.&16&-16&16&8&.&.&.&-16&8&.&.&-8&.\\
X.311&.&.&40&16&.&.&.&16&.&-16&16&-16&8&.&.&.&.&8&.&.&-8&.\\
X.312&.&.&-40&-16&.&.&.&16&.&16&16&-16&-8&.&.&.&.&-8&.&.&8&.\\
X.313&.&.&-40&16&.&.&.&16&.&-16&16&-16&-8&.&.&.&.&-8&.&.&8&.\\
X.314&.&.&24&16&.&.&.&-16&.&16&-16&16&-8&.&.&.&16&-8&.&.&8&.\\
X.315&.&.&40&-16&.&.&.&16&.&16&16&-16&8&.&.&.&.&8&.&.&-8&.\\
X.316&-16&.&.&.&.&.&.&.&.&.&32&.&.&.&-16&.&.&.&.&-16&.&.\\
X.317&.&.&24&-16&.&.&.&-16&.&-16&-16&16&-8&.&.&.&-16&-8&.&.&8&.\\
X.318&16&.&.&.&.&.&.&.&.&.&32&.&.&.&16&.&.&.&.&16&.&.\\
X.319&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&24&.&24&.&.&.&.&.&.&.&-16&.&-8&.&24&.&.&8&.&-8&8&8\\
X.328&24&.&12&-24&.&.&.&24&.&24&-8&8&28&.&-8&.&.&-4&.&8&4&8\\
X.329&.&-48&.&.&-48&-64&32&.&32&.&.&.&.&.&.&.&.&.&16&.&.&.\\
X.330&-24&.&24&.&.&.&.&.&.&.&-16&.&-8&.&-24&.&.&8&.&8&8&-8\\
X.331&24&.&12&24&.&.&.&24&.&-24&-8&8&28&.&-8&.&.&-4&.&8&4&8\\
X.332&.&.&24&.&.&.&.&.&.&.&.&-16&-8&.&.&-24&.&-8&.&.&-8&.\\
X.333&.&.&.&.&.&-32&-32&.&-32&.&.&.&.&-32&.&.&.&.&.&.&.&.\\
X.334&-24&.&-12&-24&.&.&.&24&.&24&-8&8&-28&.&8&.&.&4&.&-8&-4&8\\
X.335&.&.&24&.&.&.&.&.&.&.&.&-16&-8&.&.&24&.&-8&.&.&-8&.\\
X.336&-24&.&-12&24&.&.&.&24&.&-24&-8&8&-28&.&8&.&.&4&.&-8&-4&8\\
X.337&.&.&.&.&.&32&32&.&32&.&.&.&.&-32&.&.&.&.&.&.&.&.\\
X.338&.&.&-24&.&.&.&.&.&.&.&.&-16&8&.&.&24&.&8&.&.&8&.\\
X.339&-24&.&12&-24&.&.&.&24&.&24&-8&8&28&.&8&.&.&-4&.&-8&4&-8\\
X.340&24&.&12&-24&.&.&.&-24&.&-24&8&-8&-4&.&-8&.&24&-4&.&-8&4&.\\
X.341&-24&.&12&-24&.&.&.&-24&.&-24&8&-8&-4&.&8&.&24&-4&.&8&4&.\\
X.342&24&.&12&24&.&.&.&-24&.&24&8&-8&-4&.&-8&.&-24&-4&.&-8&4&.\\
X.343&-24&.&12&24&.&.&.&24&.&-24&-8&8&28&.&8&.&.&-4&.&-8&4&-8\\
X.344&-24&.&12&24&.&.&.&-24&.&24&8&-8&-4&.&8&.&-24&-4&.&8&4&.\\
X.345&24&.&-12&-24&.&.&.&24&.&24&-8&8&-28&.&-8&.&.&4&.&8&-4&-8\\
X.346&24&.&-12&-24&.&.&.&-24&.&-24&8&-8&4&.&-8&.&-24&4&.&-8&-4&.\\
X.347&-24&.&-24&.&.&.&.&.&.&.&-16&.&8&.&-24&.&.&-8&.&8&-8&8\\
X.348&-24&.&-12&-24&.&.&.&-24&.&-24&8&-8&4&.&8&.&-24&4&.&8&-4&.\\
X.349&.&48&.&.&48&.&-32&.&-32&.&.&.&.&.&.&.&.&.&-16&.&.&.\\
X.350&24&.&-12&24&.&.&.&24&.&-24&-8&8&-28&.&-8&.&.&4&.&8&-4&-8\\
X.351&24&.&-12&24&.&.&.&-24&.&24&8&-8&4&.&-8&.&24&4&.&-8&-4&.\\
X.352&.&.&-24&.&.&.&.&.&.&.&.&-16&8&.&.&-24&.&8&.&.&8&.\\
X.353&-24&.&-12&24&.&.&.&-24&.&24&8&-8&4&.&8&.&24&4&.&8&-4&.\\
X.354&24&.&-24&.&.&.&.&.&.&.&-16&.&8&.&24&.&.&-8&.&-8&-8&-8\\
X.355&.&-16&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\
X.356&.&-16&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\
X.357&.&-16&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\
X.358&.&-16&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\
X.359&.&.&24&.&.&.&.&-16&.&.&-16&-16&-8&.&.&.&.&-8&.&.&8&.\\
X.360&.&.&-24&.&.&.&.&16&.&.&16&16&8&.&.&.&.&8&.&.&24&.\\
X.361&-48&.&24&.&.&.&.&16&.&.&-16&-16&-8&.&16&.&.&-8&.&16&8&.\\
X.362&.&.&24&.&.&.&.&-16&.&.&-16&-16&-8&.&.&.&.&-8&.&.&8&.\\
X.363&48&.&-24&.&.&.&.&16&.&.&-16&-16&8&.&-16&.&.&8&.&-16&-8&.\\
X.364&-48&.&24&.&.&.&.&-16&.&.&16&16&-8&.&16&.&.&24&.&-16&8&-16\\
X.365&48&.&-24&.&.&.&.&-16&.&.&16&16&8&.&-16&.&.&-24&.&16&-8&-16\\
X.366&.&.&-24&.&.&.&.&16&.&.&16&16&8&.&.&.&.&8&.&.&24&.\\
X.367&.&.&-24&.&.&.&.&-16&.&.&-16&-16&8&.&.&.&.&8&.&.&-8&.\\
X.368&-48&.&-24&.&.&.&.&16&.&.&-16&-16&8&.&16&.&.&8&.&16&-8&.\\
X.369&.&.&-24&.&.&.&.&-16&.&.&-16&-16&8&.&.&.&.&8&.&.&-8&.\\
X.370&48&.&24&.&.&.&.&16&.&.&-16&-16&-8&.&-16&.&.&-8&.&-16&8&.\\
X.371&.&.&24&.&.&.&.&16&.&.&16&16&-8&.&.&.&.&-8&.&.&-24&.\\
X.372&48&.&24&.&.&.&.&-16&.&.&16&16&-8&.&-16&.&.&24&.&16&8&16\\
X.373&-48&.&-24&.&.&.&.&-16&.&.&16&16&8&.&16&.&.&-24&.&-16&-8&16\\
X.374&.&.&24&.&.&.&.&16&.&.&16&16&-8&.&.&.&.&-8&.&.&-24&.\\
X.375&.&-32&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&-32&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&-32&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&32\\
X.379&.&-32&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&32&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32\\
X.381&.&-64&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&64&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&12&11&8&8&7&17&17&15&16&16&16&14&14&14&14&14&14&14&15&15
&15\\
3&.&.&.&.&2&2&2&1&1&1&.&.&.&1&1&1&1&1&1&1&.&.&.\\
\hline
&2_{42}&2_{43}&2_{44}&2_{45}&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}
&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}
&4_{15}&4_{16}\\
\hline
2P&1a&1a&1a&1a&3a&3b&3c&2_{1}&2_{1}&2_{1}&2_{2}&2_{1}&2_{2}&2_{4}
&2_{2}&2_{3}&2_{2}&2_{3}&2_{1}&2_{2}&2_{1}&2_{2}&2_{1}\\
3P&2_{42}&2_{43}&2_{44}&2_{45}&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}
&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}
&4_{15}&4_{16}\\
\hline
X.289&.&.&.&.&.&.&.&-48&-48&.&-16&16&-16&.&.&.&.&.&.&.&48&16&.\\
X.290&-4&-4&4&.&.&.&.&-48&48&.&.&.&.&12&-12&.&.&.&12&12&.&.&-16\\
X.291&.&.&.&8&.&.&.&-48&-48&.&16&16&16&.&.&.&.&.&.&.&16&16&.\\
X.292&-8&.&-8&.&.&.&.&-48&-48&.&-16&-48&-16&.&.&.&.&.&.&.&16&16&.\\
X.293&-8&.&-8&.&.&.&.&-48&-48&.&-16&16&-16&.&.&.&.&.&.&.&-16&-16&.\\
X.294&.&.&.&8&.&.&.&48&48&.&.&-16&.&.&.&24&.&24&.&.&-16&32&.\\
X.295&.&.&.&-8&.&.&.&48&48&.&-32&48&-32&.&.&24&.&24&.&.&-16&.&.\\
X.296&8&.&8&.&.&.&.&-48&-48&.&-16&-48&-16&.&.&.&.&.&.&.&16&16&.\\
X.297&.&.&.&.&.&.&.&-48&-48&.&16&-48&16&.&-24&.&.&.&-24&-24&-16&16&.\\
X.298&-8&.&-8&.&.&.&.&-48&-48&.&-16&16&-16&.&.&.&.&.&.&.&-16&16&.\\
X.299&8&.&8&.&.&.&.&-48&-48&.&-16&16&-16&.&.&.&.&.&.&.&-16&-16&.\\
X.300&.&.&.&.&.&.&.&-48&-48&.&-16&16&-16&.&.&.&.&.&.&.&48&16&.\\
X.301&.&.&.&-8&.&.&.&48&48&.&.&-16&.&.&.&24&.&24&.&.&-16&32&.\\
X.302&.&.&.&.&.&.&.&-48&-48&.&16&-48&16&.&24&.&.&.&24&24&-16&16&.\\
X.303&.&.&.&.&.&.&.&-48&-48&.&16&16&16&.&24&.&.&.&24&24&-48&-16&.\\
X.304&.&.&.&.&.&.&.&-48&-48&.&16&-48&16&.&24&.&.&.&24&24&-16&-16&.\\
X.305&.&.&.&.&.&.&.&-48&-48&.&16&16&16&.&-24&.&.&.&-24&-24&-48&-16&.\\
X.306&.&.&.&.&.&.&.&48&48&.&32&-16&32&.&-24&-24&.&-24&-24&-24&16&.&.\\
X.307&.&-16&.&.&.&-6&.&64&-64&.&.&.&.&-16&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&-6&.&.&.&.&16&32&.&-32&.&24&.&.&.&40&-40&.&.&16\\
X.309&.&16&.&.&.&-6&.&64&-64&.&.&.&.&16&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&-6&.&.&.&.&16&32&.&-32&.&24&.&.&.&40&-40&.&.&16\\
X.311&.&.&.&.&-6&.&.&.&.&-16&32&.&-32&.&-40&.&.&.&-24&24&.&.&-16\\
X.312&.&.&.&.&-6&.&.&.&.&-16&32&.&-32&.&40&.&.&.&24&-24&.&.&-16\\
X.313&.&.&.&.&-6&.&.&.&.&-16&32&.&-32&.&40&.&.&.&24&-24&.&.&-16\\
X.314&.&.&.&.&-6&.&.&.&.&16&32&.&-32&.&-24&.&.&.&-40&40&.&.&16\\
X.315&.&.&.&.&-6&.&.&.&.&-16&32&.&-32&.&-40&.&.&.&-24&24&.&.&-16\\
X.316&.&.&.&.&.&-6&.&-64&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&-6&.&.&.&.&16&32&.&-32&.&-24&.&.&.&-40&40&.&.&16\\
X.318&.&.&.&.&.&-6&.&-64&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&16&-8&-5&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.320&.&.&.&.&-8&-8&7&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.321&.&.&.&.&-8&16&-5&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.322&.&.&.&.&-8&-8&-2&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.323&.&.&.&.&-8&-8&7&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.324&.&.&.&.&-8&-8&-2&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.325&.&.&.&.&16&-8&-5&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.326&.&.&.&.&-8&16&-5&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.327&8&.&-8&.&.&.&.&-96&96&.&.&.&.&.&24&.&.&.&-24&-24&.&.&.\\
X.328&8&-8&.&4&.&.&.&.&.&-24&-16&.&16&24&-12&.&.&.&12&-12&.&.&-24\\
X.329&.&.&.&.&.&.&.&-96&-96&.&-32&32&-32&.&.&.&.&.&.&.&-32&32&.\\
X.330&-8&.&8&.&.&.&.&-96&96&.&.&.&.&.&24&.&.&.&-24&-24&.&.&.\\
X.331&8&8&.&-4&.&.&.&.&.&-24&-16&.&16&-24&-12&.&.&.&12&-12&.&.&-24\\
X.332&.&8&.&.&.&.&.&96&-96&.&.&.&.&-24&24&.&.&.&-24&-24&.&.&.\\
X.333&.&.&.&.&.&.&.&96&96&.&-64&-32&-64&.&.&48&.&48&.&.&32&.&.\\
X.334&8&8&.&4&.&.&.&.&.&-24&-16&.&16&-24&12&.&.&.&-12&12&.&.&-24\\
X.335&.&-8&.&.&.&.&.&96&-96&.&.&.&.&24&24&.&.&.&-24&-24&.&.&.\\
X.336&8&-8&.&-4&.&.&.&.&.&-24&-16&.&16&24&12&.&.&.&-12&12&.&.&-24\\
X.337&.&.&.&.&.&.&.&96&96&.&.&-32&.&.&.&-48&.&-48&.&.&-32&-64&.\\
X.338&.&-8&.&.&.&.&.&96&-96&.&.&.&.&24&-24&.&.&.&24&24&.&.&.\\
X.339&-8&8&.&-4&.&.&.&.&.&-24&-16&.&16&-24&-12&.&.&.&12&-12&.&.&-24\\
X.340&.&8&8&4&.&.&.&.&.&24&-16&.&16&24&-12&.&.&.&12&-12&.&.&24\\
X.341&.&-8&-8&-4&.&.&.&.&.&24&-16&.&16&-24&-12&.&.&.&12&-12&.&.&24\\
X.342&.&-8&8&-4&.&.&.&.&.&24&-16&.&16&-24&-12&.&.&.&12&-12&.&.&24\\
X.343&-8&-8&.&4&.&.&.&.&.&-24&-16&.&16&24&-12&.&.&.&12&-12&.&.&-24\\
X.344&.&8&-8&4&.&.&.&.&.&24&-16&.&16&24&-12&.&.&.&12&-12&.&.&24\\
X.345&-8&-8&.&-4&.&.&.&.&.&-24&-16&.&16&24&12&.&.&.&-12&12&.&.&-24\\
X.346&.&8&-8&-4&.&.&.&.&.&24&-16&.&16&24&12&.&.&.&-12&12&.&.&24\\
X.347&8&.&-8&.&.&.&.&-96&96&.&.&.&.&.&-24&.&.&.&24&24&.&.&.\\
X.348&.&-8&8&4&.&.&.&.&.&24&-16&.&16&-24&12&.&.&.&-12&12&.&.&24\\
X.349&.&.&.&.&.&.&.&-96&-96&.&32&32&32&.&.&.&.&.&.&.&32&-32&.\\
X.350&-8&8&.&4&.&.&.&.&.&-24&-16&.&16&-24&12&.&.&.&-12&12&.&.&-24\\
X.351&.&-8&-8&4&.&.&.&.&.&24&-16&.&16&-24&12&.&.&.&-12&12&.&.&24\\
X.352&.&8&.&.&.&.&.&96&-96&.&.&.&.&-24&-24&.&.&.&24&24&.&.&.\\
X.353&.&8&8&-4&.&.&.&.&.&24&-16&.&16&24&12&.&.&.&-12&12&.&.&24\\
X.354&-8&.&8&.&.&.&.&-96&96&.&.&.&.&.&-24&.&.&.&24&24&.&.&.\\
X.355&-16&.&.&.&.&.&3&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.\\
X.356&-16&.&.&.&.&.&3&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.\\
X.357&16&.&.&.&.&.&3&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.\\
X.358&16&.&.&.&.&.&3&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.\\
X.359&.&-16&.&-8&.&.&.&.&.&-48&32&.&-32&48&-24&.&.&.&24&-24&.&.&16\\
X.360&.&-16&.&-8&.&.&.&.&.&48&32&.&-32&-48&24&.&.&.&-24&24&.&.&-16\\
X.361&.&.&-16&.&.&.&.&.&.&48&-32&.&32&.&-24&.&.&.&24&-24&.&.&-16\\
X.362&.&16&.&8&.&.&.&.&.&-48&32&.&-32&-48&-24&.&.&.&24&-24&.&.&16\\
X.363&.&.&-16&.&.&.&.&.&.&48&-32&.&32&.&24&.&.&.&-24&24&.&.&-16\\
X.364&-16&.&.&.&.&.&.&.&.&-48&-32&.&32&.&-24&.&.&.&24&-24&.&.&16\\
X.365&-16&.&.&.&.&.&.&.&.&-48&-32&.&32&.&24&.&.&.&-24&24&.&.&16\\
X.366&.&16&.&8&.&.&.&.&.&48&32&.&-32&48&24&.&.&.&-24&24&.&.&-16\\
X.367&.&16&.&-8&.&.&.&.&.&-48&32&.&-32&-48&24&.&.&.&-24&24&.&.&16\\
X.368&.&.&16&.&.&.&.&.&.&48&-32&.&32&.&24&.&.&.&-24&24&.&.&-16\\
X.369&.&-16&.&8&.&.&.&.&.&-48&32&.&-32&48&24&.&.&.&-24&24&.&.&16\\
X.370&.&.&16&.&.&.&.&.&.&48&-32&.&32&.&-24&.&.&.&24&-24&.&.&-16\\
X.371&.&16&.&-8&.&.&.&.&.&48&32&.&-32&48&-24&.&.&.&24&-24&.&.&-16\\
X.372&16&.&.&.&.&.&.&.&.&-48&-32&.&32&.&-24&.&.&.&24&-24&.&.&16\\
X.373&16&.&.&.&.&.&.&.&.&-48&-32&.&32&.&24&.&.&.&-24&24&.&.&16\\
X.374&.&-16&.&8&.&.&.&.&.&48&32&.&-32&-48&-24&.&.&.&24&-24&.&.&-16\\
X.375&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&-32&.&32&.&.&.&.&.\\
X.376&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.377&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&-32&.&32&.&.&.&.&.\\
X.378&-32&.&.&.&.&.&6&.&.&.&.&.&.&.&.&-32&.&32&.&.&.&.&.\\
X.379&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&32&.&-32&.&.&.&.&.\\
X.380&32&.&.&.&.&.&6&.&.&.&.&.&.&.&.&-32&.&32&.&.&.&.&.\\
X.381&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&64&.&-64&.&.&.&.&.\\
X.382&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&-64&.&64&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&15&13&14&14&14&14&14&14&14&14&14&14&14&14&14&14&14&14&12&12&12
&12\\
3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1\\
\hline
&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}
&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}
&4_{36}&4_{37}&4_{38}\\
\hline
2P&2_{1}&2_{1}&2_{2}&2_{1}&2_{1}&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}
&2_{2}&2_{2}&2_{4}&2_{2}&2_{1}&2_{1}&2_{2}&2_{2}&2_{1}&2_{2}&2_{1}
&2_{4}\\
3P&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}
&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}
&4_{36}&4_{37}&4_{38}\\
\hline
X.289&-16&.&-16&.&-16&.&.&-32&.&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&-12&.&.&.&.&-12&.&.&.&.&16&12&12&12&.&.&.&-12&-12&12&-12\\
X.291&-16&.&-16&.&16&.&.&16&-16&-16&16&.&.&.&.&16&-16&16&.&.&.&.\\
X.292&-16&.&16&.&-16&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.293&16&.&16&.&-16&.&.&-16&16&-16&-16&.&.&.&.&-16&16&16&.&.&.&.\\
X.294&-16&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&-16&32&.&.&.&.&.\\
X.295&16&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&16&.&.&.&.&.&.\\
X.296&-16&.&16&.&-16&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.297&-16&.&16&.&-16&.&-24&-16&-16&16&-16&.&.&-24&-24&16&-16&16&.&.&.
&.\\
X.298&-16&.&-16&.&-16&.&.&32&.&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.299&16&.&16&.&-16&.&.&-16&16&-16&-16&.&.&.&.&-16&16&16&.&.&.&.\\
X.300&-16&.&-16&.&-16&.&.&-32&.&.&16&.&.&.&.&.&.&.&.&.&.&.\\
X.301&-16&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&-16&32&.&.&.&.&.\\
X.302&-16&.&16&.&-16&.&24&-16&-16&16&-16&.&.&24&24&16&-16&16&.&.&.&.\\
X.303&16&.&-16&.&-16&.&-8&32&.&.&16&.&.&-8&-8&.&.&.&.&.&.&.\\
X.304&16&.&16&.&-16&.&-8&.&.&.&16&.&.&-8&-8&.&.&.&.&.&.&.\\
X.305&16&.&-16&.&-16&.&8&32&.&.&16&.&.&8&8&.&.&.&.&.&.&.\\
X.306&-48&.&.&.&.&.&8&.&-16&.&.&.&.&8&8&-16&32&.&.&.&.&.\\
X.307&.&.&.&.&.&32&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&16&16\\
X.308&.&16&.&16&.&-16&-8&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&32&.&.&.&.&.&.&16&.&.&.&.&.&.&.&-16&-16\\
X.310&.&-16&.&16&.&-16&-8&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.311&.&16&.&-16&.&16&-8&.&.&.&.&.&.&-8&8&.&.&.&-16&16&.&.\\
X.312&.&-16&.&-16&.&16&8&.&.&.&.&.&.&8&-8&.&.&.&-16&16&.&.\\
X.313&.&16&.&-16&.&16&8&.&.&.&.&.&.&8&-8&.&.&.&16&-16&.&.\\
X.314&.&-16&.&16&.&-16&8&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.315&.&-16&.&-16&.&16&-8&.&.&.&.&.&.&-8&8&.&.&.&16&-16&.&.\\
X.316&.&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&16&.&16&.&-16&8&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.318&.&.&.&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&-16&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.\\
X.328&.&-24&.&8&.&-8&-28&.&.&.&.&.&-8&4&-4&.&.&.&24&-24&.&.\\
X.329&-32&.&32&.&32&.&.&.&.&.&-32&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&-16&.&.&-8&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.\\
X.331&.&24&.&8&.&-8&-28&.&.&.&.&.&8&4&-4&.&.&.&-24&24&.&.\\
X.332&.&.&.&.&.&-16&-8&.&.&.&.&.&-24&8&8&.&.&.&.&.&24&24\\
X.333&32&.&.&.&.&.&.&.&32&.&.&.&.&.&.&32&.&.&.&.&.&.\\
X.334&.&-24&.&8&.&-8&28&.&.&.&.&.&8&-4&4&.&.&.&-24&24&.&.\\
X.335&.&.&.&.&.&-16&-8&.&.&.&.&.&24&8&8&.&.&.&.&.&-24&-24\\
X.336&.&24&.&8&.&-8&28&.&.&.&.&.&-8&-4&4&.&.&.&24&-24&.&.\\
X.337&-32&.&.&.&.&.&.&.&32&.&.&.&.&.&.&32&.&.&.&.&.&.\\
X.338&.&.&.&.&.&-16&8&.&.&.&.&.&24&-8&-8&.&.&.&.&.&-24&-24\\
X.339&.&-24&.&8&.&-8&-28&.&.&.&.&.&8&4&-4&.&.&.&24&-24&.&.\\
X.340&.&24&.&-8&.&8&4&.&.&.&.&.&-8&-28&28&.&.&.&.&.&.&.\\
X.341&.&24&.&-8&.&8&4&.&.&.&.&.&8&-28&28&.&.&.&.&.&.&.\\
X.342&.&-24&.&-8&.&8&4&.&.&.&.&.&8&-28&28&.&.&.&.&.&.&.\\
X.343&.&24&.&8&.&-8&-28&.&.&.&.&.&-8&4&-4&.&.&.&-24&24&.&.\\
X.344&.&-24&.&-8&.&8&4&.&.&.&.&.&-8&-28&28&.&.&.&.&.&.&.\\
X.345&.&-24&.&8&.&-8&28&.&.&.&.&.&-8&-4&4&.&.&.&-24&24&.&.\\
X.346&.&24&.&-8&.&8&-4&.&.&.&.&.&-8&28&-28&.&.&.&.&.&.&.\\
X.347&.&.&.&-16&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.\\
X.348&.&24&.&-8&.&8&-4&.&.&.&.&.&8&28&-28&.&.&.&.&.&.&.\\
X.349&32&.&32&.&32&.&.&.&.&.&-32&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&24&.&8&.&-8&28&.&.&.&.&.&8&-4&4&.&.&.&24&-24&.&.\\
X.351&.&-24&.&-8&.&8&-4&.&.&.&.&.&8&28&-28&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&-16&8&.&.&.&.&.&-24&-8&-8&.&.&.&.&.&24&24\\
X.353&.&-24&.&-8&.&8&-4&.&.&.&.&.&-8&28&-28&.&.&.&.&.&.&.\\
X.354&.&.&.&-16&.&.&8&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&16&.&16&8&.&.&.&.&.&-16&8&-8&.&.&.&.&.&.&.\\
X.360&.&.&.&-16&.&-16&-8&.&.&.&.&.&16&-8&8&.&.&.&.&.&.&.\\
X.361&.&.&.&16&.&16&8&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.362&.&.&.&16&.&16&8&.&.&.&.&.&16&8&-8&.&.&.&.&.&.&.\\
X.363&.&.&.&16&.&16&-8&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.364&.&.&.&-16&.&-16&8&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.365&.&.&.&-16&.&-16&-8&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.366&.&.&.&-16&.&-16&-8&.&.&.&.&.&-16&-8&8&.&.&.&.&.&.&.\\
X.367&.&.&.&16&.&16&-8&.&.&.&.&.&16&-8&8&.&.&.&.&.&.&.\\
X.368&.&.&.&16&.&16&-8&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.369&.&.&.&16&.&16&-8&.&.&.&.&.&-16&-8&8&.&.&.&.&.&.&.\\
X.370&.&.&.&16&.&16&8&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.371&.&.&.&-16&.&-16&8&.&.&.&.&.&-16&8&-8&.&.&.&.&.&.&.\\
X.372&.&.&.&-16&.&-16&8&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.373&.&.&.&-16&.&-16&-8&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.374&.&.&.&-16&.&-16&8&.&.&.&.&.&16&8&-8&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&12&13&13&13&13&13&13&13&13&13&13&13&13&13&13
&13\\
3&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}
&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}
&4_{58}&4_{59}&4_{60}\\
\hline
2P&2_{4}&2_{4}&2_{4}&2_{1}&2_{2}&2_{4}&2_{2}&2_{3}&2_{3}&2_{2}
&2_{2}&2_{1}&2_{2}&2_{2}&2_{2}&2_{2}&2_{3}&2_{2}&2_{2}&2_{1}&2_{2}
&2_{1}\\
3P&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}
&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}
&4_{58}&4_{59}&4_{60}\\
\hline
X.289&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&8&-8&.&.&.&16&.&.\\
X.290&12&-12&-12&-12&12&12&12&.&.&.&4&4&.&4&.&.&.&.&.&-4&-4&-4\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&16&.&.&.&.\\
X.292&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&-16&.&.&.&.\\
X.294&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&-16&-8&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&16&-8&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&8&8&16&8&.&.&.&16&.&.&8&8\\
X.298&.&.&.&.&.&.&.&16&-16&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&-16&.&.&.&.\\
X.300&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&8&-8&.&.&.&-16&.&.\\
X.301&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&-16&-8&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&-8&-8&16&-8&.&.&.&16&.&.&-8&-8\\
X.303&.&.&.&.&.&.&.&-16&16&.&-8&-8&.&8&8&-8&.&.&.&.&-8&8\\
X.304&.&.&.&.&.&.&.&16&-16&.&-8&-8&.&8&8&-8&.&.&.&.&-8&8\\
X.305&.&.&.&.&.&.&.&-16&16&.&8&8&.&-8&8&-8&.&.&.&.&8&-8\\
X.306&.&.&.&.&.&.&.&-8&-8&.&-8&-8&.&8&.&16&8&.&.&.&-8&8\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&.&.&.\\
X.308&.&.&.&.&-16&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&.&8&8\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&.&.&.\\
X.310&.&.&.&.&16&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&.&8&8\\
X.311&.&.&.&.&.&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&.&8&8\\
X.312&.&.&.&.&.&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&.&-8&-8\\
X.313&.&.&.&.&.&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&.&-8&-8\\
X.314&.&.&.&.&-16&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&.&-8&-8\\
X.315&.&.&.&.&.&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&.&8&8\\
X.316&16&.&-16&16&.&.&.&.&.&-32&.&.&.&.&.&.&.&.&.&-16&.&.\\
X.317&.&.&.&.&16&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&.&-8&-8\\
X.318&-16&.&16&-16&.&.&.&.&.&-32&.&.&.&.&.&.&.&.&.&16&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&-24&.&24&-24&.&.&.&.&.&16&-8&-8&.&8&.&.&.&.&.&-8&8&-8\\
X.328&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&16&.&.&.&.&.&.\\
X.330&24&.&-24&24&.&.&.&.&.&16&-8&-8&.&8&.&.&.&.&.&8&8&-8\\
X.331&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4\\
X.332&.&.&.&.&.&.&.&.&.&.&8&8&.&-8&.&.&.&.&16&.&-8&8\\
X.333&.&.&.&.&.&.&.&-16&-16&.&.&.&.&.&.&.&-16&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4\\
X.335&.&.&.&.&.&.&.&.&.&.&8&8&.&-8&.&.&.&.&16&.&-8&8\\
X.336&.&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4\\
X.337&.&.&.&.&.&.&.&16&16&.&.&.&.&.&.&.&16&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&-8&-8&.&8&.&.&.&.&16&.&8&-8\\
X.339&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4\\
X.340&.&.&.&.&-24&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4\\
X.341&.&.&.&.&-24&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4\\
X.342&.&.&.&.&24&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4\\
X.343&.&.&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&8&-4&-4\\
X.344&.&.&.&.&24&.&.&.&.&.&-4&4&.&4&.&.&.&.&.&-8&-4&-4\\
X.345&.&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4\\
X.346&.&.&.&.&24&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4\\
X.347&24&.&-24&24&.&.&.&.&.&16&8&8&.&-8&.&.&.&.&.&8&-8&8\\
X.348&.&.&.&.&24&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&-16&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4\\
X.351&.&.&.&.&-24&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&8&4&4\\
X.352&.&.&.&.&.&.&.&.&.&.&-8&-8&.&8&.&.&.&.&16&.&8&-8\\
X.353&.&.&.&.&-24&.&.&.&.&.&4&-4&.&-4&.&.&.&.&.&-8&4&4\\
X.354&-24&.&24&-24&.&.&.&.&.&16&8&8&.&-8&.&.&.&.&.&-8&-8&8\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&24&-24&.&8&.&.&.&.&.&.&-8&-8\\
X.360&.&.&.&.&.&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&.&-24&8\\
X.361&.&.&.&.&.&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&-16&-8&24\\
X.362&.&.&.&.&.&.&.&.&.&.&24&-24&.&8&.&.&.&.&.&.&-8&-8\\
X.363&.&.&.&.&.&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&16&8&-24\\
X.364&.&.&.&.&.&.&.&.&.&.&-8&8&.&-24&.&.&.&.&.&16&-8&-8\\
X.365&.&.&.&.&.&.&.&.&.&.&8&-8&.&24&.&.&.&.&.&-16&8&8\\
X.366&.&.&.&.&.&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&.&-24&8\\
X.367&.&.&.&.&.&.&.&.&.&.&-24&24&.&-8&.&.&.&.&.&.&8&8\\
X.368&.&.&.&.&.&.&.&.&.&.&8&-8&.&-8&.&.&.&.&.&-16&8&-24\\
X.369&.&.&.&.&.&.&.&.&.&.&-24&24&.&-8&.&.&.&.&.&.&8&8\\
X.370&.&.&.&.&.&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&16&-8&24\\
X.371&.&.&.&.&.&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&.&24&-8\\
X.372&.&.&.&.&.&.&.&.&.&.&-8&8&.&-24&.&.&.&.&.&-16&-8&-8\\
X.373&.&.&.&.&.&.&.&.&.&.&8&-8&.&24&.&.&.&.&.&16&8&8\\
X.374&.&.&.&.&.&.&.&.&.&.&-8&8&.&8&.&.&.&.&.&.&24&-8\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&13&13&11&11&12&12&12&12&12&12&12&12&12&12&12&12&12&12&12
&12&12\\
3&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{61}&4_{62}&4_{63}&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}
&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}
&4_{80}&4_{81}&4_{82}&4_{83}\\
\hline
2P&2_{9}&2_{9}&2_{2}&2_{1}&2_{6}&2_{6}&2_{4}&2_{3}&2_{4}&2_{4}
&2_{2}&2_{3}&2_{3}&2_{3}&2_{3}&2_{2}&2_{4}&2_{4}&2_{4}&2_{9}&2_{2}
&2_{9}&2_{2}\\
3P&4_{61}&4_{62}&4_{63}&4_{64}&4_{65}&4_{66}&4_{67}&4_{68}&4_{69}
&4_{70}&4_{71}&4_{72}&4_{73}&4_{74}&4_{75}&4_{76}&4_{77}&4_{78}&4_{79}
&4_{80}&4_{81}&4_{82}&4_{83}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&-16&-16&.&16&.&.\\
X.290&4&4&-4&-4&-12&12&.&.&.&.&-4&.&.&.&.&4&4&4&-4&4&4&-4&4\\
X.291&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&.\\
X.292&.&.&.&.&.&.&.&.&.&.&-8&-8&-8&8&8&.&.&.&.&.&.&.&-8\\
X.293&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.294&8&8&.&.&.&.&.&-8&.&.&.&8&-8&-8&8&.&.&.&.&8&.&8&.\\
X.295&8&8&.&.&.&.&.&-8&.&.&.&-8&8&8&-8&.&.&.&.&8&.&8&.\\
X.296&.&.&.&.&.&.&.&.&.&.&8&-8&-8&8&8&.&.&.&.&.&.&.&8\\
X.297&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&-8&8&8&-8&-8&.&.&.&.&.&.&.&-8\\
X.299&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&8\\
X.300&.&.&.&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&16&16&.&-16&.&.\\
X.301&-8&-8&.&.&.&.&.&-8&.&.&.&8&-8&-8&8&.&.&.&.&-8&.&-8&.\\
X.302&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&8&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&.&.\\
X.304&.&.&8&.&.&.&.&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.&.&.\\
X.305&.&.&-8&.&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&.&.\\
X.306&.&.&8&.&.&.&.&8&.&.&.&-8&8&8&-8&.&.&.&.&.&.&.&.\\
X.307&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&16&-16&.&.&.&.&.&.\\
X.308&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&.\\
X.310&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&16&.&16&.&.\\
X.317&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-16&.&-16&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&-8&8&.&8&.&-8\\
X.328&.&.&4&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&8&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&8&-8&.&-8&.&8\\
X.331&.&.&4&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.332&8&8&8&8&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&8&.&-8&.\\
X.333&.&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&-4&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&8&.\\
X.335&-8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&-8&.&8&.\\
X.336&.&.&-4&8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.337&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&8&8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&8&.&-8&.\\
X.339&.&.&4&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.340&-8&-8&4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8\\
X.341&8&8&4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8\\
X.342&8&8&4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8\\
X.343&.&.&4&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&8&.\\
X.344&-8&-8&4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8\\
X.345&.&.&-4&8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.346&8&8&-4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8\\
X.347&.&.&8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&8&-8&.&-8&.&-8\\
X.348&-8&-8&-4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&-4&-8&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&8&.\\
X.351&-8&-8&-4&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8\\
X.352&-8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&-8&.&8&.\\
X.353&8&8&-4&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8\\
X.354&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&8&.&8&.&8\\
X.355&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&8&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&.\\
X.360&-16&-16&-8&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&.&.&.\\
X.361&.&.&-24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\
X.362&.&.&8&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.\\
X.363&.&.&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16\\
X.364&.&.&8&.&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&-8&.&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&16&16&-8&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&.\\
X.367&.&.&-8&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&.\\
X.368&.&.&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\
X.369&.&.&-8&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.\\
X.370&.&.&-24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\
X.371&-16&-16&8&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&.&.&.\\
X.372&.&.&8&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&-8&.&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&16&16&8&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&32&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&12&12&12&12&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11
&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}&4_{92}
&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}
&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}\\
\hline
2P&2_{2}&2_{4}&2_{4}&2_{9}&2_{4}&2_{4}&2_{4}&2_{6}&2_{6}&2_{6}
&2_{4}&2_{2}&2_{4}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{4}&2_{9}
&2_{9}&2_{9}\\
3P&4_{84}&4_{85}&4_{86}&4_{87}&4_{88}&4_{89}&4_{90}&4_{91}&4_{92}
&4_{93}&4_{94}&4_{95}&4_{96}&4_{97}&4_{98}&4_{99}&4_{100}&4_{101}
&4_{102}&4_{103}&4_{104}&4_{105}&4_{106}\\
\hline
X.289&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&-4&-4&4&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&.&.&.\\
X.291&.&.&.&-8&.&.&8&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.292&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&-8&8\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&8\\
X.294&.&.&.&8&.&.&-8&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&8&.&.&8&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.296&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&-8\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.\\
X.298&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&8&-8\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&-8&-8\\
X.300&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&-8&.&.&8&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.\\
X.303&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.\\
X.304&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.\\
X.305&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.\\
X.307&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&-8&.&.&.&.\\
X.309&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&8&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&8&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&-8&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&8&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&8&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&-8&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&-8&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.328&.&.&.&-8&.&.&4&.&.&.&-4&-4&.&4&-4&4&.&.&4&.&-4&-4&4\\
X.329&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.331&.&.&.&8&.&.&-4&.&.&.&4&4&.&-4&4&4&.&.&-4&.&4&-4&4\\
X.332&.&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&-8&.&.&4&.&.&.&-4&-4&.&-4&-4&-4&.&.&4&.&4&-4&4\\
X.335&.&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&8&.&.&-4&.&.&.&4&4&.&4&4&-4&.&.&-4&.&-4&-4&4\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&8&.&.&-4&.&.&.&4&4&.&-4&-4&-4&.&.&4&.&4&4&-4\\
X.340&.&.&.&.&.&.&-4&.&.&.&4&-4&.&4&-4&-4&.&.&4&.&-4&4&4\\
X.341&.&.&.&.&.&.&4&.&.&.&-4&4&.&-4&-4&4&.&.&4&.&4&-4&-4\\
X.342&.&.&.&.&.&.&4&.&.&.&-4&4&.&-4&4&-4&.&.&-4&.&4&4&4\\
X.343&.&.&.&-8&.&.&4&.&.&.&-4&-4&.&4&4&-4&.&.&-4&.&-4&4&-4\\
X.344&.&.&.&.&.&.&-4&.&.&.&4&-4&.&4&4&4&.&.&-4&.&-4&-4&-4\\
X.345&.&.&.&8&.&.&-4&.&.&.&4&4&.&4&-4&4&.&.&4&.&-4&4&-4\\
X.346&.&.&.&.&.&.&4&.&.&.&-4&4&.&4&-4&-4&.&.&4&.&-4&-4&-4\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.\\
X.348&.&.&.&.&.&.&-4&.&.&.&4&-4&.&-4&-4&4&.&.&4&.&4&4&4\\
X.349&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&-8&.&.&4&.&.&.&-4&-4&.&-4&4&4&.&.&-4&.&4&4&-4\\
X.351&.&.&.&.&.&.&-4&.&.&.&4&-4&.&-4&4&-4&.&.&-4&.&4&-4&-4\\
X.352&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&4&.&.&.&-4&4&.&4&4&4&.&.&-4&.&-4&4&4\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&-16&.&.&-8&.&.&.&8&8&.&-8&.&.&.&.&.&.&8&.&.\\
X.360&.&.&.&.&.&.&8&.&.&.&-8&8&.&8&.&.&.&.&.&.&-8&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&8&8\\
X.362&.&.&.&16&.&.&8&.&.&.&-8&-8&.&8&.&.&.&.&.&.&-8&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&8&8\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&-8&8\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&-8&8\\
X.366&.&.&.&.&.&.&-8&.&.&.&8&-8&.&-8&.&.&.&.&.&.&8&.&.\\
X.367&.&.&.&-16&.&.&-8&.&.&.&8&8&.&8&.&.&.&.&.&.&-8&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&-8&-8\\
X.369&.&.&.&16&.&.&8&.&.&.&-8&-8&.&-8&.&.&.&.&.&.&8&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&-8&-8\\
X.371&.&.&.&.&.&.&8&.&.&.&-8&8&.&-8&.&.&.&.&.&.&8&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&8&-8\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&8&-8\\
X.374&.&.&.&.&.&.&-8&.&.&.&8&-8&.&8&.&.&.&.&.&.&-8&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11&11\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{107}&4_{108}&4_{109}&4_{110}&4_{111}&4_{112}&4_{113}&4_{114}
&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}
&4_{124}&4_{125}&4_{126}\\
\hline
2P&2_{9}&2_{9}&2_{6}&2_{4}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}
&2_{9}&2_{9}&2_{6}&2_{6}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}&2_{9}\\
3P&4_{107}&4_{108}&4_{109}&4_{110}&4_{111}&4_{112}&4_{113}&4_{114}
&4_{115}&4_{116}&4_{117}&4_{118}&4_{119}&4_{120}&4_{121}&4_{122}&4_{123}
&4_{124}&4_{125}&4_{126}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&4&.&.&.&.&.&.&.&.&-4&4&.&4&.&.&-4&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.\\
X.292&8&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&8&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.\\
X.296&-8&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.298&-8&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&-8&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&8&.\\
X.302&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&-8&.&.&.&.&8\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&8&.&.&.&.&-8\\
X.311&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&-8&.&.&.&.&8\\
X.312&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&8&.&.&.&.&-8\\
X.313&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.&-8&.&.&.&.&8\\
X.314&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&8&.&.&.&.&-8\\
X.315&.&.&.&.&8&8&-8&-8&.&.&.&.&.&.&8&.&.&.&.&-8\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&-8&.&.&.&.&8\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&-4&4&.&.&-4&-4&4&4&4&.&.&-4&.&.&-4&.&4&-4&.&4\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&-4&4&.&.&4&4&-4&-4&-4&.&.&-4&.&.&4&.&4&-4&.&-4\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&-4&4&.&.&4&4&-4&-4&-4&.&.&4&.&.&-4&.&-4&4&.&4\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8&.\\
X.336&-4&4&.&.&-4&-4&4&4&4&.&.&4&.&.&4&.&-4&4&.&-4\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8&.\\
X.339&4&-4&.&.&-4&-4&4&4&-4&.&.&4&.&.&-4&.&-4&4&.&4\\
X.340&-4&-4&.&.&4&-4&4&-4&-4&.&.&4&.&.&4&.&4&-4&.&-4\\
X.341&4&4&.&.&4&-4&4&-4&4&.&.&-4&.&.&4&.&-4&4&.&-4\\
X.342&-4&-4&.&.&-4&4&-4&4&4&.&.&4&.&.&-4&.&4&-4&.&4\\
X.343&4&-4&.&.&4&4&-4&-4&4&.&.&4&.&.&4&.&-4&4&.&-4\\
X.344&4&4&.&.&-4&4&-4&4&-4&.&.&-4&.&.&-4&.&-4&4&.&4\\
X.345&4&-4&.&.&4&4&-4&-4&4&.&.&-4&.&.&-4&.&4&-4&.&4\\
X.346&4&4&.&.&-4&4&-4&4&-4&.&.&4&.&.&4&.&4&-4&.&-4\\
X.347&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&-4&-4&.&.&-4&4&-4&4&4&.&.&-4&.&.&4&.&-4&4&.&-4\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&4&-4&.&.&-4&-4&4&4&-4&.&.&-4&.&.&4&.&4&-4&.&-4\\
X.351&4&4&.&.&4&-4&4&-4&4&.&.&4&.&.&-4&.&4&-4&.&4\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8&.\\
X.353&-4&-4&.&.&4&-4&4&-4&-4&.&.&-4&.&.&-4&.&-4&4&.&4\\
X.354&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.361&-8&-8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&8&-8&.&.\\
X.362&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.363&-8&-8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&-8&8&.&.\\
X.364&-8&8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&8&-8&.&.\\
X.365&-8&8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&-8&8&.&.\\
X.366&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.368&8&8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&8&-8&.&.\\
X.369&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.370&8&8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&-8&8&.&.\\
X.371&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.372&8&-8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&-8&8&.&.\\
X.373&8&-8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&8&-8&.&.\\
X.374&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&11&11&9&9&9&9&10&10&10&10&10&10&10&10&10&10&10&10&10&10\\
3&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{127}&4_{128}&4_{129}&4_{130}&4_{131}&4_{132}&4_{133}&4_{134}
&4_{135}&4_{136}&4_{137}&4_{138}&4_{139}&4_{140}&4_{141}&4_{142}&4_{143}
&4_{144}&4_{145}&4_{146}\\
\hline
2P&2_{9}&2_{4}&2_{11}&2_{12}&2_{11}&2_{12}&2_{16}&2_{16}&2_{16}
&2_{16}&2_{16}&2_{16}&2_{16}&2_{16}&2_{7}&2_{16}&2_{16}&2_{16}&2_{7}
&2_{6}\\
3P&4_{127}&4_{128}&4_{129}&4_{130}&4_{131}&4_{132}&4_{133}&4_{134}
&4_{135}&4_{136}&4_{137}&4_{138}&4_{139}&4_{140}&4_{141}&4_{142}&4_{143}
&4_{144}&4_{145}&4_{146}\\
\hline
X.289&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&-8&.&-8&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&8&.&8&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.300&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&-8&.&.&.\\
X.304&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&-8&.&.\\
X.305&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&8&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&-4&.&.&.&.&.&-4&-4&.&.&4&4&-4&-4&.&4&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&4&.&.&.&.&.&-4&-4&.&.&4&4&-4&-4&.&4&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&4&.&.&.&.&.&4&4&.&.&4&4&-4&-4&.&-4&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&-4&.&.&.&.&.&4&4&.&.&4&4&-4&-4&.&-4&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&4&.&.&.&.&.&4&4&.&.&-4&-4&4&4&.&-4&.&.&.&.\\
X.340&4&.&.&.&.&.&-4&4&.&.&4&-4&-4&4&.&4&.&.&.&.\\
X.341&-4&.&.&.&.&.&4&-4&.&.&-4&4&4&-4&.&-4&.&.&.&.\\
X.342&-4&.&.&.&.&.&-4&4&.&.&4&-4&-4&4&.&4&.&.&.&.\\
X.343&-4&.&.&.&.&.&4&4&.&.&-4&-4&4&4&.&-4&.&.&.&.\\
X.344&4&.&.&.&.&.&4&-4&.&.&-4&4&4&-4&.&-4&.&.&.&.\\
X.345&-4&.&.&.&.&.&-4&-4&.&.&-4&-4&4&4&.&4&.&.&.&.\\
X.346&4&.&.&.&.&.&-4&4&.&.&-4&4&4&-4&.&4&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&-4&.&.&.&.&.&4&-4&.&.&4&-4&-4&4&.&-4&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&4&.&.&.&.&.&-4&-4&.&.&-4&-4&4&4&.&4&.&.&.&.\\
X.351&-4&.&.&.&.&.&-4&4&.&.&-4&4&4&-4&.&4&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&4&.&.&.&.&.&4&-4&.&.&4&-4&-4&4&.&-4&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9&9&9&9\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{147}&4_{148}&4_{149}&4_{150}&4_{151}&4_{152}&4_{153}&4_{154}
&4_{155}&4_{156}&4_{157}&4_{158}&4_{159}&4_{160}&4_{161}&4_{162}&4_{163}
&4_{164}&4_{165}&4_{166}\\
\hline
2P&2_{16}&2_{18}&2_{19}&2_{6}&2_{5}&2_{18}&2_{19}&2_{25}&2_{25}
&2_{25}&2_{25}&2_{11}&2_{17}&2_{17}&2_{12}&2_{27}&2_{27}&2_{12}&2_{12}
&2_{12}\\
3P&4_{147}&4_{148}&4_{149}&4_{150}&4_{151}&4_{152}&4_{153}&4_{154}
&4_{155}&4_{156}&4_{157}&4_{158}&4_{159}&4_{160}&4_{161}&4_{162}&4_{163}
&4_{164}&4_{165}&4_{166}\\
\hline
X.289&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&-4&.&.&.&.&.&.&.&4&.&.&.&4&4&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&-4&4&4\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&-4&4&-4\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&4&-4&-4\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&-4&4\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&-8\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&8\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&9&9&9&9&9&9&8&8&8&8&8&8&8&8&8&8\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{167}&4_{168}&4_{169}&4_{170}&4_{171}&4_{172}&4_{173}&4_{174}
&4_{175}&4_{176}&4_{177}&4_{178}&4_{179}&4_{180}&4_{181}&4_{182}&4_{183}
&4_{184}&4_{185}&4_{186}\\
\hline
2P&2_{10}&2_{27}&2_{19}&2_{11}&2_{18}&2_{19}&2_{18}&2_{19}&2_{18}
&2_{27}&2_{30}&2_{30}&2_{21}&2_{26}&2_{21}&2_{31}&2_{33}&2_{28}&2_{33}
&2_{33}\\
3P&4_{167}&4_{168}&4_{169}&4_{170}&4_{171}&4_{172}&4_{173}&4_{174}
&4_{175}&4_{176}&4_{177}&4_{178}&4_{179}&4_{180}&4_{181}&4_{182}&4_{183}
&4_{184}&4_{185}&4_{186}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&7&8&8&7&7&7&7&7&6&6&6&6&7&7&7&7&5&5&5&5&5&5&6&6\\
3&.&.&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1&2&2&2&2&2&2&1&1\\
\hline
&4_{187}&4_{188}&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}
&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}
&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}\\
\hline
2P&2_{31}&2_{38}&3a&3b&3c&3a&3b&3c&3c&3a&3a&3b&3b&3a&3b&3a&3b&3a
&3b&3c&3c&3c&3c&3c&3a\\
3P&4_{187}&4_{188}&2_{1}&2_{1}&2_{3}&2_{8}&2_{3}&2_{1}&2_{3}
&2_{14}&2_{15}&2_{15}&2_{14}&2_{2}&2_{4}&2_{23}&2_{5}&2_{3}&2_{8}&2_{8}
&2_{8}&2_{14}&2_{15}&2_{12}&2_{11}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.\\
X.308&.&.&-6&.&.&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&2\\
X.309&.&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.\\
X.310&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&2\\
X.311&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&-2\\
X.312&.&.&-6&.&.&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&-2\\
X.313&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&-2\\
X.314&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&2\\
X.315&.&.&-6&.&.&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&-2\\
X.316&.&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.\\
X.317&.&.&-6&.&.&-6&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&2\\
X.318&.&.&.&-6&.&.&6&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.\\
X.319&.&.&-16&8&3&.&.&5&-3&-8&8&-4&4&.&.&.&.&.&.&3&-3&1&-1&-1&.\\
X.320&.&.&8&8&-9&.&.&-7&9&4&-4&-4&4&.&.&.&.&.&.&-3&3&-5&5&-1&.\\
X.321&.&.&8&-16&3&.&.&5&-3&-4&4&-8&8&.&.&.&.&.&.&-3&3&-1&1&-1&.\\
X.322&.&.&8&8&6&.&.&2&-6&-4&4&4&-4&.&.&.&.&.&.&.&.&-4&4&2&.\\
X.323&.&.&8&8&-9&.&.&-7&9&-4&4&4&-4&.&.&.&.&.&.&3&-3&5&-5&-1&.\\
X.324&.&.&8&8&6&.&.&2&-6&4&-4&-4&4&.&.&.&.&.&.&.&.&4&-4&2&.\\
X.325&.&.&-16&8&3&.&.&5&-3&8&-8&4&-4&.&.&.&.&.&.&-3&3&-1&1&-1&.\\
X.326&.&.&8&-16&3&.&.&5&-3&4&-4&8&-8&.&.&.&.&.&.&3&-3&1&-1&-1&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&3&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&3&-3&-3&3&3&.\\
X.356&.&.&.&.&3&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&-3&3&3&-3&3&.\\
X.357&.&.&.&.&3&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&3&-3&-3&3&3&.\\
X.358&.&.&.&.&3&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&-3&3&3&-3&3&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&-3&.&.&3&3&.&.&.&.&.&.&.&.&.&.&3&-3&-3&3&-3&.\\
X.376&.&.&.&.&6&.&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.377&.&.&.&.&-3&.&.&3&3&.&.&.&.&.&.&.&.&.&.&-3&3&3&-3&-3&.\\
X.378&.&.&.&.&6&.&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.379&.&.&.&.&6&.&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.380&.&.&.&.&6&.&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.381&.&.&.&.&-6&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.382&.&.&.&.&-6&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&5&5&5&5&5&5&11&11&11&11&11&11&11&11&9&9&10&10&10&10&10
&10&10\\
3&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.\\
\hline
&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}
&6_{33}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}\\
\hline
2P&3b&3c&3b&3a&3b&3b&3a&3a&3c&3c&4_{1}&4_{1}&4_{2}&4_{2}&4_{1}
&4_{1}&4_{1}&4_{1}&4_{3}&4_{3}&4_{15}&4_{15}&4_{15}&4_{5}&4_{4}&4_{4}
&4_{15}\\
3P&2_{6}&2_{13}&2_{7}&2_{29}&2_{20}&2_{35}&2_{22}&2_{36}&2_{24}
&2_{21}&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&12&-12&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&-8\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&2&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&2&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&-2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&-2&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&1&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&1&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&1&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&-2&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&1&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&-2&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&1&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&1&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&-4&4&-4\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&4&-4&4\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&4&-4&-4\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&-4&4&4\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&4&-4&4\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&4&-4&4\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&-4&4&-4\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&-4&4&-4\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&-4&4&-4\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&4&-4&4\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&.&-4&4&4\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&4&-4&-4\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&-4&4&4\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&4&.&4&-4&-4\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&-4&4&4\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&4&-4&-4\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&-3&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&-3&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&-3&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&-3&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&3&.&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&2&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&3&.&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&2&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&2&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&2&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&-2&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&-2&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9&9&9&9&9\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}
&8_{27}&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}
&8_{37}&8_{38}&8_{39}&8_{40}&8_{41}&8_{42}\\
\hline
2P&4_{4}&4_{4}&4_{6}&4_{2}&4_{5}&4_{4}&4_{4}&4_{6}&4_{5}&4_{5}
&4_{1}&4_{3}&4_{4}&4_{15}&4_{1}&4_{16}&4_{16}&4_{15}&4_{4}&4_{16}
&4_{6}&4_{4}&4_{3}&4_{5}&4_{5}\\
3P&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}&8_{24}&8_{25}&8_{26}
&8_{27}&8_{28}&8_{29}&8_{30}&8_{31}&8_{32}&8_{33}&8_{34}&8_{35}&8_{36}
&8_{37}&8_{38}&8_{39}&8_{40}&8_{41}&8_{42}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&-4&4&.&-4&.&.&.&-4&-4&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&8&8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&-8&.&.&.&.&-8&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&8&.&.&.&.&8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&8&7&7&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{43}&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}
&8_{52}&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}
&8_{62}&8_{63}&8_{64}&8_{65}&8_{66}&8_{67}\\
\hline
2P&4_{16}&4_{46}&4_{20}&4_{21}&4_{14}&4_{20}&4_{22}&4_{21}&4_{25}
&4_{46}&4_{21}&4_{26}&4_{27}&4_{26}&4_{27}&4_{25}&4_{17}&4_{27}&4_{26}
&4_{25}&4_{22}&4_{47}&4_{51}&4_{67}&4_{53}\\
3P&8_{43}&8_{44}&8_{45}&8_{46}&8_{47}&8_{48}&8_{49}&8_{50}&8_{51}
&8_{52}&8_{53}&8_{54}&8_{55}&8_{56}&8_{57}&8_{58}&8_{59}&8_{60}&8_{61}
&8_{62}&8_{63}&8_{64}&8_{65}&8_{66}&8_{67}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&-4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&-4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&7&7&7&7&7&7&6&6&6&6&6&6&5&5&5&5&5&5&5&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1\\
\hline
&8_{68}&8_{69}&8_{70}&8_{71}&8_{72}&8_{73}&8_{74}&8_{75}&8_{76}
&8_{77}&8_{78}&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}
&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}\\
\hline
2P&4_{69}&4_{54}&4_{69}&4_{55}&4_{9}&4_{70}&4_{56}&4_{67}&4_{70}
&4_{91}&4_{92}&6_{2}&6_{1}&6_{2}&6_{1}&6_{1}&6_{12}&6_{13}&6_{2}&6_{13}
&6_{13}&6_{13}&6_{13}&6_{12}\\
3P&8_{68}&8_{69}&8_{70}&8_{71}&8_{72}&8_{73}&8_{74}&8_{75}&8_{76}
&8_{77}&8_{78}&4_{1}&4_{3}&4_{2}&4_{18}&4_{35}&4_{36}&4_{7}&4_{37}
&4_{38}&4_{39}&4_{40}&4_{41}&4_{8}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&2&-2&-2&.&.&.&.\\
X.308&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&-2&2&2&.&.&.&.\\
X.310&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&2&-2&.&.&.&.&.&.&2\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&2&-2&.&.&.&.&.&.&-2\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&-2&2&.&.&.&.&.&.&-2\\
X.314&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&-2&2&.&.&.&.&.&.&2\\
X.316&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&-2&.&2&.\\
X.317&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.318&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&2&.&-2&.\\
X.319&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.320&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.321&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.322&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.323&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.324&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.325&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.326&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.356&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.357&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.358&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.376&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.378&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $UCo1$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&4&4&4&4&4&4&6&6&4&4&4&4\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&1&1&1&1\\
\hline
&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}
&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&16a&16b&24a&24b
&24c&24d\\
\hline
2P&6_{2}&6_{3}&6_{12}&6_{12}&6_{3}&6_{13}&6_{1}&6_{12}&6_{12}
&6_{22}&6_{23}&6_{22}&6_{23}&6_{24}&6_{24}&8_{3}&8_{4}&12_{1}&12_{1}
&12_{2}&12_{2}\\
3P&4_{42}&4_{9}&4_{43}&4_{10}&4_{11}&4_{44}&4_{12}&4_{13}&4_{45}
&4_{130}&4_{131}&4_{132}&4_{129}&4_{65}&4_{66}&16a&16b&8_{1}&8_{2}&8_{9}
&8_{10}\\
\hline
X.289&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.290&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.291&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.292&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.293&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.294&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.295&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.296&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.297&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.298&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.299&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.300&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.301&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.302&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.303&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.304&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.305&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.306&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.307&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.308&.&.&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.309&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.310&.&.&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.311&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.312&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.313&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.314&.&.&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.315&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.316&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.317&.&.&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.318&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.319&.&-1&.&.&1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.320&.&-1&.&.&1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.321&.&-1&.&.&1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.322&.&2&.&.&-2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.323&.&-1&.&.&1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.324&.&2&.&.&-2&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.325&.&-1&.&.&1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.326&.&-1&.&.&1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.327&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.328&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.329&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.330&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.331&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.332&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.333&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.334&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.335&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.336&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.337&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.338&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.339&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.340&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.341&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.342&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.343&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.344&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.345&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.346&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.347&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.348&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.349&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.350&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.351&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.352&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.353&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.354&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.355&.&-1&.&.&1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.356&.&-1&.&.&1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.357&.&-1&.&.&1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.358&.&-1&.&.&1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.359&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.360&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.361&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.362&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.363&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.364&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.365&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.366&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.367&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.368&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.369&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.370&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.371&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.372&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.373&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.374&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.375&.&1&.&.&-1&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.376&.&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.377&.&1&.&.&-1&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.378&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.379&.&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.380&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.381&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.382&.&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&17&18&15&15&18&17&16&16&14&14&14&15&15&13&7&8&17&17&16\\
3&2&2&1&1&2&2&2&1&1&1&.&1&1&1&.&.&.&2&2&1&1&1\\
5&1&1&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
7&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&3a&3b&4_{1}
&4_{2}&4_{3}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&2a&2a
&2b\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&1a&1a&4_{1}
&4_{2}&4_{3}\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&3a&3b&4_{1}
&4_{2}&4_{3}\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&3a&3b&4_{1}
&4_{2}&4_{3}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&7&7&7&7&7&7&7&7&7&-1&-1&-1&3&3&-1&-1&3&4&1&7&7&-1\\
X.3&14&14&14&14&14&14&14&14&14&6&6&6&2&2&6&6&2&-1&2&14&14&6\\
X.4&15&15&15&-1&15&15&15&15&-1&7&7&7&3&3&-1&-1&3&.&3&-1&-1&7\\
X.5&20&20&20&20&20&20&20&20&20&4&4&4&4&4&4&4&4&5&-1&20&20&4\\
X.6&21&21&21&21&21&21&21&21&21&-3&-3&-3&1&1&-3&-3&1&6&.&21&21&-3\\
X.7&21&21&21&21&21&21&21&21&21&-3&-3&-3&1&1&-3&-3&1&-3&.&21&21&-3\\
X.8&21&21&21&21&21&21&21&21&21&-3&-3&-3&1&1&-3&-3&1&-3&.&21&21&-3\\
X.9&28&28&28&28&-4&4&4&-4&-4&-4&-4&-4&4&4&-4&4&-4&10&1&28&-4&4\\
X.10&28&28&28&28&28&28&28&28&28&-4&-4&-4&4&4&-4&-4&4&1&1&28&28&-4\\
X.11&28&28&28&28&-4&4&4&-4&-4&4&4&4&8&8&4&-4&.&10&1&28&-4&-4\\
X.12&35&35&35&35&3&-5&-5&3&3&3&3&3&-5&-5&3&11&3&5&2&35&3&11\\
X.13&35&35&35&35&3&-5&-5&3&3&3&3&3&-5&-5&3&-5&3&5&2&35&3&-5\\
X.14&35&35&35&35&35&35&35&35&35&3&3&3&-5&-5&3&3&-5&5&2&35&35&3\\
X.15&35&35&35&35&3&-5&-5&3&3&11&11&-5&7&7&11&3&-1&5&2&35&3&3\\
X.16&35&35&35&35&3&-5&-5&3&3&-5&-5&11&7&7&-5&3&-1&5&2&35&3&3\\
X.17&45&45&45&-3&45&45&45&45&-3&-3&-3&-3&-3&-3&5&5&-3&.&.&-3&-3&-3\\
X.18&45&45&45&-3&45&45&45&45&-3&-3&-3&-3&-3&-3&5&5&-3&.&.&-3&-3&-3\\
X.19&45&45&45&45&45&45&45&45&45&-3&-3&-3&-3&-3&-3&-3&-3&.&.&45&45&-3\\
X.20&45&45&45&45&45&45&45&45&45&-3&-3&-3&-3&-3&-3&-3&-3&.&.&45&45&-3\\
X.21&56&56&56&56&56&56&56&56&56&8&8&8&.&.&8&8&.&-4&-1&56&56&8\\
X.22&64&64&64&64&64&64&64&64&64&.&.&.&.&.&.&.&.&4&-2&64&64&.\\
X.23&70&70&70&70&6&-10&-10&6&6&14&14&-2&2&2&14&-2&2&-5&1&70&6&-2\\
X.24&70&70&70&70&6&-10&-10&6&6&-2&-2&14&2&2&-2&14&2&-5&1&70&6&14\\
X.25&70&70&70&70&6&-10&-10&6&6&14&14&-2&2&2&14&14&2&-5&1&70&6&14\\
X.26&70&70&70&70&70&70&70&70&70&-2&-2&-2&2&2&-2&-2&2&-5&1&70&70&-2\\
X.27&70&70&70&70&6&-10&-10&6&6&-2&-2&14&2&2&-2&-2&2&-5&1&70&6&-2\\
X.28&90&90&90&-6&90&90&90&90&-6&18&18&18&6&6&2&2&6&.&.&-6&-6&18\\
X.29&105&105&105&-7&105&105&105&105&-7&17&17&17&-3&-3&-7&-7&-3&.&3
&-7&-7&17\\
X.30&105&105&105&-7&105&105&105&105&-7&1&1&1&-3&-3&9&9&-3&.&3&-7&-7
&1\\
X.31&105&105&105&-7&9&-15&-15&9&25&17&17&1&-3&-3&-7&1&5&.&3&-7&25&-7\\
X.32&105&105&105&-7&9&-15&-15&9&25&1&1&17&-3&-3&9&1&5&.&3&-7&25&25\\
X.33&105&105&105&-7&105&105&105&105&-7&-7&-7&-7&9&9&1&1&9&.&3&-7&-7
&-7\\
X.34&105&105&105&-7&9&-15&-15&9&25&25&25&-7&9&9&1&9&1&.&3&-7&25&1\\
X.35&105&105&105&-7&9&-15&-15&9&25&-7&-7&25&9&9&1&-7&1&.&3&-7&25&17\\
X.36&120&120&120&-8&120&120&120&120&-8&8&8&8&.&.&8&8&.&.&-3&-8&-8&8\\
X.37&120&120&-8&8&24&.&.&-8&8&32&.&.&12&12&8&-8&4&.&6&-8&-8&24\\
X.38&120&120&-8&-8&24&.&.&-8&-8&24&-8&-8&.&.&-8&8&-8&.&6&8&8&32\\
X.39&128&-128&.&.&.&-16&16&.&.&.&.&.&16&-16&.&.&.&5&8&.&.&.\\
X.40&140&140&140&140&-20&20&20&-20&-20&-12&-12&-12&8&8&-12&12&.&-10
&2&140&-20&12\\
X.41&140&140&140&140&-20&20&20&-20&-20&-4&-4&-4&12&12&-4&4&4&20&-1
&140&-20&4\\
X.42&140&140&140&140&-20&20&20&-20&-20&12&12&12&4&4&12&-12&-4&-10&2
&140&-20&-12\\
X.43&140&140&140&140&12&-20&-20&12&12&12&12&12&4&4&12&12&4&5&-4&140
&12&12\\
X.44&140&140&140&140&-20&20&20&-20&-20&4&4&4&.&.&4&-4&-8&20&-1&140
&-20&-4\\
X.45&210&210&210&210&18&-30&-30&18&18&-6&-6&-6&14&14&-6&-6&-2&15&.
&210&18&-6\\
X.46&210&210&210&-14&18&-30&-30&18&50&10&10&26&6&6&-6&-6&6&.&-3&-14
&50&10\\
X.47&210&210&210&-14&210&210&210&210&-14&10&10&10&6&6&-6&-6&6&.&-3
&-14&-14&10\\
X.48&210&210&210&-14&18&-30&-30&18&50&26&26&10&6&6&10&10&6&.&-3&-14
&50&26\\
X.49&210&210&210&210&18&-30&-30&18&18&-6&-6&-6&-10&-10&-6&-6&6&15&.
&210&18&-6\\
X.50&252&252&252&252&-36&36&36&-36&-36&-12&-12&-12&.&.&-12&12&-8&.&.
&252&-36&12\\
X.51&252&252&252&252&-36&36&36&-36&-36&12&12&12&12&12&12&-12&4&.&.
&252&-36&-12\\
X.52&280&280&280&280&-40&40&40&-40&-40&8&8&8&-16&-16&8&-8&.&10&1&280
&-40&-8\\
X.53&280&280&280&280&-40&40&40&-40&-40&-8&-8&-8&-8&-8&-8&8&8&10&1
&280&-40&8\\
X.54&315&315&315&315&27&-45&-45&27&27&3&3&3&-9&-9&3&-21&-1&.&.&315
&27&-21\\
X.55&315&315&315&-21&27&-45&-45&27&75&3&3&3&-9&-9&-5&3&-1&.&.&-21&75
&-21\\
X.56&315&315&315&-21&315&315&315&315&-21&-21&-21&-21&3&3&3&3&3&.&.
&-21&-21&-21\\
X.57&315&315&315&315&27&-45&-45&27&27&27&27&-21&3&3&27&3&-5&.&.&315
&27&3\\
X.58&315&315&315&315&27&-45&-45&27&27&-21&-21&27&3&3&-21&3&-5&.&.
&315&27&3\\
X.59&315&315&315&315&27&-45&-45&27&27&3&3&3&-9&-9&3&27&-1&.&.&315&27
&27\\
X.60&315&315&315&-21&27&-45&-45&27&75&3&3&3&-9&-9&27&19&-1&.&.&-21
&75&27\\
X.61&315&315&315&-21&27&-45&-45&27&75&27&27&-21&3&3&19&27&-5&.&.&-21
&75&3\\
X.62&315&315&315&-21&315&315&315&315&-21&3&3&3&-9&-9&-5&-5&-9&.&.
&-21&-21&3\\
X.63&315&315&315&-21&27&-45&-45&27&75&-21&-21&27&3&3&3&-5&-5&.&.&-21
&75&3\\
X.64&360&360&-24&24&72&.&.&-24&24&.&32&.&-12&-12&-8&8&-4&.&.&-24&-24
&-24\\
X.65&360&360&-24&-24&72&.&.&-24&-24&-24&8&-24&.&.&8&-8&8&.&.&24&24&.\\
X.66&360&360&-24&-24&72&.&.&-24&-24&-24&8&-24&.&.&8&-8&8&.&.&24&24&.\\
X.67&360&360&-24&24&72&.&.&-24&24&.&32&.&-12&-12&-8&8&-4&.&.&-24&-24
&-24\\
X.68&420&420&420&-28&36&-60&-60&36&-28&20&20&4&-12&-12&-12&-12&4&.&3
&-28&-28&52\\
X.69&420&420&420&-28&36&-60&-60&36&-28&52&52&-28&12&12&-12&-12&-4&.
&3&-28&-28&20\\
X.70&420&420&420&-28&36&-60&-60&36&-28&4&4&20&-12&-12&4&4&4&.&3&-28
&-28&-28\\
X.71&420&420&420&420&36&-60&-60&36&36&-12&-12&-12&4&4&-12&-12&4&-15
&.&420&36&-12\\
X.72&420&420&420&-28&-60&60&60&-60&4&20&20&20&-12&-12&-12&12&-4&.&3
&-28&4&-20\\
X.73&420&420&420&-28&36&-60&-60&36&-28&-28&-28&52&12&12&4&4&-4&.&3
&-28&-28&4\\
X.74&420&420&420&-28&-60&60&60&-60&4&28&28&28&24&24&-4&4&.&.&3&-28&4
&-28\\
X.75&420&420&420&-28&-60&60&60&-60&4&-20&-20&-20&.&.&12&-12&8&.&3
&-28&4&20\\
X.76&420&420&420&-28&-60&60&60&-60&4&-28&-28&-28&12&12&4&-4&-12&.&3
&-28&4&28\\
X.77&448&448&448&448&-64&64&64&-64&-64&.&.&.&.&.&.&.&.&-20&-2&448
&-64&.\\
X.78&630&630&630&-42&54&-90&-90&54&150&-18&-18&-18&-6&-6&-2&-2&10&.
&.&-42&150&-18\\
X.79&630&630&630&-42&54&-90&-90&54&150&30&30&-18&-6&-6&-18&-2&-6&.&.
&-42&150&-18\\
X.80&630&630&630&-42&54&-90&-90&54&150&-18&-18&-18&18&18&-2&-2&2&.&.
&-42&150&-18\\
X.81&630&630&630&-42&54&-90&-90&54&150&-18&-18&30&-6&-6&-2&-18&-6&.
&.&-42&150&30\\
X.82&720&720&-48&-48&144&.&.&-48&-48&48&-16&-48&.&.&-16&16&-16&.&.
&48&48&96\\
X.83&720&720&-48&48&144&.&.&-48&48&96&32&.&24&24&16&-16&8&.&.&-48
&-48&48\\
X.84&768&-768&.&.&.&-96&96&.&.&.&.&.&32&-32&.&.&.&15&.&.&.&.\\
X.85&840&840&-56&-56&168&.&.&-56&-56&-24&8&-56&.&.&8&-8&8&.&6&56&56
&32\\
X.86&840&840&-56&56&-24&.&.&8&-8&80&-16&.&36&36&40&8&-4&.&6&-56&8
&-24\\
X.87&840&840&-56&-56&-24&.&.&8&8&-24&8&8&.&.&8&40&8&.&6&56&-8&80\\
X.88&840&840&-56&56&-24&.&.&8&-8&-16&16&.&-12&-12&8&-24&12&.&6&-56&8
&72\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&16&14&14&14&14&14&14&14&14&14&15&15&14&14&13&13&13&13&13&13&13
&11\\
3&.&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}\\
\hline
2P&2b&2b&2b&2b&2a&2b&2b&2d&2d&2a&2a&2a&2b&2b&2b&2d&2d&2d&2b&2b&2b
&2c\\
3P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}\\
5P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}\\
7P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}
&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&7&-1&-1&7&3&3&-1&-1&-1&-1&-1&-1&3&3&3&-1&3&3&-1\\
X.3&6&6&6&14&6&6&14&2&2&6&6&6&6&6&6&2&2&2&6&2&2&6\\
X.4&7&7&7&-1&7&7&-1&3&3&7&-1&-1&-1&-1&-1&3&3&3&-1&3&3&-1\\
X.5&4&4&4&20&4&4&20&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4\\
X.6&-3&-3&-3&21&-3&-3&21&1&1&-3&-3&-3&-3&-3&-3&1&1&1&-3&1&1&-3\\
X.7&-3&-3&-3&21&-3&-3&21&1&1&-3&-3&-3&-3&-3&-3&1&1&1&-3&1&1&-3\\
X.8&-3&-3&-3&21&-3&-3&21&1&1&-3&-3&-3&-3&-3&-3&1&1&1&-3&1&1&-3\\
X.9&4&4&-4&-4&4&-4&4&8&8&4&-4&4&-4&4&4&8&.&.&-4&-4&4&-4\\
X.10&-4&-4&-4&28&-4&-4&28&4&4&-4&-4&-4&-4&-4&-4&4&4&4&-4&4&4&-4\\
X.11&-4&-4&4&-4&-4&4&4&4&4&-4&4&-4&4&-4&-4&4&-4&-4&4&.&8&4\\
X.12&11&-5&3&3&11&3&-5&7&7&-5&3&11&3&11&-5&7&-1&-1&3&3&-5&3\\
X.13&-5&11&3&3&-5&3&-5&7&7&11&3&-5&3&-5&11&7&-1&-1&3&3&-5&3\\
X.14&3&3&3&35&3&3&35&-5&-5&3&3&3&3&3&3&-5&-5&-5&3&-5&-5&3\\
X.15&3&3&11&3&3&-5&-5&-5&-5&3&11&3&11&3&3&-5&3&3&-5&-1&7&11\\
X.16&3&3&-5&3&3&11&-5&-5&-5&3&-5&3&-5&3&3&-5&3&3&11&-1&7&-5\\
X.17&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&5&5&5&5&5&-3&-3&-3&5&-3&-3&-3\\
X.18&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&5&5&5&5&5&-3&-3&-3&5&-3&-3&-3\\
X.19&-3&-3&-3&45&-3&-3&45&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3\\
X.20&-3&-3&-3&45&-3&-3&45&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3\\
X.21&8&8&8&56&8&8&56&.&.&8&8&8&8&8&8&.&.&.&8&.&.&8\\
X.22&.&.&.&64&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.23&-2&14&14&6&-2&-2&-10&2&2&14&14&-2&14&-2&14&2&2&2&-2&2&2&14\\
X.24&14&-2&-2&6&14&14&-10&2&2&-2&-2&14&-2&14&-2&2&2&2&14&2&2&-2\\
X.25&14&-2&14&6&14&-2&-10&2&2&-2&14&14&14&14&-2&2&2&2&-2&2&2&14\\
X.26&-2&-2&-2&70&-2&-2&70&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&2&2&-2\\
X.27&-2&14&-2&6&-2&14&-10&2&2&14&-2&-2&-2&-2&14&2&2&2&14&2&2&-2\\
X.28&18&18&18&-6&18&18&-6&6&6&18&2&2&2&2&2&6&6&6&2&6&6&-6\\
X.29&17&17&17&-7&17&17&-7&-3&-3&17&-7&-7&-7&-7&-7&-3&-3&-3&-7&-3&-3
&1\\
X.30&1&1&1&-7&1&1&-7&-3&-3&1&9&9&9&9&9&-3&-3&-3&9&-3&-3&-7\\
X.31&-7&25&17&-7&-7&1&1&9&9&25&-7&1&-7&1&1&9&1&1&9&5&-3&1\\
X.32&25&-7&1&-7&25&17&1&9&9&-7&9&1&9&1&1&9&1&1&-7&5&-3&-7\\
X.33&-7&-7&-7&-7&-7&-7&-7&9&9&-7&1&1&1&1&1&9&9&9&1&9&9&1\\
X.34&1&17&25&-7&1&-7&1&-3&-3&17&1&9&1&9&-7&-3&5&5&1&1&9&-7\\
X.35&17&1&-7&-7&17&25&1&-3&-3&1&1&-7&1&-7&9&-3&5&5&1&1&9&1\\
X.36&8&8&8&-8&8&8&-8&.&.&8&8&8&8&8&8&.&.&.&8&.&.&-8\\
X.37&-8&-8&-8&.&.&.&.&.&.&8&-8&8&.&.&.&.&8&-8&.&4&-4&.\\
X.38&.&.&.&.&-8&8&.&12&12&.&8&-8&.&.&.&-4&4&4&.&8&.&.\\
X.39&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.40&12&12&-12&-20&12&-12&20&4&4&12&-12&12&-12&12&12&4&-4&-4&-12&.&8
&-12\\
X.41&4&4&-4&-20&4&-4&20&.&.&4&-4&4&-4&4&4&.&-8&-8&-4&4&12&-4\\
X.42&-12&-12&12&-20&-12&12&20&8&8&-12&12&-12&12&-12&-12&8&.&.&12&-4
&4&12\\
X.43&12&12&12&12&12&12&-20&4&4&12&12&12&12&12&12&4&4&4&12&4&4&12\\
X.44&-4&-4&4&-20&-4&4&20&12&12&-4&4&-4&4&-4&-4&12&4&4&4&-8&.&4\\
X.45&-6&-6&-6&18&-6&-6&-30&-10&-10&-6&-6&-6&-6&-6&-6&-10&6&6&-6&-2
&14&-6\\
X.46&10&26&10&-14&10&26&2&6&6&26&-6&-6&-6&-6&10&6&6&6&10&6&6&2\\
X.47&10&10&10&-14&10&10&-14&6&6&10&-6&-6&-6&-6&-6&6&6&6&-6&6&6&2\\
X.48&26&10&26&-14&26&10&2&6&6&10&10&10&10&10&-6&6&6&6&-6&6&6&-14\\
X.49&-6&-6&-6&18&-6&-6&-30&14&14&-6&-6&-6&-6&-6&-6&14&-2&-2&-6&6&-10
&-6\\
X.50&12&12&-12&-36&12&-12&36&12&12&12&-12&12&-12&12&12&12&4&4&-12&-8
&.&-12\\
X.51&-12&-12&12&-36&-12&12&36&.&.&-12&12&-12&12&-12&-12&.&-8&-8&12&4
&12&12\\
X.52&-8&-8&8&-40&-8&8&40&-8&-8&-8&8&-8&8&-8&-8&-8&8&8&8&.&-16&8\\
X.53&8&8&-8&-40&8&-8&40&-16&-16&8&-8&8&-8&8&8&-16&.&.&-8&8&-8&-8\\
X.54&-21&27&3&27&-21&3&-45&3&3&27&3&-21&3&-21&27&3&-5&-5&3&-1&-9&3\\
X.55&-21&27&3&-21&-21&3&3&3&3&27&-5&3&-5&3&19&3&-5&-5&27&-1&-9&3\\
X.56&-21&-21&-21&-21&-21&-21&-21&3&3&-21&3&3&3&3&3&3&3&3&3&3&3&3\\
X.57&3&3&27&27&3&-21&-45&-9&-9&3&27&3&27&3&3&-9&-1&-1&-21&-5&3&27\\
X.58&3&3&-21&27&3&27&-45&-9&-9&3&-21&3&-21&3&3&-9&-1&-1&27&-5&3&-21\\
X.59&27&-21&3&27&27&3&-45&3&3&-21&3&27&3&27&-21&3&-5&-5&3&-1&-9&3\\
X.60&27&-21&3&-21&27&3&3&3&3&-21&27&19&27&19&3&3&-5&-5&-5&-1&-9&-21\\
X.61&3&3&27&-21&3&-21&3&-9&-9&3&19&27&19&27&-5&-9&-1&-1&3&-5&3&-21\\
X.62&3&3&3&-21&3&3&-21&-9&-9&3&-5&-5&-5&-5&-5&-9&-9&-9&-5&-9&-9&3\\
X.63&3&3&-21&-21&3&27&3&-9&-9&3&3&-5&3&-5&27&-9&-1&-1&19&-5&3&3\\
X.64&8&-24&-24&.&.&.&.&.&.&24&8&-8&.&.&.&.&-8&8&.&-4&4&.\\
X.65&32&.&.&.&-24&24&.&-12&-12&.&-8&8&.&.&.&4&-4&-4&.&-8&.&.\\
X.66&32&.&.&.&-24&24&.&-12&-12&.&-8&8&.&.&.&4&-4&-4&.&-8&.&.\\
X.67&8&-24&-24&.&.&.&.&.&.&24&8&-8&.&.&.&.&-8&8&.&-4&4&.\\
X.68&52&-28&20&4&52&4&4&12&12&-28&-12&-12&-12&-12&4&12&-4&-4&4&4&-12
&4\\
X.69&20&4&52&4&20&-28&4&-12&-12&4&-12&-12&-12&-12&4&-12&4&4&4&-4&12
&-4\\
X.70&-28&52&4&4&-28&20&4&12&12&52&4&4&4&4&-12&12&-4&-4&-12&4&-12&-4\\
X.71&-12&-12&-12&36&-12&-12&-60&4&4&-12&-12&-12&-12&-12&-12&4&4&4
&-12&4&4&-12\\
X.72&-20&-20&20&4&-20&20&-4&.&.&-20&-12&12&-12&12&12&.&8&8&-12&-4
&-12&4\\
X.73&4&20&-28&4&4&52&4&-12&-12&20&4&4&4&4&-12&-12&4&4&-12&-4&12&4\\
X.74&-28&-28&28&4&-28&28&-4&12&12&-28&-4&4&-4&4&4&12&-12&-12&-4&.&24
&-4\\
X.75&20&20&-20&4&20&-20&-4&-12&-12&20&12&-12&12&-12&-12&-12&-4&-4&12
&8&.&-4\\
X.76&28&28&-28&4&28&-28&-4&24&24&28&4&-4&4&-4&-4&24&.&.&4&-12&12&4\\
X.77&.&.&.&-64&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&-18&-18&-18&-42&-18&-18&6&18&18&-18&-2&-2&-2&-2&-2&18&2&2&-2&10
&-6&6\\
X.79&-18&30&30&-42&-18&-18&6&-6&-6&30&-18&-2&-18&-2&-18&-6&-6&-6&-2
&-6&-6&6\\
X.80&-18&-18&-18&-42&-18&-18&6&-6&-6&-18&-2&-2&-2&-2&-2&-6&10&10&-2
&2&18&6\\
X.81&30&-18&-18&-42&30&30&6&-6&-6&-18&-2&-18&-2&-18&-2&-6&-6&-6&-18
&-6&-6&6\\
X.82&32&.&.&.&-48&48&.&24&24&.&16&-16&.&.&.&-8&8&8&.&16&.&.\\
X.83&-16&-48&-48&.&.&.&.&.&.&48&-16&16&.&.&.&.&16&-16&.&8&-8&.\\
X.84&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&64&.&.&.&-56&56&.&-12&-12&.&-8&8&.&.&.&4&-4&-4&.&-8&.&.\\
X.86&8&8&-8&.&.&.&.&.&.&-8&-8&-8&-16&.&.&.&-8&8&.&-4&-12&.\\
X.87&-16&.&.&.&-8&-8&.&36&36&.&-8&-8&.&-16&.&-12&-4&-4&.&-8&.&.\\
X.88&-24&8&-8&.&.&.&.&.&.&-8&24&24&-16&.&.&.&-8&8&.&12&4&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&12&12&12&12&12&12&11&11&9&9&10&10&10&10&10&10&10&9&9&8&8&8&8\\
3&1&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}
&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}\\
\hline
2P&2c&2d&2d&2d&2b&2d&2d&2c&2c&2f&2f&2i&2g&2h&2h&2i&2i&2i&2j&2j&2l
&2n&2o&2k\\
3P&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}
&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}\\
5P&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}
&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}\\
7P&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}
&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&3&-1&3&-1&-1&3&3&3&3&-1&-1&-1&3&-1&-1&-1&-1&-1&1&-1&-1&-1\\
X.3&6&6&2&6&2&6&6&2&2&2&2&2&6&6&2&2&2&2&2&2&.&2&2&2\\
X.4&-1&7&3&-1&3&-1&7&-1&-1&3&3&3&-1&-1&-1&-1&-1&3&-1&3&1&-1&-1&-1\\
X.5&4&4&4&4&4&4&4&4&4&4&4&.&4&4&4&.&.&.&.&.&.&.&.&.\\
X.6&-3&-3&1&-3&1&-3&-3&1&1&1&1&1&-3&-3&1&1&1&1&1&1&-1&1&1&1\\
X.7&-3&-3&1&-3&1&-3&-3&1&1&1&1&1&-3&-3&1&1&1&1&1&1&-1&1&1&1\\
X.8&-3&-3&1&-3&1&-3&-3&1&1&1&1&1&-3&-3&1&1&1&1&1&1&-1&1&1&1\\
X.9&4&.&.&.&-4&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.10&-4&-4&4&-4&4&-4&-4&4&4&4&4&.&-4&-4&4&.&.&.&.&.&.&.&.&.\\
X.11&-4&.&-4&.&.&.&.&8&.&.&.&.&.&.&-4&.&.&.&.&.&2&.&.&.\\
X.12&-5&-1&-1&-1&3&-1&-1&-5&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&3&-1\\
X.13&11&-1&-1&-1&3&-1&-1&-5&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1\\
X.14&3&3&-5&3&-5&3&3&-5&-5&-5&-5&-1&3&3&-5&-1&-1&-1&-1&-1&-1&-1&-1
&-1\\
X.15&3&-1&3&-1&-1&-1&-1&7&-1&-1&-1&3&-1&-1&3&3&3&3&3&3&1&3&-1&-1\\
X.16&3&-1&3&-1&-1&-1&-1&7&-1&-1&-1&-1&-1&-1&3&-1&-1&-1&-1&-1&1&-1&-1
&3\\
X.17&-3&-3&-3&5&-3&5&-3&1&1&-3&-3&1&5&-3&1&-3&-3&1&-3&1&1&1&1&-3\\
X.18&-3&-3&-3&5&-3&5&-3&1&1&-3&-3&1&5&-3&1&-3&-3&1&-3&1&1&1&1&-3\\
X.19&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&-3&-3&-3&1&1&1&1&1&1&1&1&1\\
X.20&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&-3&-3&-3&1&1&1&1&1&1&1&1&1\\
X.21&8&8&.&8&.&8&8&.&.&.&.&.&8&8&.&.&.&.&.&.&.&.&.&.\\
X.22&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.23&14&-2&2&-2&2&-2&-2&2&2&-2&-2&2&-2&-2&2&2&2&2&2&2&.&2&-2&-2\\
X.24&-2&-2&2&-2&2&-2&-2&2&2&-2&-2&-2&-2&-2&2&-2&-2&-2&-2&-2&.&-2&2&2\\
X.25&-2&-2&2&-2&2&-2&-2&2&2&-2&-2&2&-2&-2&2&2&2&2&2&2&.&2&2&-2\\
X.26&-2&-2&2&-2&2&-2&-2&2&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&-2&.&-2&-2&-2\\
X.27&14&-2&2&-2&2&-2&-2&2&2&-2&-2&-2&-2&-2&2&-2&-2&-2&-2&-2&.&-2&-2
&2\\
X.28&-6&18&6&2&6&2&18&-2&-2&6&6&2&2&-6&-2&2&2&2&2&2&.&-2&-2&2\\
X.29&1&17&-3&-7&-3&-7&17&1&1&-3&-3&1&-7&1&1&-3&-3&1&-3&1&-1&1&1&-3\\
X.30&-7&1&-3&9&-3&9&1&1&1&-3&-3&-3&9&-7&1&1&1&-3&1&-3&-1&1&1&1\\
X.31&-7&-3&1&5&5&5&-3&1&-7&-3&-3&1&-3&5&-3&-3&-3&1&-3&1&-1&1&1&1\\
X.32&1&-3&1&5&5&5&-3&1&-7&-3&-3&-3&-3&-3&-3&1&1&-3&1&-3&-1&1&-3&-3\\
X.33&1&-7&9&1&9&1&-7&-3&-3&9&9&-3&1&1&-3&1&1&-3&1&-3&1&1&1&1\\
X.34&1&-3&5&5&1&5&-3&-3&5&-3&-3&5&-3&5&1&1&1&5&1&5&1&-3&1&1\\
X.35&-7&-3&5&5&1&5&-3&-3&5&-3&-3&-3&-3&-3&1&1&1&-3&1&-3&1&1&1&1\\
X.36&-8&8&.&8&.&8&8&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.\\
X.37&.&4&.&-4&-4&4&-4&.&.&.&.&8&.&.&.&-4&4&.&.&-4&2&.&.&.\\
X.38&.&4&-4&4&.&-4&-4&.&.&.&.&4&.&.&.&4&-4&-4&.&.&.&.&.&.\\
X.39&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&4&.&.&.\\
X.40&12&.&-4&.&.&.&.&8&.&.&.&.&.&.&-4&.&.&.&.&.&-2&.&.&.\\
X.41&4&.&-8&.&4&.&.&12&4&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.42&-12&.&.&.&-4&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&12&-4&4&-4&4&-4&-4&4&4&-4&-4&.&-4&-4&4&.&.&.&.&.&.&.&.&.\\
X.44&-4&.&4&.&-8&.&.&.&-8&.&.&.&.&.&4&.&.&.&.&.&-2&.&.&.\\
X.45&-6&2&6&2&-2&2&2&14&-2&-2&-2&-2&2&2&6&-2&-2&-2&-2&-2&.&-2&2&-2\\
X.46&-14&-6&6&10&6&10&-6&-2&-2&-6&-6&-2&-6&2&-2&-2&-2&-2&-2&-2&.&2&2
&2\\
X.47&2&10&6&-6&6&-6&10&-2&-2&6&6&-2&-6&2&-2&-2&-2&-2&-2&-2&.&2&2&-2\\
X.48&2&-6&6&10&6&10&-6&-2&-2&-6&-6&2&-6&2&-2&2&2&2&2&2&.&-2&-2&-2\\
X.49&-6&2&-2&2&6&2&2&-10&6&-2&-2&2&2&2&-2&2&2&2&2&2&.&2&-2&2\\
X.50&12&.&4&.&-8&.&.&.&-8&.&.&.&.&.&4&.&.&.&.&.&2&.&.&.\\
X.51&-12&.&-8&.&4&.&.&12&4&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.52&-8&.&8&.&.&.&.&-16&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.\\
X.53&8&.&.&.&8&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&27&-1&-5&-1&-1&-1&-1&-9&-1&3&3&-1&-1&-1&-5&-1&-1&-1&-1&-1&1&-1
&3&-1\\
X.55&-21&-1&-5&-9&-1&-9&-1&3&-5&3&3&-1&-1&7&-1&3&3&-1&3&-1&1&-1&-1
&-5\\
X.56&3&-21&3&3&3&3&-21&-1&-1&3&3&3&3&3&-1&-1&-1&3&-1&3&-1&-1&-1&-1\\
X.57&3&-1&-1&-1&-5&-1&-1&3&-5&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&3\\
X.58&3&-1&-1&-1&-5&-1&-1&3&-5&3&3&3&-1&-1&-1&3&3&3&3&3&-1&3&-1&-1\\
X.59&-21&-1&-5&-1&-1&-1&-1&-9&-1&3&3&-1&-1&-1&-5&-1&-1&-1&-1&-1&1&-1
&-1&-1\\
X.60&3&-1&-5&-9&-1&-9&-1&3&-5&3&3&-1&-1&-1&-1&-5&-5&-1&-5&-1&1&3&-1
&3\\
X.61&3&-1&-1&-9&-5&-9&-1&-1&7&3&3&-1&-1&7&3&3&3&-1&3&-1&-1&-1&3&-1\\
X.62&3&3&-9&-5&-9&-5&3&3&3&-9&-9&-1&-5&3&3&3&3&-1&3&-1&1&-1&-1&3\\
X.63&-21&-1&-1&-9&-5&-9&-1&-1&7&3&3&3&-1&-1&3&-1&-1&3&-1&3&-1&-1&-1
&3\\
X.64&.&-4&.&4&4&-4&4&.&.&.&.&.&.&.&.&-4&4&-8&.&4&2&.&.&.\\
X.65&.&-4&4&-4&.&4&4&.&.&.&.&4&.&.&.&4&-4&-4&.&.&.&.&.&.\\
X.66&.&-4&4&-4&.&4&4&.&.&.&.&4&.&.&.&4&-4&-4&.&.&.&.&.&.\\
X.67&.&-4&.&4&4&-4&4&.&.&.&.&.&.&.&.&-4&4&-8&.&4&2&.&.&.\\
X.68&4&-4&-4&-4&4&-4&-4&4&4&.&.&.&4&4&4&.&.&.&.&.&.&.&.&4\\
X.69&-4&-4&4&-4&-4&-4&-4&-4&-4&.&.&4&4&-4&-4&-4&-4&4&-4&4&.&.&.&.\\
X.70&-4&-4&-4&-4&4&-4&-4&4&4&.&.&-4&4&-4&4&4&4&-4&4&-4&.&.&.&.\\
X.71&-12&4&4&4&4&4&4&4&4&-4&-4&.&4&4&4&.&.&.&.&.&.&.&.&.\\
X.72&-4&.&8&.&-4&.&.&4&12&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.\\
X.73&4&-4&4&-4&-4&-4&-4&-4&-4&.&.&.&4&4&-4&.&.&.&.&.&.&.&.&-4\\
X.74&4&.&-12&.&.&.&.&-8&.&.&.&.&.&.&4&.&.&.&.&.&2&.&.&.\\
X.75&4&.&-4&.&8&.&.&.&8&.&.&.&.&.&-4&.&.&.&.&.&-2&.&.&.\\
X.76&-4&.&.&.&-12&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&6&6&2&-10&10&-10&6&2&-14&-6&-6&2&6&-2&-6&2&2&2&2&2&.&-2&2&2\\
X.79&6&-2&-6&14&-6&14&-2&2&2&6&6&-2&-2&6&2&-2&-2&-2&-2&-2&.&2&-2&2\\
X.80&6&6&10&-10&2&-10&6&-6&10&-6&-6&-2&6&-2&2&-2&-2&-2&-2&-2&.&2&-2
&-2\\
X.81&6&-2&-6&14&-6&14&-2&2&2&6&6&2&-2&-10&2&2&2&2&2&2&.&-2&2&-2\\
X.82&.&8&-8&8&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&8&.&-8&-8&8&-8&.&.&.&.&8&.&.&.&.&.&8&.&-8&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&-4&4&-4&.&4&4&.&.&.&.&-4&.&.&.&-4&4&4&.&.&.&.&.&.\\
X.86&.&-4&.&4&4&-4&4&.&.&.&.&4&.&.&.&.&8&-4&-4&.&2&4&.&.\\
X.87&.&-4&4&-4&.&4&4&.&.&.&.&-4&.&.&.&-4&4&4&.&.&.&.&4&.\\
X.88&.&-4&.&4&-12&-4&4&.&.&.&.&-4&.&.&.&8&.&4&-4&.&-2&-4&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&7&3&7&8&7&7&7&6&6&6&6&7&7&5&6&6&5&5&5&5&3&3&11&11&11&11\\
3&.&.&1&2&2&2&2&2&2&2&2&2&1&1&2&1&1&1&1&1&1&.&.&1&1&.&.\\
5&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
\hline
&4_{50}&4_{51}&5a&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o
&6p&6q&6r&7a&7b&8_{1}&8_{2}&8_{3}&8_{4}\\
\hline
2P&2l&2p&5a&3a&3b&3a&3a&3b&3b&3b&3a&3a&3b&3b&3b&3b&3b&3b&3a&3a&3b
&7a&7b&4_{1}&4_{1}&4_{2}&4_{2}\\
3P&4_{50}&4_{51}&5a&2a&2a&2d&2d&2d&2f&2e&2f&2e&2g&2b&2d&2h&2c&2k
&2l&2m&2i&7b&7a&8_{1}&8_{2}&8_{3}&8_{4}\\
5P&4_{50}&4_{51}&1a&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o
&6p&6q&6r&7b&7a&8_{1}&8_{2}&8_{3}&8_{4}\\
7P&4_{50}&4_{51}&5a&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o
&6p&6q&6r&1a&1a&8_{1}&8_{2}&8_{3}&8_{4}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&2&4&1&4&4&1&1&1&4&4&1&1&1&1&1&-1&.&.&-1&.&.&-1&-1&3&3\\
X.3&.&.&-1&-1&2&-1&-1&2&2&2&-1&-1&2&2&2&2&2&.&-1&-1&.&.&.&6&6&2&2\\
X.4&1&1&.&.&3&.&.&3&3&3&.&.&3&3&3&-1&-1&1&.&.&1&1&1&-1&-1&-1&-1\\
X.5&.&.&.&5&-1&5&5&-1&-1&-1&5&5&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&4&4&4
&4\\
X.6&-1&-1&1&6&.&6&6&.&.&.&6&6&.&.&.&.&.&.&-2&-2&.&.&.&-3&-3&1&1\\
X.7&-1&-1&1&-3&.&-3&-3&.&.&.&-3&-3&.&.&.&.&.&.&1&1&.&.&.&-3&-3&1&1\\
X.8&-1&-1&1&-3&.&-3&-3&.&.&.&-3&-3&.&.&.&.&.&.&1&1&.&.&.&-3&-3&1&1\\
X.9&.&.&3&10&1&2&2&-1&1&1&-2&-2&-1&1&-1&-1&1&-1&-2&-2&-1&.&.&-4&4&.
&8\\
X.10&.&.&-2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&-1&.&.&-4&-4&4&4\\
X.11&2&-2&3&10&1&2&2&-1&1&1&-2&-2&-1&1&-1&-1&1&1&2&2&1&.&.&4&-4&-4&4\\
X.12&-1&-1&.&5&2&-3&-3&.&-2&-2&1&1&.&2&.&.&2&.&1&1&.&.&.&3&11&-1&7\\
X.13&-1&-1&.&5&2&-3&-3&.&-2&-2&1&1&.&2&.&.&2&.&1&1&.&.&.&3&-5&-1&7\\
X.14&-1&-1&.&5&2&5&5&2&2&2&5&5&2&2&2&2&2&.&1&1&.&.&.&3&3&-5&-5\\
X.15&1&1&.&5&2&-3&-3&.&-2&-2&1&1&.&2&.&.&2&-2&1&1&2&.&.&-5&3&3&-5\\
X.16&1&1&.&5&2&-3&-3&.&-2&-2&1&1&.&2&.&.&2&2&1&1&-2&.&.&11&3&3&-5\\
X.17&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&-3&-3&1&1\\
X.18&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&-3&-3&1&1\\
X.19&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&-3&-3&-3&-3\\
X.20&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&-3&-3&-3&-3\\
X.21&.&.&1&-4&-1&-4&-4&-1&-1&-1&-4&-4&-1&-1&-1&-1&-1&-1&.&.&-1&.&.&8
&8&.&.\\
X.22&.&.&-1&4&-2&4&4&-2&-2&-2&4&4&-2&-2&-2&-2&-2&.&.&.&.&1&1&.&.&.&.\\
X.23&.&.&.&-5&1&3&3&-3&-1&-1&-1&-1&-3&1&3&-3&1&1&-1&-1&-1&.&.&-2&-2
&2&2\\
X.24&.&.&.&-5&1&3&3&-3&-1&-1&-1&-1&-3&1&3&-3&1&-1&-1&-1&1&.&.&14&14
&2&2\\
X.25&.&.&.&-5&1&3&3&3&-1&-1&-1&-1&3&1&-3&3&1&1&-1&-1&-1&.&.&-2&14&2
&2\\
X.26&.&.&.&-5&1&-5&-5&1&1&1&-5&-5&1&1&1&1&1&1&-1&-1&1&.&.&-2&-2&2&2\\
X.27&.&.&.&-5&1&3&3&3&-1&-1&-1&-1&3&1&-3&3&1&-1&-1&-1&1&.&.&14&-2&2
&2\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-6&-6&-2&-2\\
X.29&-1&-1&.&.&3&.&.&3&3&3&.&.&3&3&3&-1&-1&-1&.&.&-1&.&.&1&1&1&1\\
X.30&-1&-1&.&.&3&.&.&3&3&3&.&.&3&3&3&-1&-1&1&.&.&1&.&.&-7&-7&1&1\\
X.31&-1&-1&.&.&3&.&.&-3&-3&-3&.&.&-3&3&3&1&-1&1&.&.&-1&.&.&-7&1&5&-3\\
X.32&-1&-1&.&.&3&.&.&-3&-3&-3&.&.&-3&3&3&1&-1&-1&.&.&1&.&.&1&-7&5&-3\\
X.33&1&1&.&.&3&.&.&3&3&3&.&.&3&3&3&-1&-1&-1&.&.&-1&.&.&1&1&-3&-3\\
X.34&1&1&.&.&3&.&.&-3&-3&-3&.&.&-3&3&3&1&-1&-1&.&.&1&.&.&1&-7&-7&1\\
X.35&1&1&.&.&3&.&.&-3&-3&-3&.&.&-3&3&3&1&-1&1&.&.&-1&.&.&-7&1&-7&1\\
X.36&.&.&.&.&-3&.&.&-3&-3&-3&.&.&-3&-3&-3&1&1&-1&.&.&-1&1&1&-8&-8&.
&.\\
X.37&2&-2&.&.&6&.&.&6&.&.&.&.&-2&-2&.&2&2&.&.&.&2&1&1&.&.&.&.\\
X.38&.&.&.&.&6&.&.&6&.&.&.&.&-2&-2&.&-2&-2&-2&.&.&.&1&1&.&.&.&.\\
X.39&-4&.&3&-5&-8&-3&3&.&4&-4&1&-1&.&.&.&.&.&.&1&-1&.&2&2&.&.&.&.\\
X.40&-2&2&.&-10&2&-2&-2&-2&2&2&2&2&-2&2&-2&-2&2&.&2&2&.&.&.&-12&12
&-4&4\\
X.41&.&.&.&20&-1&4&4&1&-1&-1&-4&-4&1&-1&1&1&-1&-1&.&.&-1&.&.&-4&4&-8
&.\\
X.42&.&.&.&-10&2&-2&-2&-2&2&2&2&2&-2&2&-2&-2&2&.&-2&-2&.&.&.&12&-12
&.&8\\
X.43&.&.&.&5&-4&-3&-3&.&4&4&1&1&.&-4&.&.&-4&.&1&1&.&.&.&12&12&4&4\\
X.44&-2&2&.&20&-1&4&4&1&-1&-1&-4&-4&1&-1&1&1&-1&1&.&.&1&.&.&4&-4&4
&12\\
X.45&.&.&.&15&.&-9&-9&.&.&.&3&3&.&.&.&.&.&.&-1&-1&.&.&.&-6&-6&6&-10\\
X.46&.&.&.&.&-3&.&.&3&3&3&.&.&3&-3&-3&-1&1&-1&.&.&1&.&.&-14&2&-2&-2\\
X.47&.&.&.&.&-3&.&.&-3&-3&-3&.&.&-3&-3&-3&1&1&1&.&.&1&.&.&2&2&-2&-2\\
X.48&.&.&.&.&-3&.&.&3&3&3&.&.&3&-3&-3&-1&1&1&.&.&-1&.&.&2&-14&-2&-2\\
X.49&.&.&.&15&.&-9&-9&.&.&.&3&3&.&.&.&.&.&.&-1&-1&.&.&.&-6&-6&-2&14\\
X.50&2&-2&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&4&12\\
X.51&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&-8&.\\
X.52&.&.&.&10&1&2&2&-1&1&1&-2&-2&-1&1&-1&-1&1&-1&2&2&-1&.&.&8&-8&8
&-8\\
X.53&.&.&.&10&1&2&2&-1&1&1&-2&-2&-1&1&-1&-1&1&1&-2&-2&1&.&.&-8&8&.
&-16\\
X.54&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-21&-5&3\\
X.55&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-21&3&7&-1\\
X.56&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1\\
X.57&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-21&3&-1&-9\\
X.58&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&27&3&-1&-9\\
X.59&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&27&-5&3\\
X.60&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-21&7&-1\\
X.61&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-21&-5&3\\
X.62&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3\\
X.63&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-21&3&-5&3\\
X.64&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&.&.&.&.\\
X.67&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&.&.&.&.\\
X.68&.&.&.&.&3&.&.&3&-3&-3&.&.&3&3&-3&-1&-1&1&.&.&-1&.&.&-4&-4&-4&-4\\
X.69&.&.&.&.&3&.&.&3&-3&-3&.&.&3&3&-3&-1&-1&-1&.&.&1&.&.&4&4&4&4\\
X.70&.&.&.&.&3&.&.&3&-3&-3&.&.&3&3&-3&-1&-1&-1&.&.&1&.&.&4&4&-4&-4\\
X.71&.&.&.&-15&.&9&9&.&.&.&-3&-3&.&.&.&.&.&.&1&1&.&.&.&-12&-12&4&4\\
X.72&.&.&.&.&3&.&.&-3&3&3&.&.&-3&3&-3&1&-1&-1&.&.&-1&.&.&4&-4&8&.\\
X.73&.&.&.&.&3&.&.&3&-3&-3&.&.&3&3&-3&-1&-1&1&.&.&-1&.&.&-4&-4&4&4\\
X.74&2&-2&.&.&3&.&.&-3&3&3&.&.&-3&3&-3&1&-1&1&.&.&1&.&.&-4&4&4&-4\\
X.75&-2&2&.&.&3&.&.&-3&3&3&.&.&-3&3&-3&1&-1&1&.&.&1&.&.&-4&4&12&4\\
X.76&.&.&.&.&3&.&.&-3&3&3&.&.&-3&3&-3&1&-1&-1&.&.&-1&.&.&4&-4&.&-8\\
X.77&.&.&3&-20&-2&-4&-4&2&-2&-2&4&4&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&10&-6\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&2&2\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&-14&2\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&2&2\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.84&.&.&3&-15&.&-9&9&.&.&.&3&-3&.&.&.&.&.&.&-1&1&.&-2&-2&.&.&.&.\\
X.85&.&.&.&.&6&.&.&6&.&.&.&.&-2&-2&.&-2&-2&-2&.&.&.&.&.&.&.&.&.\\
X.86&2&2&.&.&6&.&.&-6&.&.&.&.&2&-2&.&-2&2&.&.&.&2&.&.&.&.&.&.\\
X.87&.&.&.&.&6&.&.&-6&.&.&.&.&2&-2&.&2&-2&2&.&.&.&.&.&.&.&.&.\\
X.88&-2&-2&.&.&6&.&.&-6&.&.&.&.&2&-2&.&-2&2&.&.&.&2&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&9&9&8&8&8&8&8&8&8&8&7&7&7&7&7&7&7&6&6\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}
&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}\\
\hline
2P&4_{4}&4_{4}&4_{2}&4_{3}&4_{3}&4_{1}&4_{3}&4_{4}&4_{14}&4_{21}
&4_{13}&4_{10}&4_{9}&4_{15}&4_{5}&4_{21}&4_{24}&4_{20}&4_{22}&4_{18}
&4_{23}&4_{12}&4_{19}&4_{34}&4_{33}\\
3P&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}
&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}\\
5P&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}
&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}\\
7P&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}&8_{11}&8_{12}&8_{13}
&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}&8_{21}&8_{22}&8_{23}
&8_{24}&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&-1&3&-1&-1&-1&1&-1&3&-1&-1&-1&1&1&1&-1&-1&1&1&1&1&1\\
X.3&2&2&6&2&2&2&2&2&2&.&2&2&2&2&2&.&.&.&2&2&.&.&.&.&.\\
X.4&3&3&-1&-1&-1&-1&3&-1&-1&1&3&-1&3&-1&-1&1&1&1&-1&-1&1&1&1&-1&-1\\
X.5&.&.&4&.&.&4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.6&1&1&-3&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1\\
X.7&1&1&-3&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1\\
X.8&1&1&-3&1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1&-1&-1&-1\\
X.9&.&.&.&.&.&-4&.&.&.&2&.&.&.&.&.&2&.&2&.&.&.&-2&-2&.&.\\
X.10&.&.&-4&.&.&4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&-2&.&.&-2&2\\
X.12&3&3&-1&3&3&3&3&3&-1&1&-1&-1&-1&3&-1&1&-1&1&-1&-1&-1&1&1&-1&-1\\
X.13&-1&-1&-1&-1&-1&3&-1&-1&-1&1&3&-1&-1&-1&3&1&-1&1&-1&3&-1&1&1&-1
&-1\\
X.14&-1&-1&3&-1&-1&-5&-1&-1&-1&-1&-1&-5&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1\\
X.15&-1&-1&-1&-1&-1&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&1&-1
&-1&1&1\\
X.16&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&-1&-1&-1&1&-1&3&-1&1&-1
&-1&1&1\\
X.17&1&1&-3&-3&-3&1&1&-3&1&1&1&1&1&1&-3&1&1&1&1&1&1&1&1&-1&-1\\
X.18&1&1&-3&-3&-3&1&1&-3&1&1&1&1&1&1&-3&1&1&1&1&1&1&1&1&-1&-1\\
X.19&1&1&-3&1&1&-3&1&1&1&1&1&-3&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.20&1&1&-3&1&1&-3&1&1&1&1&1&-3&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.21&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.22&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.23&-2&-2&-2&-2&-2&2&-2&-2&2&.&2&-2&-2&-2&2&.&.&.&-2&2&.&.&.&.&.\\
X.24&2&2&-2&2&2&2&2&2&-2&.&-2&-2&2&2&-2&.&.&.&2&-2&.&.&.&.&.\\
X.25&2&2&-2&2&2&2&2&2&2&.&-2&-2&-2&2&-2&.&.&.&-2&-2&.&.&.&.&.\\
X.26&-2&-2&-2&-2&-2&2&-2&-2&-2&.&-2&2&-2&-2&-2&.&.&.&-2&-2&.&.&.&.&.\\
X.27&-2&-2&-2&-2&-2&2&-2&-2&-2&.&2&-2&2&-2&2&.&.&.&2&2&.&.&.&.&.\\
X.28&2&2&-6&2&2&-2&2&2&-2&.&2&-2&2&-2&2&.&.&.&-2&-2&.&.&.&.&.\\
X.29&1&1&1&-3&-3&1&1&-3&1&-1&1&1&1&1&-3&-1&-1&-1&1&1&-1&-1&-1&1&1\\
X.30&-3&-3&-7&1&1&1&-3&1&1&-1&-3&1&-3&1&1&-1&-1&-1&1&1&-1&-1&-1&1&1\\
X.31&-3&-3&-3&1&1&1&-3&1&1&1&5&1&-3&1&1&1&-1&1&1&-3&-1&1&1&1&1\\
X.32&5&5&5&1&1&1&5&1&1&1&-3&1&1&-3&1&1&-1&1&1&1&-1&1&1&1&1\\
X.33&-3&-3&1&1&1&-3&-3&1&1&1&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&-1&-1\\
X.34&-3&-3&-3&1&1&-3&-3&1&-3&-1&1&1&-3&1&-3&-1&1&-1&1&1&1&-1&-1&-1
&-1\\
X.35&1&1&5&-3&-3&-3&1&-3&1&-1&-3&1&5&1&1&-1&1&-1&-3&1&1&-1&-1&-1&-1\\
X.36&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.37&4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&.&.\\
X.38&8&.&.&-4&4&.&-4&.&.&2&.&.&.&.&.&2&.&-2&.&.&.&-2&2&.&.\\
X.39&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.40&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&2&-2\\
X.41&.&.&.&.&.&4&.&.&.&-2&.&.&.&.&.&-2&.&-2&.&.&.&2&2&.&.\\
X.42&.&.&.&.&.&-4&.&.&.&-2&.&.&.&.&.&-2&.&-2&.&.&.&2&2&.&.\\
X.43&.&.&-4&.&.&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&2&-2\\
X.45&2&2&2&2&2&-2&2&2&-2&.&2&-2&-2&2&2&.&.&.&-2&2&.&.&.&.&.\\
X.46&-2&-2&2&-2&-2&-2&-2&-2&2&.&2&2&2&2&2&.&.&.&-2&-2&.&.&.&.&.\\
X.47&-2&-2&2&-2&-2&-2&-2&-2&2&.&-2&-2&-2&2&-2&.&.&.&2&2&.&.&.&.&.\\
X.48&2&2&2&2&2&-2&2&2&-2&.&-2&2&-2&-2&-2&.&.&.&2&2&.&.&.&.&.\\
X.49&-2&-2&2&-2&-2&6&-2&-2&2&.&-2&-2&2&-2&-2&.&.&.&2&-2&.&.&.&.&.\\
X.50&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&2&.&.&.&-2&.&.&-2&2\\
X.51&.&.&.&.&.&4&.&.&.&2&.&.&.&.&.&2&.&2&.&.&.&-2&-2&.&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.53&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&3&3&-1&3&3&-1&3&3&-1&-1&-1&3&-1&3&-1&-1&1&-1&-1&-1&1&-1&-1&1&1\\
X.55&3&3&-1&-1&-1&3&3&-1&-1&-1&-1&-1&-1&-1&3&-1&1&-1&3&-1&1&-1&-1&-1
&-1\\
X.56&3&3&3&-1&-1&-1&3&-1&-1&-1&3&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1\\
X.57&-1&-1&-1&-1&-1&-5&-1&-1&-1&1&-1&3&3&-1&-1&1&-1&1&3&-1&-1&1&1&-1
&-1\\
X.58&-1&-1&-1&-1&-1&-5&-1&-1&3&1&-1&3&-1&-1&-1&1&-1&1&-1&-1&-1&1&1
&-1&-1\\
X.59&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3&-1&-1&3&-1&1&-1&-1&3&1&-1&-1
&1&1\\
X.60&-1&-1&7&3&3&3&-1&3&3&-1&3&-1&-1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&-1
&-1\\
X.61&-1&-1&-1&-5&-5&-1&-1&-5&-1&1&-1&-1&3&3&3&1&-1&1&-1&-1&-1&1&1&1
&1\\
X.62&-1&-1&3&3&3&3&-1&3&-1&1&-1&3&-1&-1&3&1&1&1&-1&-1&1&1&1&-1&-1\\
X.63&-1&-1&7&3&3&-1&-1&3&-1&1&-1&-1&-1&-1&-5&1&-1&1&-1&3&-1&1&1&1&1\\
X.64&4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&.&.\\
X.65&.&-8&.&-4&4&.&4&.&.&2&.&.&.&.&.&2&.&-2&.&.&.&-2&2&.&.\\
X.66&.&-8&.&-4&4&.&4&.&.&2&.&.&.&.&.&2&.&-2&.&.&.&-2&2&.&.\\
X.67&4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&.&.\\
X.68&4&4&-4&-4&-4&-4&4&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&4&.&.&4&.&.&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&4&.&.&-4&.&.&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&4&.&.&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&-4&.&.&.&-2&.&.&.&.&.&-2&.&-2&.&.&.&2&2&.&.\\
X.73&-4&-4&-4&4&4&4&-4&4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&-2&.&.&2&-2\\
X.75&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&-2&2\\
X.76&.&.&.&.&.&4&.&.&.&2&.&.&.&.&.&2&.&2&.&.&.&-2&-2&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&-2&-2&-2&-2&-2&2&-2&-2&-2&.&-2&2&2&2&-2&.&.&.&-2&2&.&.&.&.&.\\
X.79&2&2&-10&2&2&2&2&2&2&.&-2&-2&2&-2&-2&.&.&.&-2&2&.&.&.&.&.\\
X.80&2&2&-2&2&2&-6&2&2&2&.&2&2&-2&-2&2&.&.&.&2&-2&.&.&.&.&.\\
X.81&-2&-2&6&-2&-2&2&-2&-2&-2&.&2&-2&-2&2&2&.&.&.&2&-2&.&.&.&.&.\\
X.82&8&8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&-8&.&.&4&-4&.&4&.&.&-2&.&.&.&.&.&-2&.&2&.&.&.&2&-2&.&.\\
X.86&-4&4&.&-4&4&.&.&.&-4&.&.&.&.&.&.&.&-2&.&.&.&-2&.&.&.&.\\
X.87&4&-4&.&.&8&.&.&-4&.&2&.&.&.&-4&.&2&.&-2&.&.&.&2&-2&.&.\\
X.88&4&-4&.&4&-4&.&.&.&4&.&.&.&.&.&.&.&2&.&.&.&2&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&3&3&3&6&6&5&5&5&5&5&5&5&5&5&5&4&4&4&4&3&3&2&2&2\\
3&1&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.\\
5&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1\\
\hline
&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12m
&12n&12o&12p&14a&14b&14c&14d&14e\\
\hline
2P&5a&5a&5a&6b&6b&6k&6c&6k&6k&6b&6c&6k&6b&6k&6k&6n&6h&6n&6h&7b&7a
&7b&7b&7a\\
3P&10a&10b&10c&4_{1}&4_{2}&4_{7}&4_{12}&4_{6}&4_{5}&4_{13}&4_{11}
&4_{9}&4_{8}&4_{3}&4_{10}&4_{26}&4_{36}&4_{25}&4_{35}&14b&14a&14f&14e
&14d\\
5P&2a&2e&2f&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12m
&12n&12o&12p&14b&14a&14f&14e&14d\\
7P&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12m
&12n&12o&12p&2a&2a&2c&2b&2b\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&2&2&2&1&1&1&.&-1&-1&-1&.&-1&-1&-1&1&-1&.&-1&.&.&.&.&.&.\\
X.3&-1&-1&-1&2&2&2&-1&.&.&.&-1&.&.&.&2&.&-1&.&-1&.&.&.&.&.\\
X.4&.&.&.&-1&-1&-1&.&1&1&1&.&1&1&1&-1&-1&.&-1&.&1&1&-1&1&1\\
X.5&.&.&.&-1&-1&-1&1&1&1&1&1&1&1&1&-1&1&1&1&1&-1&-1&-1&-1&-1\\
X.6&1&1&1&.&.&.&-2&.&.&.&-2&.&.&.&.&.&-2&.&-2&.&.&.&.&.\\
X.7&1&1&1&.&.&.&1&.&.&.&1&.&.&.&.&.&1&.&1&.&.&.&.&.\\
X.8&1&1&1&.&.&.&1&.&.&.&1&.&.&.&.&.&1&.&1&.&.&.&.&.\\
X.9&3&-1&-1&1&-1&-1&2&-1&1&1&2&-1&1&1&1&1&.&-1&.&.&.&.&.&.\\
X.10&-2&-2&-2&1&1&1&1&-1&-1&-1&1&-1&-1&-1&1&-1&1&-1&1&.&.&.&.&.\\
X.11&3&-1&-1&1&-1&-1&-2&1&-1&-1&-2&1&-1&-1&1&-1&.&1&.&.&.&.&.&.\\
X.12&.&.&.&2&.&.&1&.&-2&-2&1&.&2&2&-2&-2&-1&.&-1&.&.&.&.&.\\
X.13&.&.&.&2&.&.&1&.&2&2&1&.&-2&-2&-2&2&-1&.&-1&.&.&.&.&.\\
X.14&.&.&.&2&2&2&1&.&.&.&1&.&.&.&2&.&1&.&1&.&.&.&.&.\\
X.15&.&.&.&2&.&.&1&2&.&.&1&-2&.&.&-2&.&-1&2&-1&.&.&.&.&.\\
X.16&.&.&.&2&.&.&1&-2&.&.&1&2&.&.&-2&.&-1&-2&-1&.&.&.&.&.\\
X.17&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&-\bar{B}
&\bar{B}&B\\
X.18&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&-B&B&\bar{B}\\
X.19&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&\bar{B}&\bar{B}
&B\\
X.20&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&B&B&\bar{B}\\
X.21&1&1&1&-1&-1&-1&.&-1&-1&-1&.&-1&-1&-1&-1&-1&.&-1&.&.&.&.&.&.\\
X.22&-1&-1&-1&-2&-2&-2&.&.&.&.&.&.&.&.&-2&.&.&.&.&1&1&1&1&1\\
X.23&.&.&.&1&-3&3&-1&-1&-1&-1&-1&1&1&1&-1&-1&1&-1&1&.&.&.&.&.\\
X.24&.&.&.&1&-3&3&-1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.\\
X.25&.&.&.&1&3&-3&-1&-1&1&1&-1&1&-1&-1&-1&1&1&-1&1&.&.&.&.&.\\
X.26&.&.&.&1&1&1&-1&1&1&1&-1&1&1&1&1&1&-1&1&-1&.&.&.&.&.\\
X.27&.&.&.&1&3&-3&-1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&.&.&.&.&.\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1&-1\\
X.29&.&.&.&-1&-1&-1&.&-1&-1&-1&.&-1&-1&-1&-1&1&.&1&.&.&.&.&.&.\\
X.30&.&.&.&-1&-1&-1&.&1&1&1&.&1&1&1&-1&-1&.&-1&.&.&.&.&.&.\\
X.31&.&.&.&-1&1&-1&.&-1&1&1&.&1&-1&-1&1&-1&.&1&.&.&.&.&.&.\\
X.32&.&.&.&-1&1&-1&.&1&-1&-1&.&-1&1&1&1&1&.&-1&.&.&.&.&.&.\\
X.33&.&.&.&-1&-1&-1&.&-1&-1&-1&.&-1&-1&-1&-1&1&.&1&.&.&.&.&.&.\\
X.34&.&.&.&-1&1&-1&.&1&-1&-1&.&-1&1&1&1&1&.&-1&.&.&.&.&.&.\\
X.35&.&.&.&-1&1&-1&.&-1&1&1&.&1&-1&-1&1&-1&.&1&.&.&.&.&.&.\\
X.36&.&.&.&1&1&1&.&-1&-1&-1&.&-1&-1&-1&1&1&.&1&.&1&1&-1&1&1\\
X.37&.&.&.&-2&-2&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1\\
X.38&.&.&.&2&2&.&.&.&.&.&.&2&-2&2&.&.&.&.&.&1&1&-1&-1&-1\\
X.39&-3&-1&1&.&.&.&1&.&.&.&-1&.&.&.&.&.&1&.&-1&-2&-2&.&.&.\\
X.40&.&.&.&2&-2&-2&-2&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.41&.&.&.&-1&1&1&.&-1&1&1&.&-1&1&1&-1&1&.&-1&.&.&.&.&.&.\\
X.42&.&.&.&2&-2&-2&2&.&.&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.43&.&.&.&-4&.&.&1&.&.&.&1&.&.&.&4&.&-1&.&-1&.&.&.&.&.\\
X.44&.&.&.&-1&1&1&.&1&-1&-1&.&1&-1&-1&-1&-1&.&1&.&.&.&.&.&.\\
X.45&.&.&.&.&.&.&-1&.&.&.&-1&.&.&.&.&.&1&.&1&.&.&.&.&.\\
X.46&.&.&.&1&-1&1&.&1&-1&-1&.&-1&1&1&-1&1&.&-1&.&.&.&.&.&.\\
X.47&.&.&.&1&1&1&.&1&1&1&.&1&1&1&1&-1&.&-1&.&.&.&.&.&.\\
X.48&.&.&.&1&-1&1&.&-1&1&1&.&1&-1&-1&-1&-1&.&1&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&-1&.&.&.&-1&.&.&.&.&.&1&.&1&.&.&.&.&.\\
X.50&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&.&.&.&1&-1&-1&-2&-1&1&1&-2&-1&1&1&1&1&.&-1&.&.&.&.&.&.\\
X.53&.&.&.&1&-1&-1&2&1&-1&-1&2&1&-1&-1&1&-1&.&1&.&.&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&\bar{B}
&-\bar{B}&-B\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&-\bar{B}
&-\bar{B}&-B\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&-B&-B&-\bar{B}\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&B&-B&-\bar{B}\\
X.68&.&.&.&-1&-1&1&.&-1&-1&-1&.&1&1&1&1&1&.&1&.&.&.&.&.&.\\
X.69&.&.&.&-1&-1&1&.&1&1&1&.&-1&-1&-1&1&-1&.&-1&.&.&.&.&.&.\\
X.70&.&.&.&-1&-1&1&.&1&1&1&.&-1&-1&-1&1&-1&.&-1&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&1&.&.&.&1&.&.&.&.&.&-1&.&-1&.&.&.&.&.\\
X.72&.&.&.&-1&1&1&.&-1&1&1&.&-1&1&1&-1&-1&.&1&.&.&.&.&.&.\\
X.73&.&.&.&-1&-1&1&.&-1&-1&-1&.&1&1&1&1&1&.&1&.&.&.&.&.&.\\
X.74&.&.&.&-1&1&1&.&1&-1&-1&.&1&-1&-1&-1&1&.&-1&.&.&.&.&.&.\\
X.75&.&.&.&-1&1&1&.&1&-1&-1&.&1&-1&-1&-1&1&.&-1&.&.&.&.&.&.\\
X.76&.&.&.&-1&1&1&.&-1&1&1&.&-1&1&1&-1&-1&.&1&.&.&.&.&.&.\\
X.77&3&-1&-1&-2&2&2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1\\
X.84&-3&-1&1&.&.&.&-1&.&.&.&1&.&.&.&.&.&-1&.&1&2&2&.&.&.\\
X.85&.&.&.&2&2&.&.&.&.&.&.&2&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&-2&2&.&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&2&-2&.&.&.&.&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&-2&2&.&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrr}
2&2&1&1&6&6&4&4&2&2&1&1\\
3&.&1&1&.&.&1&1&.&.&1&1\\
5&.&1&1&.&.&.&.&.&.&1&1\\
7&1&.&.&.&.&.&.&1&1&.&.\\
\hline
&14f&15a&15b&16a&16b&24a&24b&28a&28b&30a&30b\\
\hline
2P&7a&15a&15b&8_{4}&8_{3}&12a&12a&14b&14a&15a&15b\\
3P&14c&5a&5a&16a&16b&8_{1}&8_{2}&28b&28a&10a&10a\\
5P&14c&3a&3a&16a&16b&24a&24b&28b&28a&6a&6a\\
7P&2c&15b&15a&16a&16b&24a&24b&4_{1}&4_{1}&30b&30a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&.&-1&-1&1&1&-1&-1&.&.&-1&-1\\
X.3&.&-1&-1&.&.&.&.&.&.&-1&-1\\
X.4&-1&.&.&-1&-1&-1&-1&-1&-1&.&.\\
X.5&-1&.&.&.&.&1&1&-1&-1&.&.\\
X.6&.&1&1&-1&-1&.&.&.&.&1&1\\
X.7&.&A&\bar{A}&-1&-1&.&.&.&.&A&\bar{A}\\
X.8&.&\bar{A}&A&-1&-1&.&.&.&.&\bar{A}&A\\
X.9&.&.&.&-2&2&-1&1&.&.&.&.\\
X.10&.&1&1&.&.&-1&-1&.&.&1&1\\
X.11&.&.&.&.&.&1&-1&.&.&.&.\\
X.12&.&.&.&1&1&.&2&.&.&.&.\\
X.13&.&.&.&1&1&.&-2&.&.&.&.\\
X.14&.&.&.&-1&-1&.&.&.&.&.&.\\
X.15&.&.&.&-1&-1&-2&.&.&.&.&.\\
X.16&.&.&.&-1&-1&2&.&.&.&.&.\\
X.17&-B&.&.&-1&-1&.&.&-B&-\bar{B}&.&.\\
X.18&-\bar{B}&.&.&-1&-1&.&.&-\bar{B}&-B&.&.\\
X.19&B&.&.&1&1&.&.&B&\bar{B}&.&.\\
X.20&\bar{B}&.&.&1&1&.&.&\bar{B}&B&.&.\\
X.21&.&1&1&.&.&-1&-1&.&.&1&1\\
X.22&1&-1&-1&.&.&.&.&1&1&-1&-1\\
X.23&.&.&.&.&.&1&1&.&.&.&.\\
X.24&.&.&.&.&.&-1&-1&.&.&.&.\\
X.25&.&.&.&.&.&1&-1&.&.&.&.\\
X.26&.&.&.&.&.&1&1&.&.&.&.\\
X.27&.&.&.&.&.&-1&1&.&.&.&.\\
X.28&1&.&.&.&.&.&.&1&1&.&.\\
X.29&.&.&.&1&1&1&1&.&.&.&.\\
X.30&.&.&.&1&1&-1&-1&.&.&.&.\\
X.31&.&.&.&-1&-1&-1&1&.&.&.&.\\
X.32&.&.&.&-1&-1&1&-1&.&.&.&.\\
X.33&.&.&.&-1&-1&1&1&.&.&.&.\\
X.34&.&.&.&1&1&1&-1&.&.&.&.\\
X.35&.&.&.&1&1&-1&1&.&.&.&.\\
X.36&-1&.&.&.&.&1&1&-1&-1&.&.\\
X.37&1&.&.&.&.&.&.&-1&-1&.&.\\
X.38&-1&.&.&.&.&.&.&1&1&.&.\\
X.39&.&.&.&.&.&.&.&.&.&.&.\\
X.40&.&.&.&.&.&.&.&.&.&.&.\\
X.41&.&.&.&2&-2&-1&1&.&.&.&.\\
X.42&.&.&.&2&-2&.&.&.&.&.&.\\
X.43&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&.&.&1&-1&.&.&.&.\\
X.45&.&.&.&.&.&.&.&.&.&.&.\\
X.46&.&.&.&.&.&1&-1&.&.&.&.\\
X.47&.&.&.&.&.&-1&-1&.&.&.&.\\
X.48&.&.&.&.&.&-1&1&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&-2&2&.&.&.&.&.&.\\
X.52&.&.&.&.&.&-1&1&.&.&.&.\\
X.53&.&.&.&.&.&1&-1&.&.&.&.\\
X.54&.&.&.&-1&-1&.&.&.&.&.&.\\
X.55&.&.&.&1&1&.&.&.&.&.&.\\
X.56&.&.&.&1&1&.&.&.&.&.&.\\
X.57&.&.&.&1&1&.&.&.&.&.&.\\
X.58&.&.&.&1&1&.&.&.&.&.&.\\
X.59&.&.&.&-1&-1&.&.&.&.&.&.\\
X.60&.&.&.&1&1&.&.&.&.&.&.\\
X.61&.&.&.&-1&-1&.&.&.&.&.&.\\
X.62&.&.&.&-1&-1&.&.&.&.&.&.\\
X.63&.&.&.&-1&-1&.&.&.&.&.&.\\
X.64&B&.&.&.&.&.&.&-B&-\bar{B}&.&.\\
X.65&-B&.&.&.&.&.&.&B&\bar{B}&.&.\\
X.66&-\bar{B}&.&.&.&.&.&.&\bar{B}&B&.&.\\
X.67&\bar{B}&.&.&.&.&.&.&-\bar{B}&-B&.&.\\
X.68&.&.&.&.&.&-1&-1&.&.&.&.\\
X.69&.&.&.&.&.&1&1&.&.&.&.\\
X.70&.&.&.&.&.&1&1&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&-2&2&1&-1&.&.&.&.\\
X.73&.&.&.&.&.&-1&-1&.&.&.&.\\
X.74&.&.&.&.&.&-1&1&.&.&.&.\\
X.75&.&.&.&.&.&-1&1&.&.&.&.\\
X.76&.&.&.&2&-2&1&-1&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.\\
X.82&1&.&.&.&.&.&.&-1&-1&.&.\\
X.83&-1&.&.&.&.&.&.&1&1&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&21&21&20&17&18&15&15&18&17&16&16&14&14&14&15&15&13&7&8\\
3&2&2&1&1&2&2&2&1&1&1&.&1&1&1&.&.&.&2&2\\
5&1&1&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&1&.\\
7&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&3a&3b\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&1a&1a\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&3a&3b\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&3a&3b\\
\hline
X.89&840&840&840&-56&-120&120&120&-120&8&8&8&8&24&24&8&-8&8&.&-3\\
X.90&840&840&-56&-56&-24&.&.&8&8&72&-24&8&.&.&-24&8&8&.&6\\
X.91&840&840&840&-56&72&-120&-120&72&-56&-8&-8&56&.&.&-8&-8&.&.&-3\\
X.92&840&840&840&-56&-120&120&120&-120&8&-8&-8&-8&.&.&-8&8&-16&.&-3\\
X.93&840&840&-56&56&168&.&.&-56&56&32&64&.&-12&-12&-8&8&-4&.&6\\
X.94&840&840&-56&-56&168&.&.&-56&-56&-24&8&8&.&.&8&-8&-24&.&6\\
X.95&840&840&-56&56&168&.&.&-56&56&-32&.&.&36&36&-8&8&12&.&6\\
X.96&840&840&-56&56&168&.&.&-56&56&64&-32&.&-12&-12&24&-24&-4&.&6\\
X.97&840&840&840&-56&72&-120&-120&72&-56&56&56&-8&.&.&-8&-8&.&.&-3\\
X.98&840&840&-56&-56&168&.&.&-56&-56&72&-24&8&.&.&-24&24&8&.&6\\
X.99&896&-896&.&.&.&16&-16&.&.&.&.&.&-16&16&.&.&.&11&8\\
X.100&896&-896&.&.&.&16&-16&.&.&.&.&.&48&-48&.&.&.&11&8\\
X.101&960&960&-64&64&192&.&.&-64&64&64&64&.&.&.&.&.&.&.&-6\\
X.102&960&960&-64&-64&192&.&.&-64&-64&.&.&-64&.&.&.&.&.&.&-6\\
X.103&1260&1260&1260&-84&108&-180&-180&108&-84&-36&-36&12&-12&-12&28
&-4&4&.&.\\
X.104&1260&1260&1260&-84&-180&180&180&-180&12&36&36&36&.&.&4&-4&-8&.
&.\\
X.105&1260&1260&1260&-84&108&-180&-180&108&-84&12&12&-36&12&12&12&-20
&-4&.&.\\
X.106&1260&1260&1260&-84&-180&180&180&-180&12&12&12&12&-12&-12&-20&20
&12&.&.\\
X.107&1260&1260&1260&-84&108&-180&-180&108&-84&12&12&-36&-12&-12&-20
&12&4&.&.\\
X.108&1260&1260&1260&-84&108&-180&-180&108&-84&-36&-36&12&12&12&-4&28
&-4&.&.\\
X.109&1260&1260&1260&-84&-180&180&180&-180&12&-12&-12&-12&-24&-24&20
&-20&.&.&.\\
X.110&1260&1260&1260&-84&-180&180&180&-180&12&-36&-36&-36&12&12&-4&4
&4&.&.\\
X.111&1280&-1280&.&.&.&-160&160&.&.&.&.&.&-32&32&.&.&.&5&8\\
X.112&1280&-1280&.&.&.&-160&160&.&.&.&.&.&-32&32&.&.&.&5&8\\
X.113&1680&1680&-112&112&336&.&.&-112&112&32&-32&.&24&24&16&-16&8&.
&-6\\
X.114&1680&1680&-112&-112&336&.&.&-112&-112&48&-16&16&.&.&-16&16&-16
&.&-6\\
X.115&1680&1680&-112&112&-48&.&.&16&-16&64&.&.&24&24&48&-16&8&.&-6\\
X.116&1680&1680&-112&-112&-48&.&.&16&16&48&-16&16&.&.&-16&48&16&.&-6\\
X.117&1792&-1792&.&.&.&-224&224&.&.&.&.&.&32&-32&.&.&.&-5&16\\
X.118&1792&-1792&.&.&.&-224&224&.&.&.&.&.&32&-32&.&.&.&10&-8\\
X.119&1792&-1792&.&.&.&32&-32&.&.&.&.&.&32&-32&.&.&.&19&-8\\
X.120&1920&-1920&.&.&.&-240&240&.&.&.&.&.&-16&16&.&.&.&15&.\\
X.121&2520&2520&-168&168&-72&.&.&24&-24&-48&48&.&12&12&-40&-8&20&.&.\\
X.122&2520&2520&-168&-168&-72&.&.&24&24&24&-8&24&.&.&-8&24&-8&.&.\\
X.123&2520&2520&-168&168&-72&.&.&24&-24&-48&48&.&-36&-36&24&-8&4&.&.\\
X.124&2520&2520&-168&168&-72&.&.&24&-24&48&16&.&60&60&-8&24&4&.&.\\
X.125&2520&2520&-168&168&-72&.&.&24&-24&48&16&.&-36&-36&-8&-40&4&.&.\\
X.126&2520&2520&-168&168&-72&.&.&24&-24&144&-16&.&12&12&24&-8&-12&.&.\\
X.127&2520&2520&-168&-168&504&.&.&-168&-168&24&-8&24&.&.&-8&8&24&.&.\\
X.128&2520&2520&-168&-168&-72&.&.&24&24&-72&24&24&.&.&24&-8&24&.&.\\
X.129&2520&2520&-168&168&-72&.&.&24&-24&48&16&.&12&12&56&24&-12&.&.\\
X.130&2520&2520&-168&-168&-72&.&.&24&24&24&-8&24&.&.&-8&-40&24&.&.\\
X.131&2520&2520&-168&-168&-72&.&.&24&24&24&-8&24&.&.&-8&24&-8&.&.\\
X.132&2520&2520&-168&168&504&.&.&-168&168&-96&.&.&12&12&-24&24&4&.&.\\
X.133&2520&2520&-168&-168&504&.&.&-168&-168&-72&24&24&.&.&24&-24&-8&.
&.\\
X.134&2520&2520&-168&-168&-72&.&.&24&24&120&-40&24&.&.&-40&-8&-8&.&.\\
X.135&2520&2520&-168&-168&-72&.&.&24&24&-72&24&24&.&.&24&56&-8&.&.\\
X.136&2520&2520&-168&168&504&.&.&-168&168&.&-32&.&-36&-36&8&-8&-12&.
&.\\
X.137&2688&-2688&.&.&.&-336&336&.&.&.&.&.&16&-16&.&.&.&-15&.\\
X.138&3360&3360&-224&224&-96&.&.&32&-32&64&-64&.&-48&-48&32&32&16&.&6\\
X.139&3360&3360&-224&224&-96&.&.&32&-32&-128&.&.&48&48&-32&-32&-16&.
&6\\
X.140&3360&3360&-224&-224&-96&.&.&32&32&96&-32&-32&.&.&-32&-32&.&.&6\\
X.141&3360&3360&-224&-224&-96&.&.&32&32&-96&32&-32&.&.&32&32&.&.&6\\
X.142&3584&-3584&.&.&.&64&-64&.&.&.&.&.&64&-64&.&.&.&14&8\\
X.143&3584&-3584&.&.&.&64&-64&.&.&.&.&.&-64&64&.&.&.&14&8\\
X.144&4480&-4480&.&.&.&80&-80&.&.&.&.&.&-16&16&.&.&.&-5&-8\\
X.145&4480&-4480&.&.&.&80&-80&.&.&.&.&.&48&-48&.&.&.&-5&-8\\
X.146&4480&-4480&.&.&.&-560&560&.&.&.&.&.&-16&16&.&.&.&-5&-8\\
X.147&5040&5040&-336&336&-144&.&.&48&-48&.&64&.&-24&-24&-48&16&-8&.&.\\
X.148&5040&5040&-336&-336&-144&.&.&48&48&-48&16&48&.&.&16&-48&-16&.&.\\
X.149&5376&-5376&.&.&.&96&-96&.&.&.&.&.&-32&32&.&.&.&6&.\\
X.150&5376&-5376&.&.&.&96&-96&.&.&.&.&.&-32&32&.&.&.&-3&.\\
X.151&5376&-5376&.&.&.&96&-96&.&.&.&.&.&-32&32&.&.&.&-3&.\\
X.152&6720&6720&-448&-448&-192&.&.&64&64&.&.&-64&.&.&.&.&.&.&-6\\
X.153&6720&6720&-448&448&-192&.&.&64&-64&-64&-64&.&.&.&.&.&.&.&-6\\
X.154&7168&-7168&.&.&.&128&-128&.&.&.&.&.&.&.&.&.&.&16&-8\\
X.155&8960&-8960&.&.&.&160&-160&.&.&.&.&.&32&-32&.&.&.&-25&8\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&17&17&16&16&14&14&14&14&14&14&14&14&14&15&15&14&14&13&13&13&13\\
3&1&1&1&.&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}
&4_{21}\\
\hline
2P&2a&2a&2b&2b&2b&2b&2b&2a&2b&2b&2d&2d&2a&2a&2a&2b&2b&2b&2d&2d&2d\\
3P&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}
&4_{21}\\
5P&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}
&4_{21}\\
7P&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}
&4_{21}\\
\hline
X.89&-56&8&-8&-8&-8&8&8&-8&8&-8&.&.&-8&8&-8&8&-8&-8&.&-16&-16\\
X.90&56&-8&-16&16&.&.&.&-8&-8&.&-12&-12&.&24&24&.&-16&.&4&12&12\\
X.91&-56&-56&56&56&-8&-8&8&56&56&8&.&.&-8&-8&-8&-8&-8&-8&.&.&.\\
X.92&-56&8&8&8&8&-8&8&8&-8&-8&24&24&8&-8&8&-8&8&8&24&8&8\\
X.93&-56&-56&-24&8&-56&-56&.&.&.&.&.&.&56&8&-8&.&.&.&.&-8&8\\
X.94&56&56&-32&.&.&.&.&8&-8&.&36&36&.&-8&8&.&.&.&-12&12&12\\
X.95&-56&-56&-24&8&8&8&.&.&.&.&.&.&-8&8&-8&.&.&.&.&24&-24\\
X.96&-56&-56&72&-24&8&8&.&.&.&.&.&.&-8&-24&24&.&.&.&.&-8&8\\
X.97&-56&-56&-8&-8&56&56&8&-8&-8&8&.&.&56&-8&-8&-8&-8&-8&.&.&.\\
X.98&56&56&64&-32&.&.&.&8&-8&.&-12&-12&.&24&-24&.&.&.&4&-4&-4\\
X.99&.&.&.&.&.&.&.&.&.&.&-48&48&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.\\
X.101&-64&-64&.&.&-64&-64&.&.&.&.&.&.&64&.&.&.&.&.&.&.&.\\
X.102&64&64&64&64&.&.&.&-64&64&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&-84&-84&-36&-36&12&-36&12&-36&12&12&12&12&12&28&-4&28&-4&12&12
&-4&-4\\
X.104&-84&12&-36&-36&-36&36&12&-36&36&-12&12&12&-36&4&-4&4&-4&-4&12&4
&4\\
X.105&-84&-84&12&12&-36&12&12&12&-36&12&-12&-12&-36&12&-20&12&-20&28
&-12&4&4\\
X.106&-84&12&-12&-12&-12&12&12&-12&12&-12&-24&-24&-12&-20&20&-20&20
&20&-24&.&.\\
X.107&-84&-84&12&12&-36&12&12&12&-36&12&12&12&-36&-20&12&-20&12&-4&12
&-4&-4\\
X.108&-84&-84&-36&-36&12&-36&12&-36&12&12&-12&-12&12&-4&28&-4&28&-20
&-12&4&4\\
X.109&-84&12&12&12&12&-12&12&12&-12&-12&-12&-12&12&20&-20&20&-20&-20
&-12&12&12\\
X.110&-84&12&36&36&36&-36&12&36&-36&-12&.&.&36&-4&4&-4&4&4&.&-8&-8\\
X.111&.&.&.&.&.&.&.&.&.&.&32&-32&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&32&-32&.&.&.&.&.&.&.&.&.\\
X.113&-112&-112&48&-16&16&16&.&.&.&.&.&.&-16&-16&16&.&.&.&.&16&-16\\
X.114&112&112&32&-32&.&.&.&16&-16&.&24&24&.&16&-16&.&.&.&-8&8&8\\
X.115&-112&16&48&-16&16&-16&.&.&.&.&.&.&-16&16&16&-32&.&.&.&-16&16\\
X.116&112&-16&64&.&.&.&.&-16&-16&.&24&24&.&16&16&.&-32&.&-8&8&8\\
X.117&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.\\
X.121&-168&24&24&-8&24&-24&.&.&.&.&.&.&-24&8&8&16&.&.&.&-24&24\\
X.122&168&-24&144&-16&.&.&.&-24&-24&.&12&12&.&8&-56&.&16&.&-4&-12&-12\\
X.123&-168&24&24&-8&24&-24&.&.&.&.&.&.&-24&72&8&-48&.&.&.&8&-8\\
X.124&-168&24&-72&24&24&-24&.&.&.&.&.&.&-24&-24&-24&16&.&.&.&-24&24\\
X.125&-168&24&120&-40&24&-24&.&.&.&.&.&.&-24&-24&40&16&.&.&.&8&-8\\
X.126&-168&24&24&-8&24&-24&.&.&.&.&.&.&-24&-56&8&16&.&.&.&8&-8\\
X.127&168&168&.&-32&.&.&.&24&-24&.&-36&-36&.&8&-8&.&.&.&12&-12&-12\\
X.128&168&-24&48&16&.&.&.&-24&-24&.&60&60&.&-24&-24&.&16&.&-20&4&4\\
X.129&-168&24&-72&24&24&-24&.&.&.&.&.&.&-24&40&-24&-48&.&.&.&8&-8\\
X.130&168&-24&-48&48&.&.&.&-24&-24&.&12&12&.&8&8&.&16&.&-4&20&20\\
X.131&168&-24&-48&48&.&.&.&-24&-24&.&-36&-36&.&8&72&.&-48&.&12&4&4\\
X.132&-168&-168&-72&24&24&24&.&.&.&.&.&.&-24&24&-24&.&.&.&.&8&-8\\
X.133&168&168&-96&.&.&.&.&24&-24&.&12&12&.&-24&24&.&.&.&-4&4&4\\
X.134&168&-24&48&16&.&.&.&-24&-24&.&-36&-36&.&40&-24&.&16&.&12&4&4\\
X.135&168&-24&48&16&.&.&.&-24&-24&.&12&12&.&-24&40&.&-48&.&-4&-12&-12\\
X.136&-168&-168&24&-8&24&24&.&.&.&.&.&.&-24&-8&8&.&.&.&.&-24&24\\
X.137&.&.&.&.&.&.&.&.&.&.&-16&16&.&.&.&.&.&.&.&.&.\\
X.138&-224&32&-96&32&-32&32&.&.&.&.&.&.&32&-32&-32&.&.&.&.&.&.\\
X.139&-224&32&96&-32&-32&32&.&.&.&.&.&.&32&32&32&.&.&.&.&.&.\\
X.140&224&-32&-128&.&.&.&.&32&32&.&48&48&.&32&32&.&.&.&-16&-16&-16\\
X.141&224&-32&64&-64&.&.&.&32&32&.&-48&-48&.&-32&-32&.&.&.&16&16&16\\
X.142&.&.&.&.&.&.&.&.&.&.&64&-64&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&-64&64&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&-48&48&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.\\
X.147&-336&48&-48&16&48&-48&.&.&.&.&.&.&-48&-16&-16&32&.&.&.&16&-16\\
X.148&336&-48&.&64&.&.&.&-48&-48&.&-24&-24&.&-16&-16&.&32&.&8&-8&-8\\
X.149&.&.&.&.&.&.&.&.&.&.&32&-32&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&32&-32&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&32&-32&.&.&.&.&.&.&.&.&.\\
X.152&448&-64&-64&-64&.&.&.&64&64&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&-448&64&.&.&-64&64&.&.&.&.&.&.&64&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&-32&32&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&13&11&11&12&12&12&12&12&12&11&11&9&9&10&10&10&10&10&10&10
&9\\
3&.&.&.&1&1&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}
&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}
&4_{41}&4_{42}&4_{43}&4_{44}\\
\hline
2P&2b&2b&2b&2c&2c&2d&2d&2d&2b&2d&2d&2c&2c&2f&2f&2i&2g&2h&2h&2i&2i
&2i&2j\\
3P&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}
&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}
&4_{41}&4_{42}&4_{43}&4_{44}\\
5P&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}
&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}
&4_{41}&4_{42}&4_{43}&4_{44}\\
7P&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}
&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}
&4_{41}&4_{42}&4_{43}&4_{44}\\
\hline
X.89&8&8&24&-8&8&.&-16&.&8&.&.&-8&8&.&.&.&.&.&.&.&.&.&.\\
X.90&.&-8&.&.&.&-4&-12&-4&.&4&4&.&.&.&.&4&.&.&.&4&-4&-4&.\\
X.91&-8&.&.&8&8&-8&.&-8&.&-8&-8&.&.&.&.&.&8&8&.&.&.&.&.\\
X.92&-8&-16&.&8&-8&.&8&.&-16&.&.&.&16&.&.&.&.&.&-8&.&.&.&.\\
X.93&.&-4&4&.&.&-4&.&4&4&-4&4&.&.&.&.&-8&.&.&.&4&-4&.&.\\
X.94&.&24&.&.&.&-4&-12&-4&.&4&4&.&.&.&.&-4&.&.&.&-4&4&4&.\\
X.95&.&12&-12&.&.&-4&.&4&-12&-4&4&.&.&.&.&-8&.&.&.&4&-4&.&.\\
X.96&.&-4&4&.&.&12&.&-12&4&12&-12&.&.&.&.&.&.&.&.&-4&4&-8&.\\
X.97&-8&.&.&-8&-8&-8&.&-8&.&-8&-8&.&.&.&.&.&8&-8&.&.&.&.&.\\
X.98&.&-8&.&.&.&12&4&12&.&-12&-12&.&.&.&.&4&.&.&.&4&-4&-4&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&-20&4&-12&-12&-12&4&-4&4&4&4&4&4&4&.&.&4&-4&4&4&-4&-4&4&-4\\
X.104&4&-8&.&-12&12&.&4&.&-8&.&.&.&-8&.&.&.&.&.&4&.&.&.&.\\
X.105&-4&-4&12&-12&-12&4&4&4&-4&4&4&-4&-4&.&.&-4&-4&4&-4&4&4&-4&4\\
X.106&-20&12&-12&12&-12&.&.&.&12&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.107&28&4&-12&12&12&4&-4&4&4&4&4&4&4&.&.&.&-4&-4&4&.&.&.&.\\
X.108&12&-4&12&12&12&4&4&4&-4&4&4&-4&-4&.&.&.&-4&-4&-4&.&.&.&.\\
X.109&20&.&-24&-12&12&.&12&.&.&.&.&8&.&.&.&.&.&.&-4&.&.&.&.\\
X.110&-4&4&12&12&-12&.&-8&.&4&.&.&-4&-12&.&.&.&.&.&8&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.\\
X.113&.&8&-8&.&.&8&.&-8&-8&8&-8&.&.&.&.&-8&.&.&.&.&.&-8&.\\
X.114&.&16&.&.&.&8&-8&8&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&8&-8&.&.&-8&.&8&-8&-8&8&.&.&.&.&.&.&.&.&8&8&.&-8\\
X.116&.&-16&.&.&.&-8&-8&-8&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.121&.&20&-4&.&.&4&.&-4&-20&4&-4&.&.&.&.&4&.&.&.&-8&.&-4&4\\
X.122&.&8&.&.&.&-12&12&-12&.&12&12&.&.&.&.&-4&.&.&.&-4&4&4&.\\
X.123&.&4&12&.&.&4&.&-4&-4&4&-4&.&.&.&.&4&.&.&.&-8&.&-4&4\\
X.124&.&4&-20&.&.&4&.&-4&-4&4&-4&.&.&.&.&-4&.&.&.&.&-8&4&4\\
X.125&.&4&12&.&.&-12&.&12&-4&-12&12&.&.&.&.&-4&.&.&.&.&-8&4&4\\
X.126&.&-12&-4&.&.&-12&.&12&12&-12&12&.&.&.&.&4&.&.&.&-8&.&-4&4\\
X.127&.&-24&.&.&.&4&12&4&.&-4&-4&.&.&.&.&-4&.&.&.&-4&4&4&.\\
X.128&.&-24&.&.&.&4&-4&4&.&-4&-4&.&.&.&.&4&.&.&.&4&-4&-4&.\\
X.129&.&-12&-4&.&.&4&.&-4&12&4&-4&.&.&.&.&-4&.&.&.&.&-8&4&4\\
X.130&.&-24&.&.&.&4&-20&4&.&-4&-4&.&.&.&.&-4&.&.&.&-4&4&4&.\\
X.131&.&8&.&.&.&4&-4&4&.&-4&-4&.&.&.&.&-4&.&.&.&-4&4&4&.\\
X.132&.&4&-4&.&.&-12&.&12&-4&-12&12&.&.&.&.&8&.&.&.&-4&4&.&.\\
X.133&.&8&.&.&.&-12&-4&-12&.&12&12&.&.&.&.&4&.&.&.&4&-4&-4&.\\
X.134&.&8&.&.&.&-12&-4&-12&.&12&12&.&.&.&.&4&.&.&.&4&-4&-4&.\\
X.135&.&8&.&.&.&4&12&4&.&-4&-4&.&.&.&.&4&.&.&.&4&-4&-4&.\\
X.136&.&-12&12&.&.&4&.&-4&12&4&-4&.&.&.&.&.&.&.&.&4&-4&8&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.\\
X.138&.&16&16&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&-16&-16&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.\\
X.147&.&-8&8&.&.&8&.&-8&8&8&-8&.&.&.&.&.&.&.&.&8&8&.&-8\\
X.148&.&16&.&.&.&8&8&8&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&8&8&8&8&8&7&3&7&8&7&7&7&6&6&6&6&7&7&5&6&6&5&5&5&5&3\\
3&.&.&.&.&.&.&.&1&2&2&2&2&2&2&2&2&2&1&1&2&1&1&1&1&1&1&.\\
5&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
\hline
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&5a&6a&6b&6c&6d
&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&7a\\
\hline
2P&2j&2l&2n&2o&2k&2l&2p&5a&3a&3b&3a&3a&3b&3b&3b&3a&3a&3b&3b&3b&3b
&3b&3b&3a&3a&3b&7a\\
3P&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&5a&2a&2a&2d&2d
&2d&2f&2e&2f&2e&2g&2b&2d&2h&2c&2k&2l&2m&2i&7b\\
5P&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&1a&6a&6b&6c&6d
&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&7b\\
7P&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&5a&6a&6b&6c&6d
&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&1a\\
\hline
X.89&.&.&.&.&.&.&.&.&.&-3&.&.&3&-3&-3&.&.&3&-3&3&-1&1&-1&.&.&-1&.\\
X.90&.&.&.&-4&.&.&.&.&.&6&.&.&-6&.&.&.&.&2&-2&.&2&-2&2&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&-3&.&.&-3&3&3&.&.&-3&-3&3&1&1&-1&.&.&1&.\\
X.92&.&.&.&.&.&.&.&.&.&-3&.&.&3&-3&-3&.&.&3&-3&3&-1&1&1&.&.&1&.\\
X.93&4&-2&.&.&.&-2&2&.&.&6&.&.&6&.&.&.&.&-2&-2&.&2&2&.&.&.&2&.\\
X.94&.&.&.&.&.&.&.&.&.&6&.&.&6&.&.&.&.&-2&-2&.&-2&-2&2&.&.&.&.\\
X.95&4&2&.&.&.&2&-2&.&.&6&.&.&6&.&.&.&.&-2&-2&.&2&2&.&.&.&-2&.\\
X.96&4&-2&.&.&.&-2&2&.&.&6&.&.&6&.&.&.&.&-2&-2&.&2&2&.&.&.&-2&.\\
X.97&.&.&.&.&.&.&.&.&.&-3&.&.&-3&3&3&.&.&-3&-3&3&1&1&1&.&.&-1&.\\
X.98&.&.&.&.&.&.&.&.&.&6&.&.&6&.&.&.&.&-2&-2&.&-2&-2&2&.&.&.&.\\
X.99&.&-4&.&.&.&4&.&1&-11&-8&3&-3&.&-4&4&-1&1&.&.&.&.&.&.&-1&1&.&.\\
X.100&.&4&.&.&.&-4&.&1&-11&-8&3&-3&.&-4&4&-1&1&.&.&.&.&.&.&3&-3&.&.\\
X.101&.&.&.&.&.&.&.&.&.&-6&.&.&-6&.&.&.&.&2&2&.&-2&-2&.&.&.&-2&1\\
X.102&.&.&.&.&.&.&.&.&.&-6&.&.&-6&.&.&.&.&2&2&.&2&2&2&.&.&.&1\\
X.103&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&-5&-8&-3&3&.&4&-4&1&-1&.&.&.&.&.&.&1&-1&.&C\\
X.112&.&.&.&.&.&.&.&.&-5&-8&-3&3&.&4&-4&1&-1&.&.&.&.&.&.&1&-1&.
&\bar{C}\\
X.113&8&.&.&.&.&.&.&.&.&-6&.&.&-6&.&.&.&.&2&2&.&-2&-2&.&.&.&2&.\\
X.114&.&.&.&.&.&.&.&.&.&-6&.&.&-6&.&.&.&.&2&2&.&2&2&-2&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&-2&2&.&2&-2&.&.&.&-2&.\\
X.116&.&.&.&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&-2&2&.&-2&2&-2&.&.&.&.\\
X.117&.&.&.&.&.&.&.&-3&5&-16&3&-3&.&8&-8&-1&1&.&.&.&.&.&.&-1&1&.&.\\
X.118&.&.&.&.&.&.&.&-3&-10&8&-6&6&.&-4&4&2&-2&.&.&.&.&.&.&2&-2&.&.\\
X.119&.&.&.&.&.&.&.&2&-19&8&3&-3&.&4&-4&-5&5&.&.&.&.&.&.&-1&1&.&.\\
X.120&.&-4&.&.&.&4&.&.&-15&.&-9&9&.&.&.&3&-3&.&.&.&.&.&.&-1&1&.&2\\
X.121&.&-2&4&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&2&-4&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&2&-4&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&2&4&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&-2&-4&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&-2&4&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&-4&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&-4&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&-4&.&.&.&4&.&3&15&.&9&-9&.&.&.&-3&3&.&.&.&.&.&.&1&-1&.&.\\
X.138&.&.&.&.&.&.&.&.&.&6&.&.&-6&.&.&.&.&2&-2&.&-2&2&.&.&.&-2&.\\
X.139&.&.&.&.&.&.&.&.&.&6&.&.&-6&.&.&.&.&2&-2&.&-2&2&.&.&.&-2&.\\
X.140&.&.&.&.&.&.&.&.&.&6&.&.&-6&.&.&.&.&2&-2&.&2&-2&-2&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&6&.&.&-6&.&.&.&.&2&-2&.&2&-2&-2&.&.&.&.\\
X.142&.&.&.&.&.&.&.&-1&-14&-8&6&-6&.&-4&4&2&-2&.&.&.&.&.&.&-2&2&.&.\\
X.143&.&.&.&.&.&.&.&-1&-14&-8&6&-6&.&-4&4&2&-2&.&.&.&.&.&.&2&-2&.&.\\
X.144&.&4&.&.&.&-4&.&.&5&8&3&-3&.&4&-4&7&-7&.&.&.&.&.&.&-1&1&.&.\\
X.145&.&-4&.&.&.&4&.&.&5&8&3&-3&.&4&-4&7&-7&.&.&.&.&.&.&3&-3&.&.\\
X.146&.&4&.&.&.&-4&.&.&5&8&3&-3&.&-4&4&-1&1&.&.&.&.&.&.&-1&1&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&1&-6&.&6&-6&.&.&.&6&-6&.&.&.&.&.&.&-2&2&.&.\\
X.150&.&.&.&.&.&.&.&1&3&.&-3&3&.&.&.&-3&3&.&.&.&.&.&.&1&-1&.&.\\
X.151&.&.&.&.&.&.&.&1&3&.&-3&3&.&.&.&-3&3&.&.&.&.&.&.&1&-1&.&.\\
X.152&.&.&.&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&-2&2&.&-2&2&2&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&-2&2&.&2&-2&.&.&.&2&.\\
X.154&.&.&.&.&.&.&.&-2&-16&8&.&.&.&4&-4&-8&8&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&25&-8&-9&9&.&-4&4&-1&1&.&.&.&.&.&.&-1&1&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&3&11&11&11&11&10&10&10&10&10&10&9&9&8&8&8&8&8&8&8&8&7&7&7&7\\
3&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&7b&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}
&8_{21}&8_{22}&8_{23}&8_{24}\\
\hline
2P&7b&4_{1}&4_{1}&4_{2}&4_{2}&4_{4}&4_{4}&4_{2}&4_{3}&4_{3}&4_{1}
&4_{3}&4_{4}&4_{14}&4_{21}&4_{13}&4_{10}&4_{9}&4_{15}&4_{5}&4_{21}
&4_{24}&4_{20}&4_{22}&4_{18}\\
3P&7a&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}
&8_{21}&8_{22}&8_{23}&8_{24}\\
5P&7a&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}
&8_{21}&8_{22}&8_{23}&8_{24}\\
7P&1a&8_{1}&8_{2}&8_{3}&8_{4}&8_{5}&8_{6}&8_{7}&8_{8}&8_{9}&8_{10}
&8_{11}&8_{12}&8_{13}&8_{14}&8_{15}&8_{16}&8_{17}&8_{18}&8_{19}&8_{20}
&8_{21}&8_{22}&8_{23}&8_{24}\\
\hline
X.89&.&-8&8&16&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&-4&4&.&8&.&.&.&-4&.&-2&.&.&.&4&.&-2&.&2&.&.\\
X.91&.&-8&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&-4&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.94&.&.&.&.&.&-8&.&.&4&-4&.&4&.&.&2&.&.&.&.&.&2&.&-2&.&.\\
X.95&.&.&.&.&.&-4&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.96&.&.&.&.&.&4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.97&.&8&8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&-8&.&-4&4&.&4&.&.&-2&.&.&.&.&.&-2&.&2&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.&.\\
X.101&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&12&12&-4&-4&.&.&-4&.&.&-4&.&.&.&.&-4&.&.&.&4&.&.&.&.&.\\
X.104&.&-12&12&-12&-4&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.105&.&12&12&4&4&.&.&-4&.&.&4&.&.&.&.&4&.&.&.&-4&.&.&.&.&.\\
X.106&.&12&-12&.&8&.&.&.&.&.&-4&.&.&.&2&.&.&.&.&.&2&.&2&.&.\\
X.107&.&-12&-12&-4&-4&-4&-4&4&4&4&-4&-4&4&.&.&.&.&4&.&.&.&.&.&.&.\\
X.108&.&-12&-12&4&4&4&4&4&-4&-4&4&4&-4&.&.&.&.&-4&.&.&.&.&.&.&.\\
X.109&.&-12&12&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.110&.&12&-12&-8&.&.&.&.&.&.&4&.&.&.&-2&.&.&.&.&.&-2&.&-2&.&.\\
X.111&\bar{C}&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&-8&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&8&8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&2&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.&.\\
X.121&.&.&.&.&.&-4&4&.&-4&4&.&.&.&-4&.&.&.&.&.&.&.&2&.&.&.\\
X.122&.&.&.&.&.&4&-4&.&-8&.&.&.&4&.&-2&.&.&.&4&.&-2&.&2&.&.\\
X.123&.&.&.&.&.&-4&4&.&-4&4&.&.&.&4&.&.&.&.&.&.&.&-2&.&.&.\\
X.124&.&.&.&.&.&4&-4&.&4&-4&.&.&.&4&.&.&.&.&.&.&.&-2&.&.&.\\
X.125&.&.&.&.&.&4&-4&.&4&-4&.&.&.&-4&.&.&.&.&.&.&.&-2&.&.&.\\
X.126&.&.&.&.&.&-4&4&.&-4&4&.&.&.&4&.&.&.&.&.&.&.&2&.&.&.\\
X.127&.&.&.&.&.&.&8&.&4&-4&.&-4&.&.&2&.&.&.&.&.&2&.&-2&.&.\\
X.128&.&.&.&.&.&-4&4&.&.&-8&.&.&4&.&2&.&.&.&4&.&2&.&-2&.&.\\
X.129&.&.&.&.&.&4&-4&.&4&-4&.&.&.&-4&.&.&.&.&.&.&.&2&.&.&.\\
X.130&.&.&.&.&.&4&-4&.&-8&.&.&.&4&.&-2&.&.&.&-4&.&-2&.&2&.&.\\
X.131&.&.&.&.&.&4&-4&.&-8&.&.&.&4&.&2&.&.&.&4&.&2&.&-2&.&.\\
X.132&.&.&.&.&.&4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.133&.&.&.&.&.&8&.&.&-4&4&.&-4&.&.&-2&.&.&.&.&.&-2&.&2&.&.\\
X.134&.&.&.&.&.&-4&4&.&.&-8&.&.&4&.&2&.&.&.&-4&.&2&.&-2&.&.\\
X.135&.&.&.&.&.&-4&4&.&.&-8&.&.&4&.&-2&.&.&.&-4&.&-2&.&2&.&.\\
X.136&.&.&.&.&.&-4&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&8&8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&6&6&3&3&3&6&6&5&5&5&5&5&5&5&5&5&5&4&4&4&4\\
3&.&.&.&.&.&1&.&.&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
5&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&10a&10b&10c&12a&12b&12c&12d
&12e&12f&12g&12h&12i&12j&12k&12l&12m&12n&12o&12p\\
\hline
2P&4_{23}&4_{12}&4_{19}&4_{34}&4_{33}&5a&5a&5a&6b&6b&6k&6c&6k&6k
&6b&6c&6k&6b&6k&6k&6n&6h&6n&6h\\
3P&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&10a&10b&10c&4_{1}&4_{2}
&4_{7}&4_{12}&4_{6}&4_{5}&4_{13}&4_{11}&4_{9}&4_{8}&4_{3}&4_{10}
&4_{26}&4_{36}&4_{25}&4_{35}\\
5P&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&2a&2e&2f&12a&12b&12c&12d&12e
&12f&12g&12h&12i&12j&12k&12l&12m&12n&12o&12p\\
7P&8_{25}&8_{26}&8_{27}&8_{28}&8_{29}&10a&10b&10c&12a&12b&12c&12d
&12e&12f&12g&12h&12i&12j&12k&12l&12m&12n&12o&12p\\
\hline
X.89&.&.&.&.&.&.&.&.&1&-1&-1&.&-1&1&1&.&-1&1&1&1&-1&.&1&.\\
X.90&.&-2&2&.&.&.&.&.&2&-2&.&.&.&.&.&.&-2&-2&2&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&1&1&-1&.&1&1&1&.&-1&-1&-1&-1&-1&.&-1&.\\
X.92&.&.&.&.&.&.&.&.&1&-1&-1&.&1&-1&-1&.&1&-1&-1&1&1&.&-1&.\\
X.93&-2&.&.&.&.&.&.&.&-2&-2&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.\\
X.94&.&-2&2&.&.&.&.&.&2&2&.&.&.&.&.&.&-2&2&-2&.&.&.&.&.\\
X.95&2&.&.&.&.&.&.&.&-2&-2&.&.&2&2&-2&.&.&.&.&.&.&.&.&.\\
X.96&-2&.&.&.&.&.&.&.&-2&-2&.&.&2&2&-2&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&1&1&-1&.&-1&-1&-1&.&1&1&1&-1&1&.&1&.\\
X.98&.&2&-2&.&.&.&.&.&2&2&.&.&.&.&.&.&-2&2&-2&.&.&.&.&.\\
X.99&.&.&.&.&.&-1&1&-1&.&.&.&3&.&.&.&-3&.&.&.&.&.&-1&.&1\\
X.100&.&.&.&.&.&-1&1&-1&.&.&.&-1&.&.&.&1&.&.&.&.&.&-1&.&1\\
X.101&.&.&.&.&.&.&.&.&2&2&.&.&2&2&-2&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&-2&2&-2&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&-2&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&-1&.&.&.&.&.&1&.&-1\\
X.112&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&-1&.&.&.&.&.&1&.&-1\\
X.113&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&2&-2&2&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&2&-2&.&.&2&-2&2&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&2&2&-2&.&.&.&.&.\\
X.117&.&.&.&.&.&3&1&-1&.&.&.&-1&.&.&.&1&.&.&.&.&.&-1&.&1\\
X.118&.&.&.&.&.&3&1&-1&.&.&.&2&.&.&.&-2&.&.&.&.&.&2&.&-2\\
X.119&.&.&.&.&.&-2&2&-2&.&.&.&-1&.&.&.&1&.&.&.&.&.&1&.&-1\\
X.120&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&1&.&.&.&.&.&-1&.&1\\
X.121&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&-3&-1&1&.&.&.&1&.&.&.&-1&.&.&.&.&.&1&.&-1\\
X.138&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2&2&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&-2&2&.&.&2&-2&2&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&2&2&-2&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&2&2&-2&.&.&.&.&.\\
X.142&.&.&.&.&.&1&-1&1&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&1&-1&1&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&-3&.&.&.&.&.&-1&.&1\\
X.145&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&1&.&.&.&.&.&-1&.&1\\
X.146&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&1&.&.&.&.&.&-1&.&1\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&-1&1&-1&.&.&.&-2&.&.&.&2&.&.&.&.&.&2&.&-2\\
X.150&.&.&.&.&.&-1&1&-1&.&.&.&1&.&.&.&-1&.&.&.&.&.&-1&.&1\\
X.151&.&.&.&.&.&-1&1&-1&.&.&.&1&.&.&.&-1&.&.&.&.&.&-1&.&1\\
X.152&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&-2&-2&2&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2&-2&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&1&.&.&.&.&.&1&.&-1\\
\end{array}
$$
} }

\newpage
Character table of $D(\Co_1)= \langle x,y\rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrr}
2&3&3&2&2&2&2&1&1&6&6&4&4&2&2&1&1\\
3&.&.&.&.&.&.&1&1&.&.&1&1&.&.&1&1\\
5&.&.&.&.&.&.&1&1&.&.&.&.&.&.&1&1\\
7&1&1&1&1&1&1&.&.&.&.&.&.&1&1&.&.\\
\hline
&14a&14b&14c&14d&14e&14f&15a&15b&16a&16b&24a&24b&28a&28b&30a&30b\\
\hline
2P&7b&7a&7b&7b&7a&7a&15a&15b&8_{4}&8_{3}&12a&12a&14b&14a&15a&15b\\
3P&14b&14a&14f&14e&14d&14c&5a&5a&16a&16b&8_{1}&8_{2}&28b&28a&10a
&10a\\
5P&14b&14a&14f&14e&14d&14c&3a&3a&16a&16b&24a&24b&28b&28a&6a&6a\\
7P&2a&2a&2c&2b&2b&2c&15b&15a&16a&16b&24a&24b&4_{1}&4_{1}&30b&30a\\
\hline
X.89&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-1&-1\\
X.100&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-1&-1\\
X.101&1&1&1&-1&-1&1&.&.&.&.&.&.&-1&-1&.&.\\
X.102&1&1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.\\
X.111&-\bar{C}&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&-C&-\bar{C}&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&1&1\\
X.120&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&1&1\\
X.143&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&1&1\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-1&-1\\
X.150&.&.&.&.&.&.&A&\bar{A}&.&.&.&.&.&.&-A&-\bar{A}\\
X.151&.&.&.&.&.&.&\bar{A}&A&.&.&.&.&.&.&-\bar{A}&-A\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-1&-1\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&21&21&20&18&15&15&18&15&14&13&7&7&8&6&17&16&17&14&15&16\\
3&5&5&2&3&2&2&1&1&1&5&5&5&4&5&4&2&2&2&2&1\\
5&2&2&1&.&1&1&.&1&.&1&1&1&.&.&1&1&.&1&.&.\\
7&1&1&1&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&3a&3b&3c&3d&3e&4a&4b&4c&4d&4e&4f\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&2a&2b&2a&2a&2a&2b\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&1a&1a&1a&1a&1a&4a&4b&4c&4d&4e&4f\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&3a&3b&3c&3d&3e&4a&4b&4c&4d&4e&4f\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&3a&3b&3c&3d&3e&4a&4b&4c&4d&4e&4f\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&28&28&28&-4&4&4&-4&4&-4&10&10&10&1&1&28&4&-4&4&4&4\\
X.3&35&35&35&3&-5&-5&3&11&3&14&5&5&2&-1&35&11&3&-5&11&11\\
X.4&35&35&35&3&-5&-5&3&-5&3&5&5&14&2&-1&35&-5&3&11&-5&-5\\
X.5&35&35&35&3&11&11&3&-5&3&5&14&5&2&-1&35&-5&3&-5&-5&-5\\
X.6&50&50&50&18&10&10&18&10&2&5&5&5&5&-4&50&10&18&10&10&10\\
X.7&84&84&84&20&4&4&20&4&4&-6&-6&21&3&3&84&4&20&20&4&4\\
X.8&84&84&84&20&20&20&20&4&4&-6&21&-6&3&3&84&4&20&4&4&4\\
X.9&84&84&84&20&4&4&20&20&4&21&-6&-6&3&3&84&20&20&4&20&20\\
X.10&120&120&-8&24&.&.&-8&8&-8&36&.&.&6&3&8&32&8&.&-8&.\\
X.11&128&-128&.&.&16&-16&.&.&.&32&5&-4&8&2&.&.&.&.&.&.\\
X.12&135&135&7&39&15&15&7&-9&7&27&.&.&9&.&-9&31&-9&15&7&-1\\
X.13&175&175&175&-17&15&15&-17&15&-1&-5&-5&-5&4&13&175&15&-17&15&15
&15\\
X.14&210&210&210&-14&10&10&-14&10&2&-15&-15&39&3&-6&210&10&-14&26&10
&10\\
X.15&210&210&210&-14&10&10&-14&26&2&39&-15&-15&3&-6&210&26&-14&10&26
&26\\
X.16&210&210&210&-14&26&26&-14&10&2&-15&39&-15&3&-6&210&10&-14&10&10
&10\\
X.17&300&300&300&12&20&20&12&20&12&30&30&30&-6&3&300&20&12&20&20&20\\
X.18&350&350&350&-2&-10&-10&-2&-10&-2&35&35&35&-1&-1&350&-10&-2&-10
&-10&-10\\
X.19&525&525&525&45&5&5&45&5&-19&30&30&30&3&12&525&5&45&5&5&5\\
X.20&567&567&567&-9&-9&-9&-9&-9&-9&.&.&81&.&.&567&-9&-9&39&-9&-9\\
X.21&567&567&567&-9&-9&-9&-9&39&-9&81&.&.&.&.&567&39&-9&-9&39&39\\
X.22&567&567&567&-9&39&39&-9&-9&-9&.&81&.&.&.&567&-9&-9&-9&-9&-9\\
X.23&700&700&700&-4&-20&-20&-4&-20&12&10&10&55&4&7&700&-20&-4&60&-20
&-20\\
X.24&700&700&700&92&20&20&92&20&-4&-20&-20&-20&7&-2&700&20&92&20&20
&20\\
X.25&700&700&700&-4&-20&-20&-4&60&12&55&10&10&4&7&700&60&-4&-20&60
&60\\
X.26&700&700&700&-4&60&60&-4&-20&12&10&55&10&4&7&700&-20&-4&-20&-20
&-20\\
X.27&840&840&840&8&-40&-40&8&-40&8&30&30&-24&3&3&840&-40&8&24&-40
&-40\\
X.28&840&840&840&8&-40&-40&8&24&8&-24&30&30&3&3&840&24&8&-40&24&24\\
X.29&840&840&840&8&24&24&8&-40&8&30&-24&30&3&3&840&-40&8&-40&-40&-40\\
X.30&840&840&-56&-24&.&.&8&40&8&144&.&.&6&-6&56&80&-8&.&-8&-16\\
X.31&896&-896&.&.&-16&16&.&.&.&128&11&-16&8&-4&.&.&.&.&.&.\\
X.32&945&945&49&-15&-15&-15&17&-23&17&108&.&.&9&.&-63&97&33&-15&25&1\\
X.33&972&972&972&108&36&36&108&36&12&.&.&.&.&.&972&36&108&36&36&36\\
X.34&1050&1050&1050&58&-30&-30&58&-30&-6&15&15&15&6&-3&1050&-30&58
&50&-30&-30\\
X.35&1050&1050&1050&58&-30&-30&58&50&-6&15&15&15&6&-3&1050&50&58&-30
&50&50\\
X.36&1050&1050&1050&58&50&50&58&-30&-6&15&15&15&6&-3&1050&-30&58&-30
&-30&-30\\
X.37&1344&1344&1344&64&64&64&64&.&.&-24&84&-24&-6&-6&1344&.&64&.&.&.\\
X.38&1344&1344&1344&64&.&.&64&64&.&84&-24&-24&-6&-6&1344&64&64&.&64
&64\\
X.39&1344&1344&1344&64&.&.&64&.&.&-24&-24&84&-6&-6&1344&.&64&64&.&.\\
X.40&1400&1400&1400&-72&40&40&-72&40&-8&50&50&50&5&-4&1400&40&-72&40
&40&40\\
X.41&1575&1575&1575&-57&15&15&-57&15&-9&90&-45&-45&.&9&1575&15&-57
&15&15&15\\
X.42&1575&1575&1575&-57&15&15&-57&15&-9&-45&90&-45&.&9&1575&15&-57
&15&15&15\\
X.43&1575&1575&1575&-57&15&15&-57&15&-9&-45&-45&90&.&9&1575&15&-57
&15&15&15\\
X.44&1792&-1792&.&.&96&-96&.&.&.&-32&31&4&16&-8&.&.&.&.&.&.\\
X.45&1800&1800&-120&168&.&.&-56&40&8&.&.&.&18&-9&120&80&56&.&-8&-16\\
X.46&1890&1890&98&258&90&90&66&-6&18&-27&.&.&18&.&-126&74&-30&90&26
&10\\
X.47&2100&2100&2100&52&20&20&52&20&4&-60&-60&75&3&-6&2100&20&52&-60
&20&20\\
X.48&2100&2100&2100&52&-60&-60&52&20&4&-60&75&-60&3&-6&2100&20&52&20
&20&20\\
X.49&2100&2100&2100&52&20&20&52&-60&4&75&-60&-60&3&-6&2100&-60&52&20
&-60&-60\\
X.50&2240&2240&2240&-64&.&.&-64&64&.&-4&-40&-40&2&-10&2240&64&-64&.
&64&64\\
X.51&2240&2240&2240&-64&64&64&-64&.&.&-40&-4&-40&2&-10&2240&.&-64&.
&.&.\\
X.52&2240&2240&2240&-64&.&.&-64&.&.&-40&-40&-4&2&-10&2240&.&-64&64&.
&.\\
X.53&2268&2268&2268&-36&-36&-36&-36&-36&12&.&.&81&.&.&2268&-36&-36
&12&-36&-36\\
X.54&2268&2268&2268&-36&12&12&-36&-36&12&.&81&.&.&.&2268&-36&-36&-36
&-36&-36\\
X.55&2268&2268&2268&-36&-36&-36&-36&12&12&81&.&.&.&.&2268&12&-36&-36
&12&12\\
X.56&2520&2520&-168&120&.&.&-40&72&24&216&.&.&.&9&168&128&40&.&-8
&-32\\
X.57&2520&2520&-168&-72&.&.&24&-8&24&216&.&.&.&9&168&48&-24&.&-24&16\\
X.58&2560&-2560&.&.&64&-64&.&.&.&160&34&-20&-8&4&.&.&.&.&.&.\\
X.59&2700&2700&140&204&60&60&76&-20&28&135&.&.&-9&.&-180&140&12&60
&44&12\\
X.60&2835&2835&147&-45&-45&-45&51&11&3&162&.&.&.&.&-189&51&99&-45&27
&19\\
X.61&2835&2835&2835&-45&-45&-45&-45&-45&3&.&.&-81&.&.&2835&-45&-45
&51&-45&-45\\
X.62&2835&2835&2835&-45&51&51&-45&-45&3&.&-81&.&.&.&2835&-45&-45&-45
&-45&-45\\
X.63&2835&2835&2835&-45&-45&-45&-45&51&3&-81&.&.&.&.&2835&51&-45&-45
&51&51\\
X.64&2835&2835&147&-45&-45&-45&51&11&3&-81&.&.&.&.&-189&51&99&-45&27
&19\\
X.65&2835&2835&147&-45&-45&-45&51&11&3&-81&.&.&.&.&-189&51&99&-45&27
&19\\
X.66&3200&3200&3200&128&.&.&128&.&.&-40&-40&-40&-4&14&3200&.&128&.&.
&.\\
X.67&3240&3240&-216&72&.&.&-24&40&-24&324&.&.&.&.&216&240&24&.&-72
&16\\
X.68&3584&-3584&.&.&-64&64&.&.&.&32&14&-40&8&2&.&.&.&.&.&.\\
X.69&3584&-3584&.&.&-64&64&.&.&.&320&14&-4&8&2&.&.&.&.&.&.\\
X.70&3780&3780&196&132&-60&-60&4&-76&4&270&.&.&9&.&-252&244&-60&-60
&52&-12\\
X.71&3780&3780&196&-156&60&60&-28&-36&-28&270&.&.&9&.&-252&124&36&60
&28&-4\\
X.72&3780&3780&196&-60&-60&-60&68&-12&20&27&.&.&9&.&-252&148&132&-60
&52&20\\
X.73&4096&4096&4096&.&.&.&.&.&.&64&64&64&-8&-8&4096&.&.&.&.&.\\
X.74&4200&4200&-280&264&.&.&-88&40&-24&180&.&.&12&-3&280&240&88&.
&-72&16\\
X.75&4200&4200&4200&-24&40&40&-24&40&8&-30&-30&-30&-3&15&4200&40&-24
&40&40&40\\
X.76&4200&4200&-280&72&.&.&-24&-40&-24&180&.&.&12&-3&280&-160&24&.
&40&.\\
X.77&4725&4725&245&213&45&45&117&85&-27&135&.&.&18&.&-315&-115&69&45
&5&45\\
X.78&4725&4725&245&405&45&45&53&-75&-11&135&.&.&18&.&-315&205&-123
&45&37&-19\\
X.79&4725&4725&245&117&-75&-75&21&45&21&135&.&.&18&.&-315&-155&-27
&165&-35&5\\
X.80&4725&4725&245&117&165&165&21&45&21&135&.&.&18&.&-315&-155&-27
&-75&-35&5\\
X.81&4725&4725&245&-171&45&45&-11&-75&5&135&.&.&18&.&-315&205&69&45
&37&-19\\
X.82&6075&6075&6075&27&-45&-45&27&-45&-21&.&.&.&.&.&6075&-45&27&-45
&-45&-45\\
X.83&6075&6075&315&27&-45&-45&123&75&-21&.&.&.&.&.&-405&-45&171&-45
&27&51\\
X.84&6075&6075&315&27&-45&-45&123&75&-21&.&.&.&.&.&-405&-45&171&-45
&27&51\\
X.85&6400&-6400&.&.&160&-160&.&.&.&160&25&-20&40&-8&.&.&.&.&.&.\\
X.86&6720&6720&-448&-192&.&.&64&128&.&396&.&.&12&6&448&192&-64&.&.
&-64\\
X.87&7168&-7168&.&.&128&-128&.&.&.&-128&16&16&-8&-32&.&.&.&.&.&.\\
X.88&7560&7560&392&456&120&120&200&56&8&-108&.&.&-9&.&-504&56&72&120
&56&56\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&14&14&14&14&14&14&13&13&13&13&12&9&9&10&8&8&7&3&3&13&12&7&7\\
3&2&2&2&1&1&1&1&.&.&.&.&1&1&.&1&.&1&1&1&5&2&5&5\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&1&1&1&1\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&5b&5c&6a&6b
&6c&6d\\
\hline
2P&2c&2b&2c&2b&2b&2b&2c&2b&2c&2c&2c&2d&2d&2f&2g&2h&5a&5b&5c&3a&3a
&3b&3c\\
3P&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&5b&5c&2a&2b
&2a&2a\\
5P&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&1a&1a&1a&6a&6b
&6c&6d\\
7P&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&5b&5c&6a&6b
&6c&6d\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&8&-4&8&-4&4&4&8&-4&.&.&.&.&.&.&.&.&3&3&3&10&10&10&10\\
X.3&7&3&7&3&-5&-5&7&3&-1&-1&-1&-1&-1&-1&3&-1&5&.&.&14&14&5&5\\
X.4&7&3&7&3&-5&11&7&3&-1&-1&-1&-1&-1&-1&-1&-1&.&.&5&5&5&5&14\\
X.5&7&3&7&3&11&-5&7&3&-1&-1&-1&3&3&-1&-1&-1&.&5&.&5&5&14&5\\
X.6&-2&18&-2&2&10&10&-2&2&6&6&6&2&2&6&2&2&.&.&.&5&5&5&5\\
X.7&4&20&4&4&4&20&4&4&4&4&4&.&.&4&.&.&-1&-1&4&-6&-6&-6&21\\
X.8&4&20&4&4&20&4&4&4&4&4&4&4&4&4&.&.&-1&4&-1&-6&-6&21&-6\\
X.9&4&20&4&4&4&4&4&4&4&4&4&.&.&4&4&.&4&-1&-1&21&21&-6&-6\\
X.10&12&.&12&8&.&.&-4&.&4&4&-4&.&.&.&.&.&10&.&.&36&4&.&.\\
X.11&16&.&-16&.&.&.&.&.&.&.&.&4&-4&.&.&.&8&3&-2&-32&.&-5&4\\
X.12&3&-1&3&7&-1&-1&3&-1&-5&11&3&3&3&-1&-1&-1&5&.&.&27&-5&.&.\\
X.13&-1&-17&-1&-1&15&15&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&.&.&.&-5&-5&-5
&-5\\
X.14&6&-14&6&2&10&26&6&2&-2&-2&-2&-2&-2&-2&-2&2&.&.&5&-15&-15&-15&39\\
X.15&6&-14&6&2&10&10&6&2&-2&-2&-2&-2&-2&-2&2&2&5&.&.&39&39&-15&-15\\
X.16&6&-14&6&2&26&10&6&2&-2&-2&-2&2&2&-2&-2&2&.&5&.&-15&-15&39&-15\\
X.17&8&12&8&12&20&20&8&12&.&.&.&.&.&.&.&.&.&.&.&30&30&30&30\\
X.18&26&-2&26&-2&-10&-10&26&-2&2&2&2&-2&-2&2&-2&2&.&.&.&35&35&35&35\\
X.19&-7&45&-7&-19&5&5&-7&-19&1&1&1&-3&-3&1&-3&1&.&.&.&30&30&30&30\\
X.20&15&-9&15&-9&-9&39&15&-9&-1&-1&-1&3&3&-1&3&-1&-3&-3&7&.&.&.&81\\
X.21&15&-9&15&-9&-9&-9&15&-9&-1&-1&-1&3&3&-1&-1&-1&7&-3&-3&81&81&.&.\\
X.22&15&-9&15&-9&39&-9&15&-9&-1&-1&-1&-1&-1&-1&3&-1&-3&7&-3&.&.&81&.\\
X.23&-4&-4&-4&12&-20&60&-4&12&-4&-4&-4&.&.&-4&.&.&.&.&.&10&10&10&55\\
X.24&.&92&.&-4&20&20&.&-4&8&8&8&.&.&8&.&.&.&.&.&-20&-20&-20&-20\\
X.25&-4&-4&-4&12&-20&-20&-4&12&-4&-4&-4&.&.&-4&4&.&.&.&.&55&55&10&10\\
X.26&-4&-4&-4&12&60&-20&-4&12&-4&-4&-4&4&4&-4&.&.&.&.&.&10&10&55&10\\
X.27&16&8&16&8&-40&24&16&8&.&.&.&.&.&.&.&.&.&.&-5&30&30&30&-24\\
X.28&16&8&16&8&-40&-40&16&8&.&.&.&.&.&.&.&.&-5&.&.&-24&-24&30&30\\
X.29&16&8&16&8&24&-40&16&8&.&.&.&.&.&.&.&.&.&-5&.&30&30&-24&30\\
X.30&36&.&36&-8&.&.&-12&.&-4&-4&4&.&.&.&4&.&20&.&.&144&16&.&.\\
X.31&48&.&-48&.&.&.&.&.&.&.&.&-4&4&.&.&.&16&1&-4&-128&.&-11&16\\
X.32&9&-7&9&17&1&1&9&-7&9&-7&1&-3&-3&-3&-3&-3&10&.&.&108&-20&.&.\\
X.33&.&108&.&12&36&36&.&12&8&8&8&.&.&8&.&.&-3&-3&-3&.&.&.&.\\
X.34&-10&58&-10&-6&-30&50&-10&-6&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&15&15
&15&15\\
X.35&-10&58&-10&-6&-30&-30&-10&-6&-2&-2&-2&-2&-2&-2&2&-2&.&.&.&15&15
&15&15\\
X.36&-10&58&-10&-6&50&-30&-10&-6&-2&-2&-2&2&2&-2&-2&-2&.&.&.&15&15
&15&15\\
X.37&.&64&.&.&64&.&.&.&.&.&.&.&.&.&.&.&4&-1&4&-24&-24&84&-24\\
X.38&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&4&4&84&84&-24&-24\\
X.39&.&64&.&.&.&64&.&.&.&.&.&.&.&.&.&.&4&4&-1&-24&-24&-24&84\\
X.40&-16&-72&-16&-8&40&40&-16&-8&.&.&.&.&.&.&.&.&.&.&.&50&50&50&50\\
X.41&11&-57&11&-9&15&15&11&-9&3&3&3&-1&-1&3&-1&-1&.&.&.&90&90&-45
&-45\\
X.42&11&-57&11&-9&15&15&11&-9&3&3&3&-1&-1&3&-1&-1&.&.&.&-45&-45&90
&-45\\
X.43&11&-57&11&-9&15&15&11&-9&3&3&3&-1&-1&3&-1&-1&.&.&.&-45&-45&-45
&90\\
X.44&32&.&-32&.&.&.&.&.&.&.&.&8&-8&.&.&.&-8&7&2&32&.&-31&-4\\
X.45&-12&.&-12&-8&.&.&4&.&12&12&-12&.&.&.&-4&.&.&.&.&.&.&.&.\\
X.46&6&-14&6&18&-6&-6&6&2&-2&30&14&6&6&-2&-2&2&-5&.&.&-27&5&.&.\\
X.47&12&52&12&4&20&-60&12&4&-4&-4&-4&.&.&-4&.&.&.&.&.&-60&-60&-60&75\\
X.48&12&52&12&4&-60&20&12&4&-4&-4&-4&-4&-4&-4&.&.&.&.&.&-60&-60&75
&-60\\
X.49&12&52&12&4&20&20&12&4&-4&-4&-4&.&.&-4&-4&.&.&.&.&75&75&-60&-60\\
X.50&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&.&.&-4&-4&-40&-40\\
X.51&.&-64&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&-5&.&-40&-40&-4&-40\\
X.52&.&-64&.&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&-5&-40&-40&-40&-4\\
X.53&-12&-36&-12&12&-36&12&-12&12&4&4&4&.&.&4&.&.&3&3&-2&.&.&.&81\\
X.54&-12&-36&-12&12&12&-36&-12&12&4&4&4&-4&-4&4&.&.&3&-2&3&.&.&81&.\\
X.55&-12&-36&-12&12&-36&-36&-12&12&4&4&4&.&.&4&-4&.&-2&3&3&81&81&.&.\\
X.56&12&.&12&-24&.&.&-4&.&4&4&-4&.&.&.&.&.&10&.&.&216&24&.&.\\
X.57&60&.&60&-24&.&.&-20&.&4&4&-4&.&.&.&-4&.&10&.&.&216&24&.&.\\
X.58&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&5&.&-160&.&-34&20\\
X.59&12&-20&12&28&-4&-4&12&-4&12&12&12&.&.&-4&-4&.&.&.&.&135&-25&.&.\\
X.60&3&-21&3&3&3&3&3&-5&-13&3&-5&3&3&-1&-1&3&5&.&.&162&-30&.&.\\
X.61&3&-45&3&3&-45&51&3&3&3&3&3&3&3&3&3&-1&.&.&5&.&.&.&-81\\
X.62&3&-45&3&3&51&-45&3&3&3&3&3&-5&-5&3&3&-1&.&5&.&.&.&-81&.\\
X.63&3&-45&3&3&-45&-45&3&3&3&3&3&3&3&3&-5&-1&5&.&.&-81&-81&.&.\\
X.64&3&-21&3&3&3&3&3&-5&-13&3&-5&3&3&-1&-1&3&5&.&.&-81&15&.&.\\
X.65&3&-21&3&3&3&3&3&-5&-13&3&-5&3&3&-1&-1&3&5&.&.&-81&15&.&.\\
X.66&.&128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-40&-40&-40&-40\\
X.67&36&.&36&24&.&.&-12&.&-4&-4&4&.&.&.&-4&.&20&.&.&324&36&.&.\\
X.68&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&-1&-6&-32&.&-14&40\\
X.69&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&24&-1&4&-320&.&-14&4\\
X.70&12&4&12&4&4&4&12&4&-4&-4&-4&.&.&4&.&4&15&.&.&270&-50&.&.\\
X.71&24&4&24&-28&-4&-4&24&4&.&.&.&.&.&.&.&.&15&.&.&270&-50&.&.\\
X.72&12&-28&12&20&4&4&12&-12&-4&-4&-4&.&.&-4&-4&.&-10&.&.&27&-5&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&-4&64&64&64&64\\
X.74&-12&.&-12&24&.&.&4&.&12&12&-12&.&.&.&4&.&.&.&.&180&20&.&.\\
X.75&-8&-24&-8&8&40&40&-8&8&-8&-8&-8&.&.&-8&.&.&.&.&.&-30&-30&-30
&-30\\
X.76&84&.&84&24&.&.&-28&.&-4&-4&4&.&.&.&.&.&.&.&.&180&20&.&.\\
X.77&-15&-35&-15&-27&-3&-3&-15&13&9&-7&1&-3&-3&5&5&1&.&.&.&135&-25&.
&.\\
X.78&-15&-3&-15&-11&-3&-3&-15&-3&-23&25&1&-3&-3&-3&1&-3&.&.&.&135
&-25&.&.\\
X.79&21&-3&21&21&5&-11&21&-3&5&-11&-3&-3&-3&1&1&1&.&.&.&135&-25&.&.\\
X.80&21&-3&21&21&-11&5&21&-3&5&-11&-3&9&9&1&1&1&.&.&.&135&-25&.&.\\
X.81&-15&-3&-15&5&-3&-3&-15&13&9&-7&1&-3&-3&-3&1&1&.&.&.&135&-25&.&.\\
X.82&-9&27&-9&-21&-45&-45&-9&-21&-1&-1&-1&3&3&-1&3&3&.&.&.&.&.&.&.\\
X.83&-9&-45&-9&-21&3&3&-9&3&-17&-1&-9&3&3&3&3&-1&.&.&.&.&.&.&.\\
X.84&-9&-45&-9&-21&3&3&-9&3&-17&-1&-9&3&3&3&3&-1&.&.&.&.&.&.&.\\
X.85&-32&.&32&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&-160&.&-25&20\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&10&.&.&396&44&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-2&-2&128&.&-16&-16\\
X.88&.&-56&.&8&-8&-8&.&8&16&16&16&.&.&.&.&.&5&.&.&-108&20&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&8&6&7&7&7&6&6&6&9&7&5&5&6&6&6&6&7&5&3&11&11&11&10&10\\
3&3&4&5&3&3&3&3&3&3&1&2&3&3&2&2&2&2&1&1&.&2&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
\hline
&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u&6v&6w&7a&8a
&8b&8c&8d&8e\\
\hline
2P&3a&3d&3e&3b&3d&3b&3e&3e&3c&3a&3d&3d&3d&3b&3d&3d&3b&3d&3d&7a&4a
&4a&4c&4f&4b\\
3P&2c&2a&2a&2c&2c&2c&2c&2c&2c&2g&2b&2c&2c&2d&2d&2e&2e&2f&2h&7a&8a
&8b&8c&8d&8e\\
5P&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u&6v&6w&7a&8a
&8b&8c&8d&8e\\
7P&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u&6v&6w&1a&8a
&8b&8c&8d&8e\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&2&1&1&2&-1&2&5&5&2&-2&1&-1&-1&-2&1&1&-2&-1&-1&.&4&-4&8&.&.\\
X.3&6&2&-1&-3&.&-3&3&3&-3&2&2&.&.&1&-2&-2&1&.&.&.&11&3&7&3&3\\
X.4&-3&2&-1&-3&.&-3&3&3&6&1&2&.&.&1&-2&-2&1&.&.&.&-5&3&7&-1&-1\\
X.5&-3&2&-1&6&.&6&3&3&-3&1&2&.&.&2&2&2&2&.&.&.&-5&3&7&-1&-1\\
X.6&-3&5&-4&-3&3&-3&.&.&-3&1&5&3&3&1&1&1&1&3&-1&1&10&2&-2&2&2\\
X.7&2&3&3&2&-1&2&-1&-1&5&-2&3&5&-1&-2&1&1&-2&-1&1&.&4&4&4&.&.\\
X.8&2&3&3&5&-1&5&-1&-1&2&-2&3&-1&5&5&-1&-1&5&-1&1&.&4&4&4&.&.\\
X.9&5&3&3&2&5&2&-1&-1&2&5&3&-1&-1&-2&1&1&-2&5&1&.&20&4&4&4&4\\
X.10&12&6&3&.&6&.&3&3&.&-4&-2&.&.&.&.&.&.&-2&-2&1&.&.&.&8&4\\
X.11&.&-8&-2&-3&.&3&-6&6&.&.&.&.&.&1&4&-4&-1&.&.&2&.&.&.&.&.\\
X.12&3&9&.&.&9&.&.&.&.&3&1&3&3&.&3&3&.&1&1&2&-1&-1&-1&7&-5\\
X.13&-5&4&13&-5&-2&-5&1&1&-5&3&4&-2&-2&3&.&.&3&-2&2&.&15&-1&-1&-1&-1\\
X.14&1&3&-6&1&1&1&-2&-2&7&1&3&-5&1&1&1&1&1&1&-1&.&10&2&6&-2&-2\\
X.15&7&3&-6&1&-5&1&-2&-2&1&-1&3&1&1&1&1&1&1&-5&-1&.&26&2&6&2&2\\
X.16&1&3&-6&7&1&7&-2&-2&1&1&3&1&-5&-1&-1&-1&-1&1&-1&.&10&2&6&-2&-2\\
X.17&6&-6&3&6&.&6&3&3&6&2&-6&.&.&2&2&2&2&.&.&-1&20&12&8&.&.\\
X.18&-5&-1&-1&-5&1&-5&7&7&-5&-1&-1&1&1&-1&-1&-1&-1&1&1&.&-10&-2&26
&-2&-2\\
X.19&6&3&12&6&3&6&.&.&6&2&3&3&3&2&-1&-1&2&3&-1&.&5&-19&-7&-3&-3\\
X.20&.&.&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&-9&-9&15&3&3\\
X.21&9&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&39&-9&15&-1&-1\\
X.22&.&.&.&9&.&9&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&-9&-9&15&3&3\\
X.23&2&4&7&2&2&2&-1&-1&-1&-2&4&-4&2&-2&-2&-2&-2&2&.&.&-20&12&-4&.&.\\
X.24&-4&7&-2&-4&-1&-4&2&2&-4&-4&7&-1&-1&-4&-1&-1&-4&-1&-1&.&20&-4&.
&.&.\\
X.25&-1&4&7&2&-4&2&-1&-1&2&3&4&2&2&-2&-2&-2&-2&-4&.&.&60&12&-4&4&4\\
X.26&2&4&7&-1&2&-1&-1&-1&2&-2&4&2&-4&3&.&.&3&2&.&.&-20&12&-4&.&.\\
X.27&-10&3&3&-10&-1&-10&-1&-1&8&2&3&-1&-1&2&-1&-1&2&-1&-1&.&-40&8&16
&.&.\\
X.28&8&3&3&-10&-1&-10&-1&-1&-10&.&3&-1&-1&2&-1&-1&2&-1&-1&.&24&8&16
&.&.\\
X.29&-10&3&3&8&-1&8&-1&-1&-10&2&3&-1&-1&.&3&3&.&-1&-1&.&-40&8&16&.&.\\
X.30&24&6&-6&.&-6&.&6&6&.&4&-2&.&.&.&.&.&.&2&2&.&.&.&.&4&8\\
X.31&.&-8&4&3&.&-3&-12&12&.&.&.&.&.&-1&-4&4&1&.&.&.&.&.&.&.&.\\
X.32&12&9&.&.&-9&.&.&.&.&4&1&3&3&.&-3&-3&.&-1&-1&.&-7&1&-3&9&-3\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&36&12&.&.&.\\
X.34&7&6&-3&7&-2&7&1&1&-17&3&6&4&-2&3&.&.&3&-2&.&.&-30&-6&-10&-2&-2\\
X.35&-17&6&-3&7&4&7&1&1&7&-1&6&-2&-2&3&.&.&3&4&.&.&50&-6&-10&2&2\\
X.36&7&6&-3&-17&-2&-17&1&1&7&3&6&-2&4&-1&2&2&-1&-2&.&.&-30&-6&-10&-2
&-2\\
X.37&-8&-6&-6&4&-2&4&-2&-2&-8&.&-6&-2&4&4&-2&-2&4&-2&.&.&.&.&.&.&.\\
X.38&4&-6&-6&-8&4&-8&-2&-2&-8&4&-6&-2&-2&.&.&.&.&4&.&.&64&.&.&.&.\\
X.39&-8&-6&-6&-8&-2&-8&-2&-2&4&.&-6&4&-2&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.40&-6&5&-4&-6&-3&-6&.&.&-6&-2&5&-3&-3&-2&1&1&-2&-3&1&.&40&-8&-16&.
&.\\
X.41&-6&.&9&3&.&3&-3&-3&3&-6&.&.&.&3&.&.&3&.&.&.&15&-9&11&-1&-1\\
X.42&3&.&9&-6&.&-6&-3&-3&3&3&.&.&.&-6&.&.&-6&.&.&.&15&-9&11&-1&-1\\
X.43&3&.&9&3&.&3&-3&-3&-6&3&.&.&.&3&.&.&3&.&.&.&15&-9&11&-1&-1\\
X.44&.&-16&8&-9&.&9&.&.&.&.&.&.&.&3&.&.&-3&.&.&.&.&.&.&.&.\\
X.45&-24&18&-9&.&6&.&3&3&.&4&-6&.&.&.&.&.&.&-2&2&1&.&.&.&4&8\\
X.46&-3&18&.&.&.&.&.&.&.&-3&2&6&6&.&.&.&.&.&.&.&-14&-6&-2&2&2\\
X.47&4&3&-6&4&1&4&-2&-2&-5&-4&3&1&1&-4&-1&-1&-4&1&1&.&20&4&12&.&.\\
X.48&4&3&-6&-5&1&-5&-2&-2&4&-4&3&1&1&3&3&3&3&1&1&.&20&4&12&.&.\\
X.49&-5&3&-6&4&1&4&-2&-2&4&3&3&1&1&-4&-1&-1&-4&1&1&.&-60&4&12&-4&-4\\
X.50&-4&2&-10&8&-4&8&2&2&8&4&2&2&2&.&.&.&.&-4&.&.&64&.&.&.&.\\
X.51&8&2&-10&-4&2&-4&2&2&8&.&2&2&-4&4&-2&-2&4&2&.&.&.&.&.&.&.\\
X.52&8&2&-10&8&2&8&2&2&-4&.&2&-4&2&.&.&.&.&2&.&.&.&.&.&.&.\\
X.53&.&.&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&-36&12&-12&.&.\\
X.54&.&.&.&9&.&9&.&.&.&.&.&.&.&-3&.&.&-3&.&.&.&-36&12&-12&.&.\\
X.55&9&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&12&12&-12&-4&-4\\
X.56&24&.&9&.&12&.&-3&-3&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&12\\
X.57&.&.&9&.&.&.&9&9&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-8\\
X.58&.&8&-4&-6&.&6&-12&12&.&.&.&.&.&-2&4&-4&2&.&.&-2&.&.&.&.&.\\
X.59&15&-9&.&.&9&.&.&.&.&7&-1&-3&-3&.&3&3&.&1&1&-2&-20&-4&-4&4&4\\
X.60&18&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&-21&3&-1&-5&7\\
X.61&.&.&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&-45&3&3&3&3\\
X.62&.&.&.&-9&.&-9&.&.&.&.&.&.&.&3&.&.&3&.&.&.&-45&3&3&3&3\\
X.63&-9&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&51&3&3&-5&-5\\
X.64&-9&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&-21&3&-1&-5&7\\
X.65&-9&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&-21&3&-1&-5&7\\
X.66&8&-4&14&8&-4&8&2&2&8&.&-4&-4&-4&.&.&.&.&-4&.&1&.&.&.&.&.\\
X.67&36&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&-1&.&.&.&12&.\\
X.68&.&-8&-2&6&.&-6&-6&6&.&.&.&.&.&2&-4&4&-2&.&.&.&.&.&.&.&.\\
X.69&.&-8&-2&6&.&-6&-6&6&.&.&.&.&.&2&-4&4&-2&.&.&.&.&.&.&.&.\\
X.70&6&9&.&.&9&.&.&.&.&2&1&-3&-3&.&-3&-3&.&1&1&.&-4&-4&-4&12&-12\\
X.71&6&9&.&.&-9&.&.&.&.&-6&1&-3&-3&.&3&3&.&-1&-1&.&-4&4&-8&.&.\\
X.72&3&9&.&.&-9&.&.&.&.&3&1&3&3&.&-3&-3&.&-1&-1&.&-28&4&-4&4&4\\
X.73&.&-8&-8&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
X.74&-12&12&-3&.&12&.&-3&-3&.&-8&-4&.&.&.&.&.&.&-4&.&.&.&.&.&12&.\\
X.75&-6&-3&15&-6&3&-6&3&3&-6&-2&-3&3&3&-2&1&1&-2&3&-1&.&40&8&-8&.&.\\
X.76&-36&12&-3&.&.&.&9&9&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-8&-4\\
X.77&15&18&.&.&.&.&.&.&.&7&2&6&6&.&.&.&.&.&.&.&-35&-3&5&-11&1\\
X.78&-9&18&.&.&18&.&.&.&.&3&2&.&.&.&.&.&.&2&-2&.&5&5&5&5&-7\\
X.79&-9&18&.&.&.&.&.&.&.&3&2&.&.&.&-6&-6&.&.&.&.&5&-3&-7&-7&5\\
X.80&-9&18&.&.&.&.&.&.&.&3&2&.&.&.&6&6&.&.&.&.&5&-3&-7&-7&5\\
X.81&-9&18&.&.&-18&.&.&.&.&3&2&.&.&.&.&.&.&-2&2&.&5&-11&5&5&-7\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-45&-21&-9&3&3\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-45&3&3&3&-9\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-45&3&3&3&-9\\
X.85&.&-40&8&9&.&-9&.&.&.&.&.&.&.&1&4&-4&-1&.&.&2&.&.&.&.&.\\
X.86&12&12&6&.&-12&.&-6&-6&.&8&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&.\\
X.87&.&8&32&.&.&.&.&.&.&.&.&.&.&8&-4&4&-8&.&.&.&.&.&.&.&.\\
X.88&-12&-9&.&.&-9&.&.&.&.&-4&-1&-3&-3&.&-3&-3&.&-1&-1&.&-56&-8&.&.
&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&10&10&8&8&8&8&8&8&8&7&7&7&7&3&1&1&7&6&3&3&4&3&3&10&10\\
3&.&.&.&1&1&.&.&.&.&.&.&.&.&.&3&3&3&1&1&1&1&.&.&.&3&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&1&2&2&1&1&1&1&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&9a&9b&9c&10a&10b&10c
&10d&10e&10f&10g&12_{1}&12_{2}\\
\hline
2P&4c&4b&4f&4d&4e&4o&4o&4j&4k&4l&4n&4m&4g&4p&9a&9b&9c&5a&5a&5b&5c
&5a&5b&5b&6a&6a\\
3P&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&3e&3e&3e&10a&10b&10c
&10d&10e&10f&10g&4a&4c\\
5P&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&9a&9b&9c&2a&2b&2a&2a
&2g&2d&2e&12_{1}&12_{2}\\
7P&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&9a&9b&9c&10a&10b&10c
&10d&10e&10f&10g&12_{1}&12_{2}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&.&.&.&.&.&2&2&.&.&.&.&-2&-2&2&1&1&1&3&3&3&3&-1&-1&-1&10&2\\
X.3&-1&3&3&-1&3&1&1&-1&-1&-1&-1&1&1&1&2&-1&-1&5&5&.&.&1&.&.&14&6\\
X.4&-1&-1&-1&3&-1&1&1&-1&-1&3&-1&1&1&1&-1&2&-1&.&.&.&5&.&.&.&5&-3\\
X.5&-1&-1&-1&-1&-1&1&1&-1&3&-1&-1&1&1&1&-1&-1&2&.&.&5&.&.&1&1&5&-3\\
X.6&6&2&2&2&2&.&.&2&2&2&2&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&5&-3\\
X.7&4&.&.&4&.&.&.&.&.&4&.&.&.&.&.&.&.&-1&-1&-1&4&-1&-1&-1&-6&2\\
X.8&4&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&-1&-1&4&-1&-1&.&.&-6&2\\
X.9&4&4&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-1&-1&.&-1&-1&21&5\\
X.10&.&-4&.&.&.&2&2&.&.&.&.&2&-2&-2&3&.&.&10&2&.&.&-2&.&.&-4&-4\\
X.11&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&2&-1&2&-8&.&-3&2&.&1&-1&.&.\\
X.12&-1&3&-1&3&-1&1&1&3&-1&-1&-1&1&1&1&.&.&.&5&-3&.&.&1&.&.&3&3\\
X.13&-1&-1&-1&-1&-1&-1&-1&3&-1&-1&3&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&-5
&-5\\
X.14&-2&-2&-2&2&-2&.&.&2&-2&2&2&.&.&.&.&.&.&.&.&.&5&.&.&.&-15&1\\
X.15&-2&2&2&-2&2&.&.&2&-2&-2&2&.&.&.&.&.&.&5&5&.&.&1&.&.&39&7\\
X.16&-2&-2&-2&-2&-2&.&.&2&2&-2&2&.&.&.&.&.&.&.&.&5&.&.&1&1&-15&1\\
X.17&.&.&.&.&.&-2&-2&.&.&.&.&2&2&-2&.&.&.&.&.&.&.&.&.&.&30&6\\
X.18&2&-2&-2&-2&-2&.&.&2&-2&-2&2&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&35&-5\\
X.19&1&-3&-3&-3&-3&-1&-1&1&-3&-3&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&30&6\\
X.20&-1&3&3&-1&3&-1&-1&-1&3&-1&-1&-1&-1&-1&.&.&.&-3&-3&-3&7&1&1&1&.
&.\\
X.21&-1&-1&-1&3&-1&-1&-1&-1&3&3&-1&-1&-1&-1&.&.&.&7&7&-3&-3&-1&1&1
&81&9\\
X.22&-1&3&3&3&3&-1&-1&-1&-1&3&-1&-1&-1&-1&.&.&.&-3&-3&7&-3&1&-1&-1&.
&.\\
X.23&-4&.&.&4&.&.&.&.&.&4&.&.&.&.&1&-2&1&.&.&.&.&.&.&.&10&2\\
X.24&8&.&.&.&.&-2&-2&.&.&.&.&2&2&-2&1&1&1&.&.&.&.&.&.&.&-20&-4\\
X.25&-4&4&4&.&4&.&.&.&.&.&.&.&.&.&-2&1&1&.&.&.&.&.&.&.&55&-1\\
X.26&-4&.&.&.&.&.&.&.&4&.&.&.&.&.&1&1&-2&.&.&.&.&.&.&.&10&2\\
X.27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&.&.&.&30&-10\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&-5&.&.&-1&.&.&-24&8\\
X.29&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&.&.&-1&-1&30&-10\\
X.30&.&.&-4&.&-4&2&2&.&.&.&.&-2&2&-2&3&.&.&20&4&.&.&.&.&.&-16&-8\\
X.31&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&2&-1&-1&-16&.&-1&4&.&-1&1&.&.\\
X.32&5&5&1&-3&-3&1&1&1&1&1&1&1&1&1&.&.&.&10&-6&.&.&2&.&.&12&12\\
X.33&8&.&.&.&.&2&2&.&.&.&.&-2&-2&2&.&.&.&-3&-3&-3&-3&1&1&1&.&.\\
X.34&-2&-2&-2&2&-2&.&.&-2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&15&7\\
X.35&-2&2&2&-2&2&.&.&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&15&-17\\
X.36&-2&-2&-2&-2&-2&.&.&-2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&15&7\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-1&4&.&-1&-1&-24&-8\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&4&4&-1&.&.&84&4\\
X.39&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-1&.&.&.&-24&-8\\
X.40&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&50&-6\\
X.41&3&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&90&-6\\
X.42&3&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&-45&3\\
X.43&3&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&-45&3\\
X.44&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&1&1&8&.&-7&-2&.&1&-1&.&.\\
X.45&.&.&-4&.&4&-2&-2&.&.&.&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&8\\
X.46&-10&2&2&6&-2&.&.&2&-2&-2&-2&.&.&.&.&.&.&-5&3&.&.&-1&.&.&-3&-3\\
X.47&-4&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-60&4\\
X.48&-4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-60&4\\
X.49&-4&-4&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&75&-5\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-1&-1&-5&-5&.&.&-1&.&.&-4&-4\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&2&.&.&-5&.&.&-1&-1&-40&8\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&2&-1&.&.&.&-5&.&.&.&-40&8\\
X.53&4&.&.&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&3&3&3&-2&-1&-1&-1&.&.\\
X.54&4&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&3&3&-2&3&-1&2&2&.&.\\
X.55&4&-4&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&3&3&2&-1&-1&81&9\\
X.56&.&4&-8&.&.&-2&-2&.&.&.&.&-2&2&2&.&.&.&10&2&.&.&2&.&.&-24&-8\\
X.57&.&.&4&.&4&2&2&.&.&.&.&-2&2&-2&.&.&.&10&2&.&.&2&.&.&-24&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&1&1&.&.&-5&.&.&-1&1&.&.\\
X.59&-4&4&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&15&15\\
X.60&7&-1&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&5&-3&.&.&1&.&.&18
&18\\
X.61&3&3&3&-5&3&-1&-1&-1&3&-5&-1&-1&-1&-1&.&.&.&.&.&.&5&.&.&.&.&.\\
X.62&3&3&3&3&3&-1&-1&-1&-5&3&-1&-1&-1&-1&.&.&.&.&.&5&.&.&1&1&.&.\\
X.63&3&-5&-5&3&-5&-1&-1&-1&3&3&-1&-1&-1&-1&.&.&.&5&5&.&.&1&.&.&-81
&-9\\
X.64&7&-1&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&5&-3&.&.&1&.&.&-9
&-9\\
X.65&7&-1&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&5&-3&.&.&1&.&.&-9
&-9\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&-40&8\\
X.67&.&-8&4&.&4&-2&-2&.&.&.&.&2&-2&2&.&.&.&20&4&.&.&.&.&.&-36&-12\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-1&-1&16&.&1&6&.&1&-1&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-1&-24&.&1&-4&.&1&-1&.&.\\
X.70&-4&4&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&15&-9&.&.&-1&.&.&30&6\\
X.71&.&.&.&.&.&2&2&.&.&.&.&-2&-2&2&.&.&.&15&-9&.&.&-1&.&.&30&6\\
X.72&12&4&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&-10&6&.&.&-2&.&.&3&3\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-4&-4&-4&-4&.&.&.&64&.\\
X.74&.&-8&4&.&-4&2&2&.&.&.&.&-2&2&-2&-3&.&.&.&.&.&.&.&.&.&-20&4\\
X.75&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-30&-6\\
X.76&.&4&.&.&.&2&2&.&.&.&.&2&-2&-2&-3&.&.&.&.&.&.&.&.&.&-20&12\\
X.77&-11&-7&-3&-3&5&-1&-1&-3&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&15
&15\\
X.78&5&1&-3&-3&1&-1&-1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&15&-9\\
X.79&1&-3&1&9&1&1&1&-3&1&-3&1&1&1&1&.&.&.&.&.&.&.&.&.&.&15&-9\\
X.80&1&-3&1&-3&1&1&1&-3&-3&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&15&-9\\
X.81&5&1&-3&-3&1&-1&-1&5&1&1&-3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&15&-9\\
X.82&-1&3&3&3&3&1&1&3&3&3&3&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&3&-1&-5&3&3&1&1&3&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&3&-1&-5&3&3&1&1&3&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&1&-2&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&-3&.&.&10&2&.&.&-2&.&.&-44&-4\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&1&1&-8&.&2&2&.&-2&2&.&.\\
X.88&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&5&-3&.&.&1&.&.&-12&-12\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&9&9&5&8&6&9&7&7&6&5&5&5&5&5&5&5&5&5&5&5&5\\
3&2&2&4&2&3&1&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}\\
\hline
2P&6a&6b&6g&6b&6f&6b&6e&6e&6f&6f&6d&6k&6o&6o&6f&6k&6o&6h&6h&6g&6m\\
3P&4e&4b&4a&4h&4a&4f&4g&4i&4c&4e&4d&4g&4h&4b&4d&4i&4h&4g&4i&4c&4g\\
5P&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}\\
7P&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-2&-2&1&2&1&-2&2&2&-1&1&-2&-1&-1&1&1&-1&-1&2&2&5&2\\
X.3&2&2&-1&6&2&2&-2&-2&.&2&1&1&.&2&-2&1&.&1&1&3&1\\
X.4&1&1&-1&-3&2&1&1&1&.&-2&2&1&.&-2&2&1&.&1&1&3&-2\\
X.5&1&1&-1&-3&2&1&1&1&.&-2&1&1&.&-2&-2&1&.&-2&-2&3&1\\
X.6&1&1&-4&-3&5&1&1&1&3&1&1&-2&3&1&1&-2&3&1&1&.&1\\
X.7&-2&-2&3&2&3&-2&-2&-2&-1&1&5&1&-1&1&-1&1&5&-2&-2&-1&1\\
X.8&-2&-2&3&2&3&-2&-2&-2&-1&1&-2&1&5&1&1&1&-1&1&1&-1&-2\\
X.9&5&5&3&5&3&5&1&1&5&-1&-2&1&-1&-1&1&1&-1&-2&-2&-1&-2\\
X.10&4&8&-1&.&2&.&.&.&2&-2&.&3&.&2&.&3&.&.&.&-1&.\\
X.11&.&.&.&.&.&.&4&-4&.&.&.&-2&.&.&.&2&.&1&-1&.&-2\\
X.12&-5&7&.&-1&-3&-1&3&3&-3&1&.&.&-1&1&3&.&-1&.&.&.&.\\
X.13&3&3&13&-5&4&3&-1&-1&-2&.&3&-1&-2&.&.&-1&-2&-1&-1&1&-1\\
X.14&1&1&-6&1&3&1&-3&-3&1&1&-1&.&1&1&-1&.&-5&-3&-3&-2&3\\
X.15&-1&-1&-6&7&3&-1&3&3&-5&-1&1&.&1&-1&1&.&1&-3&-3&-2&-3\\
X.16&1&1&-6&1&3&1&-3&-3&1&1&1&.&-5&1&1&.&1&3&3&-2&-3\\
X.17&2&2&3&6&-6&2&2&2&.&2&2&-1&.&2&2&-1&.&2&2&3&2\\
X.18&-1&-1&-1&-5&-1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&7&-1\\
X.19&2&2&12&6&3&2&2&2&3&-1&2&2&3&-1&-1&2&3&2&2&.&2\\
X.20&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&-3\\
X.21&-3&-3&.&9&.&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.22&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&.&.\\
X.23&-2&-2&7&2&4&-2&2&2&2&-2&3&-1&2&-2&.&-1&-4&2&2&-1&-1\\
X.24&-4&-4&-2&-4&7&-4&.&.&-1&-1&-4&.&-1&-1&-1&.&-1&.&.&2&.\\
X.25&3&3&7&-1&4&3&-1&-1&-4&.&-2&-1&2&.&-2&-1&2&2&2&-1&2\\
X.26&-2&-2&7&2&4&-2&2&2&2&-2&-2&-1&-4&-2&-2&-1&2&-1&-1&-1&2\\
X.27&2&2&3&-10&3&2&-2&-2&-1&-1&.&1&-1&-1&3&1&-1&-2&-2&-1&4\\
X.28&.&.&3&8&3&.&4&4&-1&3&2&1&-1&3&-1&1&-1&-2&-2&-1&-2\\
X.29&2&2&3&-10&3&2&-2&-2&-1&-1&2&1&-1&-1&-1&1&-1&4&4&-1&-2\\
X.30&4&-4&2&.&2&-4&.&.&-2&-2&.&.&.&2&.&.&.&.&.&-2&.\\
X.31&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-3&.&.\\
X.32&4&4&.&-4&-3&4&.&.&3&1&.&.&-1&1&-3&.&-1&.&.&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.34&3&3&-3&7&6&3&-1&-1&-2&.&-1&-1&-2&.&2&-1&4&-1&-1&1&-1\\
X.35&-1&-1&-3&-17&6&-1&-1&-1&4&2&3&-1&-2&2&.&-1&-2&-1&-1&1&-1\\
X.36&3&3&-3&7&6&3&-1&-1&-2&.&3&-1&4&.&.&-1&-2&-1&-1&1&-1\\
X.37&.&.&-6&-8&-6&.&.&.&-2&.&.&.&4&.&.&.&-2&.&.&-2&.\\
X.38&4&4&-6&4&-6&4&.&.&4&-2&.&.&-2&-2&.&.&-2&.&.&-2&.\\
X.39&.&.&-6&-8&-6&.&.&.&-2&.&4&.&-2&.&-2&.&4&.&.&-2&.\\
X.40&-2&-2&-4&-6&5&-2&2&2&-3&1&-2&2&-3&1&1&2&-3&2&2&.&2\\
X.41&-6&-6&9&-6&.&-6&2&2&.&.&3&-1&.&.&.&-1&.&-1&-1&-3&-1\\
X.42&3&3&9&3&.&3&-1&-1&.&.&3&-1&.&.&.&-1&.&2&2&-3&-1\\
X.43&3&3&9&3&.&3&-1&-1&.&.&-6&-1&.&.&.&-1&.&-1&-1&-3&2\\
X.44&.&.&.&.&.&.&-4&4&.&.&.&-4&.&.&.&4&.&-1&1&.&2\\
X.45&4&-4&3&.&6&-4&.&.&2&-2&.&-3&.&2&.&-3&.&.&.&-1&.\\
X.46&5&-7&.&1&-6&1&-3&-3&.&2&.&.&-2&2&.&.&-2&.&.&.&.\\
X.47&-4&-4&-6&4&3&-4&.&.&1&-1&3&.&1&-1&3&.&1&.&.&-2&3\\
X.48&-4&-4&-6&4&3&-4&.&.&1&-1&-4&.&1&-1&-1&.&1&3&3&-2&.\\
X.49&3&3&-6&-5&3&3&3&3&1&3&-4&.&1&3&-1&.&1&.&.&-2&.\\
X.50&4&4&-10&-4&2&4&.&.&-4&-2&.&.&2&-2&.&.&2&.&.&2&.\\
X.51&.&.&-10&8&2&.&.&.&2&.&.&.&-4&.&.&.&2&.&.&2&.\\
X.52&.&.&-10&8&2&.&.&.&2&.&4&.&2&.&-2&.&-4&.&.&2&.\\
X.53&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&-3\\
X.54&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&.&.\\
X.55&-3&-3&.&9&.&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&16&8&-3&.&.&-8&.&.&4&4&.&3&.&-4&.&3&.&.&.&1&.\\
X.57&-12&-12&-3&.&.&4&.&.&.&.&.&-3&.&.&.&-3&.&.&.&-3&.\\
X.58&.&.&.&.&.&.&4&-4&.&.&.&4&.&.&.&-4&.&-2&2&.&-2\\
X.59&-1&11&.&-5&3&3&3&3&-3&-1&.&.&1&-1&3&.&1&.&.&.&.\\
X.60&18&-6&.&-6&.&10&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&3\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&.\\
X.63&3&3&.&-9&.&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&-9&3&.&3&.&-5&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&-9&3&.&3&.&-5&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&14&8&-4&.&.&.&-4&.&.&.&-4&.&.&.&-4&.&.&2&.\\
X.67&.&12&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&4&-4&.&.&.&-2&.&.&.&2&.&-2&2&.&4\\
X.69&.&.&.&.&.&.&-8&8&.&.&.&-2&.&.&.&2&.&-2&2&.&-2\\
X.70&-14&10&.&-2&-3&-6&-6&-6&-3&1&.&.&1&1&-3&.&1&.&.&.&.\\
X.71&10&-14&.&-2&-3&2&6&6&3&1&.&.&1&1&3&.&1&.&.&.&.\\
X.72&-5&7&.&-1&-3&-1&3&3&3&1&.&.&-1&1&-3&.&-1&.&.&.&.\\
X.73&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&12&1&.&4&4&.&.&4&.&.&-3&.&.&.&-3&.&.&.&1&.\\
X.75&-2&-2&15&-6&-3&-2&-2&-2&3&1&-2&1&3&1&1&1&3&-2&-2&3&-2\\
X.76&4&8&1&.&4&.&.&.&.&4&.&3&.&-4&.&3&.&.&.&-3&.\\
X.77&-1&11&.&-5&-6&3&3&3&.&2&.&.&-2&2&.&.&-2&.&.&.&.\\
X.78&-5&7&.&3&-6&-1&3&3&-6&-2&.&.&.&-2&.&.&.&.&.&.&.\\
X.79&-5&7&.&3&-6&-1&3&3&.&-2&.&.&.&-2&6&.&.&.&.&.&.\\
X.80&-5&7&.&3&-6&-1&3&3&.&-2&.&.&.&-2&-6&.&.&.&.&.&.\\
X.81&-5&7&.&3&-6&-1&3&3&6&-2&.&.&.&-2&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&4&-4&.&.&.&4&.&.&.&-4&.&1&-1&.&-2\\
X.86&.&-12&-2&.&4&-4&.&.&-4&.&.&.&.&.&.&.&.&.&.&2&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&-4&-4&.&4&3&-4&.&.&3&-1&.&.&1&-1&-3&.&1&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&4&4&4&3&2&2&3&1&1&6&6&3&1&1&5&4&2&6\\
3&2&1&1&1&1&1&1&1&.&.&.&1&1&1&.&.&3&3&3&1&.&.&2\\
5&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&1&1&1&.\\
7&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}
&14a&14b&14c&15a&15b&15c&16a&16b&18a&18b&18c&20a&20b&20c&24a\\
\hline
2P&6m&6o&6o&6o&6n&6r&6l&6r&7a&7a&7a&15a&15b&15c&8c&8f&9a&9b&9c&10a
&10b&10d&12_{1}\\
3P&4i&4k&4j&4l&4u&4r&4m&4s&14a&14c&14b&5a&5b&5c&16a&16b&6g&6g&6g
&20a&20b&20c&8a\\
5P&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}
&14a&14c&14b&3a&3b&3c&16a&16b&18a&18b&18c&4a&4b&4d&24a\\
7P&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}
&2a&2b&2b&15a&15b&15c&16a&16b&18a&18b&18c&20a&20b&20c&24a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&2&1&-1&1&.&.&-1&.&.&.&.&.&.&.&-2&2&1&1&1&3&-1&-1&-2\\
X.3&1&-2&.&-2&.&-1&1&-1&.&.&.&-1&.&.&1&1&2&-1&-1&5&1&.&2\\
X.4&-2&-2&.&2&-1&-1&1&-1&.&.&.&.&.&-1&1&1&-1&2&-1&.&.&1&1\\
X.5&1&2&.&-2&-1&.&1&.&.&.&.&.&-1&.&1&1&-1&-1&2&.&.&.&1\\
X.6&1&1&-1&1&-1&-1&-2&-1&1&1&1&.&.&.&.&.&-1&-1&-1&.&.&.&1\\
X.7&1&1&1&-1&.&.&1&.&.&.&.&-1&-1&1&.&.&.&.&.&-1&-1&.&-2\\
X.8&-2&-1&1&1&.&1&1&1&.&.&.&-1&1&-1&.&.&.&.&.&-1&-1&-1&-2\\
X.9&-2&1&1&1&1&.&1&.&.&.&.&1&-1&-1&.&.&.&.&.&4&.&-1&5\\
X.10&.&.&2&.&.&.&-1&.&1&-1&-1&1&.&.&.&.&3&.&.&-2&2&.&.\\
X.11&2&.&.&.&.&1&.&-1&-2&.&.&2&.&1&.&.&-2&1&-2&.&.&.&.\\
X.12&.&-1&1&-1&-1&.&.&.&2&.&.&2&.&.&-1&-1&.&.&.&1&1&.&-1\\
X.13&-1&.&2&.&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&1&1&1&.&.&.&3\\
X.14&3&1&-1&-1&1&1&.&1&.&.&.&.&.&-1&.&.&.&.&.&.&.&1&1\\
X.15&-3&1&-1&1&-1&1&.&1&.&.&.&-1&.&.&.&.&.&.&.&5&1&.&-1\\
X.16&-3&-1&-1&1&1&-1&.&-1&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1\\
X.17&2&2&.&2&.&.&-1&.&-1&-1&-1&.&.&.&2&-2&.&.&.&.&.&.&2\\
X.18&-1&-1&1&-1&1&1&-1&1&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&-1\\
X.19&2&-1&-1&-1&.&.&2&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&2\\
X.20&-3&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&-3&1&-1&.\\
X.21&.&.&.&.&-1&.&.&.&.&.&.&1&.&.&-1&-1&.&.&.&7&-1&1&-3\\
X.22&.&.&.&.&.&-1&.&-1&.&.&.&.&1&.&-1&-1&.&.&.&-3&1&1&.\\
X.23&-1&-2&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&-2&1&.&.&.&-2\\
X.24&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&2&-2&1&1&1&.&.&.&-4\\
X.25&2&-2&.&-2&1&.&-1&.&.&.&.&.&.&.&.&.&-2&1&1&.&.&.&3\\
X.26&2&.&.&-2&.&1&-1&1&.&.&.&.&.&.&.&.&1&1&-2&.&.&.&-2\\
X.27&4&-1&-1&3&.&.&1&.&.&.&.&.&.&1&.&.&.&.&.&.&.&-1&2\\
X.28&-2&-1&-1&-1&.&.&1&.&.&.&.&1&.&.&.&.&.&.&.&-5&-1&.&.\\
X.29&-2&3&-1&-1&.&.&1&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&2\\
X.30&.&.&-2&.&-2&.&.&.&.&.&.&-1&.&.&.&.&3&.&.&-4&.&.&.\\
X.31&.&.&.&.&.&-1&.&1&.&.&.&-2&1&-1&.&.&-2&1&1&.&.&.&.\\
X.32&.&1&-1&1&.&.&.&.&.&.&.&-2&.&.&-1&-1&.&.&.&2&2&.&-4\\
X.33&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&-2&2&.&.&.&-3&1&1&.\\
X.34&-1&.&.&2&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.35&-1&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.36&-1&2&.&.&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.37&.&-2&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&.&.&.&4&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.&-1&-1&.&4\\
X.39&.&.&.&-2&.&.&.&.&.&.&.&1&1&-1&.&.&.&.&.&4&.&-1&.\\
X.40&2&1&1&1&.&.&2&.&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&-2\\
X.41&-1&.&.&.&2&-1&-1&-1&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-6\\
X.42&-1&.&.&.&-1&2&-1&2&.&.&.&.&.&.&1&1&.&.&.&.&.&.&3\\
X.43&2&.&.&.&-1&-1&-1&-1&.&.&.&.&.&.&1&1&.&.&.&.&.&.&3\\
X.44&-2&.&.&.&.&-1&.&1&.&.&.&-2&1&-1&.&.&2&-1&-1&.&.&.&.\\
X.45&.&.&-2&.&2&.&1&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&.&.&.&.&1&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&-1&-1&.&1\\
X.47&3&-1&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.48&.&3&1&-1&.&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.49&.&-1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.50&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&2&-1&-1&-5&-1&.&4\\
X.51&.&-2&.&.&.&.&.&.&.&.&.&.&1&.&.&.&-1&-1&2&.&.&.&.\\
X.52&.&.&.&-2&.&.&.&.&.&.&.&.&.&1&.&.&-1&2&-1&.&.&-1&.\\
X.53&-3&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&3&-1&2&.\\
X.54&.&.&.&.&.&-1&.&-1&.&.&.&.&1&.&.&.&.&.&.&3&-1&-1&.\\
X.55&.&.&.&.&-1&.&.&.&.&.&.&1&.&.&.&.&.&.&.&-2&2&-1&-3\\
X.56&.&.&.&.&.&.&-1&.&.&.&.&1&.&.&.&.&.&.&.&-2&-2&.&.\\
X.57&.&.&.&.&2&.&1&.&.&.&.&1&.&.&.&.&.&.&.&-2&-2&.&.\\
X.58&2&.&.&.&.&.&.&.&2&.&.&.&-1&.&.&.&2&-1&-1&.&.&.&.\\
X.59&.&-1&1&-1&-1&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-5\\
X.60&.&.&.&.&2&.&.&.&.&.&.&2&.&.&1&1&.&.&.&1&1&.&-6\\
X.61&3&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&1&.\\
X.62&.&.&.&.&.&1&.&1&.&.&.&.&-1&.&-1&-1&.&.&.&.&.&.&.\\
X.63&.&.&.&.&1&.&.&.&.&.&.&-1&.&.&-1&-1&.&.&.&5&1&.&3\\
X.64&.&.&.&.&-1&.&.&.&.&.&.&-1&.&.&1&1&.&.&.&1&1&.&3\\
X.65&.&.&.&.&-1&.&.&.&.&.&.&-1&.&.&1&1&.&.&.&1&1&.&3\\
X.66&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
X.67&.&.&.&.&2&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&-4&.&.&.\\
X.68&-4&.&.&.&.&.&.&.&.&.&.&2&-1&.&.&.&4&1&1&.&.&.&.\\
X.69&2&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&-2&-2&1&.&.&.&.\\
X.70&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-1&.&2\\
X.71&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&3&-1&.&2\\
X.72&.&1&-1&1&-1&.&.&.&.&.&.&2&.&.&.&.&.&.&.&-2&-2&.&-1\\
X.73&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&1&1&1&-4&.&.&.\\
X.74&.&.&.&.&-2&.&1&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.\\
X.75&-2&1&-1&1&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\
X.76&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.\\
X.77&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-5\\
X.78&.&.&-2&.&1&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-1\\
X.79&.&2&.&-2&1&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&-1\\
X.80&.&-2&.&2&1&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&-1\\
X.81&.&.&2&.&1&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-1\\
X.82&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&1&1&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&-1&B&\bar{B}&.&.&.&-1&-1&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&-1&\bar{B}&B&.&.&.&-1&-1&.&.&.&.&.&.&.\\
X.85&2&.&.&.&.&-1&.&1&-2&.&.&.&.&.&.&.&2&-1&2&.&.&.&.\\
X.86&.&.&.&.&2&.&.&.&.&.&.&1&.&.&.&.&-3&.&.&-2&2&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&2&1&1&.&.&2&-1&-1&.&.&.&.\\
X.88&.&1&-1&1&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&1&1&.&4\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrr}
2&6&4&5&5&5&4&3&2&3&2&2&1&1&2&3&2\\
3&1&2&1&1&1&1&1&.&1&1&1&1&1&2&.&1\\
5&.&.&.&.&.&.&.&.&1&1&1&1&1&.&1&1\\
7&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
\hline
&24b&24c&24d&24e&24f&24g&24h&28a&30a&30b&30c&30d&30e&36a&40a&60a\\
\hline
2P&12_{2}&12_{7}&12_{8}&12_{3}&12_{4}&12_{7}&12_{13}&14a&15a&15a
&15a&15b&15c&18a&20a&30a\\
3P&8c&8a&8d&8j&8e&8b&8i&28a&10a&10b&10b&10c&10d&12_{5}&40a&20a\\
5P&24b&24c&24d&24e&24f&24g&24h&28a&6a&6b&6b&6c&6d&36a&8a&12_{1}\\
7P&24b&24c&24d&24e&24f&24g&24h&4a&30a&30c&30b&30d&30e&36a&40a&60a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&2&1&.&.&.&-1&.&.&.&.&.&.&.&1&-1&.\\
X.3&-2&2&.&.&.&.&-1&.&-1&-1&-1&.&.&2&1&-1\\
X.4&1&-2&-1&-1&-1&.&.&.&.&.&.&.&-1&-1&.&.\\
X.5&1&-2&-1&-1&-1&.&-1&.&.&.&.&-1&.&-1&.&.\\
X.6&1&1&-1&-1&-1&-1&-1&1&.&.&.&.&.&-1&.&.\\
X.7&-2&1&.&.&.&1&1&.&-1&-1&-1&-1&1&.&-1&-1\\
X.8&-2&1&.&.&.&1&.&.&-1&-1&-1&1&-1&.&-1&-1\\
X.9&1&-1&1&1&1&1&.&.&1&1&1&-1&-1&.&.&1\\
X.10&.&.&2&.&-2&.&.&1&1&-1&-1&.&.&-1&.&1\\
X.11&.&.&.&.&.&.&.&.&-2&.&.&.&-1&.&.&.\\
X.12&-1&-1&1&-1&1&-1&.&-2&2&.&.&.&.&.&-1&-2\\
X.13&-1&.&-1&-1&-1&2&-1&.&.&.&.&.&.&1&.&.\\
X.14&-3&1&1&1&1&-1&-1&.&.&.&.&.&-1&.&.&.\\
X.15&3&-1&-1&-1&-1&-1&1&.&-1&-1&-1&.&.&.&1&-1\\
X.16&-3&1&1&1&1&-1&1&.&.&.&.&-1&.&.&.&.\\
X.17&2&2&.&.&.&.&.&-1&.&.&.&.&.&.&.&.\\
X.18&-1&-1&1&1&1&1&1&.&.&.&.&.&.&-1&.&.\\
X.19&2&-1&.&.&.&-1&.&.&.&.&.&.&.&.&.&.\\
X.20&.&.&.&.&.&.&-1&.&.&.&.&.&1&.&1&.\\
X.21&-3&.&-1&-1&-1&.&.&.&1&1&1&.&.&.&-1&1\\
X.22&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.\\
X.23&2&-2&.&.&.&.&1&.&.&.&.&.&.&1&.&.\\
X.24&.&-1&.&.&.&-1&.&.&.&.&.&.&.&1&.&.\\
X.25&-1&.&1&1&1&.&.&.&.&.&.&.&.&-2&.&.\\
X.26&2&-2&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.27&-2&-1&.&.&.&-1&.&.&.&.&.&.&1&.&.&.\\
X.28&4&3&.&.&.&-1&.&.&1&1&1&.&.&.&-1&1\\
X.29&-2&-1&.&.&.&-1&.&.&.&.&.&1&.&.&.&.\\
X.30&.&.&-2&2&2&.&.&.&-1&1&1&.&.&-1&.&-1\\
X.31&.&.&.&.&.&.&.&.&2&.&.&-1&1&.&.&.\\
X.32&.&-1&.&.&.&1&.&.&-2&.&.&.&.&.&-2&2\\
X.33&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&1&.\\
X.34&-1&.&1&1&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.35&-1&2&-1&-1&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.36&-1&.&1&1&1&.&1&.&.&.&.&.&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&1&1&1&-1&1&.&.&1\\
X.38&.&-2&.&.&.&.&.&.&-1&-1&-1&1&1&.&-1&-1\\
X.39&.&.&.&.&.&.&.&.&1&1&1&1&-1&.&.&1\\
X.40&2&1&.&.&.&1&.&.&.&.&.&.&.&-1&.&.\\
X.41&2&.&2&2&2&.&-1&.&.&.&.&.&.&.&.&.\\
X.42&-1&.&-1&-1&-1&.&-1&.&.&.&.&.&.&.&.&.\\
X.43&-1&.&-1&-1&-1&.&2&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&.&.&.&.&.&2&.&.&-1&1&.&.&.\\
X.45&.&.&-2&-2&2&.&.&1&.&.&.&.&.&.&.&.\\
X.46&1&-2&-1&1&-1&.&.&.&-2&.&.&.&.&.&1&2\\
X.47&.&-1&.&.&.&1&-1&.&.&.&.&.&.&.&.&.\\
X.48&.&-1&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.49&3&3&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.\\
X.50&.&-2&.&.&.&.&.&.&1&1&1&.&.&2&-1&1\\
X.51&.&.&.&.&.&.&.&.&.&.&.&1&.&-1&.&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.53&.&.&.&.&.&.&-1&.&.&.&.&.&1&.&-1&.\\
X.54&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-1&.\\
X.55&-3&.&-1&-1&-1&.&.&.&1&1&1&.&.&.&2&1\\
X.56&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&1\\
X.57&.&.&2&-2&-2&.&.&.&1&-1&-1&.&.&.&.&1\\
X.58&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.59&-1&1&1&-1&1&-1&.&2&.&.&.&.&.&.&.&.\\
X.60&2&.&-2&2&-2&.&.&.&2&.&.&.&.&.&-1&-2\\
X.61&.&.&.&.&.&.&1&.&.&.&.&.&-1&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.63&3&.&1&1&1&.&.&.&-1&-1&-1&.&.&.&1&-1\\
X.64&-1&.&1&-1&1&.&.&.&-1&A&\bar{A}&.&.&.&-1&1\\
X.65&-1&.&1&-1&1&.&.&.&-1&\bar{A}&A&.&.&.&-1&1\\
X.66&.&.&.&.&.&.&.&1&.&.&.&.&.&-1&.&.\\
X.67&.&.&.&-2&.&.&.&-1&-1&1&1&.&.&.&.&-1\\
X.68&.&.&.&.&.&.&.&.&-2&.&.&1&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.\\
X.70&2&-1&.&.&.&-1&.&.&.&.&.&.&.&.&1&.\\
X.71&-2&-1&.&.&.&1&.&.&.&.&.&.&.&.&1&.\\
X.72&-1&-1&1&-1&1&1&.&.&2&.&.&.&.&.&2&-2\\
X.73&.&.&.&.&.&.&.&1&-1&-1&-1&-1&-1&1&.&-1\\
X.74&.&.&.&2&.&.&.&.&.&.&.&.&.&1&.&.\\
X.75&-2&1&.&.&.&-1&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&-2&.&2&.&.&.&.&.&.&.&.&1&.&.\\
X.77&-1&-2&1&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.78&-1&2&-1&1&-1&2&.&.&.&.&.&.&.&.&.&.\\
X.79&-1&2&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.80&-1&2&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.81&-1&2&-1&1&-1&-2&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&-2&.&.&.&.&1&-1&-1&.&.&1&.&1\\
X.87&.&.&.&.&.&.&.&.&-2&.&.&-1&-1&.&.&.\\
X.88&.&1&.&.&.&1&.&.&2&.&.&.&.&.&-1&-2\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrr}
2&21&21&20&18&15&15&18&15&14&13&7&7&8&6&17&16&17\\
3&5&5&2&3&2&2&1&1&1&5&5&5&4&5&4&2&2\\
5&2&2&1&.&1&1&.&1&.&1&1&1&.&.&1&1&.\\
7&1&1&1&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&3a&3b&3c&3d&3e&4a&4b&4c\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&2a&2b&2a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&1a&1a&1a&1a&1a&4a&4b&4c\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&3a&3b&3c&3d&3e&4a&4b&4c\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&3a&3b&3c&3d&3e&4a&4b&4c\\
\hline
X.89&8400&8400&-560&-240&.&.&80&80&16&-180&.&.&6&21&560&160&-80\\
X.90&8640&8640&448&192&.&.&192&64&.&108&.&.&-18&.&-576&64&192\\
X.91&8960&-8960&.&.&224&-224&.&.&.&-160&74&20&8&14&.&.&.\\
X.92&9450&9450&490&-54&210&210&10&-30&26&-135&.&.&9&.&-630&50&42\\
X.93&9450&9450&490&138&-30&-30&202&50&10&-135&.&.&9&.&-630&130&234\\
X.94&9450&9450&490&-54&-30&-30&10&-30&26&-135&.&.&9&.&-630&50&42\\
X.95&9450&9450&490&522&210&210&74&-30&10&-135&.&.&9&.&-630&50&-150\\
X.96&9450&9450&490&522&-30&-30&74&-30&10&-135&.&.&9&.&-630&50&-150\\
X.97&10080&10080&-672&480&.&.&-160&32&-32&-216&.&.&18&9&672&128&160\\
X.98&10752&-10752&.&.&64&-64&.&.&.&-192&-30&-84&24&6&.&.&.\\
X.99&10752&-10752&.&.&64&-64&.&.&.&672&-30&24&24&6&.&.&.\\
X.100&12600&12600&-840&408&.&.&-136&-40&56&.&.&.&18&18&840&-80&136\\
X.101&12600&12600&-840&24&.&.&-8&120&-8&540&.&.&-18&-9&840&80&8\\
X.102&12600&12600&-840&-168&.&.&56&40&-8&.&.&.&18&18&840&320&-56\\
X.103&13440&-13440&.&.&16&-16&.&.&.&480&21&-60&-24&-6&.&.&.\\
X.104&14400&14400&-960&-192&.&.&64&.&.&540&.&.&.&-18&960&320&-64\\
X.105&16128&-16128&.&.&96&-96&.&.&.&-288&-45&-72&.&-18&.&.&.\\
X.106&16128&-16128&.&.&96&-96&.&.&.&-288&90&36&.&-18&.&.&.\\
X.107&16128&-16128&.&.&96&-96&.&.&.&576&-45&36&.&-18&.&.&.\\
X.108&18900&18900&980&372&-180&-180&-12&-20&-12&-270&.&.&18&.&-1260
&140&-204\\
X.109&18900&18900&980&-204&60&60&-76&-100&20&540&.&.&-9&.&-1260&380
&-12\\
X.110&18900&18900&980&468&180&180&84&-60&36&135&.&.&-36&.&-1260&100
&-108\\
X.111&18900&18900&980&84&-60&-60&-44&20&-44&540&.&.&-9&.&-1260&20
&-108\\
X.112&18900&18900&980&-492&180&180&-108&-60&-12&-270&.&.&18&.&-1260
&260&84\\
X.113&20160&20160&-1344&192&.&.&-64&.&-64&216&.&.&-18&18&1344&320&64\\
X.114&20736&-20736&.&.&-96&96&.&.&.&.&81&.&.&.&.&.&.\\
X.115&22400&-22400&.&.&240&-240&.&.&.&320&95&-40&-16&8&.&.&.\\
X.116&22400&-22400&.&.&240&-240&.&.&.&-160&-25&20&32&26&.&.&.\\
X.117&22680&22680&-1512&-72&.&.&24&232&24&324&.&.&.&.&1512&288&-24\\
X.118&22680&22680&-1512&504&.&.&-168&88&24&324&.&.&.&.&1512&-48&168\\
X.119&22680&22680&-1512&-72&.&.&24&-152&24&324&.&.&.&.&1512&-288&-24\\
X.120&25200&25200&-1680&48&.&.&-16&-80&48&540&.&.&.&9&1680&160&16\\
X.121&25200&25200&-1680&-336&.&.&112&80&-16&-540&.&.&18&-18&1680&320
&-112\\
X.122&25920&25920&-1728&576&.&.&-192&128&.&-324&.&.&.&.&1728&192&192\\
X.123&28350&28350&1470&-162&-90&-90&30&-170&-18&405&.&.&.&.&-1890&390
&126\\
X.124&28350&28350&1470&-162&-90&-90&30&70&30&405&.&.&.&.&-1890&-330
&126\\
X.125&33600&33600&-2240&-192&.&.&64&.&-64&360&.&.&6&30&2240&-320&-64\\
X.126&33600&33600&-2240&576&.&.&-192&.&.&-180&.&.&-12&-24&2240&320
&192\\
X.127&34020&34020&1764&-540&180&180&-156&36&-60&.&.&.&.&.&-2268&36&36\\
X.128&34020&34020&1764&324&-180&-180&-60&-84&36&.&.&.&.&.&-2268&396
&-252\\
X.129&37800&37800&-2520&-504&.&.&168&120&-24&.&.&.&.&-27&2520&.&-168\\
X.130&37800&37800&1960&168&-120&-120&-88&200&8&270&.&.&9&.&-2520&-440
&-216\\
X.131&37800&37800&1960&-408&120&120&-152&120&40&270&.&.&9&.&-2520
&-200&-24\\
X.132&38400&-38400&.&.&-320&320&.&.&.&-480&60&60&24&6&.&.&.\\
X.133&40320&40320&-2688&384&.&.&-128&-128&.&216&.&.&.&-18&2688&-512
&128\\
X.134&42525&42525&2205&-675&45&45&-3&-75&-3&.&.&.&.&.&-2835&45&333\\
X.135&42525&42525&2205&189&-315&-315&93&45&-3&.&.&.&.&.&-2835&-315&45\\
X.136&42525&42525&2205&1053&45&45&189&-75&-51&.&.&.&.&.&-2835&45&-243\\
X.137&42525&42525&2205&189&405&405&93&45&-3&.&.&.&.&.&-2835&-315&45\\
X.138&44800&-44800&.&.&-160&160&.&.&.&-320&-5&-140&-8&-2&.&.&.\\
X.139&44800&-44800&.&.&-160&160&.&.&.&640&55&-80&40&16&.&.&.\\
X.140&44800&-44800&.&.&-160&160&.&.&.&1120&-5&40&-8&-2&.&.&.\\
X.141&45360&45360&-3024&-144&.&.&48&80&48&-324&.&.&.&.&3024&.&-48\\
X.142&48600&48600&-3240&-648&.&.&216&-120&24&.&.&.&.&.&3240&.&-216\\
X.143&50400&50400&-3360&96&.&.&-32&-160&-32&.&.&.&18&-9&3360&-320&32\\
X.144&51840&-51840&.&.&336&-336&.&.&.&.&81&.&.&.&.&.&.\\
X.145&53760&-53760&.&.&64&-64&.&.&.&480&-6&-60&-24&-24&.&.&.\\
X.146&56700&56700&2940&-324&-180&-180&60&-100&12&-405&.&.&.&.&-3780
&60&252\\
X.147&57344&-57344&.&.&.&.&.&.&.&512&-64&80&-16&32&.&.&.\\
X.148&57344&-57344&.&.&.&.&.&.&.&-640&-64&-64&-16&32&.&.&.\\
X.149&60480&60480&3136&-192&.&.&-192&64&.&-540&.&.&-18&.&-4032&64
&-192\\
X.150&61440&61440&-4096&.&.&.&.&.&.&-576&.&.&-24&24&4096&.&.\\
X.151&65536&-65536&.&.&.&.&.&.&.&-512&64&64&-32&16&.&.&.\\
X.152&67200&-67200&.&.&80&-80&.&.&.&-480&-75&60&24&-30&.&.&.\\
X.153&72576&-72576&.&.&240&-240&.&.&.&.&-81&.&.&.&.&.&.\\
X.154&89600&-89600&.&.&-320&320&.&.&.&-160&20&20&8&-22&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&14&15&16&14&14&14&14&14&14&13&13&13&13&12&9&9&10&8&8&7&3&3\\
3&2&2&1&2&2&2&1&1&1&1&.&.&.&.&1&1&.&1&.&1&1&1\\
5&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&5b
&5c\\
\hline
2P&2a&2a&2b&2c&2b&2c&2b&2b&2b&2c&2b&2c&2c&2c&2d&2d&2f&2g&2h&5a&5b
&5c\\
3P&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&5b
&5c\\
5P&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&1a&1a
&1a\\
7P&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&5b
&5c\\
\hline
X.89&.&-16&-32&24&.&24&-16&.&.&-8&.&8&8&-8&.&.&.&.&.&.&.&.\\
X.90&.&64&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&.&.\\
X.91&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&5&.\\
X.92&-30&2&-14&6&-6&6&26&-14&2&6&10&14&-18&-2&6&6&-2&2&2&.&.&.\\
X.93&-30&82&66&6&-70&6&10&2&2&6&-6&14&-18&-2&-6&-6&-2&-2&-2&.&.&.\\
X.94&210&2&-14&6&-6&6&26&2&-14&6&10&14&-18&-2&-6&-6&-2&2&2&.&.&.\\
X.95&-30&2&-14&6&-6&6&10&-14&2&6&-6&-18&14&-2&6&6&-2&2&-2&.&.&.\\
X.96&210&2&-14&6&-6&6&10&2&-14&6&-6&-18&14&-2&-6&-6&-2&2&-2&.&.&.\\
X.97&.&-32&.&48&.&48&32&.&.&-16&.&16&16&-16&.&.&.&.&.&-10&.&.\\
X.98&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-3&-8\\
X.99&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&32&-3&2\\
X.100&.&8&16&-36&.&-36&-56&.&.&12&.&4&4&-4&.&.&.&4&.&.&.&.\\
X.101&.&40&-80&60&.&60&8&.&.&-20&.&4&4&-4&.&.&.&4&.&.&.&.\\
X.102&.&-104&32&-36&.&-36&8&.&.&12&.&-12&-12&12&.&.&.&.&.&.&.&.\\
X.103&.&.&.&80&.&-80&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-5&.\\
X.104&.&-128&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.\\
X.105&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&-8&8&.&.&.&8&3&-2\\
X.106&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&-8&8&.&.&.&8&3&-2\\
X.107&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&-8&8&.&.&.&8&3&-2\\
X.108&-180&44&12&24&20&24&-12&12&12&24&20&.&.&.&.&.&.&.&.&.&.&.\\
X.109&60&92&-4&.&20&.&20&-4&-4&.&-12&-8&-8&-8&.&.&8&.&.&.&.&.\\
X.110&180&4&-28&12&-12&12&36&-12&-12&12&4&-4&-4&-4&.&.&-4&4&.&.&.&.\\
X.111&-60&20&20&36&20&36&-44&4&4&36&20&4&4&4&.&.&-4&.&-4&.&.&.\\
X.112&180&68&4&12&20&12&-12&-12&-12&12&-12&-4&-4&-4&.&.&4&.&-4&.&.&.\\
X.113&.&-128&64&.&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&-20&.&.\\
X.114&.&.&.&96&.&-96&.&.&.&.&.&.&.&.&-8&8&.&.&.&-24&1&6\\
X.115&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.\\
X.116&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.\\
X.117&.&24&-128&-36&.&-36&-24&.&.&12&.&-12&-12&12&.&.&.&.&.&-10&.&.\\
X.118&.&72&-80&-36&.&-36&-24&.&.&12&.&4&4&-4&.&.&.&-4&.&-10&.&.\\
X.119&.&24&64&108&.&108&-24&.&.&-36&.&4&4&-4&.&.&.&.&.&-10&.&.\\
X.120&.&-112&96&-24&.&-24&-48&.&.&8&.&-8&-8&8&.&.&.&.&.&.&.&.\\
X.121&.&-80&.&72&.&72&16&.&.&-24&.&-8&-8&8&.&.&.&.&.&.&.&.\\
X.122&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&10&.&.\\
X.123&-90&54&-58&-30&-18&-30&-18&6&6&-30&-2&26&-6&10&6&6&-6&2&-2&.&.
&.\\
X.124&-90&-90&-10&42&-18&42&30&6&6&42&-18&-14&18&2&-6&-6&2&2&2&.&.&.\\
X.125&.&128&-64&.&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&-128&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.\\
X.127&180&36&36&36&36&36&-60&-12&-12&36&4&4&4&4&.&.&-4&.&4&-15&.&.\\
X.128&-180&108&12&.&36&.&36&12&12&.&4&-8&-8&-8&.&.&8&.&.&-15&.&.\\
X.129&.&72&-96&-60&.&-60&24&.&.&20&.&12&12&-12&.&.&.&.&.&.&.&.\\
X.130&-120&-56&72&-24&40&-24&8&8&8&-24&8&8&8&8&.&.&-8&.&.&.&.&.\\
X.131&120&-8&56&-48&40&-48&40&-8&-8&-48&-24&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&64&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&10&.&.\\
X.134&45&-27&-51&-27&-27&-27&-3&-3&-3&-27&37&-27&21&-3&-3&-3&1&-3&1&.
&.&.\\
X.135&405&-99&-27&9&-27&9&-3&21&-27&9&5&1&-15&-7&9&9&5&-3&-3&.&.&.\\
X.136&45&-27&-51&-27&-27&-27&-51&-3&-3&-27&-11&5&-11&-3&-3&-3&1&-3&5
&.&.&.\\
X.137&-315&-99&-27&9&-27&9&-3&-27&21&9&5&1&-15&-7&-3&-3&5&-3&-3&.&.&.\\
X.138&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.\\
X.139&.&.&.&-96&.&96&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
X.140&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.\\
X.141&.&48&-64&72&.&72&-48&.&.&-24&.&-8&-8&8&.&.&.&.&.&-20&.&.\\
X.142&.&-72&96&-36&.&-36&-24&.&.&12&.&20&20&-20&.&.&.&.&.&.&.&.\\
X.143&.&32&64&-48&.&-48&32&.&.&16&.&-16&-16&16&.&.&.&.&.&.&.&.\\
X.144&.&.&.&-48&.&48&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&-5&.\\
X.145&.&.&.&-64&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&5&.\\
X.146&-180&-36&-68&12&-36&12&12&12&12&12&-20&12&12&12&.&.&-4&4&.&.&.
&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&4&-6\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24&4&4\\
X.149&.&64&64&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&15&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&20&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&16&-4&-4\\
X.152&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.\\
X.153&.&.&.&48&.&-48&.&.&.&.&.&.&.&.&-4&4&.&.&.&-24&-4&6\\
X.154&.&.&.&-64&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&13&12&7&7&10&8&6&7&7&7&6&6&6&9&7&5&5&6&6&6&6&7&5&3\\
3&5&2&5&5&3&4&5&3&3&3&3&3&3&1&2&3&3&2&2&2&2&1&1&.\\
5&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
\hline
&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u
&6v&6w&7a\\
\hline
2P&3a&3a&3b&3c&3a&3d&3e&3b&3d&3b&3e&3e&3c&3a&3d&3d&3d&3b&3d&3d&3b
&3d&3d&7a\\
3P&2a&2b&2a&2a&2c&2a&2a&2c&2c&2c&2c&2c&2c&2g&2b&2c&2c&2d&2d&2e&2e
&2f&2h&7a\\
5P&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u
&6v&6w&7a\\
7P&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u
&6v&6w&1a\\
\hline
X.89&-180&-20&.&.&-12&6&21&.&-6&.&-3&-3&.&-4&-2&.&.&.&.&.&.&2&-2&.\\
X.90&108&-20&.&.&12&-18&.&.&.&.&.&.&.&4&-2&-6&-6&.&.&.&.&.&.&2\\
X.91&160&.&-74&-20&.&-8&-14&-6&.&6&6&-6&.&.&.&.&.&2&-4&4&-2&.&.&.\\
X.92&-135&25&.&.&9&9&.&.&9&.&.&.&.&-3&1&9&-9&.&-3&-3&.&1&-1&.\\
X.93&-135&25&.&.&-15&9&.&.&9&.&.&.&.&-7&1&3&3&.&3&3&.&1&1&.\\
X.94&-135&25&.&.&9&9&.&.&9&.&.&.&.&-3&1&-9&9&.&3&3&.&1&-1&.\\
X.95&-135&25&.&.&9&9&.&.&-9&.&.&.&.&-3&1&-9&9&.&-3&-3&.&-1&1&.\\
X.96&-135&25&.&.&9&9&.&.&-9&.&.&.&.&-3&1&9&-9&.&3&3&.&-1&1&.\\
X.97&-216&-24&.&.&24&18&9&.&-6&.&-3&-3&.&8&-6&.&.&.&.&.&.&2&-2&.\\
X.98&192&.&30&84&.&-24&-6&-6&.&6&6&-6&.&.&.&.&.&-2&4&-4&2&.&.&.\\
X.99&-672&.&30&-24&.&-24&-6&-6&.&6&6&-6&.&.&.&.&.&-2&4&-4&2&.&.&.\\
X.100&.&.&.&.&24&18&18&.&-6&.&6&6&.&-4&-6&.&.&.&.&.&.&2&2&.\\
X.101&540&60&.&.&12&-18&-9&.&6&.&3&3&.&.&6&.&.&.&.&.&.&-2&-2&.\\
X.102&.&.&.&.&-48&18&18&.&-6&.&6&6&.&-8&-6&.&.&.&.&.&.&2&-2&.\\
X.103&-480&.&-21&60&.&24&6&-3&.&3&-6&6&.&.&.&.&.&1&4&-4&-1&.&.&.\\
X.104&540&60&.&.&12&.&-18&.&-12&.&-6&-6&.&.&.&.&.&.&.&.&.&4&.&1\\
X.105&288&.&45&72&.&.&18&3&.&-3&6&-6&.&.&.&.&.&3&.&.&-3&.&.&.\\
X.106&288&.&-90&-36&.&.&18&-6&.&6&6&-6&.&.&.&.&.&-6&.&.&6&.&.&.\\
X.107&-576&.&45&-36&.&.&18&3&.&-3&6&-6&.&.&.&.&.&3&.&.&-3&.&.&.\\
X.108&-270&50&.&.&-6&18&.&.&.&.&.&.&.&-2&2&-6&-6&.&.&.&.&.&.&.\\
X.109&540&-100&.&.&12&-9&.&.&-9&.&.&.&.&-4&-1&3&3&.&3&3&.&-1&-1&.\\
X.110&135&-25&.&.&-9&-36&.&.&.&.&.&.&.&3&-4&.&.&.&.&.&.&.&.&.\\
X.111&540&-100&.&.&12&-9&.&.&9&.&.&.&.&-4&-1&3&3&.&-3&-3&.&1&1&.\\
X.112&-270&50&.&.&-6&18&.&.&.&.&.&.&.&6&2&-6&-6&.&.&.&.&.&.&.\\
X.113&216&24&.&.&24&-18&18&.&-6&.&6&6&.&.&6&.&.&.&.&.&.&2&2&.\\
X.114&.&.&-81&.&.&.&.&9&.&-9&.&.&.&.&.&.&.&-3&.&.&3&.&.&2\\
X.115&-320&.&-95&40&.&16&-8&-9&.&9&.&.&.&.&.&.&.&3&.&.&-3&.&.&.\\
X.116&160&.&25&-20&.&-32&-26&15&.&-15&-6&6&.&.&.&.&.&3&.&.&-3&.&.&.\\
X.117&324&36&.&.&-36&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.118&324&36&.&.&36&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.119&324&36&.&.&-36&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.120&540&60&.&.&-12&.&9&.&12&.&-3&-3&.&4&.&.&.&.&.&.&.&-4&.&.\\
X.121&-540&-60&.&.&12&18&-18&.&6&.&-6&-6&.&-4&-6&.&.&.&.&.&.&-2&2&.\\
X.122&-324&-36&.&.&-36&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&-1\\
X.123&405&-75&.&.&-27&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.124&405&-75&.&.&-27&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.125&360&40&.&.&-24&6&30&.&6&.&-6&-6&.&.&-2&.&.&.&.&.&.&-2&2&.\\
X.126&-180&-20&.&.&-36&-12&-24&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&-27&.&.&.&9&9&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&270&-50&.&.&6&9&.&.&-9&.&.&.&.&2&1&-3&-3&.&3&3&.&-1&-1&.\\
X.131&270&-50&.&.&6&9&.&.&9&.&.&.&.&-6&1&-3&-3&.&-3&-3&.&1&1&.\\
X.132&480&.&-60&-60&.&-24&-6&12&.&-12&6&-6&.&.&.&.&.&4&4&-4&-4&.&.&-2\\
X.133&216&24&.&.&-24&.&-18&.&-12&.&-6&-6&.&-8&.&.&.&.&.&.&.&4&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&320&.&5&140&.&8&2&3&.&-3&6&-6&.&.&.&.&.&-1&-4&4&1&.&.&.\\
X.139&-640&.&-55&80&.&-40&-16&-9&.&9&.&.&.&.&.&.&.&-1&-4&4&1&.&.&.\\
X.140&-1120&.&5&-40&.&8&2&3&.&-3&6&-6&.&.&.&.&.&-1&-4&4&1&.&.&.\\
X.141&-324&-36&.&.&36&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.143&.&.&.&.&48&18&-9&.&6&.&3&3&.&8&-6&.&.&.&.&.&.&-2&-2&.\\
X.144&.&.&-81&.&.&.&.&9&.&-9&.&.&.&.&.&.&.&-3&.&.&3&.&.&-2\\
X.145&-480&.&6&60&.&24&24&18&.&-18&.&.&.&.&.&.&.&-2&4&-4&2&.&.&.\\
X.146&-405&75&.&.&27&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.\\
X.147&-512&.&64&-80&.&16&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&640&.&64&64&.&16&-32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&-540&100&.&.&-12&-18&.&.&.&.&.&.&.&4&-2&6&6&.&.&.&.&.&.&.\\
X.150&-576&-64&.&.&.&-24&24&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&1\\
X.151&512&.&-64&-64&.&32&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
X.152&480&.&75&-60&.&-24&30&-3&.&3&-6&6&.&.&.&.&.&-7&-4&4&7&.&.&.\\
X.153&.&.&81&.&.&.&.&-9&.&9&.&.&.&.&.&.&.&3&.&.&-3&.&.&.\\
X.154&160&.&-20&-20&.&-8&22&-12&.&12&-6&6&.&.&.&.&.&4&4&-4&-4&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&10&10&11&10&10&8&8&8&8&8&8&8&7&7&7&7&3&1&1&7&6&3&3\\
3&2&1&1&1&1&.&.&.&1&1&.&.&.&.&.&.&.&.&.&3&3&3&1&1&1&1\\
5&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&1&2&2\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&9a&9b
&9c&10a&10b&10c&10d\\
\hline
2P&4a&4a&4c&4f&4b&4c&4b&4f&4d&4e&4o&4o&4j&4k&4l&4n&4m&4g&4p&9a&9b
&9c&5a&5a&5b&5c\\
3P&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&3e&3e
&3e&10a&10b&10c&10d\\
5P&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&9a&9b
&9c&2a&2b&2a&2a\\
7P&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&9a&9b
&9c&10a&10b&10c&10d\\
\hline
X.89&.&.&.&-8&-16&.&.&8&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.\\
X.90&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&3&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-1&-1&.&.&-5&.\\
X.92&10&-14&-2&-2&-2&6&-2&-2&-6&2&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.93&-70&2&-2&2&2&6&2&2&-6&-2&.&.&-2&2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.94&10&-14&-2&-2&-2&6&-2&-2&6&2&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.95&10&2&-2&-2&-2&6&-2&-2&-6&2&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.96&10&2&-2&-2&-2&6&-2&-2&6&2&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-10&-2&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&3&8\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-32&.&3&-2\\
X.100&.&.&.&-4&-8&.&.&4&.&-4&-2&-2&.&.&.&.&2&-2&2&.&.&.&.&.&.&.\\
X.101&.&.&.&-12&.&.&8&-4&.&-4&-2&-2&.&.&.&.&2&-2&2&.&.&.&.&.&.&.\\
X.102&.&.&.&.&12&.&4&-8&.&.&-2&-2&.&.&.&.&-2&2&2&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&5&.\\
X.104&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-3&2\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-3&2\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&-3&2\\
X.108&-20&-12&-8&.&.&.&.&.&.&.&-2&-2&.&.&.&.&2&2&-2&.&.&.&.&.&.&.\\
X.109&-20&4&.&.&.&-8&.&.&.&.&-2&-2&.&.&.&.&2&2&-2&.&.&.&.&.&.&.\\
X.110&20&-12&-4&-4&-4&12&-4&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-20&-4&-12&-12&12&4&-4&4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&-20&12&-4&-12&12&-4&-4&4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-20&-4&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24&.&-1&-6\\
X.115&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&2&-1&-1&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&2&-1&2&.&.&.&.\\
X.117&.&.&.&8&4&.&-4&.&.&.&2&2&.&.&.&.&2&-2&-2&.&.&.&-10&-2&.&.\\
X.118&.&.&.&-12&.&.&8&-4&.&4&2&2&.&.&.&.&-2&2&-2&.&.&.&-10&-2&.&.\\
X.119&.&.&.&8&4&.&-4&.&.&.&-2&-2&.&.&.&.&-2&2&2&.&.&.&-10&-2&.&.\\
X.120&.&.&.&-8&-16&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&-16&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&10&2&.&.\\
X.123&30&6&10&-2&-2&2&-2&-2&6&2&.&.&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.124&30&6&-14&-2&-2&-6&-2&-2&-6&2&.&.&2&2&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.\\
X.127&-36&12&-12&12&-12&4&4&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&-15&9&.&.\\
X.128&-36&-12&.&.&.&-8&.&.&.&.&2&2&.&.&.&.&-2&-2&2&.&.&.&-15&9&.&.\\
X.129&.&.&.&.&-12&.&-4&8&.&.&-2&-2&.&.&.&.&-2&2&2&.&.&.&.&.&.&.\\
X.130&-40&-8&8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&-40&8&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&10&2&.&.\\
X.134&45&-27&9&-3&9&1&1&5&-3&-3&1&1&-3&1&1&1&1&1&1&.&.&.&.&.&.&.\\
X.135&45&-3&-3&9&-3&-3&5&1&-3&-3&-1&-1&1&-3&1&1&-1&-1&-1&.&.&.&.&.&.
&.\\
X.136&45&21&9&-3&9&1&1&5&-3&-3&1&1&1&1&1&-3&1&1&1&.&.&.&.&.&.&.\\
X.137&45&-3&-3&9&-3&-3&5&1&9&-3&-1&-1&1&1&-3&1&-1&-1&-1&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&1&1&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&1&1&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&1&.&.&.&.\\
X.141&.&.&.&16&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-20&-4&.&.\\
X.142&.&.&.&.&12&.&4&-8&.&.&2&2&.&.&.&.&2&-2&-2&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&5&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&.\\
X.146&60&12&-4&-4&-4&-4&-4&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-1&16&.&-4&6\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-1&-1&-24&.&-4&-4\\
X.149&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&15&-9&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&20&4&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&1&1&-16&.&4&4\\
X.152&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&24&.&4&-6\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-1&-1&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&4&3&3&10&10&9&9&5&8&6&9&7&7&6&5&5&5&5&5&5&5\\
3&.&.&.&3&2&2&2&4&2&3&1&2&2&2&2&2&2&2&2&2&2\\
5&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&10e&10f&10g&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}
&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}\\
\hline
2P&5a&5b&5b&6a&6a&6a&6b&6g&6b&6f&6b&6e&6e&6f&6f&6d&6k&6o&6o&6f&6k\\
3P&10e&10f&10g&4a&4c&4e&4b&4a&4h&4a&4f&4g&4i&4c&4e&4d&4g&4h&4b&4d
&4i\\
5P&2g&2d&2e&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}
&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}\\
7P&10e&10f&10g&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}
&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}\\
\hline
X.89&.&.&.&20&4&20&16&-7&.&2&-8&.&.&-2&2&.&-3&.&-2&.&-3\\
X.90&-1&.&.&12&12&4&4&.&-4&6&4&.&.&.&-2&.&.&2&-2&.&.\\
X.91&.&-1&1&.&.&.&.&.&.&.&.&-4&4&.&.&.&2&.&.&.&-2\\
X.92&.&.&.&-15&9&5&-7&.&-3&-3&1&-3&-3&-3&-1&.&.&3&-1&3&.\\
X.93&.&.&.&-15&-15&1&-11&.&5&-3&-3&-3&-3&-3&1&.&.&-1&1&3&.\\
X.94&.&.&.&-15&9&5&-7&.&-3&-3&1&-3&-3&-3&-1&.&.&-3&-1&-3&.\\
X.95&.&.&.&-15&9&5&-7&.&-3&-3&1&-3&-3&3&-1&.&.&-3&-1&3&.\\
X.96&.&.&.&-15&9&5&-7&.&-3&-3&1&-3&-3&3&-1&.&.&3&-1&-3&.\\
X.97&2&.&.&24&-8&-8&-16&-3&.&6&.&.&.&-2&-2&.&3&.&2&.&3\\
X.98&.&-1&1&.&.&.&.&.&.&.&.&-8&8&.&.&.&-2&.&.&.&2\\
X.99&.&-1&1&.&.&.&.&.&.&.&.&4&-4&.&.&.&-2&.&.&.&2\\
X.100&.&.&.&.&-8&-4&4&-6&.&6&4&.&.&-2&2&.&.&.&-2&.&.\\
X.101&.&.&.&-60&-4&-8&-4&3&.&-6&4&.&.&2&-2&.&-3&.&2&.&-3\\
X.102&.&.&.&.&16&-8&8&-6&.&6&8&.&.&-2&-2&.&.&.&2&.&.\\
X.103&.&1&-1&.&.&.&.&.&.&.&.&-4&4&.&.&.&2&.&.&.&-2\\
X.104&.&.&.&-60&-4&-8&-4&6&.&.&4&.&.&-4&4&.&.&.&-4&.&.\\
X.105&.&1&-1&.&.&.&.&.&.&.&.&-4&4&.&.&.&2&.&.&.&-2\\
X.106&.&1&-1&.&.&.&.&.&.&.&.&-4&4&.&.&.&2&.&.&.&-2\\
X.107&.&1&-1&.&.&.&.&.&.&.&.&8&-8&.&.&.&2&.&.&.&-2\\
X.108&.&.&.&-30&-6&14&-10&.&2&-6&6&6&6&.&2&.&.&2&2&.&.\\
X.109&.&.&.&60&12&-4&-4&.&-4&3&-4&.&.&3&-1&.&.&-1&-1&3&.\\
X.110&.&.&.&15&-9&-5&7&.&3&12&-1&3&3&.&4&.&.&.&4&.&.\\
X.111&.&.&.&60&12&-4&-4&.&-4&3&-4&.&.&-3&-1&.&.&-1&-1&-3&.\\
X.112&.&.&.&-30&-6&-10&14&.&2&-6&-2&-6&-6&.&2&.&.&2&2&.&.\\
X.113&.&.&.&-24&-8&16&8&-6&.&-6&-8&.&.&-2&-2&.&.&.&2&.&.\\
X.114&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&-4&.&.&.&4\\
X.116&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&2&.&.&.&-2\\
X.117&2&.&.&-36&12&12&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.118&-2&.&.&-36&-12&.&12&.&.&.&4&.&.&.&.&.&.&.&.&.&.\\
X.119&-2&.&.&-36&12&12&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&-60&4&-4&-8&-3&.&.&.&.&.&4&-4&.&3&.&4&.&3\\
X.121&.&.&.&60&-4&4&8&6&.&6&.&.&.&2&-2&.&.&.&2&.&.\\
X.122&-2&.&.&36&12&.&-12&.&.&.&-4&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&45&-27&9&-3&.&9&.&5&-3&-3&.&.&.&.&.&.&.&.\\
X.124&.&.&.&45&-27&9&-3&.&9&.&5&-3&-3&.&.&.&.&.&.&.&.\\
X.125&.&.&.&-40&8&-16&-8&-10&.&2&8&.&.&2&2&.&.&.&-2&.&.\\
X.126&.&.&.&20&12&-8&-4&8&.&-4&4&.&.&.&4&.&.&.&-4&.&.\\
X.127&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&9&.&.&.&.&.&.&.&.&3&.&.&.&3\\
X.130&.&.&.&30&6&-14&10&.&-2&-3&-6&-6&-6&3&1&.&.&1&1&3&.\\
X.131&.&.&.&30&6&10&-14&.&-2&-3&2&6&6&-3&1&.&.&1&1&-3&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&-2&.&.&.&2\\
X.133&2&.&.&-24&8&8&16&6&.&.&.&.&.&-4&-4&.&.&.&4&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&2&.&.&.&-2\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&2&.&.&.&-2\\
X.141&.&.&.&36&-12&-12&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&-16&8&-8&3&.&6&-8&.&.&2&2&.&-3&.&-2&.&-3\\
X.144&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&-1&1&.&.&.&.&.&.&.&.&-4&4&.&.&.&-4&.&.&.&4\\
X.146&.&.&.&-45&27&-9&3&.&-9&.&-5&3&3&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&-1&.&.&-60&-12&4&4&.&4&6&4&.&.&.&-2&.&.&-2&-2&.&.\\
X.150&.&.&.&64&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&-2&.&.&.&2\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&2&.&.&.&-2\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&5&4&4&4&3&2&2&3&1&1&6&6\\
3&2&2&2&2&2&2&1&1&1&1&1&1&1&.&.&.&1&1&1&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.\\
\hline
&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&14a&14b&14c&15a&15b&15c&16a&16b\\
\hline
2P&6o&6h&6h&6g&6m&6m&6o&6o&6o&6n&6r&6l&6r&7a&7a&7a&15a&15b&15c&8c
&8f\\
3P&4h&4g&4i&4c&4g&4i&4k&4j&4l&4u&4r&4m&4s&14a&14c&14b&5a&5b&5c&16a
&16b\\
5P&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&14a&14c&14b&3a&3b&3c&16a&16b\\
7P&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&2a&2b&2b&15a&15b&15c&16a&16b\\
\hline
X.89&.&.&.&1&.&.&.&2&.&.&.&1&.&.&.&.&.&.&.&.&.\\
X.90&2&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.\\
X.91&.&2&-2&.&2&-2&.&.&.&.&2&.&-2&.&.&.&.&-1&.&.&.\\
X.92&-3&.&.&.&.&.&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.93&-1&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.94&3&.&.&.&.&.&-1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.95&3&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.96&-3&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&1&.&.&.&2&.&.&.&-1&.&.&.&.&-1&.&.&.&.\\
X.98&.&-2&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&-2&.&1&.&.\\
X.99&.&-2&2&.&4&-4&.&.&.&.&.&.&.&.&.&.&2&.&-1&.&.\\
X.100&.&.&.&-2&.&.&.&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&-1&.&.&.&2&.&-2&.&1&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&5&-5&.&2&-2&.&.&.&.&1&.&-1&.&.&.&.&1&.&.&.\\
X.104&.&.&.&2&.&.&.&.&.&-2&.&.&.&1&-1&-1&.&.&.&.&.\\
X.105&.&-1&1&.&-4&4&.&.&.&.&1&.&-1&.&.&.&2&.&-2&.&.\\
X.106&.&2&-2&.&2&-2&.&.&.&.&-2&.&2&.&.&.&2&.&1&.&.\\
X.107&.&-1&1&.&2&-2&.&.&.&.&1&.&-1&.&.&.&-4&.&1&.&.\\
X.108&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.109&-1&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.110&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-1&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.114&.&-3&3&.&.&.&.&.&.&.&1&.&-1&-2&.&.&.&1&.&.&.\\
X.115&.&-1&1&.&-4&4&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.\\
X.116&.&-1&1&.&2&-2&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-1&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.120&.&.&.&1&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&-2&.&.&.&-1&1&1&1&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.129&.&.&.&-3&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.\\
X.130&1&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&1&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&4&-4&.&-2&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.133&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.138&.&-1&1&.&2&-2&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.\\
X.139&.&3&-3&.&.&.&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.\\
X.140&.&-1&1&.&-4&4&.&.&.&.&-1&.&1&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.\\
X.143&.&.&.&-1&.&.&.&2&.&.&.&1&.&.&.&.&.&.&.&.&.\\
X.144&.&-3&3&.&.&.&.&.&.&.&1&.&-1&2&.&.&.&1&.&.&.\\
X.145&.&2&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&1&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.149&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-1&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-2&-1&-1&.&.\\
X.152&.&1&-1&.&-2&2&.&.&.&.&1&.&-1&.&.&.&.&.&.&.&.\\
X.153&.&3&-3&.&.&.&.&.&.&.&-1&.&1&.&.&.&.&-1&.&.&.\\
X.154&.&-4&4&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Co_1)= \langle x,y,h \rangle$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&3&1&1&5&4&2&6&6&4&5&5&5&4&3&2&3&2&2&1&1&2&3&2\\
3&3&3&3&1&.&.&2&1&2&1&1&1&1&1&.&1&1&1&1&1&2&.&1\\
5&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&1&1&1&1&1&.&1&1\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
\hline
&18a&18b&18c&20a&20b&20c&24a&24b&24c&24d&24e&24f&24g&24h&28a&30a
&30b&30c&30d&30e&36a&40a&60a\\
\hline
2P&9a&9b&9c&10a&10b&10d&12_{1}&12_{2}&12_{7}&12_{8}&12_{3}&12_{4}
&12_{7}&12_{13}&14a&15a&15a&15a&15b&15c&18a&20a&30a\\
3P&6g&6g&6g&20a&20b&20c&8a&8c&8a&8d&8j&8e&8b&8i&28a&10a&10b&10b
&10c&10d&12_{5}&40a&20a\\
5P&18a&18b&18c&4a&4b&4d&24a&24b&24c&24d&24e&24f&24g&24h&28a&6a&6b
&6b&6c&6d&36a&8a&12_{1}\\
7P&18a&18b&18c&20a&20b&20c&24a&24b&24c&24d&24e&24f&24g&24h&4a&30a
&30c&30b&30d&30e&36a&40a&60a\\
\hline
X.89&3&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&-1&.&.\\
X.90&.&.&.&-1&-1&.&-4&.&2&.&.&.&.&.&-2&-2&.&.&.&.&.&1&2\\
X.91&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.92&.&.&.&.&.&.&1&1&1&1&-1&1&1&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&5&1&-1&-1&1&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&1&1&1&1&-1&1&1&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&.&.&.&1&1&1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&1&1&1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&-1\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&-1&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&1&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&2&2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&2&.&.&.&1&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&-1&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-1&.&.&.\\
X.108&.&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&4&.&1&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&-1&-1&-4&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&4&.&1&.&.&.&-1&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&1\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.115&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&-2&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&2&-2&.&.&.&.&2&.&-2&.&.&.&-1&1&1&.&.&.&.&-1\\
X.118&.&.&.&2&2&.&.&.&.&.&-2&.&.&.&.&-1&1&1&.&.&.&.&-1\\
X.119&.&.&.&2&2&.&.&.&.&2&.&-2&.&.&.&-1&1&1&.&.&.&.&-1\\
X.120&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&-2&2&.&.&.&.&.&2&.&.&.&-1&1&-1&-1&.&.&.&.&1\\
X.123&.&.&.&.&.&.&-3&1&.&1&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&-3&1&.&1&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.125&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.126&3&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.127&.&.&.&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.128&.&.&.&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&2&2&-1&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&2&-2&-1&.&.&.&-1&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&1\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&-4&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&2&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&4&.&.&.&.&.&-2&.&2&.&.&.&1&-1&-1&.&.&.&.&1\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.146&.&.&.&.&.&.&3&-1&.&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.147&-2&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-1&.&.&.&.\\
X.148&4&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.\\
X.149&.&.&.&3&-1&.&-4&.&2&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
X.150&-3&.&.&-4&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&.&.&1&.&-1\\
X.151&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&1&1&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.154&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
